Improved Branch and Bound for Neural Network Verification via Lagrangian Decomposition

We improve the scalability of Branch and Bound (BaB) algorithms for formally proving input-output properties of neural networks. First, we propose novel bounding algorithms based on Lagrangian Decomposition. Previous works have used off-the-shelf solvers to solve relaxations at each node of the BaB tree, or constructed weaker relaxations that can be solved efficiently, but lead to unnecessarily weak bounds. Our formulation restricts the optimization to a subspace of the dual domain that is guaranteed to contain the optimum, resulting in accelerated convergence. Furthermore, it allows for a massively parallel implementation, which is amenable to GPU acceleration via modern deep learning frameworks. Second, we present a novel activation-based branching strategy. By coupling an inexpensive heuristic with fast dual bounding, our branching scheme greatly reduces the size of the BaB tree compared to previous heuristic methods. Moreover, it performs competitively with a recent strategy based on learning algorithms, without its large offline training cost. Finally, we design a BaB framework, named Branch and Dual Network Bound (BaDNB), based on our novel bounding and branching algorithms. We show that BaDNB outperforms previous complete verification systems by a large margin, cutting average verification times by factors up to 50 on adversarial robustness properties.

==> relu/relu.tex <==
\begin{tikzpicture}
  \tikzset{dummy/.style= {inner sep=0, outer sep=0}}
  \tikzset{cross/.style={circle, draw,
      minimum size=5*(#1-\pgflinewidth),
      inner sep=0pt, outer sep=0pt,
      ultra thick, color=red}}

  % Draw the ReLU
  \draw[-, ultra thick](-1, 0) to (0, 0) to (1, 1);

  % Draw the bounds on the input domain
  \draw[dashed](-1, -0.5) to (-1, 1.5);
  \draw[dashed](1, -0.5) to (1, 1.5);

  %% Draw the filled region
  \draw[fill=green](-1, 0) -- (0,0) -- (1, 1);

  %% Show the boundary on the inputs
  \node[dummy](lb-lab) at (-1.3, -0.3) {$\hat{l}_{k[j]}$\hspace{3pt}};
  % \node[cross=2pt] at (1, 0) {};
  \node[dummy](ub-lab) at (1.35, -0.3) {\hspace{3pt}$\hat{u}_{k[j]}$};

  % Mark out the vertices
  \node[cross=2pt] at (-1, 0) {};
  \node[cross=2pt] at (1, 1) {};
  \node[cross=2pt] at (0, 0) {};

  % x axis
  \draw[-latex](-1.5,0) to (2, 0);
  \node[dummy](x-label) at (2.3, 0) {\hspace{3pt} $\xbhat_{k[j]}$};
  % y axis
  \draw[-latex](0,-0.5) to (0, 1.5);
  \node[dummy](x-label) at (0, 1.8) {$\xb_{k[j]}$};


\end{tikzpicture}


==> sigmoid_fig/ambiguous.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141466in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.200835in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.201310in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.201785in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.202259in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.202259in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.202734in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.203209in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.203684in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.204158in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.204158in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.204633in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.204633in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.205108in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.205108in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.205582in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.205582in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.206057in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.206057in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.206532in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.207007in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.207481in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.207481in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.207956in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.208431in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.208905in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.208905in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.209380in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.210329in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.211279in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.211279in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.211754in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.211754in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.212228in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.212228in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.212703in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.213178in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.213652in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.213652in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.214127in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.214602in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.215076in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.215076in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.215551in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.216026in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.216026in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.216501in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.216975in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.217450in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.217450in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.217925in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.217925in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.218399in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.218399in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.218874in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.219824in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.220298in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.220298in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.220773in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.221248in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.221722in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.222197in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.222197in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.222672in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.223146in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.223621in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.223621in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.224096in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.224096in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.224571in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.225045in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.225045in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.225520in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.225995in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.226944in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.227419in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.228368in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.228368in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.229318in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.229792in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.230267in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.230267in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.230742in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.231216in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.231691in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.232166in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.232641in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.232641in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.233115in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.233590in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.234065in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.234539in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.235014in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.235963in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.236438in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.236913in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.236913in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.237388in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.237862in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.238337in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.238812in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.239761in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.240236in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.241660in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.242135in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.242135in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.242609in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.242609in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.243084in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.243559in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.244033in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.244983in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.244983in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.245932in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.245932in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.246407in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.246882in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.247356in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.247831in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.248780in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.249255in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.249255in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.249730in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.250205in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.250679in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.251154in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.251154in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.251629in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.251629in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.252103in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.252578in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.253053in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.253527in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.253527in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.254002in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.254477in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.254952in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.254952in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.255901in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.256376in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.256850in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.256850in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.257325in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.257325in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.257800in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.257800in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.258274in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.258749in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.259224in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.259699in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.259699in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.260173in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.260173in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.260648in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.261123in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.261597in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.261597in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.262072in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.262072in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.263496in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.263496in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.263971in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.264446in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.264920in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.265395in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.265870in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.265870in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.266344in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.266819in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.267294in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.267769in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.268243in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.268718in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.268718in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.269193in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.269193in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.269667in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.270142in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.270617in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.271091in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.271091in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.271566in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.272041in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.272516in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.273465in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.273940in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.274889in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.275364in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.275839in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.276788in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.277263in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.277263in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.278687in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.279161in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.279161in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.279636in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.280111in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.280111in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.280586in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.281060in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.281060in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.282959in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.282959in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.283434in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.283908in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.284383in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.284383in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.284858in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.285333in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.285807in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.285807in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.286282in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.286282in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.287231in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.287706in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.287706in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.288181in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.288656in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.289130in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.289605in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.290554in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.291029in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.291504in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.292453in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.292928in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.293403in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.293877in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.294352in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.294827in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.294827in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.295301in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.295776in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.296251in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.297675in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.298150in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.298150in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.298624in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.299099in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.299574in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.300048in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.300523in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.300523in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.300998in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.301473in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.301947in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.302422in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.302897in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.303371in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.303846in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.303846in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.304795in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.305745in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.305745in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.306220in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.306694in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.306694in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.307169in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.307169in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.307644in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.308118in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.308593in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.309068in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.309542in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.310017in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.310492in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.310967in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.311441in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.311441in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.311916in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.312391in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.312865in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.312865in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.313340in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.313815in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.313815in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.314290in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.314764in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.315239in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.315239in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.315714in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.316663in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.317612in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.317612in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.318087in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.318562in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.319037in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.319037in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.320461in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.320935in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.320935in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.321410in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.321885in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.322359in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.322834in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.323309in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.323784in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.324258in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.325208in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.325682in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.326157in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.326157in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.326632in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.326632in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.327107in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.327107in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.327581in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.327581in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.328056in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.328056in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.328531in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.328531in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.329005in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.329005in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.329480in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.329955in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.330429in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.330429in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.330904in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.331379in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.331854in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.332328in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.332803in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.333278in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.333752in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.334227in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.335176in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.336126in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.336126in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.336601in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.337075in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.338025in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.338974in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.339923in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.339923in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.340398in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.340873in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.340873in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.341348in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.341822in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.341822in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.342297in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.343246in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.343721in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.343721in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.344671in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.345145in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.345620in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.346095in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.347044in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.348468in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.348468in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.348943in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.349892in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.349892in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.350367in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.350842in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.350842in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.351316in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.352266in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.352740in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.353215in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.353215in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.354639in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.354639in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.355589in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.356063in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.356538in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.357488in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.357962in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.357962in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.358437in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.358437in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.358912in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.358912in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.359386in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.359386in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.359861in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.360336in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.360810in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.361285in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.361760in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.362235in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.362709in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.362709in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.363184in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.363659in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.363659in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.364133in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.364608in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.365083in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.366032in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.366032in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.366507in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.366507in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.366982in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.367456in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.367456in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.367931in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.368406in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.368406in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.369355in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.369355in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.371729in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.372203in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.372678in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.373153in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.373627in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.374102in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.374102in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.375052in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.375052in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.375526in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.376001in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.376001in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.376476in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.378849in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.378849in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.380273in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.380273in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.380748in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.380748in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.381697in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.381697in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.382172in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.382647in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.382647in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.383122in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.384071in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.384546in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.385020in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.385020in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.385495in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.386444in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.386919in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.386919in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.387394in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.387869in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.388818in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.389767in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.390242in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.390242in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.390717in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.391191in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.391191in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.392141in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.392616in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.393090in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.393090in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.393565in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.394040in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.394040in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.394514in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.394989in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.394989in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.395464in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.395464in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.395939in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.396413in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.397363in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.397363in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.397837in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.398312in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.398787in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.399261in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.399736in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.400211in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.400686in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.401160in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.401635in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.402110in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.402584in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.403534in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.404008in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.404483in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.404483in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.404958in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.404958in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.405433in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.405907in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.406857in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.407331in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.407331in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.407806in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.407806in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.408281in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.408281in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.409230in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.409230in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.409705in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.410180in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.411129in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.411604in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.411604in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.412078in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.412553in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.413028in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.413503in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.413503in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.413977in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.414452in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.414927in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.415401in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.415401in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.415876in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.416351in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.416825in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.416825in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.417300in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.417300in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.417775in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.417775in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.418250in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.418724in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.418724in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.419199in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.419674in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.420148in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.420623in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.421098in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.421098in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.422047in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.422522in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.422997in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.423471in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.423946in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.424421in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.424421in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.424895in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.424895in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.425370in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.425370in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.425845in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.426320in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.426794in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.427269in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.428218in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.428693in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.429168in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.429642in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.429642in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.430117in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.430592in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.431067in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.431541in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.432016in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.432016in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.432491in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.432491in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.432965in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.433440in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.433440in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.433915in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.433915in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.434389in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.434864in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.434864in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.435339in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.435814in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.436288in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.436763in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.437712in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.438187in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.438662in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.439137in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.440086in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.440561in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.441035in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.441510in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.442459in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.442934in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.442934in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.443884in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.443884in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.444358in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.444358in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.445308in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.445782in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.446732in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.446732in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.447206in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.447681in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.448156in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.448631in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.449105in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.449580in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.450055in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.450529in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.451004in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.451479in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.454327in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.454802in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.455276in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.455751in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.455751in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.456226in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.456226in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.456701in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.457175in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.457650in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.458599in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.458599in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.459549in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.459549in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.460498in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.461448in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.461448in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.462872in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.463346in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.463821in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.463821in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.464296in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.464296in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.464771in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.465720in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.465720in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.466669in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.467144in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.467619in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.468093in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.468093in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.468568in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.468568in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.469518in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.469518in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.469992in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.470467in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.470467in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.470942in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.472840in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.472840in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.473315in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.473790in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.474265in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.474739in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.475214in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.475689in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.475689in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.476163in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.476163in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.476638in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.476638in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.477588in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.477588in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.478062in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.478062in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.478537in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.479012in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.479961in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.480436in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.480910in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.481385in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.482335in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.482335in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.483284in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.484708in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.484708in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.485657in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.486132in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.487556in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.488031in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.488031in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.488506in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.488980in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.489930in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.489930in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.490405in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.490879in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{2.512468in}{1.491354in}}%
\pgfpathlineto{\pgfqpoint{2.512468in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.491829in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.492303in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.492303in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{1.492778in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{1.493253in}}%
\pgfpathlineto{\pgfqpoint{2.514888in}{1.493253in}}%
\pgfpathlineto{\pgfqpoint{2.514888in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{2.515494in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{2.515494in}{1.494202in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{1.494202in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{1.494677in}}%
\pgfpathlineto{\pgfqpoint{2.516704in}{1.494677in}}%
\pgfpathlineto{\pgfqpoint{2.516704in}{1.495152in}}%
\pgfpathlineto{\pgfqpoint{2.517309in}{1.495152in}}%
\pgfpathlineto{\pgfqpoint{2.517309in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{1.495626in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{2.518520in}{1.496101in}}%
\pgfpathlineto{\pgfqpoint{2.518520in}{1.496576in}}%
\pgfpathlineto{\pgfqpoint{2.519125in}{1.496576in}}%
\pgfpathlineto{\pgfqpoint{2.519125in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{1.497050in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{1.498000in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{1.498474in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{1.498949in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{2.522756in}{1.499424in}}%
\pgfpathlineto{\pgfqpoint{2.522756in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{1.499899in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{1.500373in}}%
\pgfpathlineto{\pgfqpoint{2.523967in}{1.500373in}}%
\pgfpathlineto{\pgfqpoint{2.523967in}{1.500848in}}%
\pgfpathlineto{\pgfqpoint{2.524572in}{1.500848in}}%
\pgfpathlineto{\pgfqpoint{2.524572in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{2.525177in}{1.501323in}}%
\pgfpathlineto{\pgfqpoint{2.525177in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.501797in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{1.502272in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{1.502747in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.503696in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{1.504171in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{1.504171in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{1.504646in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{2.530019in}{1.505120in}}%
\pgfpathlineto{\pgfqpoint{2.530019in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{2.530624in}{1.505595in}}%
\pgfpathlineto{\pgfqpoint{2.530624in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{2.531229in}{1.506070in}}%
\pgfpathlineto{\pgfqpoint{2.531229in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.531835in}{1.506544in}}%
\pgfpathlineto{\pgfqpoint{2.531835in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{2.532440in}{1.507019in}}%
\pgfpathlineto{\pgfqpoint{2.532440in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.507494in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.507969in}}%
\pgfpathlineto{\pgfqpoint{2.533650in}{1.507969in}}%
\pgfpathlineto{\pgfqpoint{2.533650in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{2.534256in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{2.534256in}{1.508918in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{1.508918in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{2.535466in}{1.509393in}}%
\pgfpathlineto{\pgfqpoint{2.535466in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{1.510342in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{1.510342in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{1.510817in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{1.511291in}}%
\pgfpathlineto{\pgfqpoint{2.537887in}{1.511291in}}%
\pgfpathlineto{\pgfqpoint{2.537887in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.511766in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.512241in}}%
\pgfpathlineto{\pgfqpoint{2.539097in}{1.512241in}}%
\pgfpathlineto{\pgfqpoint{2.539097in}{1.512716in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{1.512716in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{1.513190in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.540913in}{1.513665in}}%
\pgfpathlineto{\pgfqpoint{2.540913in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{2.541518in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{2.541518in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{2.542729in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{2.542729in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{2.543334in}{1.515564in}}%
\pgfpathlineto{\pgfqpoint{2.543334in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{1.516039in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{2.544544in}{1.516513in}}%
\pgfpathlineto{\pgfqpoint{2.544544in}{1.516988in}}%
\pgfpathlineto{\pgfqpoint{2.545150in}{1.516988in}}%
\pgfpathlineto{\pgfqpoint{2.545150in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{2.545755in}{1.517463in}}%
\pgfpathlineto{\pgfqpoint{2.545755in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.517937in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{2.546965in}{1.518412in}}%
\pgfpathlineto{\pgfqpoint{2.546965in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{2.547570in}{1.518887in}}%
\pgfpathlineto{\pgfqpoint{2.547570in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{2.548176in}{1.519361in}}%
\pgfpathlineto{\pgfqpoint{2.548176in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.519836in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{1.520311in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{1.520786in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{1.521260in}}%
\pgfpathlineto{\pgfqpoint{2.550597in}{1.521260in}}%
\pgfpathlineto{\pgfqpoint{2.550597in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{2.551202in}{1.521735in}}%
\pgfpathlineto{\pgfqpoint{2.551202in}{1.522210in}}%
\pgfpathlineto{\pgfqpoint{2.551807in}{1.522210in}}%
\pgfpathlineto{\pgfqpoint{2.551807in}{1.522684in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{1.522684in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{2.553017in}{1.523159in}}%
\pgfpathlineto{\pgfqpoint{2.553017in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{1.523634in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{2.554228in}{1.524108in}}%
\pgfpathlineto{\pgfqpoint{2.554228in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{1.524583in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.556044in}{1.525533in}}%
\pgfpathlineto{\pgfqpoint{2.556044in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{2.556649in}{1.526007in}}%
\pgfpathlineto{\pgfqpoint{2.556649in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{2.557254in}{1.526482in}}%
\pgfpathlineto{\pgfqpoint{2.557254in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{2.557859in}{1.526957in}}%
\pgfpathlineto{\pgfqpoint{2.557859in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{2.558464in}{1.527431in}}%
\pgfpathlineto{\pgfqpoint{2.558464in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{2.559070in}{1.527906in}}%
\pgfpathlineto{\pgfqpoint{2.559070in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{2.559675in}{1.528381in}}%
\pgfpathlineto{\pgfqpoint{2.559675in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{1.528856in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.529330in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{2.561491in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{2.561491in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{1.530280in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{1.530754in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{1.530754in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{1.531229in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{2.563911in}{1.531704in}}%
\pgfpathlineto{\pgfqpoint{2.563911in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{1.533128in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{1.534077in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{2.567543in}{1.534552in}}%
\pgfpathlineto{\pgfqpoint{2.567543in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{2.568148in}{1.535027in}}%
\pgfpathlineto{\pgfqpoint{2.568148in}{1.535501in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.535501in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{2.569358in}{1.535976in}}%
\pgfpathlineto{\pgfqpoint{2.569358in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{2.571174in}{1.537400in}}%
\pgfpathlineto{\pgfqpoint{2.571174in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{1.537875in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.538350in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.572990in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{2.572990in}{1.539299in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{1.539299in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{1.539774in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.539774in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.540248in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{1.541198in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{2.576621in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{2.576621in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{2.577226in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{2.577226in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{1.542622in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{1.543097in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{1.544046in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{1.544046in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{2.580252in}{1.544521in}}%
\pgfpathlineto{\pgfqpoint{2.580252in}{1.544995in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{1.544995in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{1.545945in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{2.582673in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{2.582673in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{2.583279in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{2.583279in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{2.583884in}{1.547369in}}%
\pgfpathlineto{\pgfqpoint{2.583884in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{2.584489in}{1.547844in}}%
\pgfpathlineto{\pgfqpoint{2.584489in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{2.585094in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{2.585094in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{2.585699in}{1.548793in}}%
\pgfpathlineto{\pgfqpoint{2.585699in}{1.549268in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.549268in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{1.549742in}}%
\pgfpathlineto{\pgfqpoint{2.586910in}{1.549742in}}%
\pgfpathlineto{\pgfqpoint{2.586910in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{1.550217in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{1.550692in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{1.550692in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{1.551167in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{1.551167in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.589331in}{1.551641in}}%
\pgfpathlineto{\pgfqpoint{2.589331in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{1.552591in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{2.591146in}{1.553065in}}%
\pgfpathlineto{\pgfqpoint{2.591146in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{1.553540in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.554015in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{1.554489in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.554964in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{1.555439in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{1.555914in}}%
\pgfpathlineto{\pgfqpoint{2.594778in}{1.555914in}}%
\pgfpathlineto{\pgfqpoint{2.594778in}{1.556388in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{1.556388in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{1.556863in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{1.556863in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{2.596593in}{1.557338in}}%
\pgfpathlineto{\pgfqpoint{2.596593in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{1.557812in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{1.558287in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{1.558762in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{1.558762in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{1.559237in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{1.559711in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{1.560186in}}%
\pgfpathlineto{\pgfqpoint{2.600225in}{1.560186in}}%
\pgfpathlineto{\pgfqpoint{2.600225in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{2.600830in}{1.560661in}}%
\pgfpathlineto{\pgfqpoint{2.600830in}{1.561135in}}%
\pgfpathlineto{\pgfqpoint{2.601435in}{1.561135in}}%
\pgfpathlineto{\pgfqpoint{2.601435in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{1.561610in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{1.562085in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{1.562085in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{1.562559in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{1.562559in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{2.603856in}{1.563034in}}%
\pgfpathlineto{\pgfqpoint{2.603856in}{1.563509in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{1.563509in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{2.605067in}{1.563984in}}%
\pgfpathlineto{\pgfqpoint{2.605067in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{1.564458in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{1.564933in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{1.564933in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{2.606882in}{1.565408in}}%
\pgfpathlineto{\pgfqpoint{2.606882in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{1.565882in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{2.608093in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{2.608093in}{1.566832in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{1.566832in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{1.567306in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{1.567306in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{1.567781in}}%
\pgfpathlineto{\pgfqpoint{2.609908in}{1.567781in}}%
\pgfpathlineto{\pgfqpoint{2.609908in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.568256in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.568731in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{1.569205in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.612329in}{1.569680in}}%
\pgfpathlineto{\pgfqpoint{2.612329in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{1.570155in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{2.613540in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{2.613540in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{2.614145in}{1.571104in}}%
\pgfpathlineto{\pgfqpoint{2.614145in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{2.614750in}{1.571579in}}%
\pgfpathlineto{\pgfqpoint{2.614750in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{2.615355in}{1.572054in}}%
\pgfpathlineto{\pgfqpoint{2.615355in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{1.572528in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{1.573003in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{2.617171in}{1.573478in}}%
\pgfpathlineto{\pgfqpoint{2.617171in}{1.573952in}}%
\pgfpathlineto{\pgfqpoint{2.617776in}{1.573952in}}%
\pgfpathlineto{\pgfqpoint{2.617776in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{2.618381in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{2.618381in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.574902in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{2.619592in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{2.619592in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.620197in}{1.575851in}}%
\pgfpathlineto{\pgfqpoint{2.620197in}{1.576326in}}%
\pgfpathlineto{\pgfqpoint{2.620802in}{1.576326in}}%
\pgfpathlineto{\pgfqpoint{2.620802in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{2.621408in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{2.621408in}{1.577275in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{1.577275in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{2.622618in}{1.577750in}}%
\pgfpathlineto{\pgfqpoint{2.622618in}{1.578225in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{1.578225in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{1.579174in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{1.579174in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{1.579649in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{2.625644in}{1.580123in}}%
\pgfpathlineto{\pgfqpoint{2.625644in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.580598in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{1.581073in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.581073in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{2.627460in}{1.581548in}}%
\pgfpathlineto{\pgfqpoint{2.627460in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{2.628065in}{1.582022in}}%
\pgfpathlineto{\pgfqpoint{2.628065in}{1.582497in}}%
\pgfpathlineto{\pgfqpoint{2.628670in}{1.582497in}}%
\pgfpathlineto{\pgfqpoint{2.628670in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{1.583446in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{2.630486in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{2.630486in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{1.584396in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.631696in}{1.584871in}}%
\pgfpathlineto{\pgfqpoint{2.631696in}{1.585345in}}%
\pgfpathlineto{\pgfqpoint{2.632302in}{1.585345in}}%
\pgfpathlineto{\pgfqpoint{2.632302in}{1.585820in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.585820in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.633512in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.633512in}{1.586769in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{1.586769in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{2.634722in}{1.587244in}}%
\pgfpathlineto{\pgfqpoint{2.634722in}{1.587719in}}%
\pgfpathlineto{\pgfqpoint{2.635328in}{1.587719in}}%
\pgfpathlineto{\pgfqpoint{2.635328in}{1.588193in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.588193in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.588668in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{1.589143in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{1.589143in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{1.589618in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{1.590092in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{1.590092in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.638959in}{1.590567in}}%
\pgfpathlineto{\pgfqpoint{2.638959in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{2.639564in}{1.591042in}}%
\pgfpathlineto{\pgfqpoint{2.639564in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{2.640169in}{1.591516in}}%
\pgfpathlineto{\pgfqpoint{2.640169in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{1.591991in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{2.641380in}{1.592466in}}%
\pgfpathlineto{\pgfqpoint{2.641380in}{1.592940in}}%
\pgfpathlineto{\pgfqpoint{2.641985in}{1.592940in}}%
\pgfpathlineto{\pgfqpoint{2.641985in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{2.642590in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{2.642590in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{2.643196in}{1.593890in}}%
\pgfpathlineto{\pgfqpoint{2.643196in}{1.594365in}}%
\pgfpathlineto{\pgfqpoint{2.643801in}{1.594365in}}%
\pgfpathlineto{\pgfqpoint{2.643801in}{1.594839in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.594839in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{1.595314in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{1.595789in}}%
\pgfpathlineto{\pgfqpoint{2.645616in}{1.595789in}}%
\pgfpathlineto{\pgfqpoint{2.645616in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{1.596738in}}%
\pgfpathlineto{\pgfqpoint{2.646827in}{1.596738in}}%
\pgfpathlineto{\pgfqpoint{2.646827in}{1.597213in}}%
\pgfpathlineto{\pgfqpoint{2.647432in}{1.597213in}}%
\pgfpathlineto{\pgfqpoint{2.647432in}{1.597688in}}%
\pgfpathlineto{\pgfqpoint{2.648037in}{1.597688in}}%
\pgfpathlineto{\pgfqpoint{2.648037in}{1.598162in}}%
\pgfpathlineto{\pgfqpoint{2.648643in}{1.598162in}}%
\pgfpathlineto{\pgfqpoint{2.648643in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.598637in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{1.599112in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.650458in}{1.599586in}}%
\pgfpathlineto{\pgfqpoint{2.650458in}{1.600061in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.600061in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{1.600536in}}%
\pgfpathlineto{\pgfqpoint{2.651669in}{1.600536in}}%
\pgfpathlineto{\pgfqpoint{2.651669in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{2.652274in}{1.601010in}}%
\pgfpathlineto{\pgfqpoint{2.652274in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{2.652879in}{1.601485in}}%
\pgfpathlineto{\pgfqpoint{2.652879in}{1.601960in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.601960in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{1.602435in}}%
\pgfpathlineto{\pgfqpoint{2.654090in}{1.602435in}}%
\pgfpathlineto{\pgfqpoint{2.654090in}{1.602909in}}%
\pgfpathlineto{\pgfqpoint{2.654695in}{1.602909in}}%
\pgfpathlineto{\pgfqpoint{2.654695in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{1.603384in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{1.604333in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{1.604333in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{1.604808in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{1.604808in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{1.605283in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{2.658931in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{2.658931in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{1.606707in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{1.607182in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{1.607182in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{1.608131in}}%
\pgfpathlineto{\pgfqpoint{2.661352in}{1.608131in}}%
\pgfpathlineto{\pgfqpoint{2.661352in}{1.608606in}}%
\pgfpathlineto{\pgfqpoint{2.661957in}{1.608606in}}%
\pgfpathlineto{\pgfqpoint{2.661957in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{2.663168in}{1.609555in}}%
\pgfpathlineto{\pgfqpoint{2.663168in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{1.610030in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{2.664378in}{1.610505in}}%
\pgfpathlineto{\pgfqpoint{2.664378in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{2.664984in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{2.664984in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{2.665589in}{1.611454in}}%
\pgfpathlineto{\pgfqpoint{2.665589in}{1.611929in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{1.611929in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{1.612403in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{1.612878in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{1.613353in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{1.613353in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{1.614302in}}%
\pgfpathlineto{\pgfqpoint{2.669220in}{1.614302in}}%
\pgfpathlineto{\pgfqpoint{2.669220in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.669825in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.669825in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.671036in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{2.671036in}{1.616201in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{1.616201in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{2.672246in}{1.616676in}}%
\pgfpathlineto{\pgfqpoint{2.672246in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.672851in}{1.617150in}}%
\pgfpathlineto{\pgfqpoint{2.672851in}{1.617625in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{1.617625in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{1.618100in}}%
\pgfpathlineto{\pgfqpoint{2.674062in}{1.618100in}}%
\pgfpathlineto{\pgfqpoint{2.674062in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.674667in}{1.618574in}}%
\pgfpathlineto{\pgfqpoint{2.674667in}{1.619049in}}%
\pgfpathlineto{\pgfqpoint{2.675272in}{1.619049in}}%
\pgfpathlineto{\pgfqpoint{2.675272in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{1.619524in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{1.619999in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{1.619999in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{1.620473in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{1.620948in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{1.621423in}}%
\pgfpathlineto{\pgfqpoint{2.678298in}{1.621423in}}%
\pgfpathlineto{\pgfqpoint{2.678298in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{1.622372in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{1.622847in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.622847in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{2.680719in}{1.623322in}}%
\pgfpathlineto{\pgfqpoint{2.680719in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{2.681325in}{1.623796in}}%
\pgfpathlineto{\pgfqpoint{2.681325in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{2.681930in}{1.624271in}}%
\pgfpathlineto{\pgfqpoint{2.681930in}{1.624746in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{1.624746in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{2.683140in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{2.683140in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{2.683745in}{1.625695in}}%
\pgfpathlineto{\pgfqpoint{2.683745in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{1.626170in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{1.626644in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{1.626644in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{1.627119in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{1.627594in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{1.627594in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{2.686772in}{1.628069in}}%
\pgfpathlineto{\pgfqpoint{2.686772in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{2.687377in}{1.628543in}}%
\pgfpathlineto{\pgfqpoint{2.687377in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.687982in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.687982in}{1.629493in}}%
\pgfpathlineto{\pgfqpoint{2.688587in}{1.629493in}}%
\pgfpathlineto{\pgfqpoint{2.688587in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{1.629967in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{2.689798in}{1.630442in}}%
\pgfpathlineto{\pgfqpoint{2.689798in}{1.630917in}}%
\pgfpathlineto{\pgfqpoint{2.690403in}{1.630917in}}%
\pgfpathlineto{\pgfqpoint{2.690403in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{2.691008in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{2.691008in}{1.631866in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{1.631866in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{1.632341in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.632341in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{2.692824in}{1.632816in}}%
\pgfpathlineto{\pgfqpoint{2.692824in}{1.633290in}}%
\pgfpathlineto{\pgfqpoint{2.693429in}{1.633290in}}%
\pgfpathlineto{\pgfqpoint{2.693429in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{2.694034in}{1.633765in}}%
\pgfpathlineto{\pgfqpoint{2.694034in}{1.634240in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{1.634240in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{1.634714in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.635189in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{2.696455in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{2.696455in}{1.636138in}}%
\pgfpathlineto{\pgfqpoint{2.697060in}{1.636138in}}%
\pgfpathlineto{\pgfqpoint{2.697060in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{2.697666in}{1.636613in}}%
\pgfpathlineto{\pgfqpoint{2.697666in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{1.637088in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{2.698876in}{1.637563in}}%
\pgfpathlineto{\pgfqpoint{2.698876in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{2.699481in}{1.638037in}}%
\pgfpathlineto{\pgfqpoint{2.699481in}{1.638512in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{1.638512in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.639461in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{1.640411in}}%
\pgfpathlineto{\pgfqpoint{2.702507in}{1.640411in}}%
\pgfpathlineto{\pgfqpoint{2.702507in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{1.640886in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{2.703718in}{1.641360in}}%
\pgfpathlineto{\pgfqpoint{2.703718in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.704323in}{1.641835in}}%
\pgfpathlineto{\pgfqpoint{2.704323in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{1.643259in}}%
\pgfpathlineto{\pgfqpoint{2.706139in}{1.643259in}}%
\pgfpathlineto{\pgfqpoint{2.706139in}{1.643734in}}%
\pgfpathlineto{\pgfqpoint{2.706744in}{1.643734in}}%
\pgfpathlineto{\pgfqpoint{2.706744in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.707349in}{1.644208in}}%
\pgfpathlineto{\pgfqpoint{2.707349in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{2.707954in}{1.644683in}}%
\pgfpathlineto{\pgfqpoint{2.707954in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{1.645158in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{1.645633in}}%
\pgfpathlineto{\pgfqpoint{2.709165in}{1.645633in}}%
\pgfpathlineto{\pgfqpoint{2.709165in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{2.709770in}{1.646107in}}%
\pgfpathlineto{\pgfqpoint{2.709770in}{1.646582in}}%
\pgfpathlineto{\pgfqpoint{2.710375in}{1.646582in}}%
\pgfpathlineto{\pgfqpoint{2.710375in}{1.647057in}}%
\pgfpathlineto{\pgfqpoint{2.710980in}{1.647057in}}%
\pgfpathlineto{\pgfqpoint{2.710980in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.647531in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{2.712191in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{2.712191in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.712796in}{1.648481in}}%
\pgfpathlineto{\pgfqpoint{2.712796in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{2.713401in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{2.713401in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{2.714007in}{1.649430in}}%
\pgfpathlineto{\pgfqpoint{2.714007in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{2.714612in}{1.649905in}}%
\pgfpathlineto{\pgfqpoint{2.714612in}{1.650380in}}%
\pgfpathlineto{\pgfqpoint{2.715217in}{1.650380in}}%
\pgfpathlineto{\pgfqpoint{2.715217in}{1.650854in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{1.650854in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{1.651329in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.651804in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{1.652278in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{1.652278in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{1.652753in}}%
\pgfpathlineto{\pgfqpoint{2.718243in}{1.652753in}}%
\pgfpathlineto{\pgfqpoint{2.718243in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{2.718848in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{2.718848in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{1.653703in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{1.654177in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.654177in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{1.654652in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{1.655127in}}%
\pgfpathlineto{\pgfqpoint{2.721269in}{1.655127in}}%
\pgfpathlineto{\pgfqpoint{2.721269in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{1.656076in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{1.656076in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{2.723085in}{1.656551in}}%
\pgfpathlineto{\pgfqpoint{2.723085in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{1.657025in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{1.657500in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{1.657975in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{1.657975in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{1.658450in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{1.658450in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{1.658924in}}%
\pgfpathlineto{\pgfqpoint{2.726111in}{1.658924in}}%
\pgfpathlineto{\pgfqpoint{2.726111in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.726716in}{1.659399in}}%
\pgfpathlineto{\pgfqpoint{2.726716in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{2.727321in}{1.659874in}}%
\pgfpathlineto{\pgfqpoint{2.727321in}{1.660348in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{1.660348in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{1.660823in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{1.661298in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{2.729742in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{2.729742in}{1.662247in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{1.662247in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{2.730953in}{1.662722in}}%
\pgfpathlineto{\pgfqpoint{2.730953in}{1.663197in}}%
\pgfpathlineto{\pgfqpoint{2.731558in}{1.663197in}}%
\pgfpathlineto{\pgfqpoint{2.731558in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{1.664146in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{1.664621in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.664621in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{2.733979in}{1.665095in}}%
\pgfpathlineto{\pgfqpoint{2.733979in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{1.665570in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{2.735189in}{1.666045in}}%
\pgfpathlineto{\pgfqpoint{2.735189in}{1.666520in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.666520in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{1.666994in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{1.666994in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{2.737005in}{1.667469in}}%
\pgfpathlineto{\pgfqpoint{2.737005in}{1.667944in}}%
\pgfpathlineto{\pgfqpoint{2.737610in}{1.667944in}}%
\pgfpathlineto{\pgfqpoint{2.737610in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{2.738215in}{1.668418in}}%
\pgfpathlineto{\pgfqpoint{2.738215in}{1.668893in}}%
\pgfpathlineto{\pgfqpoint{2.738821in}{1.668893in}}%
\pgfpathlineto{\pgfqpoint{2.738821in}{1.669368in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{1.669368in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{1.669842in}}%
\pgfpathlineto{\pgfqpoint{2.740031in}{1.669842in}}%
\pgfpathlineto{\pgfqpoint{2.740031in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{1.670792in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{1.671267in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{1.671267in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{1.671741in}}%
\pgfpathlineto{\pgfqpoint{2.742452in}{1.671741in}}%
\pgfpathlineto{\pgfqpoint{2.742452in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{1.672216in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{1.672691in}}%
\pgfpathlineto{\pgfqpoint{2.743662in}{1.672691in}}%
\pgfpathlineto{\pgfqpoint{2.743662in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{1.673165in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{2.744873in}{1.673640in}}%
\pgfpathlineto{\pgfqpoint{2.744873in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.674115in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{2.746083in}{1.674589in}}%
\pgfpathlineto{\pgfqpoint{2.746083in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{1.675064in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{1.676014in}}%
\pgfpathlineto{\pgfqpoint{2.747899in}{1.676014in}}%
\pgfpathlineto{\pgfqpoint{2.747899in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{1.676488in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{1.676963in}}%
\pgfpathlineto{\pgfqpoint{2.749109in}{1.676963in}}%
\pgfpathlineto{\pgfqpoint{2.749109in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{2.749715in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{2.749715in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{2.750320in}{1.677912in}}%
\pgfpathlineto{\pgfqpoint{2.750320in}{1.678387in}}%
\pgfpathlineto{\pgfqpoint{2.750925in}{1.678387in}}%
\pgfpathlineto{\pgfqpoint{2.750925in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{2.751530in}{1.678862in}}%
\pgfpathlineto{\pgfqpoint{2.751530in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{2.752136in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{2.752136in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{1.679811in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{1.680286in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{1.680286in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{1.681235in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{2.755162in}{1.681710in}}%
\pgfpathlineto{\pgfqpoint{2.755162in}{1.682185in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.682185in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{1.682659in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{1.682659in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{1.683134in}}%
\pgfpathlineto{\pgfqpoint{2.756977in}{1.683134in}}%
\pgfpathlineto{\pgfqpoint{2.756977in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.683609in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.684084in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{1.685033in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{1.685033in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{2.760003in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{2.760003in}{1.685982in}}%
\pgfpathlineto{\pgfqpoint{2.760609in}{1.685982in}}%
\pgfpathlineto{\pgfqpoint{2.760609in}{1.686457in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{1.686457in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{1.686932in}}%
\pgfpathlineto{\pgfqpoint{2.761819in}{1.686932in}}%
\pgfpathlineto{\pgfqpoint{2.761819in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{2.762424in}{1.687406in}}%
\pgfpathlineto{\pgfqpoint{2.762424in}{1.687881in}}%
\pgfpathlineto{\pgfqpoint{2.763030in}{1.687881in}}%
\pgfpathlineto{\pgfqpoint{2.763030in}{1.688356in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{1.688356in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{2.764240in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{2.764240in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{2.764845in}{1.689305in}}%
\pgfpathlineto{\pgfqpoint{2.764845in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{1.689780in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{1.690255in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{2.766661in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{2.766661in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{1.691204in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.691679in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{1.692154in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{1.692154in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{2.769082in}{1.692628in}}%
\pgfpathlineto{\pgfqpoint{2.769082in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{1.693103in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{1.693578in}}%
\pgfpathlineto{\pgfqpoint{2.770292in}{1.693578in}}%
\pgfpathlineto{\pgfqpoint{2.770292in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{2.770897in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{2.770897in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{1.695002in}}%
\pgfpathlineto{\pgfqpoint{2.772108in}{1.695002in}}%
\pgfpathlineto{\pgfqpoint{2.772108in}{1.695476in}}%
\pgfpathlineto{\pgfqpoint{2.772713in}{1.695476in}}%
\pgfpathlineto{\pgfqpoint{2.772713in}{1.695951in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.695951in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{1.696426in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{1.696901in}}%
\pgfpathlineto{\pgfqpoint{2.774529in}{1.696901in}}%
\pgfpathlineto{\pgfqpoint{2.774529in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{2.775134in}{1.697375in}}%
\pgfpathlineto{\pgfqpoint{2.775134in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{2.775739in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{2.775739in}{1.698325in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{1.698325in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{2.776950in}{1.698799in}}%
\pgfpathlineto{\pgfqpoint{2.776950in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.777555in}{1.699274in}}%
\pgfpathlineto{\pgfqpoint{2.777555in}{1.699749in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{1.699749in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{1.700223in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{1.700698in}}%
\pgfpathlineto{\pgfqpoint{2.779371in}{1.700698in}}%
\pgfpathlineto{\pgfqpoint{2.779371in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{2.779976in}{1.701173in}}%
\pgfpathlineto{\pgfqpoint{2.779976in}{1.701648in}}%
\pgfpathlineto{\pgfqpoint{2.780581in}{1.701648in}}%
\pgfpathlineto{\pgfqpoint{2.780581in}{1.702122in}}%
\pgfpathlineto{\pgfqpoint{2.781186in}{1.702122in}}%
\pgfpathlineto{\pgfqpoint{2.781186in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{2.781791in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{2.781791in}{1.703072in}}%
\pgfpathlineto{\pgfqpoint{2.782397in}{1.703072in}}%
\pgfpathlineto{\pgfqpoint{2.782397in}{1.703546in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.703546in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{1.704021in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.784212in}{1.704496in}}%
\pgfpathlineto{\pgfqpoint{2.784212in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{1.704971in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{1.705445in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{1.705920in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{2.786633in}{1.706395in}}%
\pgfpathlineto{\pgfqpoint{2.786633in}{1.706869in}}%
\pgfpathlineto{\pgfqpoint{2.787238in}{1.706869in}}%
\pgfpathlineto{\pgfqpoint{2.787238in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{2.788449in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{2.788449in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{2.789054in}{1.708293in}}%
\pgfpathlineto{\pgfqpoint{2.789054in}{1.708768in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.708768in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{2.790265in}{1.709243in}}%
\pgfpathlineto{\pgfqpoint{2.790265in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{2.790870in}{1.709718in}}%
\pgfpathlineto{\pgfqpoint{2.790870in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{1.710192in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{1.710667in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{1.710667in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{2.792685in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{2.792685in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{1.711616in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{1.712091in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{1.712091in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{2.794501in}{1.712566in}}%
\pgfpathlineto{\pgfqpoint{2.794501in}{1.713040in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.713040in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{1.713515in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.713515in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{1.713990in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{1.713990in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{1.714465in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.714465in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{2.798132in}{1.715414in}}%
\pgfpathlineto{\pgfqpoint{2.798132in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{2.798738in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{2.798738in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{2.799343in}{1.716363in}}%
\pgfpathlineto{\pgfqpoint{2.799343in}{1.716838in}}%
\pgfpathlineto{\pgfqpoint{2.799948in}{1.716838in}}%
\pgfpathlineto{\pgfqpoint{2.799948in}{1.717313in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{1.717313in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{1.717788in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{1.717788in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{2.801764in}{1.718262in}}%
\pgfpathlineto{\pgfqpoint{2.801764in}{1.718737in}}%
\pgfpathlineto{\pgfqpoint{2.802369in}{1.718737in}}%
\pgfpathlineto{\pgfqpoint{2.802369in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{1.719212in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{1.719686in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{1.719686in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{2.804185in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{2.804185in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{1.720636in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{2.805395in}{1.721110in}}%
\pgfpathlineto{\pgfqpoint{2.805395in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{1.721585in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{2.806606in}{1.722060in}}%
\pgfpathlineto{\pgfqpoint{2.806606in}{1.722535in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{1.722535in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{1.723009in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{2.808421in}{1.723484in}}%
\pgfpathlineto{\pgfqpoint{2.808421in}{1.723959in}}%
\pgfpathlineto{\pgfqpoint{2.809026in}{1.723959in}}%
\pgfpathlineto{\pgfqpoint{2.809026in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{1.724433in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{1.724908in}}%
\pgfpathlineto{\pgfqpoint{2.810237in}{1.724908in}}%
\pgfpathlineto{\pgfqpoint{2.810237in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{1.725383in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{1.725857in}}%
\pgfpathlineto{\pgfqpoint{2.811447in}{1.725857in}}%
\pgfpathlineto{\pgfqpoint{2.811447in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{1.726332in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{1.726807in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{1.726807in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{2.813263in}{1.727282in}}%
\pgfpathlineto{\pgfqpoint{2.813263in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{1.727756in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.728231in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{2.815079in}{1.728706in}}%
\pgfpathlineto{\pgfqpoint{2.815079in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{2.815684in}{1.729180in}}%
\pgfpathlineto{\pgfqpoint{2.815684in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{2.816289in}{1.729655in}}%
\pgfpathlineto{\pgfqpoint{2.816289in}{1.730130in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{1.730130in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{2.817500in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{2.817500in}{1.731079in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{1.731079in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{1.731554in}}%
\pgfpathlineto{\pgfqpoint{2.818710in}{1.731554in}}%
\pgfpathlineto{\pgfqpoint{2.818710in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{1.732029in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{1.732503in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{2.820526in}{1.732978in}}%
\pgfpathlineto{\pgfqpoint{2.820526in}{1.733453in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{1.733453in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{2.821736in}{1.733927in}}%
\pgfpathlineto{\pgfqpoint{2.821736in}{1.734402in}}%
\pgfpathlineto{\pgfqpoint{2.822341in}{1.734402in}}%
\pgfpathlineto{\pgfqpoint{2.822341in}{1.734877in}}%
\pgfpathlineto{\pgfqpoint{2.822947in}{1.734877in}}%
\pgfpathlineto{\pgfqpoint{2.822947in}{1.735352in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{1.735352in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{1.735826in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{1.736301in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{1.736301in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{2.825367in}{1.736776in}}%
\pgfpathlineto{\pgfqpoint{2.825367in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{2.825973in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{2.825973in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{1.737725in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{2.827183in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{2.827183in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{1.738674in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{2.828394in}{1.739149in}}%
\pgfpathlineto{\pgfqpoint{2.828394in}{1.739624in}}%
\pgfpathlineto{\pgfqpoint{2.828999in}{1.739624in}}%
\pgfpathlineto{\pgfqpoint{2.828999in}{1.740099in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.740099in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{1.740573in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.741048in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{1.741997in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{1.742472in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{1.742947in}}%
\pgfpathlineto{\pgfqpoint{2.833235in}{1.742947in}}%
\pgfpathlineto{\pgfqpoint{2.833235in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.833841in}{1.743421in}}%
\pgfpathlineto{\pgfqpoint{2.833841in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{1.743896in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{2.835051in}{1.744371in}}%
\pgfpathlineto{\pgfqpoint{2.835051in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{2.835656in}{1.744846in}}%
\pgfpathlineto{\pgfqpoint{2.835656in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{1.745320in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{1.745795in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.746270in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{2.838682in}{1.747219in}}%
\pgfpathlineto{\pgfqpoint{2.838682in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{2.839288in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{2.839288in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.748169in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{1.748643in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{1.749118in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{1.749118in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{1.749593in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{2.842314in}{1.750067in}}%
\pgfpathlineto{\pgfqpoint{2.842314in}{1.750542in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{1.750542in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{1.751017in}}%
\pgfpathlineto{\pgfqpoint{2.843524in}{1.751017in}}%
\pgfpathlineto{\pgfqpoint{2.843524in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{2.844129in}{1.751491in}}%
\pgfpathlineto{\pgfqpoint{2.844129in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{1.751966in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{1.752441in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{1.752441in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{1.752916in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{1.752916in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{2.846550in}{1.753390in}}%
\pgfpathlineto{\pgfqpoint{2.846550in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{2.847155in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{2.847155in}{1.754340in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{1.754340in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{1.754814in}}%
\pgfpathlineto{\pgfqpoint{2.848366in}{1.754814in}}%
\pgfpathlineto{\pgfqpoint{2.848366in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{2.848971in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{2.848971in}{1.755764in}}%
\pgfpathlineto{\pgfqpoint{2.849576in}{1.755764in}}%
\pgfpathlineto{\pgfqpoint{2.849576in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{1.756238in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{2.850787in}{1.756713in}}%
\pgfpathlineto{\pgfqpoint{2.850787in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{2.851392in}{1.757188in}}%
\pgfpathlineto{\pgfqpoint{2.851392in}{1.757663in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{1.757663in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{2.852602in}{1.758137in}}%
\pgfpathlineto{\pgfqpoint{2.852602in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{1.758612in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{2.853813in}{1.759087in}}%
\pgfpathlineto{\pgfqpoint{2.853813in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{2.854418in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{2.854418in}{1.760036in}}%
\pgfpathlineto{\pgfqpoint{2.855023in}{1.760036in}}%
\pgfpathlineto{\pgfqpoint{2.855023in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{2.855629in}{1.760511in}}%
\pgfpathlineto{\pgfqpoint{2.855629in}{1.760986in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.760986in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{2.856839in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{2.856839in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{2.857444in}{1.761935in}}%
\pgfpathlineto{\pgfqpoint{2.857444in}{1.762410in}}%
\pgfpathlineto{\pgfqpoint{2.858049in}{1.762410in}}%
\pgfpathlineto{\pgfqpoint{2.858049in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{2.858655in}{1.762884in}}%
\pgfpathlineto{\pgfqpoint{2.858655in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{1.763359in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{2.859865in}{1.763834in}}%
\pgfpathlineto{\pgfqpoint{2.859865in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{1.764308in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{2.861076in}{1.764783in}}%
\pgfpathlineto{\pgfqpoint{2.861076in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{2.861681in}{1.765258in}}%
\pgfpathlineto{\pgfqpoint{2.861681in}{1.765733in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{1.765733in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{1.766207in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{1.766207in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{2.863496in}{1.766682in}}%
\pgfpathlineto{\pgfqpoint{2.863496in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{2.864102in}{1.767157in}}%
\pgfpathlineto{\pgfqpoint{2.864102in}{1.767631in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{1.767631in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.768106in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{1.769055in}}%
\pgfpathlineto{\pgfqpoint{2.866523in}{1.769055in}}%
\pgfpathlineto{\pgfqpoint{2.866523in}{1.769530in}}%
\pgfpathlineto{\pgfqpoint{2.867128in}{1.769530in}}%
\pgfpathlineto{\pgfqpoint{2.867128in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{1.770005in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{2.868338in}{1.770480in}}%
\pgfpathlineto{\pgfqpoint{2.868338in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.770954in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{2.870154in}{1.771904in}}%
\pgfpathlineto{\pgfqpoint{2.870154in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{1.772853in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{2.871970in}{1.773328in}}%
\pgfpathlineto{\pgfqpoint{2.871970in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{2.872575in}{1.773803in}}%
\pgfpathlineto{\pgfqpoint{2.872575in}{1.774277in}}%
\pgfpathlineto{\pgfqpoint{2.873180in}{1.774277in}}%
\pgfpathlineto{\pgfqpoint{2.873180in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{2.873785in}{1.774752in}}%
\pgfpathlineto{\pgfqpoint{2.873785in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{2.874390in}{1.775227in}}%
\pgfpathlineto{\pgfqpoint{2.874390in}{1.775701in}}%
\pgfpathlineto{\pgfqpoint{2.874996in}{1.775701in}}%
\pgfpathlineto{\pgfqpoint{2.874996in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{1.776651in}}%
\pgfpathlineto{\pgfqpoint{2.876206in}{1.776651in}}%
\pgfpathlineto{\pgfqpoint{2.876206in}{1.777125in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{1.777125in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{1.777600in}}%
\pgfpathlineto{\pgfqpoint{2.877417in}{1.777600in}}%
\pgfpathlineto{\pgfqpoint{2.877417in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{2.878022in}{1.778075in}}%
\pgfpathlineto{\pgfqpoint{2.878022in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{2.878627in}{1.778550in}}%
\pgfpathlineto{\pgfqpoint{2.878627in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{1.779024in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{1.779499in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{1.779974in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{1.779974in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{1.780448in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{1.780448in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{2.881653in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{2.881653in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{2.882864in}{1.781872in}}%
\pgfpathlineto{\pgfqpoint{2.882864in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{1.782347in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{1.782822in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.782822in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{1.783297in}}%
\pgfpathlineto{\pgfqpoint{2.884679in}{1.783297in}}%
\pgfpathlineto{\pgfqpoint{2.884679in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{2.885284in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{2.885284in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.784246in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{1.784721in}}%
\pgfpathlineto{\pgfqpoint{2.886495in}{1.784721in}}%
\pgfpathlineto{\pgfqpoint{2.886495in}{1.785195in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{1.785195in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{2.887705in}{1.785670in}}%
\pgfpathlineto{\pgfqpoint{2.887705in}{1.786145in}}%
\pgfpathlineto{\pgfqpoint{2.888311in}{1.786145in}}%
\pgfpathlineto{\pgfqpoint{2.888311in}{1.786620in}}%
\pgfpathlineto{\pgfqpoint{2.888916in}{1.786620in}}%
\pgfpathlineto{\pgfqpoint{2.888916in}{1.787094in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{1.787094in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.787569in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{2.890731in}{1.788044in}}%
\pgfpathlineto{\pgfqpoint{2.890731in}{1.788518in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.788518in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{1.788993in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{2.892547in}{1.789468in}}%
\pgfpathlineto{\pgfqpoint{2.892547in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{2.893152in}{1.789942in}}%
\pgfpathlineto{\pgfqpoint{2.893152in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{1.790417in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{1.790892in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{1.790892in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.791367in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{2.895573in}{1.791841in}}%
\pgfpathlineto{\pgfqpoint{2.895573in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{2.896178in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{2.896178in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{2.896784in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{2.896784in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{2.897389in}{1.793265in}}%
\pgfpathlineto{\pgfqpoint{2.897389in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{2.897994in}{1.793740in}}%
\pgfpathlineto{\pgfqpoint{2.897994in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{2.898599in}{1.794215in}}%
\pgfpathlineto{\pgfqpoint{2.898599in}{1.794689in}}%
\pgfpathlineto{\pgfqpoint{2.899205in}{1.794689in}}%
\pgfpathlineto{\pgfqpoint{2.899205in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{1.795164in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{1.795639in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{1.795639in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{1.796114in}}%
\pgfpathlineto{\pgfqpoint{2.901020in}{1.796114in}}%
\pgfpathlineto{\pgfqpoint{2.901020in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.901625in}{1.796588in}}%
\pgfpathlineto{\pgfqpoint{2.901625in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{2.902231in}{1.797063in}}%
\pgfpathlineto{\pgfqpoint{2.902231in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{1.797538in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.798012in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{1.798487in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{2.905257in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{2.905257in}{1.799911in}}%
\pgfpathlineto{\pgfqpoint{2.905862in}{1.799911in}}%
\pgfpathlineto{\pgfqpoint{2.905862in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{2.906467in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{2.906467in}{1.800861in}}%
\pgfpathlineto{\pgfqpoint{2.907072in}{1.800861in}}%
\pgfpathlineto{\pgfqpoint{2.907072in}{1.801335in}}%
\pgfpathlineto{\pgfqpoint{2.907678in}{1.801335in}}%
\pgfpathlineto{\pgfqpoint{2.907678in}{1.801810in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{1.801810in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.908888in}{1.802285in}}%
\pgfpathlineto{\pgfqpoint{2.908888in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{2.909493in}{1.802759in}}%
\pgfpathlineto{\pgfqpoint{2.909493in}{1.803234in}}%
\pgfpathlineto{\pgfqpoint{2.910099in}{1.803234in}}%
\pgfpathlineto{\pgfqpoint{2.910099in}{1.803709in}}%
\pgfpathlineto{\pgfqpoint{2.910704in}{1.803709in}}%
\pgfpathlineto{\pgfqpoint{2.910704in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{2.911309in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{2.911309in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{2.911914in}{1.804658in}}%
\pgfpathlineto{\pgfqpoint{2.911914in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.912519in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.912519in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{1.805608in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.913730in}{1.806082in}}%
\pgfpathlineto{\pgfqpoint{2.913730in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{1.806557in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{1.807032in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{1.807032in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{1.807506in}}%
\pgfpathlineto{\pgfqpoint{2.915546in}{1.807506in}}%
\pgfpathlineto{\pgfqpoint{2.915546in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{2.916151in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{2.916151in}{1.808456in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{1.808456in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{1.808931in}}%
\pgfpathlineto{\pgfqpoint{2.917361in}{1.808931in}}%
\pgfpathlineto{\pgfqpoint{2.917361in}{1.809405in}}%
\pgfpathlineto{\pgfqpoint{2.917966in}{1.809405in}}%
\pgfpathlineto{\pgfqpoint{2.917966in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.918572in}{1.809880in}}%
\pgfpathlineto{\pgfqpoint{2.918572in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{2.919177in}{1.810355in}}%
\pgfpathlineto{\pgfqpoint{2.919177in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{1.810829in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{1.811304in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{1.811779in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{2.922203in}{1.812728in}}%
\pgfpathlineto{\pgfqpoint{2.922203in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{1.813678in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{1.813678in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{1.814152in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.814152in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{1.814627in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{1.814627in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.815102in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{2.925834in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{2.925834in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{2.926440in}{1.816051in}}%
\pgfpathlineto{\pgfqpoint{2.926440in}{1.816526in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{1.816526in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.927650in}{1.817001in}}%
\pgfpathlineto{\pgfqpoint{2.927650in}{1.817475in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.817475in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{2.928860in}{1.817950in}}%
\pgfpathlineto{\pgfqpoint{2.928860in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{1.818425in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{1.818899in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.819374in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{1.819849in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{2.931887in}{1.820323in}}%
\pgfpathlineto{\pgfqpoint{2.931887in}{1.820798in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.820798in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{1.821273in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{1.821273in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{1.821748in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{1.821748in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{1.822222in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{2.934913in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{2.934913in}{1.823172in}}%
\pgfpathlineto{\pgfqpoint{2.935518in}{1.823172in}}%
\pgfpathlineto{\pgfqpoint{2.935518in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{1.823646in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{1.824121in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{2.937334in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{2.937334in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{2.937939in}{1.825071in}}%
\pgfpathlineto{\pgfqpoint{2.937939in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.938544in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.938544in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{2.939149in}{1.826020in}}%
\pgfpathlineto{\pgfqpoint{2.939149in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{1.826495in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{1.826969in}}%
\pgfpathlineto{\pgfqpoint{2.940360in}{1.826969in}}%
\pgfpathlineto{\pgfqpoint{2.940360in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{1.827444in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{1.827919in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{1.828393in}}%
\pgfpathlineto{\pgfqpoint{2.942175in}{1.828393in}}%
\pgfpathlineto{\pgfqpoint{2.942175in}{1.828868in}}%
\pgfpathlineto{\pgfqpoint{2.942781in}{1.828868in}}%
\pgfpathlineto{\pgfqpoint{2.942781in}{1.829343in}}%
\pgfpathlineto{\pgfqpoint{2.943386in}{1.829343in}}%
\pgfpathlineto{\pgfqpoint{2.943386in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.943991in}{1.829818in}}%
\pgfpathlineto{\pgfqpoint{2.943991in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.830292in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{2.945201in}{1.830767in}}%
\pgfpathlineto{\pgfqpoint{2.945201in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{2.945807in}{1.831242in}}%
\pgfpathlineto{\pgfqpoint{2.945807in}{1.831716in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{1.831716in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{1.832191in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{1.832191in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{1.832666in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{1.833140in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.833140in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{1.833615in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{1.833615in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{1.834090in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{1.834090in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{2.950648in}{1.835039in}}%
\pgfpathlineto{\pgfqpoint{2.950648in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{1.835514in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{1.835989in}}%
\pgfpathlineto{\pgfqpoint{2.951859in}{1.835989in}}%
\pgfpathlineto{\pgfqpoint{2.951859in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{1.836463in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{2.953069in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{2.953069in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.837413in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{1.837887in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{1.837887in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{1.838362in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{1.838837in}}%
\pgfpathlineto{\pgfqpoint{2.955490in}{1.838837in}}%
\pgfpathlineto{\pgfqpoint{2.955490in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.956701in}{1.839786in}}%
\pgfpathlineto{\pgfqpoint{2.956701in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{2.957306in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{2.957306in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{2.957911in}{1.840736in}}%
\pgfpathlineto{\pgfqpoint{2.957911in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{2.958516in}{1.841210in}}%
\pgfpathlineto{\pgfqpoint{2.958516in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{2.959122in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{2.959122in}{1.842160in}}%
\pgfpathlineto{\pgfqpoint{2.959727in}{1.842160in}}%
\pgfpathlineto{\pgfqpoint{2.959727in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{1.842635in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{2.960937in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{2.960937in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.843584in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{2.962148in}{1.844059in}}%
\pgfpathlineto{\pgfqpoint{2.962148in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.844533in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{2.963358in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{2.963358in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{2.963963in}{1.845483in}}%
\pgfpathlineto{\pgfqpoint{2.963963in}{1.845957in}}%
\pgfpathlineto{\pgfqpoint{2.964569in}{1.845957in}}%
\pgfpathlineto{\pgfqpoint{2.964569in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{2.965174in}{1.846432in}}%
\pgfpathlineto{\pgfqpoint{2.965174in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{2.965779in}{1.846907in}}%
\pgfpathlineto{\pgfqpoint{2.965779in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{2.966384in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{2.966384in}{1.847856in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{1.847856in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{1.848806in}}%
\pgfpathlineto{\pgfqpoint{2.968200in}{1.848806in}}%
\pgfpathlineto{\pgfqpoint{2.968200in}{1.849280in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{1.849280in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{2.969410in}{1.849755in}}%
\pgfpathlineto{\pgfqpoint{2.969410in}{1.850230in}}%
\pgfpathlineto{\pgfqpoint{2.970016in}{1.850230in}}%
\pgfpathlineto{\pgfqpoint{2.970016in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{2.970621in}{1.850704in}}%
\pgfpathlineto{\pgfqpoint{2.970621in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.851179in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{2.971831in}{1.851654in}}%
\pgfpathlineto{\pgfqpoint{2.971831in}{1.852129in}}%
\pgfpathlineto{\pgfqpoint{2.972436in}{1.852129in}}%
\pgfpathlineto{\pgfqpoint{2.972436in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.973042in}{1.852603in}}%
\pgfpathlineto{\pgfqpoint{2.973042in}{1.853078in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{1.853078in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{2.974252in}{1.853553in}}%
\pgfpathlineto{\pgfqpoint{2.974252in}{1.854027in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.854027in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{1.854502in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{2.976068in}{1.854977in}}%
\pgfpathlineto{\pgfqpoint{2.976068in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.855452in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{2.977883in}{1.856401in}}%
\pgfpathlineto{\pgfqpoint{2.977883in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{1.856876in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.857350in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.857825in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{1.858300in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{2.980910in}{1.858774in}}%
\pgfpathlineto{\pgfqpoint{2.980910in}{1.859249in}}%
\pgfpathlineto{\pgfqpoint{2.981515in}{1.859249in}}%
\pgfpathlineto{\pgfqpoint{2.981515in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{1.859724in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{2.983330in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{2.983330in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{1.861148in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{2.984541in}{1.861623in}}%
\pgfpathlineto{\pgfqpoint{2.984541in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{2.985146in}{1.862097in}}%
\pgfpathlineto{\pgfqpoint{2.985146in}{1.862572in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{1.862572in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{1.863047in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{1.863521in}}%
\pgfpathlineto{\pgfqpoint{2.986962in}{1.863521in}}%
\pgfpathlineto{\pgfqpoint{2.986962in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{2.987567in}{1.863996in}}%
\pgfpathlineto{\pgfqpoint{2.987567in}{1.864471in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{1.864471in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.988777in}{1.864946in}}%
\pgfpathlineto{\pgfqpoint{2.988777in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{1.865420in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{2.989988in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{2.989988in}{1.866370in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.866370in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{1.866844in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{1.866844in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{1.867319in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{1.867319in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{1.867794in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.993014in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.993014in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{2.993619in}{1.868743in}}%
\pgfpathlineto{\pgfqpoint{2.993619in}{1.869218in}}%
\pgfpathlineto{\pgfqpoint{2.994224in}{1.869218in}}%
\pgfpathlineto{\pgfqpoint{2.994224in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.869693in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{1.870167in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{1.870167in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{1.870642in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{1.871117in}}%
\pgfpathlineto{\pgfqpoint{2.996645in}{1.871117in}}%
\pgfpathlineto{\pgfqpoint{2.996645in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{2.997251in}{1.871591in}}%
\pgfpathlineto{\pgfqpoint{2.997251in}{1.872066in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{1.872066in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{1.872541in}}%
\pgfpathlineto{\pgfqpoint{2.998461in}{1.872541in}}%
\pgfpathlineto{\pgfqpoint{2.998461in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{2.999066in}{1.873016in}}%
\pgfpathlineto{\pgfqpoint{2.999066in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{2.999671in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{2.999671in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{3.000277in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{3.000277in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.000882in}{1.874440in}}%
\pgfpathlineto{\pgfqpoint{3.000882in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{3.001487in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{3.001487in}{1.875389in}}%
\pgfpathlineto{\pgfqpoint{3.002092in}{1.875389in}}%
\pgfpathlineto{\pgfqpoint{3.002092in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.875864in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{3.003303in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{3.003303in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{3.003908in}{1.876813in}}%
\pgfpathlineto{\pgfqpoint{3.003908in}{1.877288in}}%
\pgfpathlineto{\pgfqpoint{3.004513in}{1.877288in}}%
\pgfpathlineto{\pgfqpoint{3.004513in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{3.005118in}{1.877763in}}%
\pgfpathlineto{\pgfqpoint{3.005118in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{3.005724in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{3.005724in}{1.878712in}}%
\pgfpathlineto{\pgfqpoint{3.006329in}{1.878712in}}%
\pgfpathlineto{\pgfqpoint{3.006329in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{1.879187in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{1.879661in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{1.880136in}}%
\pgfpathlineto{\pgfqpoint{3.008145in}{1.880136in}}%
\pgfpathlineto{\pgfqpoint{3.008145in}{1.880611in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{1.880611in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{1.881086in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{1.881086in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{3.009960in}{1.881560in}}%
\pgfpathlineto{\pgfqpoint{3.009960in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{3.010565in}{1.882035in}}%
\pgfpathlineto{\pgfqpoint{3.010565in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{1.882510in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{3.012381in}{1.883459in}}%
\pgfpathlineto{\pgfqpoint{3.012381in}{1.883934in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{1.883934in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{1.884408in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{1.884408in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{1.884883in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{3.014802in}{1.885358in}}%
\pgfpathlineto{\pgfqpoint{3.014802in}{1.885833in}}%
\pgfpathlineto{\pgfqpoint{3.015407in}{1.885833in}}%
\pgfpathlineto{\pgfqpoint{3.015407in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{1.886307in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{3.016618in}{1.886782in}}%
\pgfpathlineto{\pgfqpoint{3.016618in}{1.887257in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{1.887257in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{1.887731in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{1.887731in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{1.888206in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{1.888206in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{1.888681in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{3.019644in}{1.889155in}}%
\pgfpathlineto{\pgfqpoint{3.019644in}{1.889630in}}%
\pgfpathlineto{\pgfqpoint{3.020249in}{1.889630in}}%
\pgfpathlineto{\pgfqpoint{3.020249in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{3.020854in}{1.890105in}}%
\pgfpathlineto{\pgfqpoint{3.020854in}{1.890580in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{1.890580in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{3.022065in}{1.891054in}}%
\pgfpathlineto{\pgfqpoint{3.022065in}{1.891529in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{1.891529in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{1.892004in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{1.892953in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{1.892953in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{1.893428in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{1.893428in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{3.025696in}{1.893903in}}%
\pgfpathlineto{\pgfqpoint{3.025696in}{1.894377in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{1.894377in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{1.894852in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{1.894852in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{1.895327in}}%
\pgfpathlineto{\pgfqpoint{3.027512in}{1.895327in}}%
\pgfpathlineto{\pgfqpoint{3.027512in}{1.895801in}}%
\pgfpathlineto{\pgfqpoint{3.028117in}{1.895801in}}%
\pgfpathlineto{\pgfqpoint{3.028117in}{1.896276in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{1.896276in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{1.897225in}}%
\pgfpathlineto{\pgfqpoint{3.029933in}{1.897225in}}%
\pgfpathlineto{\pgfqpoint{3.029933in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{1.897700in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.031143in}{1.898175in}}%
\pgfpathlineto{\pgfqpoint{3.031143in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{1.899124in}}%
\pgfpathlineto{\pgfqpoint{3.032353in}{1.899124in}}%
\pgfpathlineto{\pgfqpoint{3.032353in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{1.899599in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{1.900074in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{3.034169in}{1.900548in}}%
\pgfpathlineto{\pgfqpoint{3.034169in}{1.901023in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{1.901023in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{1.901498in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{1.901498in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.901972in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.902447in}}%
\pgfpathlineto{\pgfqpoint{3.036590in}{1.902447in}}%
\pgfpathlineto{\pgfqpoint{3.036590in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{3.037195in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{3.037195in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{3.037800in}{1.903397in}}%
\pgfpathlineto{\pgfqpoint{3.037800in}{1.903871in}}%
\pgfpathlineto{\pgfqpoint{3.038406in}{1.903871in}}%
\pgfpathlineto{\pgfqpoint{3.038406in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{3.039011in}{1.904346in}}%
\pgfpathlineto{\pgfqpoint{3.039011in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{3.039616in}{1.904821in}}%
\pgfpathlineto{\pgfqpoint{3.039616in}{1.905295in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{1.905295in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{1.905770in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{1.906245in}}%
\pgfpathlineto{\pgfqpoint{3.041432in}{1.906245in}}%
\pgfpathlineto{\pgfqpoint{3.041432in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{3.042037in}{1.906720in}}%
\pgfpathlineto{\pgfqpoint{3.042037in}{1.907194in}}%
\pgfpathlineto{\pgfqpoint{3.042642in}{1.907194in}}%
\pgfpathlineto{\pgfqpoint{3.042642in}{1.907669in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{1.907669in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{1.908144in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{1.908618in}}%
\pgfpathlineto{\pgfqpoint{3.044458in}{1.908618in}}%
\pgfpathlineto{\pgfqpoint{3.044458in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{3.045063in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{3.045063in}{1.909568in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.909568in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{1.910042in}}%
\pgfpathlineto{\pgfqpoint{3.046274in}{1.910042in}}%
\pgfpathlineto{\pgfqpoint{3.046274in}{1.910517in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{1.910517in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{3.047484in}{1.910992in}}%
\pgfpathlineto{\pgfqpoint{3.047484in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{3.048089in}{1.911467in}}%
\pgfpathlineto{\pgfqpoint{3.048089in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{3.048694in}{1.911941in}}%
\pgfpathlineto{\pgfqpoint{3.048694in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{1.912416in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{3.049905in}{1.912891in}}%
\pgfpathlineto{\pgfqpoint{3.049905in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.051115in}{1.913840in}}%
\pgfpathlineto{\pgfqpoint{3.051115in}{1.914315in}}%
\pgfpathlineto{\pgfqpoint{3.051721in}{1.914315in}}%
\pgfpathlineto{\pgfqpoint{3.051721in}{1.914789in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.914789in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{3.052931in}{1.915264in}}%
\pgfpathlineto{\pgfqpoint{3.052931in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{1.915739in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{1.916214in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{1.916214in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{1.916688in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{1.916688in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{3.055352in}{1.917163in}}%
\pgfpathlineto{\pgfqpoint{3.055352in}{1.917638in}}%
\pgfpathlineto{\pgfqpoint{3.055957in}{1.917638in}}%
\pgfpathlineto{\pgfqpoint{3.055957in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{1.918112in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{1.918587in}}%
\pgfpathlineto{\pgfqpoint{3.057168in}{1.918587in}}%
\pgfpathlineto{\pgfqpoint{3.057168in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{3.057773in}{1.919062in}}%
\pgfpathlineto{\pgfqpoint{3.057773in}{1.919537in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{1.919537in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{1.920011in}}%
\pgfpathlineto{\pgfqpoint{3.058983in}{1.920011in}}%
\pgfpathlineto{\pgfqpoint{3.058983in}{1.920486in}}%
\pgfpathlineto{\pgfqpoint{3.059588in}{1.920486in}}%
\pgfpathlineto{\pgfqpoint{3.059588in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.060194in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{3.060194in}{1.921435in}}%
\pgfpathlineto{\pgfqpoint{3.060799in}{1.921435in}}%
\pgfpathlineto{\pgfqpoint{3.060799in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{1.921910in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{1.922385in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{1.922385in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{3.062615in}{1.922859in}}%
\pgfpathlineto{\pgfqpoint{3.062615in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{3.063220in}{1.923334in}}%
\pgfpathlineto{\pgfqpoint{3.063220in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{1.923809in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{3.064430in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{3.064430in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{3.065035in}{1.924758in}}%
\pgfpathlineto{\pgfqpoint{3.065035in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{1.925708in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{1.925708in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{1.926182in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{1.926657in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{1.927606in}}%
\pgfpathlineto{\pgfqpoint{3.068667in}{1.927606in}}%
\pgfpathlineto{\pgfqpoint{3.068667in}{1.928081in}}%
\pgfpathlineto{\pgfqpoint{3.069272in}{1.928081in}}%
\pgfpathlineto{\pgfqpoint{3.069272in}{1.928556in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{1.928556in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{1.929031in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{1.929505in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{1.929980in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{1.929980in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{1.930455in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{1.930455in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{1.930929in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{1.930929in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{1.931404in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.931404in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{3.074114in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{3.074114in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{1.932828in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{1.933303in}}%
\pgfpathlineto{\pgfqpoint{3.075929in}{1.933303in}}%
\pgfpathlineto{\pgfqpoint{3.075929in}{1.933778in}}%
\pgfpathlineto{\pgfqpoint{3.076535in}{1.933778in}}%
\pgfpathlineto{\pgfqpoint{3.076535in}{1.934252in}}%
\pgfpathlineto{\pgfqpoint{3.077140in}{1.934252in}}%
\pgfpathlineto{\pgfqpoint{3.077140in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{3.077745in}{1.934727in}}%
\pgfpathlineto{\pgfqpoint{3.077745in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{1.935202in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{3.078956in}{1.935676in}}%
\pgfpathlineto{\pgfqpoint{3.078956in}{1.936151in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.936151in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{1.936626in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.080771in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{3.080771in}{1.937575in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{1.937575in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{3.081982in}{1.938050in}}%
\pgfpathlineto{\pgfqpoint{3.081982in}{1.938525in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{1.938525in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{1.938999in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{3.083797in}{1.939474in}}%
\pgfpathlineto{\pgfqpoint{3.083797in}{1.939949in}}%
\pgfpathlineto{\pgfqpoint{3.084403in}{1.939949in}}%
\pgfpathlineto{\pgfqpoint{3.084403in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{3.085008in}{1.940423in}}%
\pgfpathlineto{\pgfqpoint{3.085008in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.940898in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{1.941373in}}%
\pgfpathlineto{\pgfqpoint{3.086218in}{1.941373in}}%
\pgfpathlineto{\pgfqpoint{3.086218in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{3.086823in}{1.941848in}}%
\pgfpathlineto{\pgfqpoint{3.086823in}{1.942322in}}%
\pgfpathlineto{\pgfqpoint{3.087429in}{1.942322in}}%
\pgfpathlineto{\pgfqpoint{3.087429in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{3.088034in}{1.942797in}}%
\pgfpathlineto{\pgfqpoint{3.088034in}{1.943272in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{1.943272in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{1.943746in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{1.943746in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{1.944221in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{1.944696in}}%
\pgfpathlineto{\pgfqpoint{3.090455in}{1.944696in}}%
\pgfpathlineto{\pgfqpoint{3.090455in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{3.091060in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{3.091060in}{1.945645in}}%
\pgfpathlineto{\pgfqpoint{3.091665in}{1.945645in}}%
\pgfpathlineto{\pgfqpoint{3.091665in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{3.092270in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{3.092270in}{1.946595in}}%
\pgfpathlineto{\pgfqpoint{3.092876in}{1.946595in}}%
\pgfpathlineto{\pgfqpoint{3.092876in}{1.947069in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{1.947069in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{1.947544in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{1.947544in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{1.948493in}}%
\pgfpathlineto{\pgfqpoint{3.095297in}{1.948493in}}%
\pgfpathlineto{\pgfqpoint{3.095297in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{3.095902in}{1.948968in}}%
\pgfpathlineto{\pgfqpoint{3.095902in}{1.949443in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.949443in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{1.950392in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{1.950392in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{1.950867in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{1.950867in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{3.098928in}{1.951342in}}%
\pgfpathlineto{\pgfqpoint{3.098928in}{1.951816in}}%
\pgfpathlineto{\pgfqpoint{3.099533in}{1.951816in}}%
\pgfpathlineto{\pgfqpoint{3.099533in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{1.952291in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{3.100744in}{1.952766in}}%
\pgfpathlineto{\pgfqpoint{3.100744in}{1.953240in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{1.953240in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{1.953715in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.953715in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{3.102559in}{1.954190in}}%
\pgfpathlineto{\pgfqpoint{3.102559in}{1.954665in}}%
\pgfpathlineto{\pgfqpoint{3.103164in}{1.954665in}}%
\pgfpathlineto{\pgfqpoint{3.103164in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{1.955614in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{1.955614in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{3.104980in}{1.956089in}}%
\pgfpathlineto{\pgfqpoint{3.104980in}{1.956563in}}%
\pgfpathlineto{\pgfqpoint{3.105585in}{1.956563in}}%
\pgfpathlineto{\pgfqpoint{3.105585in}{1.957038in}}%
\pgfpathlineto{\pgfqpoint{3.106191in}{1.957038in}}%
\pgfpathlineto{\pgfqpoint{3.106191in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{3.106796in}{1.957513in}}%
\pgfpathlineto{\pgfqpoint{3.106796in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{1.958462in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{3.108611in}{1.958937in}}%
\pgfpathlineto{\pgfqpoint{3.108611in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{3.109217in}{1.959412in}}%
\pgfpathlineto{\pgfqpoint{3.109217in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{3.109822in}{1.959886in}}%
\pgfpathlineto{\pgfqpoint{3.109822in}{1.960361in}}%
\pgfpathlineto{\pgfqpoint{3.110427in}{1.960361in}}%
\pgfpathlineto{\pgfqpoint{3.110427in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{1.960836in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{3.111638in}{1.961310in}}%
\pgfpathlineto{\pgfqpoint{3.111638in}{1.961785in}}%
\pgfpathlineto{\pgfqpoint{3.112243in}{1.961785in}}%
\pgfpathlineto{\pgfqpoint{3.112243in}{1.962260in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{1.962260in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{1.962735in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{1.963209in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{1.963209in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{3.114664in}{1.963684in}}%
\pgfpathlineto{\pgfqpoint{3.114664in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{1.964159in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{1.964633in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{1.964633in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{1.965108in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{1.965108in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{3.117085in}{1.965583in}}%
\pgfpathlineto{\pgfqpoint{3.117085in}{1.966057in}}%
\pgfpathlineto{\pgfqpoint{3.117690in}{1.966057in}}%
\pgfpathlineto{\pgfqpoint{3.117690in}{1.966532in}}%
\pgfpathlineto{\pgfqpoint{3.118295in}{1.966532in}}%
\pgfpathlineto{\pgfqpoint{3.118295in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.967007in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{1.967482in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{3.120111in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{3.120111in}{1.968431in}}%
\pgfpathlineto{\pgfqpoint{3.120716in}{1.968431in}}%
\pgfpathlineto{\pgfqpoint{3.120716in}{1.968906in}}%
\pgfpathlineto{\pgfqpoint{3.121321in}{1.968906in}}%
\pgfpathlineto{\pgfqpoint{3.121321in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{3.121926in}{1.969380in}}%
\pgfpathlineto{\pgfqpoint{3.121926in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{3.122532in}{1.969855in}}%
\pgfpathlineto{\pgfqpoint{3.122532in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{3.123137in}{1.970330in}}%
\pgfpathlineto{\pgfqpoint{3.123137in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{3.123742in}{1.970804in}}%
\pgfpathlineto{\pgfqpoint{3.123742in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{1.971279in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{1.971754in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{1.971754in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{1.972229in}}%
\pgfpathlineto{\pgfqpoint{3.125558in}{1.972229in}}%
\pgfpathlineto{\pgfqpoint{3.125558in}{1.972703in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{1.972703in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{1.973178in}}%
\pgfpathlineto{\pgfqpoint{3.126768in}{1.973178in}}%
\pgfpathlineto{\pgfqpoint{3.126768in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{3.127373in}{1.973653in}}%
\pgfpathlineto{\pgfqpoint{3.127373in}{1.974127in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{1.974127in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{1.974602in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{1.974602in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{1.975077in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{1.975077in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{3.129794in}{1.975552in}}%
\pgfpathlineto{\pgfqpoint{3.129794in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{1.976501in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{1.976501in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{1.976976in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{1.976976in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{1.977450in}}%
\pgfpathlineto{\pgfqpoint{3.132215in}{1.977450in}}%
\pgfpathlineto{\pgfqpoint{3.132215in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.977925in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{3.133426in}{1.978400in}}%
\pgfpathlineto{\pgfqpoint{3.133426in}{1.978874in}}%
\pgfpathlineto{\pgfqpoint{3.134031in}{1.978874in}}%
\pgfpathlineto{\pgfqpoint{3.134031in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{1.979349in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{1.979824in}}%
\pgfpathlineto{\pgfqpoint{3.135241in}{1.979824in}}%
\pgfpathlineto{\pgfqpoint{3.135241in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{1.980299in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{1.980773in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{3.137057in}{1.981248in}}%
\pgfpathlineto{\pgfqpoint{3.137057in}{1.981723in}}%
\pgfpathlineto{\pgfqpoint{3.137662in}{1.981723in}}%
\pgfpathlineto{\pgfqpoint{3.137662in}{1.982197in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{1.982197in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.982672in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{3.139478in}{1.983147in}}%
\pgfpathlineto{\pgfqpoint{3.139478in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{1.983621in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{3.140688in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{3.140688in}{1.984571in}}%
\pgfpathlineto{\pgfqpoint{3.141293in}{1.984571in}}%
\pgfpathlineto{\pgfqpoint{3.141293in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{1.985046in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{1.985520in}}%
\pgfpathlineto{\pgfqpoint{3.142504in}{1.985520in}}%
\pgfpathlineto{\pgfqpoint{3.142504in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{3.143109in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{3.143109in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{3.143714in}{1.986470in}}%
\pgfpathlineto{\pgfqpoint{3.143714in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{1.986944in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{3.144925in}{1.987419in}}%
\pgfpathlineto{\pgfqpoint{3.144925in}{1.987894in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{1.987894in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{1.988369in}}%
\pgfpathlineto{\pgfqpoint{3.146135in}{1.988369in}}%
\pgfpathlineto{\pgfqpoint{3.146135in}{1.988843in}}%
\pgfpathlineto{\pgfqpoint{3.146740in}{1.988843in}}%
\pgfpathlineto{\pgfqpoint{3.146740in}{1.989318in}}%
\pgfpathlineto{\pgfqpoint{3.147346in}{1.989318in}}%
\pgfpathlineto{\pgfqpoint{3.147346in}{1.989793in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.989793in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{1.990267in}}%
\pgfpathlineto{\pgfqpoint{3.148556in}{1.990267in}}%
\pgfpathlineto{\pgfqpoint{3.148556in}{1.990742in}}%
\pgfpathlineto{\pgfqpoint{3.149161in}{1.990742in}}%
\pgfpathlineto{\pgfqpoint{3.149161in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{3.149767in}{1.991217in}}%
\pgfpathlineto{\pgfqpoint{3.149767in}{1.991691in}}%
\pgfpathlineto{\pgfqpoint{3.150372in}{1.991691in}}%
\pgfpathlineto{\pgfqpoint{3.150372in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.992166in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{1.992641in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{1.992641in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{1.993116in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{3.152793in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{3.152793in}{1.994065in}}%
\pgfpathlineto{\pgfqpoint{3.153398in}{1.994065in}}%
\pgfpathlineto{\pgfqpoint{3.153398in}{1.994540in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.994540in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{3.154608in}{1.995014in}}%
\pgfpathlineto{\pgfqpoint{3.154608in}{1.995489in}}%
\pgfpathlineto{\pgfqpoint{3.155214in}{1.995489in}}%
\pgfpathlineto{\pgfqpoint{3.155214in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{3.155819in}{1.995964in}}%
\pgfpathlineto{\pgfqpoint{3.155819in}{1.996438in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{1.996438in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{1.996913in}}%
\pgfpathlineto{\pgfqpoint{3.157029in}{1.996913in}}%
\pgfpathlineto{\pgfqpoint{3.157029in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{3.158240in}{1.997863in}}%
\pgfpathlineto{\pgfqpoint{3.158240in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{3.158845in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{3.158845in}{1.998812in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{1.998812in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{1.999287in}}%
\pgfpathlineto{\pgfqpoint{3.160055in}{1.999287in}}%
\pgfpathlineto{\pgfqpoint{3.160055in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{3.160661in}{1.999761in}}%
\pgfpathlineto{\pgfqpoint{3.160661in}{2.000236in}}%
\pgfpathlineto{\pgfqpoint{3.161266in}{2.000236in}}%
\pgfpathlineto{\pgfqpoint{3.161266in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{3.162476in}{2.001186in}}%
\pgfpathlineto{\pgfqpoint{3.162476in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{3.163081in}{2.001660in}}%
\pgfpathlineto{\pgfqpoint{3.163081in}{2.002135in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{2.002135in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{3.164292in}{2.002610in}}%
\pgfpathlineto{\pgfqpoint{3.164292in}{2.003084in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{2.003084in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{2.003559in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.003559in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{2.004034in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{2.004508in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{2.004508in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.004983in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{3.167923in}{2.005458in}}%
\pgfpathlineto{\pgfqpoint{3.167923in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{2.005933in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{2.006407in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{2.006407in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{2.006882in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.006882in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.007357in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.007357in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{2.007831in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{2.008306in}}%
\pgfpathlineto{\pgfqpoint{3.171555in}{2.008306in}}%
\pgfpathlineto{\pgfqpoint{3.171555in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.008781in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{3.172765in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{3.172765in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{2.009730in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{2.010205in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{2.010205in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{2.010680in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{2.010680in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{2.011154in}}%
\pgfpathlineto{\pgfqpoint{3.175186in}{2.011154in}}%
\pgfpathlineto{\pgfqpoint{3.175186in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{3.175791in}{2.011629in}}%
\pgfpathlineto{\pgfqpoint{3.175791in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.012104in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{3.177002in}{2.012578in}}%
\pgfpathlineto{\pgfqpoint{3.177002in}{2.013053in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{2.013053in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{2.013528in}}%
\pgfpathlineto{\pgfqpoint{3.178212in}{2.013528in}}%
\pgfpathlineto{\pgfqpoint{3.178212in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{3.178817in}{2.014003in}}%
\pgfpathlineto{\pgfqpoint{3.178817in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{2.014952in}}%
\pgfpathlineto{\pgfqpoint{3.180028in}{2.014952in}}%
\pgfpathlineto{\pgfqpoint{3.180028in}{2.015427in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{2.015427in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{2.015901in}}%
\pgfpathlineto{\pgfqpoint{3.181238in}{2.015901in}}%
\pgfpathlineto{\pgfqpoint{3.181238in}{2.016376in}}%
\pgfpathlineto{\pgfqpoint{3.181843in}{2.016376in}}%
\pgfpathlineto{\pgfqpoint{3.181843in}{2.016851in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{2.016851in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{2.017325in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.017325in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{2.017800in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{3.184264in}{2.018275in}}%
\pgfpathlineto{\pgfqpoint{3.184264in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{3.184869in}{2.018750in}}%
\pgfpathlineto{\pgfqpoint{3.184869in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{3.185475in}{2.019224in}}%
\pgfpathlineto{\pgfqpoint{3.185475in}{2.019699in}}%
\pgfpathlineto{\pgfqpoint{3.186080in}{2.019699in}}%
\pgfpathlineto{\pgfqpoint{3.186080in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{2.020174in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{3.187290in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{3.187290in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.021123in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.021598in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{2.021598in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{2.022072in}}%
\pgfpathlineto{\pgfqpoint{3.189106in}{2.022072in}}%
\pgfpathlineto{\pgfqpoint{3.189106in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{2.022547in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{2.023022in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{2.023497in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{2.023497in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{3.191527in}{2.023971in}}%
\pgfpathlineto{\pgfqpoint{3.191527in}{2.024446in}}%
\pgfpathlineto{\pgfqpoint{3.192132in}{2.024446in}}%
\pgfpathlineto{\pgfqpoint{3.192132in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{3.192737in}{2.024921in}}%
\pgfpathlineto{\pgfqpoint{3.192737in}{2.025395in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.025395in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.025870in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{3.194553in}{2.026345in}}%
\pgfpathlineto{\pgfqpoint{3.194553in}{2.026819in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{2.026819in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{2.027294in}}%
\pgfpathlineto{\pgfqpoint{3.195763in}{2.027294in}}%
\pgfpathlineto{\pgfqpoint{3.195763in}{2.027769in}}%
\pgfpathlineto{\pgfqpoint{3.196369in}{2.027769in}}%
\pgfpathlineto{\pgfqpoint{3.196369in}{2.028244in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{2.028244in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{2.028718in}}%
\pgfpathlineto{\pgfqpoint{3.197579in}{2.028718in}}%
\pgfpathlineto{\pgfqpoint{3.197579in}{2.029193in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{2.029193in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{2.029668in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{2.029668in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{2.030142in}}%
\pgfpathlineto{\pgfqpoint{3.199395in}{2.030142in}}%
\pgfpathlineto{\pgfqpoint{3.199395in}{2.030617in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.030617in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.031092in}}%
\pgfpathlineto{\pgfqpoint{3.200605in}{2.031092in}}%
\pgfpathlineto{\pgfqpoint{3.200605in}{2.031567in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{2.031567in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{2.032041in}}%
\pgfpathlineto{\pgfqpoint{3.201816in}{2.032041in}}%
\pgfpathlineto{\pgfqpoint{3.201816in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{2.032516in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{2.032991in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{2.032991in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{2.033465in}}%
\pgfpathlineto{\pgfqpoint{3.203631in}{2.033465in}}%
\pgfpathlineto{\pgfqpoint{3.203631in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{3.204237in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{3.204237in}{2.034415in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{2.034415in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{2.034889in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{2.034889in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{2.035364in}}%
\pgfpathlineto{\pgfqpoint{3.206052in}{2.035364in}}%
\pgfpathlineto{\pgfqpoint{3.206052in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{3.206657in}{2.035839in}}%
\pgfpathlineto{\pgfqpoint{3.206657in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{2.036788in}}%
\pgfpathlineto{\pgfqpoint{3.207868in}{2.036788in}}%
\pgfpathlineto{\pgfqpoint{3.207868in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{3.208473in}{2.037263in}}%
\pgfpathlineto{\pgfqpoint{3.208473in}{2.037738in}}%
\pgfpathlineto{\pgfqpoint{3.209078in}{2.037738in}}%
\pgfpathlineto{\pgfqpoint{3.209078in}{2.038212in}}%
\pgfpathlineto{\pgfqpoint{3.209684in}{2.038212in}}%
\pgfpathlineto{\pgfqpoint{3.209684in}{2.038687in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.038687in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.039162in}}%
\pgfpathlineto{\pgfqpoint{3.210894in}{2.039162in}}%
\pgfpathlineto{\pgfqpoint{3.210894in}{2.039636in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.039636in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.040111in}}%
\pgfpathlineto{\pgfqpoint{3.212104in}{2.040111in}}%
\pgfpathlineto{\pgfqpoint{3.212104in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{3.212710in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{3.212710in}{2.041061in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{2.041061in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{2.041535in}}%
\pgfpathlineto{\pgfqpoint{3.213920in}{2.041535in}}%
\pgfpathlineto{\pgfqpoint{3.213920in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{3.214525in}{2.042010in}}%
\pgfpathlineto{\pgfqpoint{3.214525in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{2.042485in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{2.042959in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{2.042959in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{2.043434in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{2.043434in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{3.216946in}{2.043909in}}%
\pgfpathlineto{\pgfqpoint{3.216946in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{3.217551in}{2.044384in}}%
\pgfpathlineto{\pgfqpoint{3.217551in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{3.218157in}{2.044858in}}%
\pgfpathlineto{\pgfqpoint{3.218157in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.045333in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.045808in}}%
\pgfpathlineto{\pgfqpoint{3.219367in}{2.045808in}}%
\pgfpathlineto{\pgfqpoint{3.219367in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{3.219972in}{2.046282in}}%
\pgfpathlineto{\pgfqpoint{3.219972in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{3.220578in}{2.046757in}}%
\pgfpathlineto{\pgfqpoint{3.220578in}{2.047232in}}%
\pgfpathlineto{\pgfqpoint{3.221183in}{2.047232in}}%
\pgfpathlineto{\pgfqpoint{3.221183in}{2.047706in}}%
\pgfpathlineto{\pgfqpoint{3.221788in}{2.047706in}}%
\pgfpathlineto{\pgfqpoint{3.221788in}{2.048181in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{2.048181in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{2.048656in}}%
\pgfpathlineto{\pgfqpoint{3.222998in}{2.048656in}}%
\pgfpathlineto{\pgfqpoint{3.222998in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{3.223604in}{2.049131in}}%
\pgfpathlineto{\pgfqpoint{3.223604in}{2.049605in}}%
\pgfpathlineto{\pgfqpoint{3.224209in}{2.049605in}}%
\pgfpathlineto{\pgfqpoint{3.224209in}{2.050080in}}%
\pgfpathlineto{\pgfqpoint{3.224814in}{2.050080in}}%
\pgfpathlineto{\pgfqpoint{3.224814in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{3.225419in}{2.050555in}}%
\pgfpathlineto{\pgfqpoint{3.225419in}{2.051029in}}%
\pgfpathlineto{\pgfqpoint{3.226025in}{2.051029in}}%
\pgfpathlineto{\pgfqpoint{3.226025in}{2.051504in}}%
\pgfpathlineto{\pgfqpoint{3.226630in}{2.051504in}}%
\pgfpathlineto{\pgfqpoint{3.226630in}{2.051979in}}%
\pgfpathlineto{\pgfqpoint{3.227235in}{2.051979in}}%
\pgfpathlineto{\pgfqpoint{3.227235in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{3.227840in}{2.052453in}}%
\pgfpathlineto{\pgfqpoint{3.227840in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.052928in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{3.229051in}{2.053403in}}%
\pgfpathlineto{\pgfqpoint{3.229051in}{2.053878in}}%
\pgfpathlineto{\pgfqpoint{3.229656in}{2.053878in}}%
\pgfpathlineto{\pgfqpoint{3.229656in}{2.054352in}}%
\pgfpathlineto{\pgfqpoint{3.230261in}{2.054352in}}%
\pgfpathlineto{\pgfqpoint{3.230261in}{2.054827in}}%
\pgfpathlineto{\pgfqpoint{3.230866in}{2.054827in}}%
\pgfpathlineto{\pgfqpoint{3.230866in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{3.231472in}{2.055302in}}%
\pgfpathlineto{\pgfqpoint{3.231472in}{2.055776in}}%
\pgfpathlineto{\pgfqpoint{3.232077in}{2.055776in}}%
\pgfpathlineto{\pgfqpoint{3.232077in}{2.056251in}}%
\pgfpathlineto{\pgfqpoint{3.232682in}{2.056251in}}%
\pgfpathlineto{\pgfqpoint{3.232682in}{2.056726in}}%
\pgfpathlineto{\pgfqpoint{3.233287in}{2.056726in}}%
\pgfpathlineto{\pgfqpoint{3.233287in}{2.057201in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{2.057201in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{2.057675in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{2.057675in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{3.235103in}{2.058150in}}%
\pgfpathlineto{\pgfqpoint{3.235103in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{2.058625in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{3.236313in}{2.059099in}}%
\pgfpathlineto{\pgfqpoint{3.236313in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{3.236919in}{2.059574in}}%
\pgfpathlineto{\pgfqpoint{3.236919in}{2.060049in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{2.060049in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.060523in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.060998in}}%
\pgfpathlineto{\pgfqpoint{3.238734in}{2.060998in}}%
\pgfpathlineto{\pgfqpoint{3.238734in}{2.061473in}}%
\pgfpathlineto{\pgfqpoint{3.239339in}{2.061473in}}%
\pgfpathlineto{\pgfqpoint{3.239339in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{2.061948in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.062897in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.063372in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{2.063372in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{2.063846in}}%
\pgfpathlineto{\pgfqpoint{3.242366in}{2.063846in}}%
\pgfpathlineto{\pgfqpoint{3.242366in}{2.064321in}}%
\pgfpathlineto{\pgfqpoint{3.242971in}{2.064321in}}%
\pgfpathlineto{\pgfqpoint{3.242971in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{3.243576in}{2.064796in}}%
\pgfpathlineto{\pgfqpoint{3.243576in}{2.065270in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{2.065270in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{2.065745in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.065745in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{3.245392in}{2.066220in}}%
\pgfpathlineto{\pgfqpoint{3.245392in}{2.066695in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{2.066695in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{2.067169in}}%
\pgfpathlineto{\pgfqpoint{3.246602in}{2.067169in}}%
\pgfpathlineto{\pgfqpoint{3.246602in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{3.247207in}{2.067644in}}%
\pgfpathlineto{\pgfqpoint{3.247207in}{2.068119in}}%
\pgfpathlineto{\pgfqpoint{3.247813in}{2.068119in}}%
\pgfpathlineto{\pgfqpoint{3.247813in}{2.068593in}}%
\pgfpathlineto{\pgfqpoint{3.248418in}{2.068593in}}%
\pgfpathlineto{\pgfqpoint{3.248418in}{2.069068in}}%
\pgfpathlineto{\pgfqpoint{3.249023in}{2.069068in}}%
\pgfpathlineto{\pgfqpoint{3.249023in}{2.069543in}}%
\pgfpathlineto{\pgfqpoint{3.249628in}{2.069543in}}%
\pgfpathlineto{\pgfqpoint{3.249628in}{2.070018in}}%
\pgfpathlineto{\pgfqpoint{3.250233in}{2.070018in}}%
\pgfpathlineto{\pgfqpoint{3.250233in}{2.070492in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{2.070492in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{3.251444in}{2.070967in}}%
\pgfpathlineto{\pgfqpoint{3.251444in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.252049in}{2.071442in}}%
\pgfpathlineto{\pgfqpoint{3.252049in}{2.071916in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.071916in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.072391in}}%
\pgfpathlineto{\pgfqpoint{3.253260in}{2.072391in}}%
\pgfpathlineto{\pgfqpoint{3.253260in}{2.072866in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{2.072866in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{2.073340in}}%
\pgfpathlineto{\pgfqpoint{3.254470in}{2.073340in}}%
\pgfpathlineto{\pgfqpoint{3.254470in}{2.073815in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{2.073815in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{2.074290in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{2.074290in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{2.074765in}}%
\pgfpathlineto{\pgfqpoint{3.256286in}{2.074765in}}%
\pgfpathlineto{\pgfqpoint{3.256286in}{2.075239in}}%
\pgfpathlineto{\pgfqpoint{3.256891in}{2.075239in}}%
\pgfpathlineto{\pgfqpoint{3.256891in}{2.075714in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{2.075714in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{3.258101in}{2.076189in}}%
\pgfpathlineto{\pgfqpoint{3.258101in}{2.076663in}}%
\pgfpathlineto{\pgfqpoint{3.258707in}{2.076663in}}%
\pgfpathlineto{\pgfqpoint{3.258707in}{2.077138in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.077138in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.077613in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.077613in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.078087in}}%
\pgfpathlineto{\pgfqpoint{3.260522in}{2.078087in}}%
\pgfpathlineto{\pgfqpoint{3.260522in}{2.078562in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.078562in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.079037in}}%
\pgfpathlineto{\pgfqpoint{3.261733in}{2.079037in}}%
\pgfpathlineto{\pgfqpoint{3.261733in}{2.079512in}}%
\pgfpathlineto{\pgfqpoint{3.262338in}{2.079512in}}%
\pgfpathlineto{\pgfqpoint{3.262338in}{2.079986in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{2.079986in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{2.080461in}}%
\pgfpathlineto{\pgfqpoint{3.263548in}{2.080461in}}%
\pgfpathlineto{\pgfqpoint{3.263548in}{2.080936in}}%
\pgfpathlineto{\pgfqpoint{3.264154in}{2.080936in}}%
\pgfpathlineto{\pgfqpoint{3.264154in}{2.081410in}}%
\pgfpathlineto{\pgfqpoint{3.264759in}{2.081410in}}%
\pgfpathlineto{\pgfqpoint{3.264759in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.082360in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{3.266574in}{2.082835in}}%
\pgfpathlineto{\pgfqpoint{3.266574in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{3.267180in}{2.083309in}}%
\pgfpathlineto{\pgfqpoint{3.267180in}{2.083784in}}%
\pgfpathlineto{\pgfqpoint{3.267785in}{2.083784in}}%
\pgfpathlineto{\pgfqpoint{3.267785in}{2.084259in}}%
\pgfpathlineto{\pgfqpoint{3.268390in}{2.084259in}}%
\pgfpathlineto{\pgfqpoint{3.268390in}{2.084733in}}%
\pgfpathlineto{\pgfqpoint{3.268995in}{2.084733in}}%
\pgfpathlineto{\pgfqpoint{3.268995in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{3.269601in}{2.085208in}}%
\pgfpathlineto{\pgfqpoint{3.269601in}{2.085683in}}%
\pgfpathlineto{\pgfqpoint{3.270206in}{2.085683in}}%
\pgfpathlineto{\pgfqpoint{3.270206in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{3.271416in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{3.271416in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{3.272021in}{2.087107in}}%
\pgfpathlineto{\pgfqpoint{3.272021in}{2.087582in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{2.087582in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{2.088056in}}%
\pgfpathlineto{\pgfqpoint{3.273232in}{2.088056in}}%
\pgfpathlineto{\pgfqpoint{3.273232in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{3.273837in}{2.088531in}}%
\pgfpathlineto{\pgfqpoint{3.273837in}{2.089006in}}%
\pgfpathlineto{\pgfqpoint{3.274442in}{2.089006in}}%
\pgfpathlineto{\pgfqpoint{3.274442in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.275653in}{2.089955in}}%
\pgfpathlineto{\pgfqpoint{3.275653in}{2.090430in}}%
\pgfpathlineto{\pgfqpoint{3.276258in}{2.090430in}}%
\pgfpathlineto{\pgfqpoint{3.276258in}{2.090904in}}%
\pgfpathlineto{\pgfqpoint{3.276863in}{2.090904in}}%
\pgfpathlineto{\pgfqpoint{3.276863in}{2.091379in}}%
\pgfpathlineto{\pgfqpoint{3.277468in}{2.091379in}}%
\pgfpathlineto{\pgfqpoint{3.277468in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{3.278074in}{2.091854in}}%
\pgfpathlineto{\pgfqpoint{3.278074in}{2.092329in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{2.092329in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{2.092803in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{2.092803in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.093278in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.093753in}}%
\pgfpathlineto{\pgfqpoint{3.280495in}{2.093753in}}%
\pgfpathlineto{\pgfqpoint{3.280495in}{2.094227in}}%
\pgfpathlineto{\pgfqpoint{3.281100in}{2.094227in}}%
\pgfpathlineto{\pgfqpoint{3.281100in}{2.094702in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{2.094702in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{3.282310in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{3.282310in}{2.095652in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.095652in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{2.096126in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{2.096601in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{2.096601in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{2.097076in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{2.097076in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{3.285336in}{2.097550in}}%
\pgfpathlineto{\pgfqpoint{3.285336in}{2.098025in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.098025in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.098500in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{2.098500in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{3.287152in}{2.098974in}}%
\pgfpathlineto{\pgfqpoint{3.287152in}{2.099449in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{2.099449in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{3.288362in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{3.288362in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{3.288968in}{2.100399in}}%
\pgfpathlineto{\pgfqpoint{3.288968in}{2.100873in}}%
\pgfpathlineto{\pgfqpoint{3.289573in}{2.100873in}}%
\pgfpathlineto{\pgfqpoint{3.289573in}{2.101348in}}%
\pgfpathlineto{\pgfqpoint{3.290178in}{2.101348in}}%
\pgfpathlineto{\pgfqpoint{3.290178in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{3.290783in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{3.290783in}{2.102297in}}%
\pgfpathlineto{\pgfqpoint{3.291389in}{2.102297in}}%
\pgfpathlineto{\pgfqpoint{3.291389in}{2.102772in}}%
\pgfpathlineto{\pgfqpoint{3.291994in}{2.102772in}}%
\pgfpathlineto{\pgfqpoint{3.291994in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{2.103247in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{2.103721in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{2.103721in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{2.104196in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{2.104671in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{3.295020in}{2.105146in}}%
\pgfpathlineto{\pgfqpoint{3.295020in}{2.105620in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{2.105620in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{2.106095in}}%
\pgfpathlineto{\pgfqpoint{3.296230in}{2.106095in}}%
\pgfpathlineto{\pgfqpoint{3.296230in}{2.106570in}}%
\pgfpathlineto{\pgfqpoint{3.296836in}{2.106570in}}%
\pgfpathlineto{\pgfqpoint{3.296836in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{3.297441in}{2.107044in}}%
\pgfpathlineto{\pgfqpoint{3.297441in}{2.107519in}}%
\pgfpathlineto{\pgfqpoint{3.298046in}{2.107519in}}%
\pgfpathlineto{\pgfqpoint{3.298046in}{2.107994in}}%
\pgfpathlineto{\pgfqpoint{3.298651in}{2.107994in}}%
\pgfpathlineto{\pgfqpoint{3.298651in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{3.299256in}{2.108469in}}%
\pgfpathlineto{\pgfqpoint{3.299256in}{2.108943in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{2.108943in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{2.109418in}}%
\pgfpathlineto{\pgfqpoint{3.300467in}{2.109418in}}%
\pgfpathlineto{\pgfqpoint{3.300467in}{2.109893in}}%
\pgfpathlineto{\pgfqpoint{3.301072in}{2.109893in}}%
\pgfpathlineto{\pgfqpoint{3.301072in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{3.301677in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{3.301677in}{2.110842in}}%
\pgfpathlineto{\pgfqpoint{3.302283in}{2.110842in}}%
\pgfpathlineto{\pgfqpoint{3.302283in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{3.302888in}{2.111317in}}%
\pgfpathlineto{\pgfqpoint{3.302888in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.303493in}{2.111791in}}%
\pgfpathlineto{\pgfqpoint{3.303493in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{2.112266in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{3.304703in}{2.112741in}}%
\pgfpathlineto{\pgfqpoint{3.304703in}{2.113216in}}%
\pgfpathlineto{\pgfqpoint{3.305309in}{2.113216in}}%
\pgfpathlineto{\pgfqpoint{3.305309in}{2.113690in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{2.113690in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{2.114165in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.114165in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.114640in}}%
\pgfpathlineto{\pgfqpoint{3.307124in}{2.114640in}}%
\pgfpathlineto{\pgfqpoint{3.307124in}{2.115114in}}%
\pgfpathlineto{\pgfqpoint{3.307730in}{2.115114in}}%
\pgfpathlineto{\pgfqpoint{3.307730in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{3.308335in}{2.115589in}}%
\pgfpathlineto{\pgfqpoint{3.308335in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{2.116538in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{2.116538in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{3.310150in}{2.117013in}}%
\pgfpathlineto{\pgfqpoint{3.310150in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.117963in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{2.117963in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{2.118437in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{2.118437in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{2.118912in}}%
\pgfpathlineto{\pgfqpoint{3.312571in}{2.118912in}}%
\pgfpathlineto{\pgfqpoint{3.312571in}{2.119387in}}%
\pgfpathlineto{\pgfqpoint{3.313177in}{2.119387in}}%
\pgfpathlineto{\pgfqpoint{3.313177in}{2.119861in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.119861in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.314387in}{2.120336in}}%
\pgfpathlineto{\pgfqpoint{3.314387in}{2.120811in}}%
\pgfpathlineto{\pgfqpoint{3.314992in}{2.120811in}}%
\pgfpathlineto{\pgfqpoint{3.314992in}{2.121286in}}%
\pgfpathlineto{\pgfqpoint{3.315597in}{2.121286in}}%
\pgfpathlineto{\pgfqpoint{3.315597in}{2.121760in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{2.121760in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{2.122235in}}%
\pgfpathlineto{\pgfqpoint{3.316808in}{2.122235in}}%
\pgfpathlineto{\pgfqpoint{3.316808in}{2.122710in}}%
\pgfpathlineto{\pgfqpoint{3.317413in}{2.122710in}}%
\pgfpathlineto{\pgfqpoint{3.317413in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{3.318018in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{3.318018in}{2.123659in}}%
\pgfpathlineto{\pgfqpoint{3.318624in}{2.123659in}}%
\pgfpathlineto{\pgfqpoint{3.318624in}{2.124134in}}%
\pgfpathlineto{\pgfqpoint{3.319229in}{2.124134in}}%
\pgfpathlineto{\pgfqpoint{3.319229in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{2.124608in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{2.125083in}}%
\pgfpathlineto{\pgfqpoint{3.320439in}{2.125083in}}%
\pgfpathlineto{\pgfqpoint{3.320439in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{3.321044in}{2.125558in}}%
\pgfpathlineto{\pgfqpoint{3.321044in}{2.126033in}}%
\pgfpathlineto{\pgfqpoint{3.321650in}{2.126033in}}%
\pgfpathlineto{\pgfqpoint{3.321650in}{2.126507in}}%
\pgfpathlineto{\pgfqpoint{3.322255in}{2.126507in}}%
\pgfpathlineto{\pgfqpoint{3.322255in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{2.126982in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{2.127457in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{2.127457in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{3.324071in}{2.127931in}}%
\pgfpathlineto{\pgfqpoint{3.324071in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{2.128406in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{2.128881in}}%
\pgfpathlineto{\pgfqpoint{3.325281in}{2.128881in}}%
\pgfpathlineto{\pgfqpoint{3.325281in}{2.129355in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{2.129355in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{2.129830in}}%
\pgfpathlineto{\pgfqpoint{3.326491in}{2.129830in}}%
\pgfpathlineto{\pgfqpoint{3.326491in}{2.130305in}}%
\pgfpathlineto{\pgfqpoint{3.327097in}{2.130305in}}%
\pgfpathlineto{\pgfqpoint{3.327097in}{2.130780in}}%
\pgfpathlineto{\pgfqpoint{3.327702in}{2.130780in}}%
\pgfpathlineto{\pgfqpoint{3.327702in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{3.328307in}{2.131254in}}%
\pgfpathlineto{\pgfqpoint{3.328307in}{2.131729in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{2.131729in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{3.329518in}{2.132204in}}%
\pgfpathlineto{\pgfqpoint{3.329518in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.132678in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.133153in}}%
\pgfpathlineto{\pgfqpoint{3.330728in}{2.133153in}}%
\pgfpathlineto{\pgfqpoint{3.330728in}{2.133628in}}%
\pgfpathlineto{\pgfqpoint{3.331333in}{2.133628in}}%
\pgfpathlineto{\pgfqpoint{3.331333in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{2.134102in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{3.332544in}{2.134577in}}%
\pgfpathlineto{\pgfqpoint{3.332544in}{2.135052in}}%
\pgfpathlineto{\pgfqpoint{3.333149in}{2.135052in}}%
\pgfpathlineto{\pgfqpoint{3.333149in}{2.135527in}}%
\pgfpathlineto{\pgfqpoint{3.333754in}{2.135527in}}%
\pgfpathlineto{\pgfqpoint{3.333754in}{2.136001in}}%
\pgfpathlineto{\pgfqpoint{3.334359in}{2.136001in}}%
\pgfpathlineto{\pgfqpoint{3.334359in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{3.334965in}{2.136476in}}%
\pgfpathlineto{\pgfqpoint{3.334965in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{2.136951in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{2.137425in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{2.137425in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{2.137900in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{2.137900in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{2.138375in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{2.138375in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{2.138850in}}%
\pgfpathlineto{\pgfqpoint{3.337991in}{2.138850in}}%
\pgfpathlineto{\pgfqpoint{3.337991in}{2.139324in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{2.139324in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{3.339201in}{2.139799in}}%
\pgfpathlineto{\pgfqpoint{3.339201in}{2.140274in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.140274in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.140748in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{2.140748in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{2.141223in}}%
\pgfpathlineto{\pgfqpoint{3.341017in}{2.141223in}}%
\pgfpathlineto{\pgfqpoint{3.341017in}{2.141698in}}%
\pgfpathlineto{\pgfqpoint{3.341622in}{2.141698in}}%
\pgfpathlineto{\pgfqpoint{3.341622in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{2.142172in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{2.142647in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{2.142647in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{3.343438in}{2.143122in}}%
\pgfpathlineto{\pgfqpoint{3.343438in}{2.143597in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{2.143597in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{2.144071in}}%
\pgfpathlineto{\pgfqpoint{3.344648in}{2.144071in}}%
\pgfpathlineto{\pgfqpoint{3.344648in}{2.144546in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{2.144546in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{3.345859in}{2.145021in}}%
\pgfpathlineto{\pgfqpoint{3.345859in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{3.346464in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{3.346464in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{3.347069in}{2.145970in}}%
\pgfpathlineto{\pgfqpoint{3.347069in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.348279in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.348279in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{2.147394in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{2.147869in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{2.148344in}}%
\pgfpathlineto{\pgfqpoint{3.350095in}{2.148344in}}%
\pgfpathlineto{\pgfqpoint{3.350095in}{2.148818in}}%
\pgfpathlineto{\pgfqpoint{3.350700in}{2.148818in}}%
\pgfpathlineto{\pgfqpoint{3.350700in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{2.149293in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{2.149768in}}%
\pgfpathlineto{\pgfqpoint{3.351911in}{2.149768in}}%
\pgfpathlineto{\pgfqpoint{3.351911in}{2.150242in}}%
\pgfpathlineto{\pgfqpoint{3.352516in}{2.150242in}}%
\pgfpathlineto{\pgfqpoint{3.352516in}{2.150717in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{2.150717in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{2.151192in}}%
\pgfpathlineto{\pgfqpoint{3.353726in}{2.151192in}}%
\pgfpathlineto{\pgfqpoint{3.353726in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{3.354332in}{2.151667in}}%
\pgfpathlineto{\pgfqpoint{3.354332in}{2.152141in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{2.152141in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{2.152616in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{2.152616in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{2.153091in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{2.153091in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{2.153565in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.153565in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{3.357358in}{2.154040in}}%
\pgfpathlineto{\pgfqpoint{3.357358in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.154515in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.154989in}}%
\pgfpathlineto{\pgfqpoint{3.358568in}{2.154989in}}%
\pgfpathlineto{\pgfqpoint{3.358568in}{2.155464in}}%
\pgfpathlineto{\pgfqpoint{3.359173in}{2.155464in}}%
\pgfpathlineto{\pgfqpoint{3.359173in}{2.155939in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{2.155939in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{3.360384in}{2.156414in}}%
\pgfpathlineto{\pgfqpoint{3.360384in}{2.156888in}}%
\pgfpathlineto{\pgfqpoint{3.360989in}{2.156888in}}%
\pgfpathlineto{\pgfqpoint{3.360989in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{3.361594in}{2.157363in}}%
\pgfpathlineto{\pgfqpoint{3.361594in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{2.158787in}}%
\pgfpathlineto{\pgfqpoint{3.363410in}{2.158787in}}%
\pgfpathlineto{\pgfqpoint{3.363410in}{2.159262in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{2.159262in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{3.364620in}{2.159736in}}%
\pgfpathlineto{\pgfqpoint{3.364620in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{3.365226in}{2.160211in}}%
\pgfpathlineto{\pgfqpoint{3.365226in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{3.365831in}{2.160686in}}%
\pgfpathlineto{\pgfqpoint{3.365831in}{2.161161in}}%
\pgfpathlineto{\pgfqpoint{3.366436in}{2.161161in}}%
\pgfpathlineto{\pgfqpoint{3.366436in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{3.367041in}{2.161635in}}%
\pgfpathlineto{\pgfqpoint{3.367041in}{2.162110in}}%
\pgfpathlineto{\pgfqpoint{3.367647in}{2.162110in}}%
\pgfpathlineto{\pgfqpoint{3.367647in}{2.162585in}}%
\pgfpathlineto{\pgfqpoint{3.368252in}{2.162585in}}%
\pgfpathlineto{\pgfqpoint{3.368252in}{2.163059in}}%
\pgfpathlineto{\pgfqpoint{3.368857in}{2.163059in}}%
\pgfpathlineto{\pgfqpoint{3.368857in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{3.369462in}{2.163534in}}%
\pgfpathlineto{\pgfqpoint{3.369462in}{2.164009in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{2.164009in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{3.370673in}{2.164484in}}%
\pgfpathlineto{\pgfqpoint{3.370673in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.164958in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.165433in}}%
\pgfpathlineto{\pgfqpoint{3.371883in}{2.165433in}}%
\pgfpathlineto{\pgfqpoint{3.371883in}{2.165908in}}%
\pgfpathlineto{\pgfqpoint{3.372488in}{2.165908in}}%
\pgfpathlineto{\pgfqpoint{3.372488in}{2.166382in}}%
\pgfpathlineto{\pgfqpoint{3.373094in}{2.166382in}}%
\pgfpathlineto{\pgfqpoint{3.373094in}{2.166857in}}%
\pgfpathlineto{\pgfqpoint{3.373699in}{2.166857in}}%
\pgfpathlineto{\pgfqpoint{3.373699in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{3.374304in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{3.374304in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{3.376120in}{2.168756in}}%
\pgfpathlineto{\pgfqpoint{3.376120in}{2.169231in}}%
\pgfpathlineto{\pgfqpoint{3.376725in}{2.169231in}}%
\pgfpathlineto{\pgfqpoint{3.376725in}{2.169705in}}%
\pgfpathlineto{\pgfqpoint{3.377330in}{2.169705in}}%
\pgfpathlineto{\pgfqpoint{3.377330in}{2.170180in}}%
\pgfpathlineto{\pgfqpoint{3.377935in}{2.170180in}}%
\pgfpathlineto{\pgfqpoint{3.377935in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{3.378541in}{2.170655in}}%
\pgfpathlineto{\pgfqpoint{3.378541in}{2.171129in}}%
\pgfpathlineto{\pgfqpoint{3.379146in}{2.171129in}}%
\pgfpathlineto{\pgfqpoint{3.379146in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.171604in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.172079in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.172079in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.172553in}}%
\pgfpathlineto{\pgfqpoint{3.380961in}{2.172553in}}%
\pgfpathlineto{\pgfqpoint{3.380961in}{2.173028in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{2.173028in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{2.173503in}}%
\pgfpathlineto{\pgfqpoint{3.382172in}{2.173503in}}%
\pgfpathlineto{\pgfqpoint{3.382172in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{3.382777in}{2.173978in}}%
\pgfpathlineto{\pgfqpoint{3.382777in}{2.174452in}}%
\pgfpathlineto{\pgfqpoint{3.383382in}{2.174452in}}%
\pgfpathlineto{\pgfqpoint{3.383382in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{2.174927in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{2.175402in}}%
\pgfpathlineto{\pgfqpoint{3.384593in}{2.175402in}}%
\pgfpathlineto{\pgfqpoint{3.384593in}{2.175876in}}%
\pgfpathlineto{\pgfqpoint{3.385198in}{2.175876in}}%
\pgfpathlineto{\pgfqpoint{3.385198in}{2.176351in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.176351in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.176826in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{2.176826in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{3.387014in}{2.177301in}}%
\pgfpathlineto{\pgfqpoint{3.387014in}{2.177775in}}%
\pgfpathlineto{\pgfqpoint{3.387619in}{2.177775in}}%
\pgfpathlineto{\pgfqpoint{3.387619in}{2.178250in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{2.178250in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{2.178725in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{2.178725in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{2.180149in}}%
\pgfpathlineto{\pgfqpoint{3.390645in}{2.180149in}}%
\pgfpathlineto{\pgfqpoint{3.390645in}{2.180623in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.180623in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{2.181098in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.392461in}{2.181573in}}%
\pgfpathlineto{\pgfqpoint{3.392461in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{3.393066in}{2.182048in}}%
\pgfpathlineto{\pgfqpoint{3.393066in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{3.393671in}{2.182522in}}%
\pgfpathlineto{\pgfqpoint{3.393671in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{2.182997in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{2.183472in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{2.183472in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{2.183946in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.183946in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{2.184421in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{2.184896in}}%
\pgfpathlineto{\pgfqpoint{3.396697in}{2.184896in}}%
\pgfpathlineto{\pgfqpoint{3.396697in}{2.185370in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{2.185370in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{2.185845in}}%
\pgfpathlineto{\pgfqpoint{3.397908in}{2.185845in}}%
\pgfpathlineto{\pgfqpoint{3.397908in}{2.186320in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.186320in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.186795in}}%
\pgfpathlineto{\pgfqpoint{3.399118in}{2.186795in}}%
\pgfpathlineto{\pgfqpoint{3.399118in}{2.187269in}}%
\pgfpathlineto{\pgfqpoint{3.399723in}{2.187269in}}%
\pgfpathlineto{\pgfqpoint{3.399723in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{3.400329in}{2.187744in}}%
\pgfpathlineto{\pgfqpoint{3.400329in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{2.188219in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{2.188693in}}%
\pgfpathlineto{\pgfqpoint{3.401539in}{2.188693in}}%
\pgfpathlineto{\pgfqpoint{3.401539in}{2.189168in}}%
\pgfpathlineto{\pgfqpoint{3.402144in}{2.189168in}}%
\pgfpathlineto{\pgfqpoint{3.402144in}{2.189643in}}%
\pgfpathlineto{\pgfqpoint{3.402749in}{2.189643in}}%
\pgfpathlineto{\pgfqpoint{3.402749in}{2.190118in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.190118in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.190592in}}%
\pgfpathlineto{\pgfqpoint{3.403960in}{2.190592in}}%
\pgfpathlineto{\pgfqpoint{3.403960in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{2.191067in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{3.405170in}{2.191542in}}%
\pgfpathlineto{\pgfqpoint{3.405170in}{2.192016in}}%
\pgfpathlineto{\pgfqpoint{3.405776in}{2.192016in}}%
\pgfpathlineto{\pgfqpoint{3.405776in}{2.192491in}}%
\pgfpathlineto{\pgfqpoint{3.406381in}{2.192491in}}%
\pgfpathlineto{\pgfqpoint{3.406381in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.406986in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.406986in}{2.193440in}}%
\pgfpathlineto{\pgfqpoint{3.407591in}{2.193440in}}%
\pgfpathlineto{\pgfqpoint{3.407591in}{2.193915in}}%
\pgfpathlineto{\pgfqpoint{3.408196in}{2.193915in}}%
\pgfpathlineto{\pgfqpoint{3.408196in}{2.194390in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{2.194390in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.194865in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.195339in}}%
\pgfpathlineto{\pgfqpoint{3.410012in}{2.195339in}}%
\pgfpathlineto{\pgfqpoint{3.410012in}{2.195814in}}%
\pgfpathlineto{\pgfqpoint{3.410617in}{2.195814in}}%
\pgfpathlineto{\pgfqpoint{3.410617in}{2.196289in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.196289in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.196763in}}%
\pgfpathlineto{\pgfqpoint{3.411828in}{2.196763in}}%
\pgfpathlineto{\pgfqpoint{3.411828in}{2.197238in}}%
\pgfpathlineto{\pgfqpoint{3.412433in}{2.197238in}}%
\pgfpathlineto{\pgfqpoint{3.412433in}{2.197713in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.197713in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{3.413643in}{2.198187in}}%
\pgfpathlineto{\pgfqpoint{3.413643in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{3.414249in}{2.198662in}}%
\pgfpathlineto{\pgfqpoint{3.414249in}{2.199137in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.199137in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{3.415459in}{2.199612in}}%
\pgfpathlineto{\pgfqpoint{3.415459in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{2.200561in}}%
\pgfpathlineto{\pgfqpoint{3.416670in}{2.200561in}}%
\pgfpathlineto{\pgfqpoint{3.416670in}{2.201036in}}%
\pgfpathlineto{\pgfqpoint{3.417275in}{2.201036in}}%
\pgfpathlineto{\pgfqpoint{3.417275in}{2.201510in}}%
\pgfpathlineto{\pgfqpoint{3.417880in}{2.201510in}}%
\pgfpathlineto{\pgfqpoint{3.417880in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{3.418485in}{2.201985in}}%
\pgfpathlineto{\pgfqpoint{3.418485in}{2.202460in}}%
\pgfpathlineto{\pgfqpoint{3.419090in}{2.202460in}}%
\pgfpathlineto{\pgfqpoint{3.419090in}{2.202935in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{2.202935in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{3.420301in}{2.203409in}}%
\pgfpathlineto{\pgfqpoint{3.420301in}{2.203884in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.203884in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{3.421511in}{2.204359in}}%
\pgfpathlineto{\pgfqpoint{3.421511in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{3.422117in}{2.204833in}}%
\pgfpathlineto{\pgfqpoint{3.422117in}{2.205308in}}%
\pgfpathlineto{\pgfqpoint{3.422722in}{2.205308in}}%
\pgfpathlineto{\pgfqpoint{3.422722in}{2.205783in}}%
\pgfpathlineto{\pgfqpoint{3.423327in}{2.205783in}}%
\pgfpathlineto{\pgfqpoint{3.423327in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{3.423932in}{2.206257in}}%
\pgfpathlineto{\pgfqpoint{3.423932in}{2.206732in}}%
\pgfpathlineto{\pgfqpoint{3.424537in}{2.206732in}}%
\pgfpathlineto{\pgfqpoint{3.424537in}{2.207207in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{2.207207in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{3.425748in}{2.207682in}}%
\pgfpathlineto{\pgfqpoint{3.425748in}{2.208156in}}%
\pgfpathlineto{\pgfqpoint{3.426353in}{2.208156in}}%
\pgfpathlineto{\pgfqpoint{3.426353in}{2.208631in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{2.208631in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{3.427564in}{2.209106in}}%
\pgfpathlineto{\pgfqpoint{3.427564in}{2.209580in}}%
\pgfpathlineto{\pgfqpoint{3.428169in}{2.209580in}}%
\pgfpathlineto{\pgfqpoint{3.428169in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{3.428774in}{2.210055in}}%
\pgfpathlineto{\pgfqpoint{3.428774in}{2.210530in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{2.210530in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{3.429984in}{2.211004in}}%
\pgfpathlineto{\pgfqpoint{3.429984in}{2.211479in}}%
\pgfpathlineto{\pgfqpoint{3.430590in}{2.211479in}}%
\pgfpathlineto{\pgfqpoint{3.430590in}{2.211954in}}%
\pgfpathlineto{\pgfqpoint{3.431195in}{2.211954in}}%
\pgfpathlineto{\pgfqpoint{3.431195in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{2.212429in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{2.212903in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{2.212903in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{2.213378in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{2.213378in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{2.213853in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{2.213853in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{2.214327in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{2.214802in}}%
\pgfpathlineto{\pgfqpoint{3.434826in}{2.214802in}}%
\pgfpathlineto{\pgfqpoint{3.434826in}{2.215277in}}%
\pgfpathlineto{\pgfqpoint{3.435431in}{2.215277in}}%
\pgfpathlineto{\pgfqpoint{3.435431in}{2.215752in}}%
\pgfpathlineto{\pgfqpoint{3.436037in}{2.215752in}}%
\pgfpathlineto{\pgfqpoint{3.436037in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{3.436642in}{2.216226in}}%
\pgfpathlineto{\pgfqpoint{3.436642in}{2.216701in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{2.216701in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{2.217176in}}%
\pgfpathlineto{\pgfqpoint{3.437852in}{2.217176in}}%
\pgfpathlineto{\pgfqpoint{3.437852in}{2.217650in}}%
\pgfpathlineto{\pgfqpoint{3.438458in}{2.217650in}}%
\pgfpathlineto{\pgfqpoint{3.438458in}{2.218125in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.218125in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.218600in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{2.218600in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{2.219074in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{2.219549in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{3.441484in}{2.220024in}}%
\pgfpathlineto{\pgfqpoint{3.441484in}{2.220499in}}%
\pgfpathlineto{\pgfqpoint{3.442089in}{2.220499in}}%
\pgfpathlineto{\pgfqpoint{3.442089in}{2.220973in}}%
\pgfpathlineto{\pgfqpoint{3.442694in}{2.220973in}}%
\pgfpathlineto{\pgfqpoint{3.442694in}{2.221448in}}%
\pgfpathlineto{\pgfqpoint{3.443299in}{2.221448in}}%
\pgfpathlineto{\pgfqpoint{3.443299in}{2.221923in}}%
\pgfpathlineto{\pgfqpoint{3.443905in}{2.221923in}}%
\pgfpathlineto{\pgfqpoint{3.443905in}{2.222397in}}%
\pgfpathlineto{\pgfqpoint{3.444510in}{2.222397in}}%
\pgfpathlineto{\pgfqpoint{3.444510in}{2.222872in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{2.222872in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{2.223347in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{2.223347in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{2.223821in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{2.223821in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{2.224296in}}%
\pgfpathlineto{\pgfqpoint{3.446931in}{2.224296in}}%
\pgfpathlineto{\pgfqpoint{3.446931in}{2.224771in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{2.224771in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{2.225246in}}%
\pgfpathlineto{\pgfqpoint{3.448141in}{2.225246in}}%
\pgfpathlineto{\pgfqpoint{3.448141in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{2.225720in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{2.226195in}}%
\pgfpathlineto{\pgfqpoint{3.449352in}{2.226195in}}%
\pgfpathlineto{\pgfqpoint{3.449352in}{2.226670in}}%
\pgfpathlineto{\pgfqpoint{3.449957in}{2.226670in}}%
\pgfpathlineto{\pgfqpoint{3.449957in}{2.227144in}}%
\pgfpathlineto{\pgfqpoint{3.450562in}{2.227144in}}%
\pgfpathlineto{\pgfqpoint{3.450562in}{2.227619in}}%
\pgfpathlineto{\pgfqpoint{3.451167in}{2.227619in}}%
\pgfpathlineto{\pgfqpoint{3.451167in}{2.228094in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.228094in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.228568in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{2.228568in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{2.229043in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{2.229518in}}%
\pgfpathlineto{\pgfqpoint{3.453588in}{2.229518in}}%
\pgfpathlineto{\pgfqpoint{3.453588in}{2.229993in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{2.229993in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{2.230467in}}%
\pgfpathlineto{\pgfqpoint{3.454799in}{2.230467in}}%
\pgfpathlineto{\pgfqpoint{3.454799in}{2.230942in}}%
\pgfpathlineto{\pgfqpoint{3.455404in}{2.230942in}}%
\pgfpathlineto{\pgfqpoint{3.455404in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{3.456009in}{2.231417in}}%
\pgfpathlineto{\pgfqpoint{3.456009in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{2.231891in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{2.232366in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{2.232841in}}%
\pgfpathlineto{\pgfqpoint{3.457825in}{2.232841in}}%
\pgfpathlineto{\pgfqpoint{3.457825in}{2.233316in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{2.233316in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{3.459035in}{2.233790in}}%
\pgfpathlineto{\pgfqpoint{3.459035in}{2.234265in}}%
\pgfpathlineto{\pgfqpoint{3.459640in}{2.234265in}}%
\pgfpathlineto{\pgfqpoint{3.459640in}{2.234740in}}%
\pgfpathlineto{\pgfqpoint{3.460246in}{2.234740in}}%
\pgfpathlineto{\pgfqpoint{3.460246in}{2.235214in}}%
\pgfpathlineto{\pgfqpoint{3.460851in}{2.235214in}}%
\pgfpathlineto{\pgfqpoint{3.460851in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{3.461456in}{2.235689in}}%
\pgfpathlineto{\pgfqpoint{3.461456in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{3.462061in}{2.236164in}}%
\pgfpathlineto{\pgfqpoint{3.462061in}{2.236638in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{2.236638in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{2.237113in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{2.237113in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{2.237588in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{2.237588in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{2.238063in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.238063in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.238537in}}%
\pgfpathlineto{\pgfqpoint{3.465087in}{2.238537in}}%
\pgfpathlineto{\pgfqpoint{3.465087in}{2.239012in}}%
\pgfpathlineto{\pgfqpoint{3.465693in}{2.239012in}}%
\pgfpathlineto{\pgfqpoint{3.465693in}{2.239487in}}%
\pgfpathlineto{\pgfqpoint{3.466298in}{2.239487in}}%
\pgfpathlineto{\pgfqpoint{3.466298in}{2.239961in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{2.239961in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{2.240436in}}%
\pgfpathlineto{\pgfqpoint{3.467508in}{2.240436in}}%
\pgfpathlineto{\pgfqpoint{3.467508in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{3.468113in}{2.240911in}}%
\pgfpathlineto{\pgfqpoint{3.468113in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{2.241385in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{2.241860in}}%
\pgfpathlineto{\pgfqpoint{3.469324in}{2.241860in}}%
\pgfpathlineto{\pgfqpoint{3.469324in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.469929in}{2.242335in}}%
\pgfpathlineto{\pgfqpoint{3.469929in}{2.242810in}}%
\pgfpathlineto{\pgfqpoint{3.470534in}{2.242810in}}%
\pgfpathlineto{\pgfqpoint{3.470534in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{2.243759in}}%
\pgfpathlineto{\pgfqpoint{3.471745in}{2.243759in}}%
\pgfpathlineto{\pgfqpoint{3.471745in}{2.244234in}}%
\pgfpathlineto{\pgfqpoint{3.472350in}{2.244234in}}%
\pgfpathlineto{\pgfqpoint{3.472350in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{2.244708in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{2.245183in}}%
\pgfpathlineto{\pgfqpoint{3.473560in}{2.245183in}}%
\pgfpathlineto{\pgfqpoint{3.473560in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{3.474166in}{2.245658in}}%
\pgfpathlineto{\pgfqpoint{3.474166in}{2.246133in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.246133in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.246607in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{2.246607in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{2.247557in}}%
\pgfpathlineto{\pgfqpoint{3.476587in}{2.247557in}}%
\pgfpathlineto{\pgfqpoint{3.476587in}{2.248031in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.248031in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.248506in}}%
\pgfpathlineto{\pgfqpoint{3.477797in}{2.248506in}}%
\pgfpathlineto{\pgfqpoint{3.477797in}{2.248981in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{2.248981in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{2.249455in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.249455in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.249930in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{2.249930in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{2.250405in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{2.250880in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{2.250880in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{2.251354in}}%
\pgfpathlineto{\pgfqpoint{3.481428in}{2.251354in}}%
\pgfpathlineto{\pgfqpoint{3.481428in}{2.251829in}}%
\pgfpathlineto{\pgfqpoint{3.482034in}{2.251829in}}%
\pgfpathlineto{\pgfqpoint{3.482034in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.483244in}{2.252778in}}%
\pgfpathlineto{\pgfqpoint{3.483244in}{2.253253in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{2.253253in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{2.253728in}}%
\pgfpathlineto{\pgfqpoint{3.484454in}{2.253728in}}%
\pgfpathlineto{\pgfqpoint{3.484454in}{2.254202in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{2.254202in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{2.254677in}}%
\pgfpathlineto{\pgfqpoint{3.485665in}{2.254677in}}%
\pgfpathlineto{\pgfqpoint{3.485665in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{3.486270in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{3.486270in}{2.255627in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.255627in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.256101in}}%
\pgfpathlineto{\pgfqpoint{3.487481in}{2.256101in}}%
\pgfpathlineto{\pgfqpoint{3.487481in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.256576in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.257051in}}%
\pgfpathlineto{\pgfqpoint{3.488691in}{2.257051in}}%
\pgfpathlineto{\pgfqpoint{3.488691in}{2.257525in}}%
\pgfpathlineto{\pgfqpoint{3.489296in}{2.257525in}}%
\pgfpathlineto{\pgfqpoint{3.489296in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.258000in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.258475in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{2.258475in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{2.258950in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{2.259424in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.259424in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.259899in}}%
\pgfpathlineto{\pgfqpoint{3.492322in}{2.259899in}}%
\pgfpathlineto{\pgfqpoint{3.492322in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.260374in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.260848in}}%
\pgfpathlineto{\pgfqpoint{3.493533in}{2.260848in}}%
\pgfpathlineto{\pgfqpoint{3.493533in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{3.494138in}{2.261323in}}%
\pgfpathlineto{\pgfqpoint{3.494138in}{2.261798in}}%
\pgfpathlineto{\pgfqpoint{3.494743in}{2.261798in}}%
\pgfpathlineto{\pgfqpoint{3.494743in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{2.262747in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{2.263222in}}%
\pgfpathlineto{\pgfqpoint{3.496559in}{2.263222in}}%
\pgfpathlineto{\pgfqpoint{3.496559in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{3.497164in}{2.263697in}}%
\pgfpathlineto{\pgfqpoint{3.497164in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.264171in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{3.498375in}{2.264646in}}%
\pgfpathlineto{\pgfqpoint{3.498375in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{2.265121in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{2.265595in}}%
\pgfpathlineto{\pgfqpoint{3.499585in}{2.265595in}}%
\pgfpathlineto{\pgfqpoint{3.499585in}{2.266070in}}%
\pgfpathlineto{\pgfqpoint{3.500190in}{2.266070in}}%
\pgfpathlineto{\pgfqpoint{3.500190in}{2.266545in}}%
\pgfpathlineto{\pgfqpoint{3.500795in}{2.266545in}}%
\pgfpathlineto{\pgfqpoint{3.500795in}{2.267019in}}%
\pgfpathlineto{\pgfqpoint{3.501401in}{2.267019in}}%
\pgfpathlineto{\pgfqpoint{3.501401in}{2.267494in}}%
\pgfpathlineto{\pgfqpoint{3.502006in}{2.267494in}}%
\pgfpathlineto{\pgfqpoint{3.502006in}{2.267969in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{2.267969in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{2.268444in}}%
\pgfpathlineto{\pgfqpoint{3.503216in}{2.268444in}}%
\pgfpathlineto{\pgfqpoint{3.503216in}{2.268918in}}%
\pgfpathlineto{\pgfqpoint{3.503822in}{2.268918in}}%
\pgfpathlineto{\pgfqpoint{3.503822in}{2.269393in}}%
\pgfpathlineto{\pgfqpoint{3.504427in}{2.269393in}}%
\pgfpathlineto{\pgfqpoint{3.504427in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{3.505637in}{2.270342in}}%
\pgfpathlineto{\pgfqpoint{3.505637in}{2.270817in}}%
\pgfpathlineto{\pgfqpoint{3.506242in}{2.270817in}}%
\pgfpathlineto{\pgfqpoint{3.506242in}{2.271292in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.271292in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.271767in}}%
\pgfpathlineto{\pgfqpoint{3.507453in}{2.271767in}}%
\pgfpathlineto{\pgfqpoint{3.507453in}{2.272241in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{2.272241in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.508663in}{2.272716in}}%
\pgfpathlineto{\pgfqpoint{3.508663in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{3.509269in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{3.509269in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{3.509874in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{3.509874in}{2.274140in}}%
\pgfpathlineto{\pgfqpoint{3.510479in}{2.274140in}}%
\pgfpathlineto{\pgfqpoint{3.510479in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{3.511084in}{2.274615in}}%
\pgfpathlineto{\pgfqpoint{3.511084in}{2.275089in}}%
\pgfpathlineto{\pgfqpoint{3.511689in}{2.275089in}}%
\pgfpathlineto{\pgfqpoint{3.511689in}{2.275564in}}%
\pgfpathlineto{\pgfqpoint{3.512295in}{2.275564in}}%
\pgfpathlineto{\pgfqpoint{3.512295in}{2.276039in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{2.276039in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{2.276514in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{2.276514in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{2.276988in}}%
\pgfpathlineto{\pgfqpoint{3.514110in}{2.276988in}}%
\pgfpathlineto{\pgfqpoint{3.514110in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{3.514716in}{2.277463in}}%
\pgfpathlineto{\pgfqpoint{3.514716in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{3.515321in}{2.277938in}}%
\pgfpathlineto{\pgfqpoint{3.515321in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{3.515926in}{2.278412in}}%
\pgfpathlineto{\pgfqpoint{3.515926in}{2.278887in}}%
\pgfpathlineto{\pgfqpoint{3.516531in}{2.278887in}}%
\pgfpathlineto{\pgfqpoint{3.516531in}{2.279362in}}%
\pgfpathlineto{\pgfqpoint{3.517136in}{2.279362in}}%
\pgfpathlineto{\pgfqpoint{3.517136in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.517742in}{2.279836in}}%
\pgfpathlineto{\pgfqpoint{3.517742in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{3.518347in}{2.280311in}}%
\pgfpathlineto{\pgfqpoint{3.518347in}{2.280786in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{2.280786in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.281261in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.281735in}}%
\pgfpathlineto{\pgfqpoint{3.520163in}{2.281735in}}%
\pgfpathlineto{\pgfqpoint{3.520163in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.282210in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.282685in}}%
\pgfpathlineto{\pgfqpoint{3.521373in}{2.282685in}}%
\pgfpathlineto{\pgfqpoint{3.521373in}{2.283159in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{2.283159in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{3.522583in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{3.522583in}{2.284109in}}%
\pgfpathlineto{\pgfqpoint{3.523189in}{2.284109in}}%
\pgfpathlineto{\pgfqpoint{3.523189in}{2.284584in}}%
\pgfpathlineto{\pgfqpoint{3.523794in}{2.284584in}}%
\pgfpathlineto{\pgfqpoint{3.523794in}{2.285058in}}%
\pgfpathlineto{\pgfqpoint{3.524399in}{2.285058in}}%
\pgfpathlineto{\pgfqpoint{3.524399in}{2.285533in}}%
\pgfpathlineto{\pgfqpoint{3.525004in}{2.285533in}}%
\pgfpathlineto{\pgfqpoint{3.525004in}{2.286008in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.286008in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.286482in}}%
\pgfpathlineto{\pgfqpoint{3.526215in}{2.286482in}}%
\pgfpathlineto{\pgfqpoint{3.526215in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.526820in}{2.286957in}}%
\pgfpathlineto{\pgfqpoint{3.526820in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{3.527425in}{2.287432in}}%
\pgfpathlineto{\pgfqpoint{3.527425in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{2.287906in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{2.288381in}}%
\pgfpathlineto{\pgfqpoint{3.528636in}{2.288381in}}%
\pgfpathlineto{\pgfqpoint{3.528636in}{2.288856in}}%
\pgfpathlineto{\pgfqpoint{3.529241in}{2.288856in}}%
\pgfpathlineto{\pgfqpoint{3.529241in}{2.289331in}}%
\pgfpathlineto{\pgfqpoint{3.529846in}{2.289331in}}%
\pgfpathlineto{\pgfqpoint{3.529846in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.289805in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{3.531057in}{2.290280in}}%
\pgfpathlineto{\pgfqpoint{3.531057in}{2.290755in}}%
\pgfpathlineto{\pgfqpoint{3.531662in}{2.290755in}}%
\pgfpathlineto{\pgfqpoint{3.531662in}{2.291229in}}%
\pgfpathlineto{\pgfqpoint{3.532267in}{2.291229in}}%
\pgfpathlineto{\pgfqpoint{3.532267in}{2.291704in}}%
\pgfpathlineto{\pgfqpoint{3.532872in}{2.291704in}}%
\pgfpathlineto{\pgfqpoint{3.532872in}{2.292179in}}%
\pgfpathlineto{\pgfqpoint{3.533477in}{2.292179in}}%
\pgfpathlineto{\pgfqpoint{3.533477in}{2.292653in}}%
\pgfpathlineto{\pgfqpoint{3.534083in}{2.292653in}}%
\pgfpathlineto{\pgfqpoint{3.534083in}{2.293128in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.293128in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.293603in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.293603in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.294078in}}%
\pgfpathlineto{\pgfqpoint{3.535898in}{2.294078in}}%
\pgfpathlineto{\pgfqpoint{3.535898in}{2.294552in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{2.294552in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{3.537109in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{3.537109in}{2.295502in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{2.295502in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{2.295976in}}%
\pgfpathlineto{\pgfqpoint{3.538319in}{2.295976in}}%
\pgfpathlineto{\pgfqpoint{3.538319in}{2.296451in}}%
\pgfpathlineto{\pgfqpoint{3.538924in}{2.296451in}}%
\pgfpathlineto{\pgfqpoint{3.538924in}{2.296926in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{2.296926in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{2.297401in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{2.297401in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{2.297875in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{2.297875in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{2.298350in}}%
\pgfpathlineto{\pgfqpoint{3.541345in}{2.298350in}}%
\pgfpathlineto{\pgfqpoint{3.541345in}{2.298825in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{2.298825in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{2.299299in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{2.299299in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{2.299774in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{2.299774in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{2.300249in}}%
\pgfpathlineto{\pgfqpoint{3.543766in}{2.300249in}}%
\pgfpathlineto{\pgfqpoint{3.543766in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{2.300723in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{2.301198in}}%
\pgfpathlineto{\pgfqpoint{3.544977in}{2.301198in}}%
\pgfpathlineto{\pgfqpoint{3.544977in}{2.301673in}}%
\pgfpathlineto{\pgfqpoint{3.545582in}{2.301673in}}%
\pgfpathlineto{\pgfqpoint{3.545582in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{3.546187in}{2.302148in}}%
\pgfpathlineto{\pgfqpoint{3.546187in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.302622in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{3.547398in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{3.547398in}{2.303572in}}%
\pgfpathlineto{\pgfqpoint{3.548003in}{2.303572in}}%
\pgfpathlineto{\pgfqpoint{3.548003in}{2.304046in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{2.304046in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{2.304521in}}%
\pgfpathlineto{\pgfqpoint{3.549213in}{2.304521in}}%
\pgfpathlineto{\pgfqpoint{3.549213in}{2.304996in}}%
\pgfpathlineto{\pgfqpoint{3.549818in}{2.304996in}}%
\pgfpathlineto{\pgfqpoint{3.549818in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{3.550424in}{2.305470in}}%
\pgfpathlineto{\pgfqpoint{3.550424in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{3.551029in}{2.305945in}}%
\pgfpathlineto{\pgfqpoint{3.551029in}{2.306420in}}%
\pgfpathlineto{\pgfqpoint{3.551634in}{2.306420in}}%
\pgfpathlineto{\pgfqpoint{3.551634in}{2.306895in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{2.306895in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{3.552845in}{2.307369in}}%
\pgfpathlineto{\pgfqpoint{3.552845in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{3.553450in}{2.307844in}}%
\pgfpathlineto{\pgfqpoint{3.553450in}{2.308319in}}%
\pgfpathlineto{\pgfqpoint{3.554055in}{2.308319in}}%
\pgfpathlineto{\pgfqpoint{3.554055in}{2.308793in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.308793in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.309268in}}%
\pgfpathlineto{\pgfqpoint{3.555265in}{2.309268in}}%
\pgfpathlineto{\pgfqpoint{3.555265in}{2.309743in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{2.309743in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.310218in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.310692in}}%
\pgfpathlineto{\pgfqpoint{3.557081in}{2.310692in}}%
\pgfpathlineto{\pgfqpoint{3.557081in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{3.557686in}{2.311167in}}%
\pgfpathlineto{\pgfqpoint{3.557686in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{3.558292in}{2.311642in}}%
\pgfpathlineto{\pgfqpoint{3.558292in}{2.312116in}}%
\pgfpathlineto{\pgfqpoint{3.558897in}{2.312116in}}%
\pgfpathlineto{\pgfqpoint{3.558897in}{2.312591in}}%
\pgfpathlineto{\pgfqpoint{3.559502in}{2.312591in}}%
\pgfpathlineto{\pgfqpoint{3.559502in}{2.313066in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{2.313066in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{3.560712in}{2.313540in}}%
\pgfpathlineto{\pgfqpoint{3.560712in}{2.314015in}}%
\pgfpathlineto{\pgfqpoint{3.561318in}{2.314015in}}%
\pgfpathlineto{\pgfqpoint{3.561318in}{2.314490in}}%
\pgfpathlineto{\pgfqpoint{3.561923in}{2.314490in}}%
\pgfpathlineto{\pgfqpoint{3.561923in}{2.314965in}}%
\pgfpathlineto{\pgfqpoint{3.562528in}{2.314965in}}%
\pgfpathlineto{\pgfqpoint{3.562528in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.563133in}{2.315439in}}%
\pgfpathlineto{\pgfqpoint{3.563133in}{2.315914in}}%
\pgfpathlineto{\pgfqpoint{3.563739in}{2.315914in}}%
\pgfpathlineto{\pgfqpoint{3.563739in}{2.316389in}}%
\pgfpathlineto{\pgfqpoint{3.564344in}{2.316389in}}%
\pgfpathlineto{\pgfqpoint{3.564344in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{2.317338in}}%
\pgfpathlineto{\pgfqpoint{3.565554in}{2.317338in}}%
\pgfpathlineto{\pgfqpoint{3.565554in}{2.317813in}}%
\pgfpathlineto{\pgfqpoint{3.566159in}{2.317813in}}%
\pgfpathlineto{\pgfqpoint{3.566159in}{2.318287in}}%
\pgfpathlineto{\pgfqpoint{3.566765in}{2.318287in}}%
\pgfpathlineto{\pgfqpoint{3.566765in}{2.318762in}}%
\pgfpathlineto{\pgfqpoint{3.567370in}{2.318762in}}%
\pgfpathlineto{\pgfqpoint{3.567370in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.319237in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.319712in}}%
\pgfpathlineto{\pgfqpoint{3.568580in}{2.319712in}}%
\pgfpathlineto{\pgfqpoint{3.568580in}{2.320186in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{2.320186in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{2.320661in}}%
\pgfpathlineto{\pgfqpoint{3.569791in}{2.320661in}}%
\pgfpathlineto{\pgfqpoint{3.569791in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{3.570396in}{2.321136in}}%
\pgfpathlineto{\pgfqpoint{3.570396in}{2.321610in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{2.321610in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{2.322085in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{2.322560in}}%
\pgfpathlineto{\pgfqpoint{3.572212in}{2.322560in}}%
\pgfpathlineto{\pgfqpoint{3.572212in}{2.323034in}}%
\pgfpathlineto{\pgfqpoint{3.572817in}{2.323034in}}%
\pgfpathlineto{\pgfqpoint{3.572817in}{2.323509in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{2.323509in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{3.574027in}{2.323984in}}%
\pgfpathlineto{\pgfqpoint{3.574027in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{3.574633in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{3.574633in}{2.324933in}}%
\pgfpathlineto{\pgfqpoint{3.575238in}{2.324933in}}%
\pgfpathlineto{\pgfqpoint{3.575238in}{2.325408in}}%
\pgfpathlineto{\pgfqpoint{3.575843in}{2.325408in}}%
\pgfpathlineto{\pgfqpoint{3.575843in}{2.325883in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{2.325883in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{2.326357in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{2.326357in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{2.326832in}}%
\pgfpathlineto{\pgfqpoint{3.577659in}{2.326832in}}%
\pgfpathlineto{\pgfqpoint{3.577659in}{2.327307in}}%
\pgfpathlineto{\pgfqpoint{3.578264in}{2.327307in}}%
\pgfpathlineto{\pgfqpoint{3.578264in}{2.327782in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{2.327782in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{2.328256in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{2.328256in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{2.328731in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{2.329206in}}%
\pgfpathlineto{\pgfqpoint{3.580685in}{2.329206in}}%
\pgfpathlineto{\pgfqpoint{3.580685in}{2.329680in}}%
\pgfpathlineto{\pgfqpoint{3.581290in}{2.329680in}}%
\pgfpathlineto{\pgfqpoint{3.581290in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.330630in}}%
\pgfpathlineto{\pgfqpoint{3.582500in}{2.330630in}}%
\pgfpathlineto{\pgfqpoint{3.582500in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{3.583106in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{3.583106in}{2.331579in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{2.331579in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{2.332054in}}%
\pgfpathlineto{\pgfqpoint{3.584316in}{2.332054in}}%
\pgfpathlineto{\pgfqpoint{3.584316in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.332529in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.333003in}}%
\pgfpathlineto{\pgfqpoint{3.585527in}{2.333003in}}%
\pgfpathlineto{\pgfqpoint{3.585527in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{3.586132in}{2.333478in}}%
\pgfpathlineto{\pgfqpoint{3.586132in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{3.586737in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{3.586737in}{2.334427in}}%
\pgfpathlineto{\pgfqpoint{3.587342in}{2.334427in}}%
\pgfpathlineto{\pgfqpoint{3.587342in}{2.334902in}}%
\pgfpathlineto{\pgfqpoint{3.587947in}{2.334902in}}%
\pgfpathlineto{\pgfqpoint{3.587947in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{2.335377in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{3.589158in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{3.589158in}{2.336326in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{2.336326in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{2.336801in}}%
\pgfpathlineto{\pgfqpoint{3.590368in}{2.336801in}}%
\pgfpathlineto{\pgfqpoint{3.590368in}{2.337276in}}%
\pgfpathlineto{\pgfqpoint{3.590974in}{2.337276in}}%
\pgfpathlineto{\pgfqpoint{3.590974in}{2.337750in}}%
\pgfpathlineto{\pgfqpoint{3.591579in}{2.337750in}}%
\pgfpathlineto{\pgfqpoint{3.591579in}{2.338225in}}%
\pgfpathlineto{\pgfqpoint{3.592184in}{2.338225in}}%
\pgfpathlineto{\pgfqpoint{3.592184in}{2.338700in}}%
\pgfpathlineto{\pgfqpoint{3.592789in}{2.338700in}}%
\pgfpathlineto{\pgfqpoint{3.592789in}{2.339174in}}%
\pgfpathlineto{\pgfqpoint{3.593394in}{2.339174in}}%
\pgfpathlineto{\pgfqpoint{3.593394in}{2.339649in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{2.339649in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{2.340124in}}%
\pgfpathlineto{\pgfqpoint{3.594605in}{2.340124in}}%
\pgfpathlineto{\pgfqpoint{3.594605in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.595210in}{2.340599in}}%
\pgfpathlineto{\pgfqpoint{3.595210in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{3.595815in}{2.341073in}}%
\pgfpathlineto{\pgfqpoint{3.595815in}{2.341548in}}%
\pgfpathlineto{\pgfqpoint{3.596421in}{2.341548in}}%
\pgfpathlineto{\pgfqpoint{3.596421in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.342023in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{2.342497in}}%
\pgfpathlineto{\pgfqpoint{3.597631in}{2.342497in}}%
\pgfpathlineto{\pgfqpoint{3.597631in}{2.342972in}}%
\pgfpathlineto{\pgfqpoint{3.598236in}{2.342972in}}%
\pgfpathlineto{\pgfqpoint{3.598236in}{2.343447in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{2.343447in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.599447in}{2.343921in}}%
\pgfpathlineto{\pgfqpoint{3.599447in}{2.344396in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{2.344396in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{2.344871in}}%
\pgfpathlineto{\pgfqpoint{3.600657in}{2.344871in}}%
\pgfpathlineto{\pgfqpoint{3.600657in}{2.345346in}}%
\pgfpathlineto{\pgfqpoint{3.601262in}{2.345346in}}%
\pgfpathlineto{\pgfqpoint{3.601262in}{2.345820in}}%
\pgfpathlineto{\pgfqpoint{3.601868in}{2.345820in}}%
\pgfpathlineto{\pgfqpoint{3.601868in}{2.346295in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{2.346295in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{2.346770in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{2.346770in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{2.347244in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{2.347244in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{2.347719in}}%
\pgfpathlineto{\pgfqpoint{3.604288in}{2.347719in}}%
\pgfpathlineto{\pgfqpoint{3.604288in}{2.348194in}}%
\pgfpathlineto{\pgfqpoint{3.604894in}{2.348194in}}%
\pgfpathlineto{\pgfqpoint{3.604894in}{2.348668in}}%
\pgfpathlineto{\pgfqpoint{3.605499in}{2.348668in}}%
\pgfpathlineto{\pgfqpoint{3.605499in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{3.606104in}{2.349143in}}%
\pgfpathlineto{\pgfqpoint{3.606104in}{2.349618in}}%
\pgfpathlineto{\pgfqpoint{3.606709in}{2.349618in}}%
\pgfpathlineto{\pgfqpoint{3.606709in}{2.350093in}}%
\pgfpathlineto{\pgfqpoint{3.607315in}{2.350093in}}%
\pgfpathlineto{\pgfqpoint{3.607315in}{2.350567in}}%
\pgfpathlineto{\pgfqpoint{3.607920in}{2.350567in}}%
\pgfpathlineto{\pgfqpoint{3.607920in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.608525in}{2.351042in}}%
\pgfpathlineto{\pgfqpoint{3.608525in}{2.351517in}}%
\pgfpathlineto{\pgfqpoint{3.609130in}{2.351517in}}%
\pgfpathlineto{\pgfqpoint{3.609130in}{2.351991in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{2.351991in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{2.352466in}}%
\pgfpathlineto{\pgfqpoint{3.610341in}{2.352466in}}%
\pgfpathlineto{\pgfqpoint{3.610341in}{2.352941in}}%
\pgfpathlineto{\pgfqpoint{3.610946in}{2.352941in}}%
\pgfpathlineto{\pgfqpoint{3.610946in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.353416in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{2.353890in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{2.354365in}}%
\pgfpathlineto{\pgfqpoint{3.612762in}{2.354365in}}%
\pgfpathlineto{\pgfqpoint{3.612762in}{2.354840in}}%
\pgfpathlineto{\pgfqpoint{3.613367in}{2.354840in}}%
\pgfpathlineto{\pgfqpoint{3.613367in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{3.613972in}{2.355314in}}%
\pgfpathlineto{\pgfqpoint{3.613972in}{2.355789in}}%
\pgfpathlineto{\pgfqpoint{3.614577in}{2.355789in}}%
\pgfpathlineto{\pgfqpoint{3.614577in}{2.356264in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.356264in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{2.356738in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.356738in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{2.357213in}}%
\pgfpathlineto{\pgfqpoint{3.616393in}{2.357213in}}%
\pgfpathlineto{\pgfqpoint{3.616393in}{2.357688in}}%
\pgfpathlineto{\pgfqpoint{3.616998in}{2.357688in}}%
\pgfpathlineto{\pgfqpoint{3.616998in}{2.358163in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{2.358163in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{3.618209in}{2.358637in}}%
\pgfpathlineto{\pgfqpoint{3.618209in}{2.359112in}}%
\pgfpathlineto{\pgfqpoint{3.618814in}{2.359112in}}%
\pgfpathlineto{\pgfqpoint{3.618814in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{3.619419in}{2.359587in}}%
\pgfpathlineto{\pgfqpoint{3.619419in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{2.360536in}}%
\pgfpathlineto{\pgfqpoint{3.620629in}{2.360536in}}%
\pgfpathlineto{\pgfqpoint{3.620629in}{2.361011in}}%
\pgfpathlineto{\pgfqpoint{3.621235in}{2.361011in}}%
\pgfpathlineto{\pgfqpoint{3.621235in}{2.361485in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{2.361485in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{2.361960in}}%
\pgfpathlineto{\pgfqpoint{3.622445in}{2.361960in}}%
\pgfpathlineto{\pgfqpoint{3.622445in}{2.362435in}}%
\pgfpathlineto{\pgfqpoint{3.623050in}{2.362435in}}%
\pgfpathlineto{\pgfqpoint{3.623050in}{2.362910in}}%
\pgfpathlineto{\pgfqpoint{3.623656in}{2.362910in}}%
\pgfpathlineto{\pgfqpoint{3.623656in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{2.363859in}}%
\pgfpathlineto{\pgfqpoint{3.624866in}{2.363859in}}%
\pgfpathlineto{\pgfqpoint{3.624866in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{3.625471in}{2.364334in}}%
\pgfpathlineto{\pgfqpoint{3.625471in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{2.364808in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{2.365283in}}%
\pgfpathlineto{\pgfqpoint{3.626682in}{2.365283in}}%
\pgfpathlineto{\pgfqpoint{3.626682in}{2.365758in}}%
\pgfpathlineto{\pgfqpoint{3.627287in}{2.365758in}}%
\pgfpathlineto{\pgfqpoint{3.627287in}{2.366233in}}%
\pgfpathlineto{\pgfqpoint{3.627892in}{2.366233in}}%
\pgfpathlineto{\pgfqpoint{3.627892in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{3.628497in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{3.628497in}{2.367182in}}%
\pgfpathlineto{\pgfqpoint{3.629103in}{2.367182in}}%
\pgfpathlineto{\pgfqpoint{3.629103in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{3.629708in}{2.367657in}}%
\pgfpathlineto{\pgfqpoint{3.629708in}{2.368131in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{2.368131in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{2.368606in}}%
\pgfpathlineto{\pgfqpoint{3.630918in}{2.368606in}}%
\pgfpathlineto{\pgfqpoint{3.630918in}{2.369081in}}%
\pgfpathlineto{\pgfqpoint{3.631523in}{2.369081in}}%
\pgfpathlineto{\pgfqpoint{3.631523in}{2.369555in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{2.369555in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{2.370030in}}%
\pgfpathlineto{\pgfqpoint{3.632734in}{2.370030in}}%
\pgfpathlineto{\pgfqpoint{3.632734in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{3.633339in}{2.370505in}}%
\pgfpathlineto{\pgfqpoint{3.633339in}{2.370980in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{2.370980in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{2.371454in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{2.371454in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{2.371929in}}%
\pgfpathlineto{\pgfqpoint{3.635155in}{2.371929in}}%
\pgfpathlineto{\pgfqpoint{3.635155in}{2.372404in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{2.372404in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{2.372878in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{2.372878in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{3.636970in}{2.373353in}}%
\pgfpathlineto{\pgfqpoint{3.636970in}{2.373828in}}%
\pgfpathlineto{\pgfqpoint{3.637576in}{2.373828in}}%
\pgfpathlineto{\pgfqpoint{3.637576in}{2.374302in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{2.374302in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{2.374777in}}%
\pgfpathlineto{\pgfqpoint{3.638786in}{2.374777in}}%
\pgfpathlineto{\pgfqpoint{3.638786in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{3.639391in}{2.375252in}}%
\pgfpathlineto{\pgfqpoint{3.639391in}{2.375727in}}%
\pgfpathlineto{\pgfqpoint{3.639997in}{2.375727in}}%
\pgfpathlineto{\pgfqpoint{3.639997in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{2.376201in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{2.376676in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{2.377151in}}%
\pgfpathlineto{\pgfqpoint{3.641812in}{2.377151in}}%
\pgfpathlineto{\pgfqpoint{3.641812in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{3.642417in}{2.377625in}}%
\pgfpathlineto{\pgfqpoint{3.642417in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{2.378575in}}%
\pgfpathlineto{\pgfqpoint{3.643628in}{2.378575in}}%
\pgfpathlineto{\pgfqpoint{3.643628in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{3.644233in}{2.379050in}}%
\pgfpathlineto{\pgfqpoint{3.644233in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{3.644838in}{2.379524in}}%
\pgfpathlineto{\pgfqpoint{3.644838in}{2.379999in}}%
\pgfpathlineto{\pgfqpoint{3.645444in}{2.379999in}}%
\pgfpathlineto{\pgfqpoint{3.645444in}{2.380474in}}%
\pgfpathlineto{\pgfqpoint{3.646049in}{2.380474in}}%
\pgfpathlineto{\pgfqpoint{3.646049in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{3.646654in}{2.380948in}}%
\pgfpathlineto{\pgfqpoint{3.646654in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{3.647259in}{2.381423in}}%
\pgfpathlineto{\pgfqpoint{3.647259in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{3.647864in}{2.381898in}}%
\pgfpathlineto{\pgfqpoint{3.647864in}{2.382372in}}%
\pgfpathlineto{\pgfqpoint{3.648470in}{2.382372in}}%
\pgfpathlineto{\pgfqpoint{3.648470in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{3.649075in}{2.382847in}}%
\pgfpathlineto{\pgfqpoint{3.649075in}{2.383322in}}%
\pgfpathlineto{\pgfqpoint{3.649680in}{2.383322in}}%
\pgfpathlineto{\pgfqpoint{3.649680in}{2.383797in}}%
\pgfpathlineto{\pgfqpoint{3.650285in}{2.383797in}}%
\pgfpathlineto{\pgfqpoint{3.650285in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{2.384271in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{2.384746in}}%
\pgfpathlineto{\pgfqpoint{3.651496in}{2.384746in}}%
\pgfpathlineto{\pgfqpoint{3.651496in}{2.385221in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{2.385221in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{2.385695in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{2.385695in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{2.386170in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{2.386170in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{3.653917in}{2.386645in}}%
\pgfpathlineto{\pgfqpoint{3.653917in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{2.387119in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{2.387594in}}%
\pgfpathlineto{\pgfqpoint{3.655127in}{2.387594in}}%
\pgfpathlineto{\pgfqpoint{3.655127in}{2.388069in}}%
\pgfpathlineto{\pgfqpoint{3.655732in}{2.388069in}}%
\pgfpathlineto{\pgfqpoint{3.655732in}{2.388544in}}%
\pgfpathlineto{\pgfqpoint{3.656338in}{2.388544in}}%
\pgfpathlineto{\pgfqpoint{3.656338in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{3.656943in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{3.656943in}{2.389493in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{2.389493in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{2.389968in}}%
\pgfpathlineto{\pgfqpoint{3.658153in}{2.389968in}}%
\pgfpathlineto{\pgfqpoint{3.658153in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{3.658758in}{2.390442in}}%
\pgfpathlineto{\pgfqpoint{3.658758in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{3.659364in}{2.390917in}}%
\pgfpathlineto{\pgfqpoint{3.659364in}{2.391392in}}%
\pgfpathlineto{\pgfqpoint{3.659969in}{2.391392in}}%
\pgfpathlineto{\pgfqpoint{3.659969in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{3.660574in}{2.391867in}}%
\pgfpathlineto{\pgfqpoint{3.660574in}{2.392341in}}%
\pgfpathlineto{\pgfqpoint{3.661179in}{2.392341in}}%
\pgfpathlineto{\pgfqpoint{3.661179in}{2.392816in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{2.392816in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{2.393291in}}%
\pgfpathlineto{\pgfqpoint{3.662390in}{2.393291in}}%
\pgfpathlineto{\pgfqpoint{3.662390in}{2.393765in}}%
\pgfpathlineto{\pgfqpoint{3.662995in}{2.393765in}}%
\pgfpathlineto{\pgfqpoint{3.662995in}{2.394240in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{2.394240in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{2.394715in}}%
\pgfpathlineto{\pgfqpoint{3.664205in}{2.394715in}}%
\pgfpathlineto{\pgfqpoint{3.664205in}{2.395189in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{2.395189in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{2.395664in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{2.395664in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{2.396139in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{2.396139in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{2.396614in}}%
\pgfpathlineto{\pgfqpoint{3.666626in}{2.396614in}}%
\pgfpathlineto{\pgfqpoint{3.666626in}{2.397088in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{2.397088in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{2.397563in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{2.398038in}}%
\pgfpathlineto{\pgfqpoint{3.668442in}{2.398038in}}%
\pgfpathlineto{\pgfqpoint{3.668442in}{2.398512in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{2.398512in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{2.398987in}}%
\pgfpathlineto{\pgfqpoint{3.669652in}{2.398987in}}%
\pgfpathlineto{\pgfqpoint{3.669652in}{2.399462in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{2.399462in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{2.399936in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{2.399936in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{3.671468in}{2.400411in}}%
\pgfpathlineto{\pgfqpoint{3.671468in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{3.672073in}{2.400886in}}%
\pgfpathlineto{\pgfqpoint{3.672073in}{2.401361in}}%
\pgfpathlineto{\pgfqpoint{3.672679in}{2.401361in}}%
\pgfpathlineto{\pgfqpoint{3.672679in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{3.673284in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{3.673284in}{2.402310in}}%
\pgfpathlineto{\pgfqpoint{3.673889in}{2.402310in}}%
\pgfpathlineto{\pgfqpoint{3.673889in}{2.402785in}}%
\pgfpathlineto{\pgfqpoint{3.674494in}{2.402785in}}%
\pgfpathlineto{\pgfqpoint{3.674494in}{2.403259in}}%
\pgfpathlineto{\pgfqpoint{3.675099in}{2.403259in}}%
\pgfpathlineto{\pgfqpoint{3.675099in}{2.403734in}}%
\pgfpathlineto{\pgfqpoint{3.675705in}{2.403734in}}%
\pgfpathlineto{\pgfqpoint{3.675705in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{2.404684in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{2.404684in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{2.405158in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{2.405633in}}%
\pgfpathlineto{\pgfqpoint{3.678126in}{2.405633in}}%
\pgfpathlineto{\pgfqpoint{3.678126in}{2.406108in}}%
\pgfpathlineto{\pgfqpoint{3.678731in}{2.406108in}}%
\pgfpathlineto{\pgfqpoint{3.678731in}{2.406582in}}%
\pgfpathlineto{\pgfqpoint{3.679336in}{2.406582in}}%
\pgfpathlineto{\pgfqpoint{3.679336in}{2.407057in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{2.407057in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{2.407532in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{2.407532in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{2.408006in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{2.408006in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{2.408956in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{2.408956in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{2.409431in}}%
\pgfpathlineto{\pgfqpoint{3.682967in}{2.409431in}}%
\pgfpathlineto{\pgfqpoint{3.682967in}{2.409905in}}%
\pgfpathlineto{\pgfqpoint{3.683573in}{2.409905in}}%
\pgfpathlineto{\pgfqpoint{3.683573in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{3.684178in}{2.410380in}}%
\pgfpathlineto{\pgfqpoint{3.684178in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{2.410855in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{2.411329in}}%
\pgfpathlineto{\pgfqpoint{3.685388in}{2.411329in}}%
\pgfpathlineto{\pgfqpoint{3.685388in}{2.411804in}}%
\pgfpathlineto{\pgfqpoint{3.685993in}{2.411804in}}%
\pgfpathlineto{\pgfqpoint{3.685993in}{2.412279in}}%
\pgfpathlineto{\pgfqpoint{3.686599in}{2.412279in}}%
\pgfpathlineto{\pgfqpoint{3.686599in}{2.412753in}}%
\pgfpathlineto{\pgfqpoint{3.687204in}{2.412753in}}%
\pgfpathlineto{\pgfqpoint{3.687204in}{2.413228in}}%
\pgfpathlineto{\pgfqpoint{3.687809in}{2.413228in}}%
\pgfpathlineto{\pgfqpoint{3.687809in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{2.413703in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{2.414178in}}%
\pgfpathlineto{\pgfqpoint{3.689020in}{2.414178in}}%
\pgfpathlineto{\pgfqpoint{3.689020in}{2.414652in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{2.414652in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{2.415127in}}%
\pgfpathlineto{\pgfqpoint{3.690230in}{2.415127in}}%
\pgfpathlineto{\pgfqpoint{3.690230in}{2.415602in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{2.415602in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{2.416076in}}%
\pgfpathlineto{\pgfqpoint{3.691440in}{2.416076in}}%
\pgfpathlineto{\pgfqpoint{3.691440in}{2.416551in}}%
\pgfpathlineto{\pgfqpoint{3.692046in}{2.416551in}}%
\pgfpathlineto{\pgfqpoint{3.692046in}{2.417026in}}%
\pgfpathlineto{\pgfqpoint{3.692651in}{2.417026in}}%
\pgfpathlineto{\pgfqpoint{3.692651in}{2.417501in}}%
\pgfpathlineto{\pgfqpoint{3.693256in}{2.417501in}}%
\pgfpathlineto{\pgfqpoint{3.693256in}{2.417975in}}%
\pgfpathlineto{\pgfqpoint{3.693861in}{2.417975in}}%
\pgfpathlineto{\pgfqpoint{3.693861in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{2.418925in}}%
\pgfpathlineto{\pgfqpoint{3.695072in}{2.418925in}}%
\pgfpathlineto{\pgfqpoint{3.695072in}{2.419399in}}%
\pgfpathlineto{\pgfqpoint{3.695677in}{2.419399in}}%
\pgfpathlineto{\pgfqpoint{3.695677in}{2.419874in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{2.419874in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{3.696887in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{3.696887in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{3.697493in}{2.420823in}}%
\pgfpathlineto{\pgfqpoint{3.697493in}{2.421298in}}%
\pgfpathlineto{\pgfqpoint{3.698098in}{2.421298in}}%
\pgfpathlineto{\pgfqpoint{3.698098in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{3.698703in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{3.698703in}{2.422248in}}%
\pgfpathlineto{\pgfqpoint{3.699308in}{2.422248in}}%
\pgfpathlineto{\pgfqpoint{3.699308in}{2.422722in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{2.422722in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{2.423197in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{2.423197in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{2.423672in}}%
\pgfpathlineto{\pgfqpoint{3.701124in}{2.423672in}}%
\pgfpathlineto{\pgfqpoint{3.701124in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{3.701729in}{2.424146in}}%
\pgfpathlineto{\pgfqpoint{3.701729in}{2.424621in}}%
\pgfpathlineto{\pgfqpoint{3.702334in}{2.424621in}}%
\pgfpathlineto{\pgfqpoint{3.702334in}{2.425096in}}%
\pgfpathlineto{\pgfqpoint{3.702940in}{2.425096in}}%
\pgfpathlineto{\pgfqpoint{3.702940in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{2.426045in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{3.704755in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{3.704755in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{3.705361in}{2.426995in}}%
\pgfpathlineto{\pgfqpoint{3.705361in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{3.705966in}{2.427469in}}%
\pgfpathlineto{\pgfqpoint{3.705966in}{2.427944in}}%
\pgfpathlineto{\pgfqpoint{3.706571in}{2.427944in}}%
\pgfpathlineto{\pgfqpoint{3.706571in}{2.428419in}}%
\pgfpathlineto{\pgfqpoint{3.707176in}{2.428419in}}%
\pgfpathlineto{\pgfqpoint{3.707176in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{3.707781in}{2.428893in}}%
\pgfpathlineto{\pgfqpoint{3.707781in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{2.429368in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{2.429843in}}%
\pgfpathlineto{\pgfqpoint{3.708992in}{2.429843in}}%
\pgfpathlineto{\pgfqpoint{3.708992in}{2.430317in}}%
\pgfpathlineto{\pgfqpoint{3.709597in}{2.430317in}}%
\pgfpathlineto{\pgfqpoint{3.709597in}{2.430792in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{2.430792in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{2.431267in}}%
\pgfpathlineto{\pgfqpoint{3.710808in}{2.431267in}}%
\pgfpathlineto{\pgfqpoint{3.710808in}{2.431742in}}%
\pgfpathlineto{\pgfqpoint{3.711413in}{2.431742in}}%
\pgfpathlineto{\pgfqpoint{3.711413in}{2.432216in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{2.432216in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.432691in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{2.433166in}}%
\pgfpathlineto{\pgfqpoint{3.713228in}{2.433166in}}%
\pgfpathlineto{\pgfqpoint{3.713228in}{2.433640in}}%
\pgfpathlineto{\pgfqpoint{3.713834in}{2.433640in}}%
\pgfpathlineto{\pgfqpoint{3.713834in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{3.714439in}{2.434115in}}%
\pgfpathlineto{\pgfqpoint{3.714439in}{2.434590in}}%
\pgfpathlineto{\pgfqpoint{3.715044in}{2.434590in}}%
\pgfpathlineto{\pgfqpoint{3.715044in}{2.435065in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{2.435065in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{2.435539in}}%
\pgfpathlineto{\pgfqpoint{3.716255in}{2.435539in}}%
\pgfpathlineto{\pgfqpoint{3.716255in}{2.436014in}}%
\pgfpathlineto{\pgfqpoint{3.716860in}{2.436014in}}%
\pgfpathlineto{\pgfqpoint{3.716860in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{2.436489in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{2.436963in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{2.436963in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{2.437438in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{2.437438in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{2.437913in}}%
\pgfpathlineto{\pgfqpoint{3.719281in}{2.437913in}}%
\pgfpathlineto{\pgfqpoint{3.719281in}{2.438387in}}%
\pgfpathlineto{\pgfqpoint{3.719886in}{2.438387in}}%
\pgfpathlineto{\pgfqpoint{3.719886in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{2.438862in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{2.439337in}}%
\pgfpathlineto{\pgfqpoint{3.721096in}{2.439337in}}%
\pgfpathlineto{\pgfqpoint{3.721096in}{2.439812in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{2.439812in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.722307in}{2.440286in}}%
\pgfpathlineto{\pgfqpoint{3.722307in}{2.440761in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{2.440761in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{2.441236in}}%
\pgfpathlineto{\pgfqpoint{3.723517in}{2.441236in}}%
\pgfpathlineto{\pgfqpoint{3.723517in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{2.441710in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{2.442185in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{2.442185in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{3.725333in}{2.442660in}}%
\pgfpathlineto{\pgfqpoint{3.725333in}{2.443134in}}%
\pgfpathlineto{\pgfqpoint{3.725938in}{2.443134in}}%
\pgfpathlineto{\pgfqpoint{3.725938in}{2.443609in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.443609in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{2.444084in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{2.444084in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{2.444559in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{2.444559in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{2.445033in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{2.445033in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{2.445508in}}%
\pgfpathlineto{\pgfqpoint{3.728964in}{2.445508in}}%
\pgfpathlineto{\pgfqpoint{3.728964in}{2.445983in}}%
\pgfpathlineto{\pgfqpoint{3.729569in}{2.445983in}}%
\pgfpathlineto{\pgfqpoint{3.729569in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{3.730175in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{3.730175in}{2.446932in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{2.446932in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{2.447407in}}%
\pgfpathlineto{\pgfqpoint{3.731385in}{2.447407in}}%
\pgfpathlineto{\pgfqpoint{3.731385in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{3.731990in}{2.447882in}}%
\pgfpathlineto{\pgfqpoint{3.731990in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{3.732596in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{3.732596in}{2.448831in}}%
\pgfpathlineto{\pgfqpoint{3.733201in}{2.448831in}}%
\pgfpathlineto{\pgfqpoint{3.733201in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{2.449306in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{2.449780in}}%
\pgfpathlineto{\pgfqpoint{3.734411in}{2.449780in}}%
\pgfpathlineto{\pgfqpoint{3.734411in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{3.735016in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{3.735016in}{2.450730in}}%
\pgfpathlineto{\pgfqpoint{3.735622in}{2.450730in}}%
\pgfpathlineto{\pgfqpoint{3.735622in}{2.451204in}}%
\pgfpathlineto{\pgfqpoint{3.736227in}{2.451204in}}%
\pgfpathlineto{\pgfqpoint{3.736227in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{3.736832in}{2.451679in}}%
\pgfpathlineto{\pgfqpoint{3.736832in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{3.737437in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{3.737437in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{3.738043in}{2.452629in}}%
\pgfpathlineto{\pgfqpoint{3.738043in}{2.453103in}}%
\pgfpathlineto{\pgfqpoint{3.738648in}{2.453103in}}%
\pgfpathlineto{\pgfqpoint{3.738648in}{2.453578in}}%
\pgfpathlineto{\pgfqpoint{3.739253in}{2.453578in}}%
\pgfpathlineto{\pgfqpoint{3.739253in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{2.454053in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{2.454527in}}%
\pgfpathlineto{\pgfqpoint{3.740463in}{2.454527in}}%
\pgfpathlineto{\pgfqpoint{3.740463in}{2.455002in}}%
\pgfpathlineto{\pgfqpoint{3.741069in}{2.455002in}}%
\pgfpathlineto{\pgfqpoint{3.741069in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{3.741674in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{3.741674in}{2.455951in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{2.455951in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{2.456426in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{2.456426in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{2.456901in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{2.456901in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{2.457376in}}%
\pgfpathlineto{\pgfqpoint{3.744095in}{2.457376in}}%
\pgfpathlineto{\pgfqpoint{3.744095in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{3.744700in}{2.457850in}}%
\pgfpathlineto{\pgfqpoint{3.744700in}{2.458325in}}%
\pgfpathlineto{\pgfqpoint{3.745305in}{2.458325in}}%
\pgfpathlineto{\pgfqpoint{3.745305in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{3.745910in}{2.458800in}}%
\pgfpathlineto{\pgfqpoint{3.745910in}{2.459274in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{2.459274in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{2.459749in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{2.459749in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{2.460224in}}%
\pgfpathlineto{\pgfqpoint{3.747726in}{2.460224in}}%
\pgfpathlineto{\pgfqpoint{3.747726in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.748331in}{2.460699in}}%
\pgfpathlineto{\pgfqpoint{3.748331in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{3.748937in}{2.461173in}}%
\pgfpathlineto{\pgfqpoint{3.748937in}{2.461648in}}%
\pgfpathlineto{\pgfqpoint{3.749542in}{2.461648in}}%
\pgfpathlineto{\pgfqpoint{3.749542in}{2.462123in}}%
\pgfpathlineto{\pgfqpoint{3.750147in}{2.462123in}}%
\pgfpathlineto{\pgfqpoint{3.750147in}{2.462597in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{2.462597in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{2.463072in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{2.463072in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{2.463547in}}%
\pgfpathlineto{\pgfqpoint{3.751963in}{2.463547in}}%
\pgfpathlineto{\pgfqpoint{3.751963in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{3.752568in}{2.464021in}}%
\pgfpathlineto{\pgfqpoint{3.752568in}{2.464496in}}%
\pgfpathlineto{\pgfqpoint{3.753173in}{2.464496in}}%
\pgfpathlineto{\pgfqpoint{3.753173in}{2.464971in}}%
\pgfpathlineto{\pgfqpoint{3.753778in}{2.464971in}}%
\pgfpathlineto{\pgfqpoint{3.753778in}{2.465446in}}%
\pgfpathlineto{\pgfqpoint{3.754384in}{2.465446in}}%
\pgfpathlineto{\pgfqpoint{3.754384in}{2.465920in}}%
\pgfpathlineto{\pgfqpoint{3.754989in}{2.465920in}}%
\pgfpathlineto{\pgfqpoint{3.754989in}{2.466395in}}%
\pgfpathlineto{\pgfqpoint{3.755594in}{2.466395in}}%
\pgfpathlineto{\pgfqpoint{3.755594in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{3.756199in}{2.466870in}}%
\pgfpathlineto{\pgfqpoint{3.756199in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{3.756804in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{3.756804in}{2.467819in}}%
\pgfpathlineto{\pgfqpoint{3.757410in}{2.467819in}}%
\pgfpathlineto{\pgfqpoint{3.757410in}{2.468294in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{2.468294in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{2.468768in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{2.468768in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{2.469243in}}%
\pgfpathlineto{\pgfqpoint{3.759225in}{2.469243in}}%
\pgfpathlineto{\pgfqpoint{3.759225in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{3.759831in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{3.759831in}{2.470193in}}%
\pgfpathlineto{\pgfqpoint{3.760436in}{2.470193in}}%
\pgfpathlineto{\pgfqpoint{3.760436in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{2.471142in}}%
\pgfpathlineto{\pgfqpoint{3.761646in}{2.471142in}}%
\pgfpathlineto{\pgfqpoint{3.761646in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{3.762251in}{2.471617in}}%
\pgfpathlineto{\pgfqpoint{3.762251in}{2.472091in}}%
\pgfpathlineto{\pgfqpoint{3.762857in}{2.472091in}}%
\pgfpathlineto{\pgfqpoint{3.762857in}{2.472566in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{2.472566in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{2.473041in}}%
\pgfpathlineto{\pgfqpoint{3.764067in}{2.473041in}}%
\pgfpathlineto{\pgfqpoint{3.764067in}{2.473516in}}%
\pgfpathlineto{\pgfqpoint{3.764672in}{2.473516in}}%
\pgfpathlineto{\pgfqpoint{3.764672in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{2.474465in}}%
\pgfpathlineto{\pgfqpoint{3.765883in}{2.474465in}}%
\pgfpathlineto{\pgfqpoint{3.765883in}{2.474940in}}%
\pgfpathlineto{\pgfqpoint{3.766488in}{2.474940in}}%
\pgfpathlineto{\pgfqpoint{3.766488in}{2.475414in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{2.475414in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{2.475889in}}%
\pgfpathlineto{\pgfqpoint{3.767698in}{2.475889in}}%
\pgfpathlineto{\pgfqpoint{3.767698in}{2.476364in}}%
\pgfpathlineto{\pgfqpoint{3.768304in}{2.476364in}}%
\pgfpathlineto{\pgfqpoint{3.768304in}{2.476838in}}%
\pgfpathlineto{\pgfqpoint{3.768909in}{2.476838in}}%
\pgfpathlineto{\pgfqpoint{3.768909in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{3.769514in}{2.477313in}}%
\pgfpathlineto{\pgfqpoint{3.769514in}{2.477788in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.477788in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{2.478263in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{2.478263in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{2.478737in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{2.478737in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{2.479212in}}%
\pgfpathlineto{\pgfqpoint{3.771935in}{2.479212in}}%
\pgfpathlineto{\pgfqpoint{3.771935in}{2.479687in}}%
\pgfpathlineto{\pgfqpoint{3.772540in}{2.479687in}}%
\pgfpathlineto{\pgfqpoint{3.772540in}{2.480161in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{2.480161in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{2.480636in}}%
\pgfpathlineto{\pgfqpoint{3.773751in}{2.480636in}}%
\pgfpathlineto{\pgfqpoint{3.773751in}{2.481111in}}%
\pgfpathlineto{\pgfqpoint{3.774356in}{2.481111in}}%
\pgfpathlineto{\pgfqpoint{3.774356in}{2.481585in}}%
\pgfpathlineto{\pgfqpoint{3.774961in}{2.481585in}}%
\pgfpathlineto{\pgfqpoint{3.774961in}{2.482060in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{2.482060in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{3.776172in}{2.482535in}}%
\pgfpathlineto{\pgfqpoint{3.776172in}{2.483010in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.483010in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{3.777382in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{3.777382in}{2.483959in}}%
\pgfpathlineto{\pgfqpoint{3.777987in}{2.483959in}}%
\pgfpathlineto{\pgfqpoint{3.777987in}{2.484434in}}%
\pgfpathlineto{\pgfqpoint{3.778592in}{2.484434in}}%
\pgfpathlineto{\pgfqpoint{3.778592in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{3.779198in}{2.484908in}}%
\pgfpathlineto{\pgfqpoint{3.779198in}{2.485383in}}%
\pgfpathlineto{\pgfqpoint{3.779803in}{2.485383in}}%
\pgfpathlineto{\pgfqpoint{3.779803in}{2.485858in}}%
\pgfpathlineto{\pgfqpoint{3.780408in}{2.485858in}}%
\pgfpathlineto{\pgfqpoint{3.780408in}{2.486333in}}%
\pgfpathlineto{\pgfqpoint{3.781013in}{2.486333in}}%
\pgfpathlineto{\pgfqpoint{3.781013in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{3.781619in}{2.486807in}}%
\pgfpathlineto{\pgfqpoint{3.781619in}{2.487282in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{2.487282in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{2.487757in}}%
\pgfpathlineto{\pgfqpoint{3.782829in}{2.487757in}}%
\pgfpathlineto{\pgfqpoint{3.782829in}{2.488231in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{2.488231in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{2.488706in}}%
\pgfpathlineto{\pgfqpoint{3.784039in}{2.488706in}}%
\pgfpathlineto{\pgfqpoint{3.784039in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{3.784645in}{2.489181in}}%
\pgfpathlineto{\pgfqpoint{3.784645in}{2.489655in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{2.489655in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{2.490130in}}%
\pgfpathlineto{\pgfqpoint{3.785855in}{2.490130in}}%
\pgfpathlineto{\pgfqpoint{3.785855in}{2.490605in}}%
\pgfpathlineto{\pgfqpoint{3.786460in}{2.490605in}}%
\pgfpathlineto{\pgfqpoint{3.786460in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{3.787066in}{2.491080in}}%
\pgfpathlineto{\pgfqpoint{3.787066in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{3.787671in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{3.787671in}{2.492029in}}%
\pgfpathlineto{\pgfqpoint{3.788276in}{2.492029in}}%
\pgfpathlineto{\pgfqpoint{3.788276in}{2.492504in}}%
\pgfpathlineto{\pgfqpoint{3.788881in}{2.492504in}}%
\pgfpathlineto{\pgfqpoint{3.788881in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{3.789486in}{2.492978in}}%
\pgfpathlineto{\pgfqpoint{3.789486in}{2.493453in}}%
\pgfpathlineto{\pgfqpoint{3.790092in}{2.493453in}}%
\pgfpathlineto{\pgfqpoint{3.790092in}{2.493928in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{2.493928in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{2.494402in}}%
\pgfpathlineto{\pgfqpoint{3.791302in}{2.494402in}}%
\pgfpathlineto{\pgfqpoint{3.791302in}{2.494877in}}%
\pgfpathlineto{\pgfqpoint{3.791907in}{2.494877in}}%
\pgfpathlineto{\pgfqpoint{3.791907in}{2.495352in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{2.495352in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{3.793118in}{2.495827in}}%
\pgfpathlineto{\pgfqpoint{3.793118in}{2.496301in}}%
\pgfpathlineto{\pgfqpoint{3.793723in}{2.496301in}}%
\pgfpathlineto{\pgfqpoint{3.793723in}{2.496776in}}%
\pgfpathlineto{\pgfqpoint{3.794328in}{2.496776in}}%
\pgfpathlineto{\pgfqpoint{3.794328in}{2.497251in}}%
\pgfpathlineto{\pgfqpoint{3.794933in}{2.497251in}}%
\pgfpathlineto{\pgfqpoint{3.794933in}{2.497725in}}%
\pgfpathlineto{\pgfqpoint{3.795539in}{2.497725in}}%
\pgfpathlineto{\pgfqpoint{3.795539in}{2.498200in}}%
\pgfpathlineto{\pgfqpoint{3.796144in}{2.498200in}}%
\pgfpathlineto{\pgfqpoint{3.796144in}{2.498675in}}%
\pgfpathlineto{\pgfqpoint{3.796749in}{2.498675in}}%
\pgfpathlineto{\pgfqpoint{3.796749in}{2.499150in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{2.499150in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{2.499624in}}%
\pgfpathlineto{\pgfqpoint{3.797960in}{2.499624in}}%
\pgfpathlineto{\pgfqpoint{3.797960in}{2.500099in}}%
\pgfpathlineto{\pgfqpoint{3.798565in}{2.500099in}}%
\pgfpathlineto{\pgfqpoint{3.798565in}{2.500574in}}%
\pgfpathlineto{\pgfqpoint{3.799170in}{2.500574in}}%
\pgfpathlineto{\pgfqpoint{3.799170in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{2.501048in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{3.800380in}{2.501523in}}%
\pgfpathlineto{\pgfqpoint{3.800380in}{2.501998in}}%
\pgfpathlineto{\pgfqpoint{3.800986in}{2.501998in}}%
\pgfpathlineto{\pgfqpoint{3.800986in}{2.502472in}}%
\pgfpathlineto{\pgfqpoint{3.801591in}{2.502472in}}%
\pgfpathlineto{\pgfqpoint{3.801591in}{2.502947in}}%
\pgfpathlineto{\pgfqpoint{3.802196in}{2.502947in}}%
\pgfpathlineto{\pgfqpoint{3.802196in}{2.503422in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{2.503422in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{2.503897in}}%
\pgfpathlineto{\pgfqpoint{3.803407in}{2.503897in}}%
\pgfpathlineto{\pgfqpoint{3.803407in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{3.804012in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{3.804012in}{2.504846in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{2.504846in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{2.505321in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{2.505321in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{2.505795in}}%
\pgfpathlineto{\pgfqpoint{3.805827in}{2.505795in}}%
\pgfpathlineto{\pgfqpoint{3.805827in}{2.506270in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.506270in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{2.506745in}}%
\pgfpathlineto{\pgfqpoint{3.807038in}{2.506745in}}%
\pgfpathlineto{\pgfqpoint{3.807038in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{3.807643in}{2.507219in}}%
\pgfpathlineto{\pgfqpoint{3.807643in}{2.507694in}}%
\pgfpathlineto{\pgfqpoint{3.808248in}{2.507694in}}%
\pgfpathlineto{\pgfqpoint{3.808248in}{2.508169in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.508169in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{2.508644in}}%
\pgfpathlineto{\pgfqpoint{3.809459in}{2.508644in}}%
\pgfpathlineto{\pgfqpoint{3.809459in}{2.509118in}}%
\pgfpathlineto{\pgfqpoint{3.810064in}{2.509118in}}%
\pgfpathlineto{\pgfqpoint{3.810064in}{2.509593in}}%
\pgfpathlineto{\pgfqpoint{3.810669in}{2.509593in}}%
\pgfpathlineto{\pgfqpoint{3.810669in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{2.510068in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{2.510542in}}%
\pgfpathlineto{\pgfqpoint{3.811880in}{2.510542in}}%
\pgfpathlineto{\pgfqpoint{3.811880in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{3.812485in}{2.511017in}}%
\pgfpathlineto{\pgfqpoint{3.812485in}{2.511492in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{2.511492in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{2.511967in}}%
\pgfpathlineto{\pgfqpoint{3.813695in}{2.511967in}}%
\pgfpathlineto{\pgfqpoint{3.813695in}{2.512441in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.512441in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{2.512916in}}%
\pgfpathlineto{\pgfqpoint{3.814906in}{2.512916in}}%
\pgfpathlineto{\pgfqpoint{3.814906in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{3.815511in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{3.815511in}{2.513865in}}%
\pgfpathlineto{\pgfqpoint{3.816116in}{2.513865in}}%
\pgfpathlineto{\pgfqpoint{3.816116in}{2.514340in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{2.514340in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{2.514815in}}%
\pgfpathlineto{\pgfqpoint{3.817327in}{2.514815in}}%
\pgfpathlineto{\pgfqpoint{3.817327in}{2.515289in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{2.515289in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{2.515764in}}%
\pgfpathlineto{\pgfqpoint{3.818537in}{2.515764in}}%
\pgfpathlineto{\pgfqpoint{3.818537in}{2.516239in}}%
\pgfpathlineto{\pgfqpoint{3.819142in}{2.516239in}}%
\pgfpathlineto{\pgfqpoint{3.819142in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{3.819748in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{3.819748in}{2.517188in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{2.517188in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{2.517663in}}%
\pgfpathlineto{\pgfqpoint{3.820958in}{2.517663in}}%
\pgfpathlineto{\pgfqpoint{3.820958in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.518138in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{2.519087in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{2.519562in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{2.519562in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{2.520036in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{2.520036in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{3.824589in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{3.824589in}{2.520986in}}%
\pgfpathlineto{\pgfqpoint{3.825195in}{2.520986in}}%
\pgfpathlineto{\pgfqpoint{3.825195in}{2.521461in}}%
\pgfpathlineto{\pgfqpoint{3.825800in}{2.521461in}}%
\pgfpathlineto{\pgfqpoint{3.825800in}{2.521935in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{2.521935in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{2.522410in}}%
\pgfpathlineto{\pgfqpoint{3.827010in}{2.522410in}}%
\pgfpathlineto{\pgfqpoint{3.827010in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{3.827615in}{2.522885in}}%
\pgfpathlineto{\pgfqpoint{3.827615in}{2.523359in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{2.523359in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{2.523834in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{2.523834in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{2.524309in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{2.524309in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{2.524783in}}%
\pgfpathlineto{\pgfqpoint{3.830036in}{2.524783in}}%
\pgfpathlineto{\pgfqpoint{3.830036in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.525258in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{2.525733in}}%
\pgfpathlineto{\pgfqpoint{3.831247in}{2.525733in}}%
\pgfpathlineto{\pgfqpoint{3.831247in}{2.526208in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{2.526208in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{2.526682in}}%
\pgfpathlineto{\pgfqpoint{3.832457in}{2.526682in}}%
\pgfpathlineto{\pgfqpoint{3.832457in}{2.527157in}}%
\pgfpathlineto{\pgfqpoint{3.833062in}{2.527157in}}%
\pgfpathlineto{\pgfqpoint{3.833062in}{2.527632in}}%
\pgfpathlineto{\pgfqpoint{3.833668in}{2.527632in}}%
\pgfpathlineto{\pgfqpoint{3.833668in}{2.528106in}}%
\pgfpathlineto{\pgfqpoint{3.834273in}{2.528106in}}%
\pgfpathlineto{\pgfqpoint{3.834273in}{2.528581in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{2.528581in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{3.835483in}{2.529056in}}%
\pgfpathlineto{\pgfqpoint{3.835483in}{2.529531in}}%
\pgfpathlineto{\pgfqpoint{3.836089in}{2.529531in}}%
\pgfpathlineto{\pgfqpoint{3.836089in}{2.530005in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{2.530005in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{2.530480in}}%
\pgfpathlineto{\pgfqpoint{3.837299in}{2.530480in}}%
\pgfpathlineto{\pgfqpoint{3.837299in}{2.530955in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{2.530955in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{2.531429in}}%
\pgfpathlineto{\pgfqpoint{3.838509in}{2.531429in}}%
\pgfpathlineto{\pgfqpoint{3.838509in}{2.531904in}}%
\pgfpathlineto{\pgfqpoint{3.839115in}{2.531904in}}%
\pgfpathlineto{\pgfqpoint{3.839115in}{2.532379in}}%
\pgfpathlineto{\pgfqpoint{3.839720in}{2.532379in}}%
\pgfpathlineto{\pgfqpoint{3.839720in}{2.532853in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{2.532853in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{3.840930in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{3.840930in}{2.533803in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{2.533803in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{2.534278in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{2.534278in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{2.534752in}}%
\pgfpathlineto{\pgfqpoint{3.842746in}{2.534752in}}%
\pgfpathlineto{\pgfqpoint{3.842746in}{2.535227in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{2.535227in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{2.535702in}}%
\pgfpathlineto{\pgfqpoint{3.843956in}{2.535702in}}%
\pgfpathlineto{\pgfqpoint{3.843956in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{3.844562in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{3.844562in}{2.536651in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{2.536651in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{2.537126in}}%
\pgfpathlineto{\pgfqpoint{3.845772in}{2.537126in}}%
\pgfpathlineto{\pgfqpoint{3.845772in}{2.537600in}}%
\pgfpathlineto{\pgfqpoint{3.846377in}{2.537600in}}%
\pgfpathlineto{\pgfqpoint{3.846377in}{2.538075in}}%
\pgfpathlineto{\pgfqpoint{3.846983in}{2.538075in}}%
\pgfpathlineto{\pgfqpoint{3.846983in}{2.538550in}}%
\pgfpathlineto{\pgfqpoint{3.847588in}{2.538550in}}%
\pgfpathlineto{\pgfqpoint{3.847588in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{3.848193in}{2.539025in}}%
\pgfpathlineto{\pgfqpoint{3.848193in}{2.539499in}}%
\pgfpathlineto{\pgfqpoint{3.848798in}{2.539499in}}%
\pgfpathlineto{\pgfqpoint{3.848798in}{2.539974in}}%
\pgfpathlineto{\pgfqpoint{3.849403in}{2.539974in}}%
\pgfpathlineto{\pgfqpoint{3.849403in}{2.540449in}}%
\pgfpathlineto{\pgfqpoint{3.850009in}{2.540449in}}%
\pgfpathlineto{\pgfqpoint{3.850009in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.540923in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{2.541398in}}%
\pgfpathlineto{\pgfqpoint{3.851219in}{2.541398in}}%
\pgfpathlineto{\pgfqpoint{3.851219in}{2.541873in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{2.541873in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{2.542348in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{2.542348in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{2.542822in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{2.542822in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{2.543297in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.543297in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{2.543772in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{2.544246in}}%
\pgfpathlineto{\pgfqpoint{3.854850in}{2.544246in}}%
\pgfpathlineto{\pgfqpoint{3.854850in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{2.544721in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{3.856061in}{2.545196in}}%
\pgfpathlineto{\pgfqpoint{3.856061in}{2.545670in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{2.545670in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{2.546145in}}%
\pgfpathlineto{\pgfqpoint{3.857271in}{2.546145in}}%
\pgfpathlineto{\pgfqpoint{3.857271in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{2.547095in}}%
\pgfpathlineto{\pgfqpoint{3.858482in}{2.547095in}}%
\pgfpathlineto{\pgfqpoint{3.858482in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{3.859087in}{2.547569in}}%
\pgfpathlineto{\pgfqpoint{3.859087in}{2.548044in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{2.548044in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{2.548519in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{2.548993in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{2.548993in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{2.549468in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{2.549943in}}%
\pgfpathlineto{\pgfqpoint{3.862113in}{2.549943in}}%
\pgfpathlineto{\pgfqpoint{3.862113in}{2.550417in}}%
\pgfpathlineto{\pgfqpoint{3.862718in}{2.550417in}}%
\pgfpathlineto{\pgfqpoint{3.862718in}{2.550892in}}%
\pgfpathlineto{\pgfqpoint{3.863324in}{2.550892in}}%
\pgfpathlineto{\pgfqpoint{3.863324in}{2.551367in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{2.551367in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{3.864534in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{3.864534in}{2.552316in}}%
\pgfpathlineto{\pgfqpoint{3.865139in}{2.552316in}}%
\pgfpathlineto{\pgfqpoint{3.865139in}{2.552791in}}%
\pgfpathlineto{\pgfqpoint{3.865744in}{2.552791in}}%
\pgfpathlineto{\pgfqpoint{3.865744in}{2.553266in}}%
\pgfpathlineto{\pgfqpoint{3.866350in}{2.553266in}}%
\pgfpathlineto{\pgfqpoint{3.866350in}{2.553740in}}%
\pgfpathlineto{\pgfqpoint{3.866955in}{2.553740in}}%
\pgfpathlineto{\pgfqpoint{3.866955in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{2.554215in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{2.554690in}}%
\pgfpathlineto{\pgfqpoint{3.868165in}{2.554690in}}%
\pgfpathlineto{\pgfqpoint{3.868165in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{3.868771in}{2.555165in}}%
\pgfpathlineto{\pgfqpoint{3.868771in}{2.555639in}}%
\pgfpathlineto{\pgfqpoint{3.869376in}{2.555639in}}%
\pgfpathlineto{\pgfqpoint{3.869376in}{2.556114in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.556114in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{3.870586in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{3.870586in}{2.557063in}}%
\pgfpathlineto{\pgfqpoint{3.871191in}{2.557063in}}%
\pgfpathlineto{\pgfqpoint{3.871191in}{2.557538in}}%
\pgfpathlineto{\pgfqpoint{3.871797in}{2.557538in}}%
\pgfpathlineto{\pgfqpoint{3.871797in}{2.558013in}}%
\pgfpathlineto{\pgfqpoint{3.872402in}{2.558013in}}%
\pgfpathlineto{\pgfqpoint{3.872402in}{2.558487in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{2.558487in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{3.873612in}{2.558962in}}%
\pgfpathlineto{\pgfqpoint{3.873612in}{2.559437in}}%
\pgfpathlineto{\pgfqpoint{3.874218in}{2.559437in}}%
\pgfpathlineto{\pgfqpoint{3.874218in}{2.559912in}}%
\pgfpathlineto{\pgfqpoint{3.874823in}{2.559912in}}%
\pgfpathlineto{\pgfqpoint{3.874823in}{2.560386in}}%
\pgfpathlineto{\pgfqpoint{3.875428in}{2.560386in}}%
\pgfpathlineto{\pgfqpoint{3.875428in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{3.876033in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{3.876033in}{2.561336in}}%
\pgfpathlineto{\pgfqpoint{3.876638in}{2.561336in}}%
\pgfpathlineto{\pgfqpoint{3.876638in}{2.561810in}}%
\pgfpathlineto{\pgfqpoint{3.877244in}{2.561810in}}%
\pgfpathlineto{\pgfqpoint{3.877244in}{2.562285in}}%
\pgfpathlineto{\pgfqpoint{3.877849in}{2.562285in}}%
\pgfpathlineto{\pgfqpoint{3.877849in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.562760in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{2.563234in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{2.563709in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{2.563709in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{2.564184in}}%
\pgfpathlineto{\pgfqpoint{3.880270in}{2.564184in}}%
\pgfpathlineto{\pgfqpoint{3.880270in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{3.880875in}{2.564659in}}%
\pgfpathlineto{\pgfqpoint{3.880875in}{2.565133in}}%
\pgfpathlineto{\pgfqpoint{3.881480in}{2.565133in}}%
\pgfpathlineto{\pgfqpoint{3.881480in}{2.565608in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{2.565608in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{2.566083in}}%
\pgfpathlineto{\pgfqpoint{3.882691in}{2.566083in}}%
\pgfpathlineto{\pgfqpoint{3.882691in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{2.566557in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{2.567032in}}%
\pgfpathlineto{\pgfqpoint{3.883901in}{2.567032in}}%
\pgfpathlineto{\pgfqpoint{3.883901in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{2.567507in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{2.567982in}}%
\pgfpathlineto{\pgfqpoint{3.885112in}{2.567982in}}%
\pgfpathlineto{\pgfqpoint{3.885112in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{2.568456in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{2.568931in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{2.569406in}}%
\pgfpathlineto{\pgfqpoint{3.886927in}{2.569406in}}%
\pgfpathlineto{\pgfqpoint{3.886927in}{2.569880in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{2.569880in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{2.570355in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{2.570355in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{2.570830in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{2.570830in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{2.571304in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{2.571304in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{2.571779in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{2.571779in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{2.572254in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{2.572729in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{2.572729in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{2.573203in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{2.573203in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{2.573678in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{2.573678in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{2.574153in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{2.574153in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{2.574627in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{2.574627in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{2.575102in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{2.575102in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{2.575577in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{2.575577in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{2.576051in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{2.576051in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{2.576526in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{2.576526in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{2.577476in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{2.577476in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{2.577950in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{2.577950in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{2.578425in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{2.578900in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{2.578900in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{2.579374in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{2.579374in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{2.579849in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{2.580324in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{2.580324in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{2.580799in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{2.580799in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{2.581273in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{2.581748in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{2.581748in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{2.582223in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.582223in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{2.582697in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.582697in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{2.583172in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{2.583172in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{2.583647in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{2.584121in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{2.584121in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{2.584596in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{2.584596in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{2.585071in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{2.585071in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{2.585546in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{2.586020in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{2.586020in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{2.586495in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{2.586970in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{2.587444in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{2.587444in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{2.587919in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{2.587919in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{2.588394in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{2.588868in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{2.588868in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{2.589343in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{2.589343in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{2.589818in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{2.589818in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{2.590293in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{2.590293in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{2.590767in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{2.590767in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{2.591242in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{2.591242in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{2.591717in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{2.591717in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{2.592191in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{2.592191in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{2.593141in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{2.593141in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{2.593616in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{2.593616in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{2.594090in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{2.594565in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{2.594565in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{2.595040in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{2.595040in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{2.595514in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{2.595514in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{2.595989in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{2.595989in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{2.596464in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{2.596464in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{2.596938in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{2.596938in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{2.597413in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{2.597413in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{2.597888in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{2.597888in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{2.598363in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{2.598363in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{2.598837in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{2.599312in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{2.599312in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{2.600261in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{2.600736in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{2.601211in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{2.601685in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{2.601685in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{2.602160in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{2.602635in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{2.602635in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{2.603110in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{2.603584in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{2.604059in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{2.604059in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{2.604534in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{2.605008in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{2.605008in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{2.605483in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{2.605483in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{2.605958in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{2.605958in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{2.606433in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{2.606907in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{2.606907in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{2.607382in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{2.607382in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{2.607857in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{2.607857in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{2.608331in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{2.608331in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{2.608806in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{2.609281in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{2.609755in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{2.609755in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{2.610230in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{2.610230in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{2.610705in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{2.611180in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{2.611180in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{2.611654in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{2.611654in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{2.612129in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.612129in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{2.612604in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{2.612604in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{2.613078in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{2.613553in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{2.613553in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{2.614028in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{2.614028in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{2.614502in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{2.614977in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{2.614977in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{2.615452in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{2.615452in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{2.616401in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{2.616401in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{2.616876in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{2.616876in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{2.617351in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{2.617351in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{2.617825in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{2.617825in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{2.618300in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{2.618775in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{2.618775in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{2.619249in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{2.619249in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{2.619724in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{2.619724in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{2.620199in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{2.620199in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{2.620674in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{2.620674in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{2.621148in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{2.621623in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{2.621623in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{2.622098in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{2.622098in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.623047in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{2.623997in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{2.623997in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{2.624471in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{2.624946in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{2.624946in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{2.625421in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{2.625421in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{2.625895in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{2.625895in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{2.626370in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{2.626370in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{2.626845in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{2.627319in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{2.627319in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{2.627794in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{2.628269in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{2.628269in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{2.628744in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{2.628744in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{2.629218in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{2.629218in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{2.629693in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{2.630168in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{2.630642in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{2.630642in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{2.631117in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{2.631117in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{2.631592in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{2.631592in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{2.632066in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{2.632066in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{2.632541in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{2.632541in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{2.633016in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{2.633491in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{2.633491in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{2.634440in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{2.634440in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{2.634915in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{2.634915in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{2.635389in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{2.635389in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{2.635864in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{2.635864in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{2.636339in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{2.636339in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{2.636814in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{2.637288in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{2.637288in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{2.637763in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{2.637763in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{2.638238in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{2.638238in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{2.638712in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{2.638712in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{2.639187in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{2.639187in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{2.639662in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{2.639662in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{2.640136in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{2.640611in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{2.641086in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{2.641561in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{2.641561in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{2.642035in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{2.642035in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{2.642510in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{2.642985in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{2.642985in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{2.643459in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{2.643459in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{2.643934in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{2.643934in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{2.644409in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{2.644409in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{2.644883in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{2.644883in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{2.645358in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{2.645358in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{2.645833in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{2.645833in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{2.646782in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{2.647257in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{2.647257in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{2.647732in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{2.647732in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{2.648206in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{2.648206in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{2.648681in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.648681in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{2.649156in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{2.649156in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{2.649631in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{2.649631in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{2.650105in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{2.650105in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{2.650580in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{2.650580in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{2.651055in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{2.651055in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{2.651529in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{2.651529in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{2.652004in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{2.652004in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{2.652479in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{2.652953in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{2.652953in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{2.653428in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{2.653428in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{2.653903in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{2.654378in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{2.654378in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{2.654852in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{2.655327in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{2.655327in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{2.655802in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{2.655802in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{2.656276in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{2.656276in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{2.656751in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{2.656751in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{2.657226in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{2.657700in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{2.657700in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{2.658175in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{2.658175in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{2.658650in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{2.658650in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{2.659125in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{2.659125in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{2.659599in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{2.659599in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{2.660074in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.660074in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{2.660549in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{2.660549in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{2.661023in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{2.661023in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{2.661973in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{2.662448in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{2.662922in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.662922in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{2.663397in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{2.663397in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{2.663872in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{2.663872in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{2.664346in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{2.664346in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{2.664821in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{2.664821in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{2.665296in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{2.665296in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{2.665770in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{2.665770in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{2.666245in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{2.666245in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{2.666720in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{2.666720in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{2.667195in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{2.667195in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{2.667669in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{2.667669in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{2.668144in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.668144in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{2.668619in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{2.668619in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{2.669093in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{2.669093in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{2.669568in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{2.669568in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{2.670043in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{2.670043in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{2.670517in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{2.670517in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{2.670992in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{2.670992in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{2.671467in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{2.671467in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{2.672416in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.672416in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{2.672891in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{2.672891in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{2.673366in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{2.673366in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{2.674315in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.674315in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{2.674790in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{2.674790in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{2.675265in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{2.675265in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{2.675739in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{2.676689in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{2.676689in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{2.677163in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{2.677163in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{2.677638in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{2.677638in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{2.678113in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{2.678113in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{2.678587in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{2.678587in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{2.679062in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{2.679062in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{2.679537in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{2.679537in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{2.680012in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{2.680012in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{2.680486in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{2.680486in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{2.680961in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{2.681436in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{2.681436in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{2.681910in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{2.681910in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{2.682385in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{2.682385in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{2.682860in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{2.682860in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{2.683334in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{2.684284in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{2.684759in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{2.685233in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{2.685233in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{2.685708in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{2.685708in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{2.686183in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{2.686183in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{2.686657in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{2.687132in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{2.687607in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{2.687607in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{2.688082in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{2.688556in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{2.688556in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{2.689031in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.689031in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{2.689506in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{2.689980in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{2.689980in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{2.690455in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{2.690455in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{2.690930in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{2.690930in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{2.691404in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{2.691404in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{2.691879in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{2.691879in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{2.692354in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{2.692829in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{2.692829in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{2.693303in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{2.693303in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{2.693778in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{2.693778in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{2.694253in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{2.694253in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{2.694727in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{2.694727in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{2.695202in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{2.695677in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{2.695677in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{2.696151in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{2.696626in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{2.696626in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{2.697101in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{2.697101in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{2.697576in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{2.697576in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{2.698050in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{2.698525in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{2.699000in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{2.699474in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{2.699949in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{2.700424in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{2.700424in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{2.700899in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{2.701373in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{2.701848in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{2.701848in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{2.702797in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{2.703272in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{2.703272in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{2.703747in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{2.703747in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{2.704221in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{2.704221in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{2.705171in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{2.705171in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{2.705646in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{2.705646in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{2.706120in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{2.706595in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{2.706595in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{2.707070in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{2.707544in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{2.708019in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{2.708019in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{2.708494in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{2.708968in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{2.708968in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{2.709443in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{2.709443in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{2.709918in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{2.710393in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{2.710393in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{2.710867in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{2.711342in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{2.711342in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{2.711817in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.711817in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{2.712291in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{2.712291in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{3.437587in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{3.437587in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.437587in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.437026in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{3.437026in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{3.436465in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{3.436465in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{3.435904in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{3.435904in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{3.435344in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{3.435344in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{3.434783in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{3.434783in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{3.434222in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{3.434222in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{3.433662in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{3.433662in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{3.433101in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{3.433101in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{3.432540in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{3.432540in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{3.431979in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{3.431979in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{3.430858in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{3.430858in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{3.429737in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{3.429737in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{3.429176in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{3.429176in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{3.428615in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{3.428615in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{3.428054in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{3.428054in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{3.427494in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{3.427494in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{3.426933in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{3.426933in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{3.426372in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{3.426372in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{3.425812in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{3.425812in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{3.425251in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{3.425251in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{3.424690in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{3.424690in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{3.424129in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{3.424129in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{3.423569in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{3.423569in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{3.423008in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{3.423008in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{3.422447in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{3.422447in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{3.421886in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{3.421886in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{3.421326in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{3.421326in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{3.420765in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{3.420765in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{3.420204in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{3.420204in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{3.419083in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{3.419083in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{3.418522in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{3.418522in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{3.417961in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{3.417961in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{3.417401in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{3.417401in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{3.416840in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{3.416279in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{3.415719in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{3.415158in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{3.415158in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{3.414597in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{3.414597in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{3.414036in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{3.414036in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{3.413476in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{3.413476in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{3.412915in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{3.412915in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{3.412354in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{3.412354in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{3.411794in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{3.411794in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{3.411233in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{3.411233in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{3.410672in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{3.410672in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{3.410111in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{3.410111in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{3.409551in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{3.409551in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{3.408990in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{3.408990in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{3.408429in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{3.408429in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{3.407869in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.407869in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.407308in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{3.407308in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{3.406747in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{3.406747in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{3.406186in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{3.406186in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{3.405626in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{3.405626in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{3.405065in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{3.405065in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{3.404504in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{3.404504in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{3.403944in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{3.403944in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{3.403383in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{3.403383in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{3.402822in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{3.402261in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{3.402261in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{3.401701in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{3.401701in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{3.401140in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.401140in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.400579in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{3.400579in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{3.400019in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{3.400019in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{3.399458in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{3.399458in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{3.398897in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{3.398336in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{3.398336in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{3.397776in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{3.397215in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{3.397215in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{3.396654in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.396654in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{3.396094in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{3.395533in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{3.395533in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{3.394972in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{3.394972in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{3.394411in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{3.394411in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{3.393851in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{3.393851in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{3.392729in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{3.392729in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{3.392169in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{3.392169in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{3.391608in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{3.391608in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{3.391047in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{3.391047in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{3.390486in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{3.390486in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{3.389926in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{3.389926in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{3.389365in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{3.389365in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{3.388804in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{3.388804in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{3.388244in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{3.388244in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{3.387683in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{3.387683in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{3.387122in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{3.387122in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{3.386561in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{3.386561in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{3.386001in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.386001in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.385440in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{3.385440in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{3.384879in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{3.384319in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{3.384319in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{3.383758in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{3.383197in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{3.383197in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{3.382636in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{3.382636in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{3.382076in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{3.381515in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{3.381515in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{3.380954in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{3.380954in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{3.380394in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{3.380394in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{3.379833in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{3.379833in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{3.379272in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{3.379272in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{3.378711in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{3.378711in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{3.378151in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{3.378151in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{3.377590in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{3.377590in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{3.377029in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{3.377029in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{3.376468in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{3.376468in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{3.375908in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{3.375347in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{3.375347in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{3.374786in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{3.374786in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{3.374226in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{3.374226in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{3.373665in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{3.373665in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{3.373104in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.373104in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.372543in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{3.372543in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{3.371983in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{3.371983in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{3.371422in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{3.371422in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{3.370861in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{3.370861in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{3.370301in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{3.370301in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{3.369740in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{3.369740in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{3.369179in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{3.368618in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{3.368618in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{3.368058in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{3.368058in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{3.367497in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{3.367497in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{3.366936in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{3.366936in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{3.366376in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{3.365815in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{3.365815in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{3.365254in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{3.365254in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{3.364693in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{3.364693in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{3.364133in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{3.364133in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{3.363572in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{3.363572in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{3.363011in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{3.363011in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{3.362451in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{3.362451in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{3.361890in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{3.361329in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{3.361329in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{3.360768in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{3.360768in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{3.360208in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{3.360208in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{3.359647in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{3.359647in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{3.359086in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{3.359086in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{3.358526in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{3.358526in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{3.357965in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{3.357965in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{3.357404in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{3.357404in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{3.356843in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{3.356843in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{3.356283in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{3.356283in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{3.355722in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{3.355722in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{3.355161in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{3.355161in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{3.354601in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{3.354601in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{3.354040in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{3.353479in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{3.353479in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{3.352918in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{3.352918in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{3.352358in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{3.352358in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{3.351797in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{3.351797in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{3.351236in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{3.351236in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{3.350676in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{3.350676in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{3.350115in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{3.350115in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{3.349554in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{3.349554in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{3.348993in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{3.348433in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{3.348433in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{3.347872in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{3.347311in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{3.347311in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{3.346751in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{3.346751in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{3.346190in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{3.346190in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{3.345629in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{3.345629in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{3.345068in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{3.345068in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{3.343947in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{3.343947in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{3.343386in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{3.343386in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{3.342826in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{3.342826in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{3.342265in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{3.342265in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{3.341704in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{3.341704in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{3.341143in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{3.341143in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{3.340583in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{3.340583in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{3.340022in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{3.340022in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{3.339461in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{3.339461in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{3.338901in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{3.338901in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{3.338340in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.338340in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.337779in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{3.337779in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{3.337218in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{3.337218in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{3.336658in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{3.336658in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{3.336097in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{3.336097in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{3.335536in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{3.335536in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{3.334976in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{3.334976in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{3.334415in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{3.334415in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{3.333854in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{3.333854in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{3.333293in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{3.333293in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{3.332733in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.332733in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.332172in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{3.332172in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{3.331611in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{3.331611in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{3.331050in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{3.331050in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{3.330490in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{3.330490in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{3.329929in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{3.329929in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{3.329368in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{3.329368in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{3.328808in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{3.328808in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{3.328247in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{3.327686in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{3.327686in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{3.327125in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{3.327125in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{3.326565in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{3.326565in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{3.326004in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.326004in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.325443in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{3.325443in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{3.324883in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{3.324883in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{3.324322in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{3.324322in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{3.323761in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{3.323761in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{3.323200in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{3.323200in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{3.322640in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{3.322640in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{3.322079in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{3.322079in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{3.321518in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{3.321518in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{3.320958in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.320958in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.320397in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{3.320397in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{3.319836in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{3.319836in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{3.319275in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{3.319275in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{3.318715in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{3.318715in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{3.318154in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{3.317593in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{3.317593in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{3.317033in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{3.317033in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{3.316472in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{3.316472in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{3.315911in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{3.315911in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{3.315350in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{3.315350in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{3.314790in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{3.314790in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{3.314229in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{3.314229in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{3.313668in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{3.313108in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{3.313108in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{3.312547in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{3.312547in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{3.311986in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{3.311986in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{3.311425in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{3.311425in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{3.310865in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{3.310865in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{3.310304in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{3.310304in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{3.309743in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{3.309743in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{3.309183in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{3.309183in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{3.308622in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{3.308622in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{3.308061in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{3.308061in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{3.307500in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{3.307500in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{3.306940in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{3.306940in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{3.306379in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{3.306379in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{3.305818in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{3.305818in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{3.305258in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{3.305258in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{3.304697in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{3.304697in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{3.304136in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{3.304136in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{3.303575in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{3.303575in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{3.303015in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.303015in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.302454in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{3.302454in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{3.301893in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{3.301893in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{3.301333in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{3.301333in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{3.300772in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{3.300772in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{3.300211in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{3.300211in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{3.299650in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{3.299650in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{3.299090in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{3.298529in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{3.298529in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{3.297968in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{3.297968in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{3.297408in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{3.297408in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{3.296847in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{3.296847in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{3.296286in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{3.296286in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{3.295725in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{3.295165in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{3.295165in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{3.294604in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{3.294604in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{3.294043in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{3.294043in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{3.293483in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{3.293483in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{3.292922in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{3.292922in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{3.292361in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.292361in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.291800in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{3.291800in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{3.291240in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{3.291240in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{3.290118in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{3.290118in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{3.289557in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{3.289557in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{3.288997in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{3.288997in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{3.288436in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{3.288436in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{3.287875in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{3.287875in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{3.287315in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{3.287315in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{3.286754in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{3.286754in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{3.286193in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{3.286193in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{3.285632in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{3.285072in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.285072in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.284511in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{3.284511in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{3.283950in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{3.283950in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{3.283390in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{3.283390in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{3.282829in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{3.282829in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{3.282268in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{3.282268in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{3.281707in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{3.281707in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{3.281147in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{3.280586in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{3.280025in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{3.280025in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{3.279465in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{3.279465in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{3.278343in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{3.278343in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{3.277782in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{3.277782in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{3.277222in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{3.277222in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{3.276661in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{3.276661in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{3.276100in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{3.276100in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{3.275540in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{3.274979in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{3.274979in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{3.274418in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{3.274418in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{3.273857in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{3.273857in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{3.273297in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{3.273297in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{3.272736in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{3.272736in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{3.272175in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{3.272175in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{3.271615in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{3.271615in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{3.271054in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.271054in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.270493in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{3.270493in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{3.269932in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{3.269932in}}%
\pgfpathlineto{\pgfqpoint{3.887532in}{3.269372in}}%
\pgfpathlineto{\pgfqpoint{3.886927in}{3.269372in}}%
\pgfpathlineto{\pgfqpoint{3.886927in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{3.268811in}}%
\pgfpathlineto{\pgfqpoint{3.886322in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{3.268250in}}%
\pgfpathlineto{\pgfqpoint{3.885717in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{3.885112in}{3.267690in}}%
\pgfpathlineto{\pgfqpoint{3.885112in}{3.267129in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{3.267129in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{3.266568in}}%
\pgfpathlineto{\pgfqpoint{3.883901in}{3.266568in}}%
\pgfpathlineto{\pgfqpoint{3.883901in}{3.266007in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{3.266007in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{3.265447in}}%
\pgfpathlineto{\pgfqpoint{3.882691in}{3.265447in}}%
\pgfpathlineto{\pgfqpoint{3.882691in}{3.264886in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{3.264886in}}%
\pgfpathlineto{\pgfqpoint{3.882085in}{3.264325in}}%
\pgfpathlineto{\pgfqpoint{3.881480in}{3.264325in}}%
\pgfpathlineto{\pgfqpoint{3.881480in}{3.263765in}}%
\pgfpathlineto{\pgfqpoint{3.880875in}{3.263765in}}%
\pgfpathlineto{\pgfqpoint{3.880875in}{3.263204in}}%
\pgfpathlineto{\pgfqpoint{3.880270in}{3.263204in}}%
\pgfpathlineto{\pgfqpoint{3.880270in}{3.262643in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{3.262643in}}%
\pgfpathlineto{\pgfqpoint{3.879665in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{3.879059in}{3.261522in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{3.261522in}}%
\pgfpathlineto{\pgfqpoint{3.878454in}{3.260961in}}%
\pgfpathlineto{\pgfqpoint{3.877849in}{3.260961in}}%
\pgfpathlineto{\pgfqpoint{3.877849in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{3.877244in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{3.877244in}{3.259840in}}%
\pgfpathlineto{\pgfqpoint{3.876638in}{3.259840in}}%
\pgfpathlineto{\pgfqpoint{3.876638in}{3.259279in}}%
\pgfpathlineto{\pgfqpoint{3.876033in}{3.259279in}}%
\pgfpathlineto{\pgfqpoint{3.876033in}{3.258718in}}%
\pgfpathlineto{\pgfqpoint{3.875428in}{3.258718in}}%
\pgfpathlineto{\pgfqpoint{3.875428in}{3.258157in}}%
\pgfpathlineto{\pgfqpoint{3.874823in}{3.258157in}}%
\pgfpathlineto{\pgfqpoint{3.874823in}{3.257597in}}%
\pgfpathlineto{\pgfqpoint{3.874218in}{3.257597in}}%
\pgfpathlineto{\pgfqpoint{3.874218in}{3.257036in}}%
\pgfpathlineto{\pgfqpoint{3.873612in}{3.257036in}}%
\pgfpathlineto{\pgfqpoint{3.873612in}{3.256475in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{3.256475in}}%
\pgfpathlineto{\pgfqpoint{3.873007in}{3.255915in}}%
\pgfpathlineto{\pgfqpoint{3.872402in}{3.255915in}}%
\pgfpathlineto{\pgfqpoint{3.872402in}{3.255354in}}%
\pgfpathlineto{\pgfqpoint{3.871797in}{3.255354in}}%
\pgfpathlineto{\pgfqpoint{3.871797in}{3.254793in}}%
\pgfpathlineto{\pgfqpoint{3.871191in}{3.254793in}}%
\pgfpathlineto{\pgfqpoint{3.871191in}{3.254232in}}%
\pgfpathlineto{\pgfqpoint{3.870586in}{3.254232in}}%
\pgfpathlineto{\pgfqpoint{3.870586in}{3.253672in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{3.253672in}}%
\pgfpathlineto{\pgfqpoint{3.869981in}{3.253111in}}%
\pgfpathlineto{\pgfqpoint{3.869376in}{3.253111in}}%
\pgfpathlineto{\pgfqpoint{3.869376in}{3.252550in}}%
\pgfpathlineto{\pgfqpoint{3.868771in}{3.252550in}}%
\pgfpathlineto{\pgfqpoint{3.868771in}{3.251990in}}%
\pgfpathlineto{\pgfqpoint{3.868165in}{3.251990in}}%
\pgfpathlineto{\pgfqpoint{3.868165in}{3.251429in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{3.251429in}}%
\pgfpathlineto{\pgfqpoint{3.867560in}{3.250868in}}%
\pgfpathlineto{\pgfqpoint{3.866955in}{3.250868in}}%
\pgfpathlineto{\pgfqpoint{3.866955in}{3.250307in}}%
\pgfpathlineto{\pgfqpoint{3.866350in}{3.250307in}}%
\pgfpathlineto{\pgfqpoint{3.866350in}{3.249747in}}%
\pgfpathlineto{\pgfqpoint{3.865744in}{3.249747in}}%
\pgfpathlineto{\pgfqpoint{3.865744in}{3.249186in}}%
\pgfpathlineto{\pgfqpoint{3.865139in}{3.249186in}}%
\pgfpathlineto{\pgfqpoint{3.865139in}{3.248625in}}%
\pgfpathlineto{\pgfqpoint{3.864534in}{3.248625in}}%
\pgfpathlineto{\pgfqpoint{3.864534in}{3.248065in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{3.248065in}}%
\pgfpathlineto{\pgfqpoint{3.863929in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{3.863324in}{3.247504in}}%
\pgfpathlineto{\pgfqpoint{3.863324in}{3.246943in}}%
\pgfpathlineto{\pgfqpoint{3.862718in}{3.246943in}}%
\pgfpathlineto{\pgfqpoint{3.862718in}{3.246382in}}%
\pgfpathlineto{\pgfqpoint{3.862113in}{3.246382in}}%
\pgfpathlineto{\pgfqpoint{3.862113in}{3.245822in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{3.245822in}}%
\pgfpathlineto{\pgfqpoint{3.861508in}{3.245261in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{3.245261in}}%
\pgfpathlineto{\pgfqpoint{3.860903in}{3.244700in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{3.244700in}}%
\pgfpathlineto{\pgfqpoint{3.860297in}{3.244139in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{3.244139in}}%
\pgfpathlineto{\pgfqpoint{3.859692in}{3.243579in}}%
\pgfpathlineto{\pgfqpoint{3.859087in}{3.243579in}}%
\pgfpathlineto{\pgfqpoint{3.859087in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{3.858482in}{3.243018in}}%
\pgfpathlineto{\pgfqpoint{3.858482in}{3.242457in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{3.242457in}}%
\pgfpathlineto{\pgfqpoint{3.857877in}{3.241897in}}%
\pgfpathlineto{\pgfqpoint{3.857271in}{3.241897in}}%
\pgfpathlineto{\pgfqpoint{3.857271in}{3.241336in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{3.241336in}}%
\pgfpathlineto{\pgfqpoint{3.856666in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.856061in}{3.240775in}}%
\pgfpathlineto{\pgfqpoint{3.856061in}{3.240214in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{3.240214in}}%
\pgfpathlineto{\pgfqpoint{3.855456in}{3.239654in}}%
\pgfpathlineto{\pgfqpoint{3.854850in}{3.239654in}}%
\pgfpathlineto{\pgfqpoint{3.854850in}{3.239093in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{3.239093in}}%
\pgfpathlineto{\pgfqpoint{3.854245in}{3.238532in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{3.238532in}}%
\pgfpathlineto{\pgfqpoint{3.853640in}{3.237972in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.237972in}}%
\pgfpathlineto{\pgfqpoint{3.853035in}{3.237411in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{3.237411in}}%
\pgfpathlineto{\pgfqpoint{3.852430in}{3.236850in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{3.236850in}}%
\pgfpathlineto{\pgfqpoint{3.851824in}{3.236289in}}%
\pgfpathlineto{\pgfqpoint{3.851219in}{3.236289in}}%
\pgfpathlineto{\pgfqpoint{3.851219in}{3.235729in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{3.235729in}}%
\pgfpathlineto{\pgfqpoint{3.850614in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{3.850009in}{3.235168in}}%
\pgfpathlineto{\pgfqpoint{3.850009in}{3.234607in}}%
\pgfpathlineto{\pgfqpoint{3.849403in}{3.234607in}}%
\pgfpathlineto{\pgfqpoint{3.849403in}{3.234047in}}%
\pgfpathlineto{\pgfqpoint{3.848798in}{3.234047in}}%
\pgfpathlineto{\pgfqpoint{3.848798in}{3.233486in}}%
\pgfpathlineto{\pgfqpoint{3.848193in}{3.233486in}}%
\pgfpathlineto{\pgfqpoint{3.848193in}{3.232925in}}%
\pgfpathlineto{\pgfqpoint{3.847588in}{3.232925in}}%
\pgfpathlineto{\pgfqpoint{3.847588in}{3.232364in}}%
\pgfpathlineto{\pgfqpoint{3.846983in}{3.232364in}}%
\pgfpathlineto{\pgfqpoint{3.846983in}{3.231804in}}%
\pgfpathlineto{\pgfqpoint{3.846377in}{3.231804in}}%
\pgfpathlineto{\pgfqpoint{3.846377in}{3.231243in}}%
\pgfpathlineto{\pgfqpoint{3.845772in}{3.231243in}}%
\pgfpathlineto{\pgfqpoint{3.845772in}{3.230682in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{3.230682in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{3.230122in}}%
\pgfpathlineto{\pgfqpoint{3.844562in}{3.230122in}}%
\pgfpathlineto{\pgfqpoint{3.844562in}{3.229561in}}%
\pgfpathlineto{\pgfqpoint{3.843956in}{3.229561in}}%
\pgfpathlineto{\pgfqpoint{3.843956in}{3.229000in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{3.229000in}}%
\pgfpathlineto{\pgfqpoint{3.843351in}{3.228439in}}%
\pgfpathlineto{\pgfqpoint{3.842746in}{3.228439in}}%
\pgfpathlineto{\pgfqpoint{3.842746in}{3.227879in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{3.227879in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{3.227318in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{3.227318in}}%
\pgfpathlineto{\pgfqpoint{3.841536in}{3.226757in}}%
\pgfpathlineto{\pgfqpoint{3.840930in}{3.226757in}}%
\pgfpathlineto{\pgfqpoint{3.840930in}{3.226197in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{3.226197in}}%
\pgfpathlineto{\pgfqpoint{3.840325in}{3.225636in}}%
\pgfpathlineto{\pgfqpoint{3.839720in}{3.225636in}}%
\pgfpathlineto{\pgfqpoint{3.839720in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{3.839115in}{3.225075in}}%
\pgfpathlineto{\pgfqpoint{3.839115in}{3.224514in}}%
\pgfpathlineto{\pgfqpoint{3.838509in}{3.224514in}}%
\pgfpathlineto{\pgfqpoint{3.838509in}{3.223954in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{3.223954in}}%
\pgfpathlineto{\pgfqpoint{3.837904in}{3.223393in}}%
\pgfpathlineto{\pgfqpoint{3.837299in}{3.223393in}}%
\pgfpathlineto{\pgfqpoint{3.837299in}{3.222832in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{3.222832in}}%
\pgfpathlineto{\pgfqpoint{3.836694in}{3.222272in}}%
\pgfpathlineto{\pgfqpoint{3.836089in}{3.222272in}}%
\pgfpathlineto{\pgfqpoint{3.836089in}{3.221711in}}%
\pgfpathlineto{\pgfqpoint{3.835483in}{3.221711in}}%
\pgfpathlineto{\pgfqpoint{3.835483in}{3.221150in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{3.221150in}}%
\pgfpathlineto{\pgfqpoint{3.834878in}{3.220589in}}%
\pgfpathlineto{\pgfqpoint{3.834273in}{3.220589in}}%
\pgfpathlineto{\pgfqpoint{3.834273in}{3.220029in}}%
\pgfpathlineto{\pgfqpoint{3.833668in}{3.220029in}}%
\pgfpathlineto{\pgfqpoint{3.833668in}{3.219468in}}%
\pgfpathlineto{\pgfqpoint{3.833062in}{3.219468in}}%
\pgfpathlineto{\pgfqpoint{3.833062in}{3.218907in}}%
\pgfpathlineto{\pgfqpoint{3.832457in}{3.218907in}}%
\pgfpathlineto{\pgfqpoint{3.832457in}{3.218347in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{3.218347in}}%
\pgfpathlineto{\pgfqpoint{3.831852in}{3.217786in}}%
\pgfpathlineto{\pgfqpoint{3.831247in}{3.217786in}}%
\pgfpathlineto{\pgfqpoint{3.831247in}{3.217225in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{3.217225in}}%
\pgfpathlineto{\pgfqpoint{3.830642in}{3.216664in}}%
\pgfpathlineto{\pgfqpoint{3.830036in}{3.216664in}}%
\pgfpathlineto{\pgfqpoint{3.830036in}{3.216104in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{3.216104in}}%
\pgfpathlineto{\pgfqpoint{3.829431in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.215543in}}%
\pgfpathlineto{\pgfqpoint{3.828826in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{3.828221in}{3.214422in}}%
\pgfpathlineto{\pgfqpoint{3.827615in}{3.214422in}}%
\pgfpathlineto{\pgfqpoint{3.827615in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{3.827010in}{3.213861in}}%
\pgfpathlineto{\pgfqpoint{3.827010in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{3.826405in}{3.212739in}}%
\pgfpathlineto{\pgfqpoint{3.825800in}{3.212739in}}%
\pgfpathlineto{\pgfqpoint{3.825800in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{3.825195in}{3.212179in}}%
\pgfpathlineto{\pgfqpoint{3.825195in}{3.211618in}}%
\pgfpathlineto{\pgfqpoint{3.824589in}{3.211618in}}%
\pgfpathlineto{\pgfqpoint{3.824589in}{3.211057in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{3.211057in}}%
\pgfpathlineto{\pgfqpoint{3.823984in}{3.210497in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.210497in}}%
\pgfpathlineto{\pgfqpoint{3.823379in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{3.209375in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{3.209375in}}%
\pgfpathlineto{\pgfqpoint{3.822168in}{3.208814in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.208814in}}%
\pgfpathlineto{\pgfqpoint{3.821563in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{3.820958in}{3.208254in}}%
\pgfpathlineto{\pgfqpoint{3.820958in}{3.207693in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{3.207693in}}%
\pgfpathlineto{\pgfqpoint{3.820353in}{3.207132in}}%
\pgfpathlineto{\pgfqpoint{3.819748in}{3.207132in}}%
\pgfpathlineto{\pgfqpoint{3.819748in}{3.206572in}}%
\pgfpathlineto{\pgfqpoint{3.819142in}{3.206572in}}%
\pgfpathlineto{\pgfqpoint{3.819142in}{3.206011in}}%
\pgfpathlineto{\pgfqpoint{3.818537in}{3.206011in}}%
\pgfpathlineto{\pgfqpoint{3.818537in}{3.205450in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{3.205450in}}%
\pgfpathlineto{\pgfqpoint{3.817932in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.817327in}{3.204889in}}%
\pgfpathlineto{\pgfqpoint{3.817327in}{3.204329in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{3.204329in}}%
\pgfpathlineto{\pgfqpoint{3.816721in}{3.203768in}}%
\pgfpathlineto{\pgfqpoint{3.816116in}{3.203768in}}%
\pgfpathlineto{\pgfqpoint{3.816116in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{3.815511in}{3.203207in}}%
\pgfpathlineto{\pgfqpoint{3.815511in}{3.202647in}}%
\pgfpathlineto{\pgfqpoint{3.814906in}{3.202647in}}%
\pgfpathlineto{\pgfqpoint{3.814906in}{3.202086in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{3.202086in}}%
\pgfpathlineto{\pgfqpoint{3.814301in}{3.201525in}}%
\pgfpathlineto{\pgfqpoint{3.813695in}{3.201525in}}%
\pgfpathlineto{\pgfqpoint{3.813695in}{3.200964in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{3.200964in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{3.200404in}}%
\pgfpathlineto{\pgfqpoint{3.812485in}{3.200404in}}%
\pgfpathlineto{\pgfqpoint{3.812485in}{3.199843in}}%
\pgfpathlineto{\pgfqpoint{3.811880in}{3.199843in}}%
\pgfpathlineto{\pgfqpoint{3.811880in}{3.199282in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{3.199282in}}%
\pgfpathlineto{\pgfqpoint{3.811274in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{3.810669in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{3.810669in}{3.198161in}}%
\pgfpathlineto{\pgfqpoint{3.810064in}{3.198161in}}%
\pgfpathlineto{\pgfqpoint{3.810064in}{3.197600in}}%
\pgfpathlineto{\pgfqpoint{3.809459in}{3.197600in}}%
\pgfpathlineto{\pgfqpoint{3.809459in}{3.197039in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{3.197039in}}%
\pgfpathlineto{\pgfqpoint{3.808854in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{3.808248in}{3.196479in}}%
\pgfpathlineto{\pgfqpoint{3.808248in}{3.195918in}}%
\pgfpathlineto{\pgfqpoint{3.807643in}{3.195918in}}%
\pgfpathlineto{\pgfqpoint{3.807643in}{3.195357in}}%
\pgfpathlineto{\pgfqpoint{3.807038in}{3.195357in}}%
\pgfpathlineto{\pgfqpoint{3.807038in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{3.806433in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{3.805827in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{3.805827in}{3.193675in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{3.193675in}}%
\pgfpathlineto{\pgfqpoint{3.805222in}{3.193114in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{3.193114in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{3.804012in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{3.804012in}{3.191993in}}%
\pgfpathlineto{\pgfqpoint{3.803407in}{3.191993in}}%
\pgfpathlineto{\pgfqpoint{3.803407in}{3.191432in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{3.191432in}}%
\pgfpathlineto{\pgfqpoint{3.802801in}{3.190871in}}%
\pgfpathlineto{\pgfqpoint{3.802196in}{3.190871in}}%
\pgfpathlineto{\pgfqpoint{3.802196in}{3.190311in}}%
\pgfpathlineto{\pgfqpoint{3.801591in}{3.190311in}}%
\pgfpathlineto{\pgfqpoint{3.801591in}{3.189750in}}%
\pgfpathlineto{\pgfqpoint{3.800986in}{3.189750in}}%
\pgfpathlineto{\pgfqpoint{3.800986in}{3.189189in}}%
\pgfpathlineto{\pgfqpoint{3.800380in}{3.189189in}}%
\pgfpathlineto{\pgfqpoint{3.800380in}{3.188629in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{3.188629in}}%
\pgfpathlineto{\pgfqpoint{3.799775in}{3.188068in}}%
\pgfpathlineto{\pgfqpoint{3.799170in}{3.188068in}}%
\pgfpathlineto{\pgfqpoint{3.799170in}{3.187507in}}%
\pgfpathlineto{\pgfqpoint{3.798565in}{3.187507in}}%
\pgfpathlineto{\pgfqpoint{3.798565in}{3.186946in}}%
\pgfpathlineto{\pgfqpoint{3.797960in}{3.186946in}}%
\pgfpathlineto{\pgfqpoint{3.797960in}{3.186386in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{3.186386in}}%
\pgfpathlineto{\pgfqpoint{3.797354in}{3.185825in}}%
\pgfpathlineto{\pgfqpoint{3.796749in}{3.185825in}}%
\pgfpathlineto{\pgfqpoint{3.796749in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{3.796144in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{3.796144in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{3.795539in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{3.795539in}{3.184143in}}%
\pgfpathlineto{\pgfqpoint{3.794933in}{3.184143in}}%
\pgfpathlineto{\pgfqpoint{3.794933in}{3.183582in}}%
\pgfpathlineto{\pgfqpoint{3.794328in}{3.183582in}}%
\pgfpathlineto{\pgfqpoint{3.794328in}{3.183021in}}%
\pgfpathlineto{\pgfqpoint{3.793723in}{3.183021in}}%
\pgfpathlineto{\pgfqpoint{3.793723in}{3.182461in}}%
\pgfpathlineto{\pgfqpoint{3.793118in}{3.182461in}}%
\pgfpathlineto{\pgfqpoint{3.793118in}{3.181900in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{3.181900in}}%
\pgfpathlineto{\pgfqpoint{3.792513in}{3.181339in}}%
\pgfpathlineto{\pgfqpoint{3.791907in}{3.181339in}}%
\pgfpathlineto{\pgfqpoint{3.791907in}{3.180779in}}%
\pgfpathlineto{\pgfqpoint{3.791302in}{3.180779in}}%
\pgfpathlineto{\pgfqpoint{3.791302in}{3.180218in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{3.180218in}}%
\pgfpathlineto{\pgfqpoint{3.790697in}{3.179657in}}%
\pgfpathlineto{\pgfqpoint{3.790092in}{3.179657in}}%
\pgfpathlineto{\pgfqpoint{3.790092in}{3.179096in}}%
\pgfpathlineto{\pgfqpoint{3.789486in}{3.179096in}}%
\pgfpathlineto{\pgfqpoint{3.789486in}{3.178536in}}%
\pgfpathlineto{\pgfqpoint{3.788881in}{3.178536in}}%
\pgfpathlineto{\pgfqpoint{3.788881in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{3.788276in}{3.177975in}}%
\pgfpathlineto{\pgfqpoint{3.788276in}{3.177414in}}%
\pgfpathlineto{\pgfqpoint{3.787671in}{3.177414in}}%
\pgfpathlineto{\pgfqpoint{3.787671in}{3.176854in}}%
\pgfpathlineto{\pgfqpoint{3.787066in}{3.176854in}}%
\pgfpathlineto{\pgfqpoint{3.787066in}{3.176293in}}%
\pgfpathlineto{\pgfqpoint{3.786460in}{3.176293in}}%
\pgfpathlineto{\pgfqpoint{3.786460in}{3.175732in}}%
\pgfpathlineto{\pgfqpoint{3.785855in}{3.175732in}}%
\pgfpathlineto{\pgfqpoint{3.785855in}{3.175171in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{3.175171in}}%
\pgfpathlineto{\pgfqpoint{3.785250in}{3.174611in}}%
\pgfpathlineto{\pgfqpoint{3.784645in}{3.174611in}}%
\pgfpathlineto{\pgfqpoint{3.784645in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{3.784039in}{3.174050in}}%
\pgfpathlineto{\pgfqpoint{3.784039in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{3.173489in}}%
\pgfpathlineto{\pgfqpoint{3.783434in}{3.172929in}}%
\pgfpathlineto{\pgfqpoint{3.782829in}{3.172929in}}%
\pgfpathlineto{\pgfqpoint{3.782829in}{3.172368in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{3.172368in}}%
\pgfpathlineto{\pgfqpoint{3.782224in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{3.781619in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{3.781619in}{3.171246in}}%
\pgfpathlineto{\pgfqpoint{3.781013in}{3.171246in}}%
\pgfpathlineto{\pgfqpoint{3.781013in}{3.170686in}}%
\pgfpathlineto{\pgfqpoint{3.780408in}{3.170686in}}%
\pgfpathlineto{\pgfqpoint{3.780408in}{3.170125in}}%
\pgfpathlineto{\pgfqpoint{3.779803in}{3.170125in}}%
\pgfpathlineto{\pgfqpoint{3.779803in}{3.169564in}}%
\pgfpathlineto{\pgfqpoint{3.779198in}{3.169564in}}%
\pgfpathlineto{\pgfqpoint{3.779198in}{3.169004in}}%
\pgfpathlineto{\pgfqpoint{3.778592in}{3.169004in}}%
\pgfpathlineto{\pgfqpoint{3.778592in}{3.168443in}}%
\pgfpathlineto{\pgfqpoint{3.777987in}{3.168443in}}%
\pgfpathlineto{\pgfqpoint{3.777987in}{3.167882in}}%
\pgfpathlineto{\pgfqpoint{3.777382in}{3.167882in}}%
\pgfpathlineto{\pgfqpoint{3.777382in}{3.167321in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{3.167321in}}%
\pgfpathlineto{\pgfqpoint{3.776777in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{3.776172in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{3.776172in}{3.166200in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{3.166200in}}%
\pgfpathlineto{\pgfqpoint{3.775566in}{3.165639in}}%
\pgfpathlineto{\pgfqpoint{3.774961in}{3.165639in}}%
\pgfpathlineto{\pgfqpoint{3.774961in}{3.165079in}}%
\pgfpathlineto{\pgfqpoint{3.774356in}{3.165079in}}%
\pgfpathlineto{\pgfqpoint{3.774356in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{3.773751in}{3.164518in}}%
\pgfpathlineto{\pgfqpoint{3.773751in}{3.163957in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{3.163957in}}%
\pgfpathlineto{\pgfqpoint{3.773145in}{3.163396in}}%
\pgfpathlineto{\pgfqpoint{3.772540in}{3.163396in}}%
\pgfpathlineto{\pgfqpoint{3.772540in}{3.162836in}}%
\pgfpathlineto{\pgfqpoint{3.771935in}{3.162836in}}%
\pgfpathlineto{\pgfqpoint{3.771935in}{3.162275in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{3.162275in}}%
\pgfpathlineto{\pgfqpoint{3.771330in}{3.161714in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{3.161714in}}%
\pgfpathlineto{\pgfqpoint{3.770725in}{3.161154in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{3.161154in}}%
\pgfpathlineto{\pgfqpoint{3.770119in}{3.160593in}}%
\pgfpathlineto{\pgfqpoint{3.769514in}{3.160593in}}%
\pgfpathlineto{\pgfqpoint{3.769514in}{3.160032in}}%
\pgfpathlineto{\pgfqpoint{3.768909in}{3.160032in}}%
\pgfpathlineto{\pgfqpoint{3.768909in}{3.159471in}}%
\pgfpathlineto{\pgfqpoint{3.768304in}{3.159471in}}%
\pgfpathlineto{\pgfqpoint{3.768304in}{3.158911in}}%
\pgfpathlineto{\pgfqpoint{3.767698in}{3.158911in}}%
\pgfpathlineto{\pgfqpoint{3.767698in}{3.158350in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{3.158350in}}%
\pgfpathlineto{\pgfqpoint{3.767093in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{3.766488in}{3.157789in}}%
\pgfpathlineto{\pgfqpoint{3.766488in}{3.157229in}}%
\pgfpathlineto{\pgfqpoint{3.765883in}{3.157229in}}%
\pgfpathlineto{\pgfqpoint{3.765883in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.156668in}}%
\pgfpathlineto{\pgfqpoint{3.765278in}{3.156107in}}%
\pgfpathlineto{\pgfqpoint{3.764672in}{3.156107in}}%
\pgfpathlineto{\pgfqpoint{3.764672in}{3.155546in}}%
\pgfpathlineto{\pgfqpoint{3.764067in}{3.155546in}}%
\pgfpathlineto{\pgfqpoint{3.764067in}{3.154986in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{3.154986in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{3.154425in}}%
\pgfpathlineto{\pgfqpoint{3.762857in}{3.154425in}}%
\pgfpathlineto{\pgfqpoint{3.762857in}{3.153864in}}%
\pgfpathlineto{\pgfqpoint{3.762251in}{3.153864in}}%
\pgfpathlineto{\pgfqpoint{3.762251in}{3.153303in}}%
\pgfpathlineto{\pgfqpoint{3.761646in}{3.153303in}}%
\pgfpathlineto{\pgfqpoint{3.761646in}{3.152743in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{3.152743in}}%
\pgfpathlineto{\pgfqpoint{3.761041in}{3.152182in}}%
\pgfpathlineto{\pgfqpoint{3.760436in}{3.152182in}}%
\pgfpathlineto{\pgfqpoint{3.760436in}{3.151621in}}%
\pgfpathlineto{\pgfqpoint{3.759831in}{3.151621in}}%
\pgfpathlineto{\pgfqpoint{3.759831in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{3.759225in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{3.759225in}{3.150500in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{3.150500in}}%
\pgfpathlineto{\pgfqpoint{3.758620in}{3.149939in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{3.149939in}}%
\pgfpathlineto{\pgfqpoint{3.758015in}{3.149378in}}%
\pgfpathlineto{\pgfqpoint{3.757410in}{3.149378in}}%
\pgfpathlineto{\pgfqpoint{3.757410in}{3.148818in}}%
\pgfpathlineto{\pgfqpoint{3.756804in}{3.148818in}}%
\pgfpathlineto{\pgfqpoint{3.756804in}{3.148257in}}%
\pgfpathlineto{\pgfqpoint{3.756199in}{3.148257in}}%
\pgfpathlineto{\pgfqpoint{3.756199in}{3.147696in}}%
\pgfpathlineto{\pgfqpoint{3.755594in}{3.147696in}}%
\pgfpathlineto{\pgfqpoint{3.755594in}{3.147136in}}%
\pgfpathlineto{\pgfqpoint{3.754989in}{3.147136in}}%
\pgfpathlineto{\pgfqpoint{3.754989in}{3.146575in}}%
\pgfpathlineto{\pgfqpoint{3.754384in}{3.146575in}}%
\pgfpathlineto{\pgfqpoint{3.754384in}{3.146014in}}%
\pgfpathlineto{\pgfqpoint{3.753778in}{3.146014in}}%
\pgfpathlineto{\pgfqpoint{3.753778in}{3.145453in}}%
\pgfpathlineto{\pgfqpoint{3.753173in}{3.145453in}}%
\pgfpathlineto{\pgfqpoint{3.753173in}{3.144893in}}%
\pgfpathlineto{\pgfqpoint{3.752568in}{3.144893in}}%
\pgfpathlineto{\pgfqpoint{3.752568in}{3.144332in}}%
\pgfpathlineto{\pgfqpoint{3.751963in}{3.144332in}}%
\pgfpathlineto{\pgfqpoint{3.751963in}{3.143771in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{3.143771in}}%
\pgfpathlineto{\pgfqpoint{3.751357in}{3.143211in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{3.143211in}}%
\pgfpathlineto{\pgfqpoint{3.750752in}{3.142650in}}%
\pgfpathlineto{\pgfqpoint{3.750147in}{3.142650in}}%
\pgfpathlineto{\pgfqpoint{3.750147in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{3.749542in}{3.142089in}}%
\pgfpathlineto{\pgfqpoint{3.749542in}{3.141528in}}%
\pgfpathlineto{\pgfqpoint{3.748937in}{3.141528in}}%
\pgfpathlineto{\pgfqpoint{3.748937in}{3.140968in}}%
\pgfpathlineto{\pgfqpoint{3.748331in}{3.140968in}}%
\pgfpathlineto{\pgfqpoint{3.748331in}{3.140407in}}%
\pgfpathlineto{\pgfqpoint{3.747726in}{3.140407in}}%
\pgfpathlineto{\pgfqpoint{3.747726in}{3.139846in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{3.139846in}}%
\pgfpathlineto{\pgfqpoint{3.747121in}{3.139286in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{3.139286in}}%
\pgfpathlineto{\pgfqpoint{3.746516in}{3.138725in}}%
\pgfpathlineto{\pgfqpoint{3.745910in}{3.138725in}}%
\pgfpathlineto{\pgfqpoint{3.745910in}{3.138164in}}%
\pgfpathlineto{\pgfqpoint{3.745305in}{3.138164in}}%
\pgfpathlineto{\pgfqpoint{3.745305in}{3.137603in}}%
\pgfpathlineto{\pgfqpoint{3.744700in}{3.137603in}}%
\pgfpathlineto{\pgfqpoint{3.744700in}{3.137043in}}%
\pgfpathlineto{\pgfqpoint{3.744095in}{3.137043in}}%
\pgfpathlineto{\pgfqpoint{3.744095in}{3.136482in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{3.136482in}}%
\pgfpathlineto{\pgfqpoint{3.743490in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{3.135921in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{3.742279in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{3.741674in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{3.741674in}{3.134239in}}%
\pgfpathlineto{\pgfqpoint{3.741069in}{3.134239in}}%
\pgfpathlineto{\pgfqpoint{3.741069in}{3.133678in}}%
\pgfpathlineto{\pgfqpoint{3.740463in}{3.133678in}}%
\pgfpathlineto{\pgfqpoint{3.740463in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{3.133118in}}%
\pgfpathlineto{\pgfqpoint{3.739858in}{3.132557in}}%
\pgfpathlineto{\pgfqpoint{3.739253in}{3.132557in}}%
\pgfpathlineto{\pgfqpoint{3.739253in}{3.131996in}}%
\pgfpathlineto{\pgfqpoint{3.738648in}{3.131996in}}%
\pgfpathlineto{\pgfqpoint{3.738648in}{3.131436in}}%
\pgfpathlineto{\pgfqpoint{3.738043in}{3.131436in}}%
\pgfpathlineto{\pgfqpoint{3.738043in}{3.130875in}}%
\pgfpathlineto{\pgfqpoint{3.737437in}{3.130875in}}%
\pgfpathlineto{\pgfqpoint{3.737437in}{3.130314in}}%
\pgfpathlineto{\pgfqpoint{3.736832in}{3.130314in}}%
\pgfpathlineto{\pgfqpoint{3.736832in}{3.129753in}}%
\pgfpathlineto{\pgfqpoint{3.736227in}{3.129753in}}%
\pgfpathlineto{\pgfqpoint{3.736227in}{3.129193in}}%
\pgfpathlineto{\pgfqpoint{3.735622in}{3.129193in}}%
\pgfpathlineto{\pgfqpoint{3.735622in}{3.128632in}}%
\pgfpathlineto{\pgfqpoint{3.735016in}{3.128632in}}%
\pgfpathlineto{\pgfqpoint{3.735016in}{3.128071in}}%
\pgfpathlineto{\pgfqpoint{3.734411in}{3.128071in}}%
\pgfpathlineto{\pgfqpoint{3.734411in}{3.127511in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{3.127511in}}%
\pgfpathlineto{\pgfqpoint{3.733806in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{3.733201in}{3.126950in}}%
\pgfpathlineto{\pgfqpoint{3.733201in}{3.126389in}}%
\pgfpathlineto{\pgfqpoint{3.732596in}{3.126389in}}%
\pgfpathlineto{\pgfqpoint{3.732596in}{3.125828in}}%
\pgfpathlineto{\pgfqpoint{3.731990in}{3.125828in}}%
\pgfpathlineto{\pgfqpoint{3.731990in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{3.731385in}{3.125268in}}%
\pgfpathlineto{\pgfqpoint{3.731385in}{3.124707in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{3.124707in}}%
\pgfpathlineto{\pgfqpoint{3.730780in}{3.124146in}}%
\pgfpathlineto{\pgfqpoint{3.730175in}{3.124146in}}%
\pgfpathlineto{\pgfqpoint{3.730175in}{3.123586in}}%
\pgfpathlineto{\pgfqpoint{3.729569in}{3.123586in}}%
\pgfpathlineto{\pgfqpoint{3.729569in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{3.728964in}{3.123025in}}%
\pgfpathlineto{\pgfqpoint{3.728964in}{3.122464in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{3.122464in}}%
\pgfpathlineto{\pgfqpoint{3.728359in}{3.121903in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{3.121903in}}%
\pgfpathlineto{\pgfqpoint{3.727754in}{3.121343in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{3.121343in}}%
\pgfpathlineto{\pgfqpoint{3.727149in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{3.120782in}}%
\pgfpathlineto{\pgfqpoint{3.726543in}{3.120221in}}%
\pgfpathlineto{\pgfqpoint{3.725938in}{3.120221in}}%
\pgfpathlineto{\pgfqpoint{3.725938in}{3.119661in}}%
\pgfpathlineto{\pgfqpoint{3.725333in}{3.119661in}}%
\pgfpathlineto{\pgfqpoint{3.725333in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{3.119100in}}%
\pgfpathlineto{\pgfqpoint{3.724728in}{3.118539in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{3.118539in}}%
\pgfpathlineto{\pgfqpoint{3.724122in}{3.117978in}}%
\pgfpathlineto{\pgfqpoint{3.723517in}{3.117978in}}%
\pgfpathlineto{\pgfqpoint{3.723517in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{3.117418in}}%
\pgfpathlineto{\pgfqpoint{3.722912in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{3.722307in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{3.722307in}{3.116296in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{3.116296in}}%
\pgfpathlineto{\pgfqpoint{3.721702in}{3.115736in}}%
\pgfpathlineto{\pgfqpoint{3.721096in}{3.115736in}}%
\pgfpathlineto{\pgfqpoint{3.721096in}{3.115175in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{3.115175in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{3.114614in}}%
\pgfpathlineto{\pgfqpoint{3.719886in}{3.114614in}}%
\pgfpathlineto{\pgfqpoint{3.719886in}{3.114053in}}%
\pgfpathlineto{\pgfqpoint{3.719281in}{3.114053in}}%
\pgfpathlineto{\pgfqpoint{3.719281in}{3.113493in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{3.113493in}}%
\pgfpathlineto{\pgfqpoint{3.718675in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{3.112932in}}%
\pgfpathlineto{\pgfqpoint{3.718070in}{3.112371in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{3.112371in}}%
\pgfpathlineto{\pgfqpoint{3.717465in}{3.111811in}}%
\pgfpathlineto{\pgfqpoint{3.716860in}{3.111811in}}%
\pgfpathlineto{\pgfqpoint{3.716860in}{3.111250in}}%
\pgfpathlineto{\pgfqpoint{3.716255in}{3.111250in}}%
\pgfpathlineto{\pgfqpoint{3.716255in}{3.110689in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{3.110689in}}%
\pgfpathlineto{\pgfqpoint{3.715649in}{3.110128in}}%
\pgfpathlineto{\pgfqpoint{3.715044in}{3.110128in}}%
\pgfpathlineto{\pgfqpoint{3.715044in}{3.109568in}}%
\pgfpathlineto{\pgfqpoint{3.714439in}{3.109568in}}%
\pgfpathlineto{\pgfqpoint{3.714439in}{3.109007in}}%
\pgfpathlineto{\pgfqpoint{3.713834in}{3.109007in}}%
\pgfpathlineto{\pgfqpoint{3.713834in}{3.108446in}}%
\pgfpathlineto{\pgfqpoint{3.713228in}{3.108446in}}%
\pgfpathlineto{\pgfqpoint{3.713228in}{3.107885in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{3.107885in}}%
\pgfpathlineto{\pgfqpoint{3.712623in}{3.107325in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{3.107325in}}%
\pgfpathlineto{\pgfqpoint{3.712018in}{3.106764in}}%
\pgfpathlineto{\pgfqpoint{3.711413in}{3.106764in}}%
\pgfpathlineto{\pgfqpoint{3.711413in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{3.710808in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{3.710808in}{3.105643in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{3.105643in}}%
\pgfpathlineto{\pgfqpoint{3.710202in}{3.105082in}}%
\pgfpathlineto{\pgfqpoint{3.709597in}{3.105082in}}%
\pgfpathlineto{\pgfqpoint{3.709597in}{3.104521in}}%
\pgfpathlineto{\pgfqpoint{3.708992in}{3.104521in}}%
\pgfpathlineto{\pgfqpoint{3.708992in}{3.103960in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{3.103960in}}%
\pgfpathlineto{\pgfqpoint{3.708387in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{3.707781in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{3.707781in}{3.102839in}}%
\pgfpathlineto{\pgfqpoint{3.707176in}{3.102839in}}%
\pgfpathlineto{\pgfqpoint{3.707176in}{3.102278in}}%
\pgfpathlineto{\pgfqpoint{3.706571in}{3.102278in}}%
\pgfpathlineto{\pgfqpoint{3.706571in}{3.101718in}}%
\pgfpathlineto{\pgfqpoint{3.705966in}{3.101718in}}%
\pgfpathlineto{\pgfqpoint{3.705966in}{3.101157in}}%
\pgfpathlineto{\pgfqpoint{3.705361in}{3.101157in}}%
\pgfpathlineto{\pgfqpoint{3.705361in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{3.704755in}{3.100596in}}%
\pgfpathlineto{\pgfqpoint{3.704755in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{3.100035in}}%
\pgfpathlineto{\pgfqpoint{3.704150in}{3.099475in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{3.099475in}}%
\pgfpathlineto{\pgfqpoint{3.703545in}{3.098914in}}%
\pgfpathlineto{\pgfqpoint{3.702940in}{3.098914in}}%
\pgfpathlineto{\pgfqpoint{3.702940in}{3.098353in}}%
\pgfpathlineto{\pgfqpoint{3.702334in}{3.098353in}}%
\pgfpathlineto{\pgfqpoint{3.702334in}{3.097793in}}%
\pgfpathlineto{\pgfqpoint{3.701729in}{3.097793in}}%
\pgfpathlineto{\pgfqpoint{3.701729in}{3.097232in}}%
\pgfpathlineto{\pgfqpoint{3.701124in}{3.097232in}}%
\pgfpathlineto{\pgfqpoint{3.701124in}{3.096671in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{3.096671in}}%
\pgfpathlineto{\pgfqpoint{3.700519in}{3.096110in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{3.096110in}}%
\pgfpathlineto{\pgfqpoint{3.699914in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{3.699308in}{3.095550in}}%
\pgfpathlineto{\pgfqpoint{3.699308in}{3.094989in}}%
\pgfpathlineto{\pgfqpoint{3.698703in}{3.094989in}}%
\pgfpathlineto{\pgfqpoint{3.698703in}{3.094428in}}%
\pgfpathlineto{\pgfqpoint{3.698098in}{3.094428in}}%
\pgfpathlineto{\pgfqpoint{3.698098in}{3.093868in}}%
\pgfpathlineto{\pgfqpoint{3.697493in}{3.093868in}}%
\pgfpathlineto{\pgfqpoint{3.697493in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{3.696887in}{3.093307in}}%
\pgfpathlineto{\pgfqpoint{3.696887in}{3.092746in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{3.092746in}}%
\pgfpathlineto{\pgfqpoint{3.696282in}{3.092185in}}%
\pgfpathlineto{\pgfqpoint{3.695677in}{3.092185in}}%
\pgfpathlineto{\pgfqpoint{3.695677in}{3.091625in}}%
\pgfpathlineto{\pgfqpoint{3.695072in}{3.091625in}}%
\pgfpathlineto{\pgfqpoint{3.695072in}{3.091064in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{3.091064in}}%
\pgfpathlineto{\pgfqpoint{3.694467in}{3.090503in}}%
\pgfpathlineto{\pgfqpoint{3.693861in}{3.090503in}}%
\pgfpathlineto{\pgfqpoint{3.693861in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{3.693256in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{3.693256in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{3.692651in}{3.089382in}}%
\pgfpathlineto{\pgfqpoint{3.692651in}{3.088821in}}%
\pgfpathlineto{\pgfqpoint{3.692046in}{3.088821in}}%
\pgfpathlineto{\pgfqpoint{3.692046in}{3.088260in}}%
\pgfpathlineto{\pgfqpoint{3.691440in}{3.088260in}}%
\pgfpathlineto{\pgfqpoint{3.691440in}{3.087700in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{3.087700in}}%
\pgfpathlineto{\pgfqpoint{3.690835in}{3.087139in}}%
\pgfpathlineto{\pgfqpoint{3.690230in}{3.087139in}}%
\pgfpathlineto{\pgfqpoint{3.690230in}{3.086578in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{3.086578in}}%
\pgfpathlineto{\pgfqpoint{3.689625in}{3.086018in}}%
\pgfpathlineto{\pgfqpoint{3.689020in}{3.086018in}}%
\pgfpathlineto{\pgfqpoint{3.689020in}{3.085457in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{3.085457in}}%
\pgfpathlineto{\pgfqpoint{3.688414in}{3.084896in}}%
\pgfpathlineto{\pgfqpoint{3.687809in}{3.084896in}}%
\pgfpathlineto{\pgfqpoint{3.687809in}{3.084335in}}%
\pgfpathlineto{\pgfqpoint{3.687204in}{3.084335in}}%
\pgfpathlineto{\pgfqpoint{3.687204in}{3.083775in}}%
\pgfpathlineto{\pgfqpoint{3.686599in}{3.083775in}}%
\pgfpathlineto{\pgfqpoint{3.686599in}{3.083214in}}%
\pgfpathlineto{\pgfqpoint{3.685993in}{3.083214in}}%
\pgfpathlineto{\pgfqpoint{3.685993in}{3.082653in}}%
\pgfpathlineto{\pgfqpoint{3.685388in}{3.082653in}}%
\pgfpathlineto{\pgfqpoint{3.685388in}{3.082093in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{3.082093in}}%
\pgfpathlineto{\pgfqpoint{3.684783in}{3.081532in}}%
\pgfpathlineto{\pgfqpoint{3.684178in}{3.081532in}}%
\pgfpathlineto{\pgfqpoint{3.684178in}{3.080971in}}%
\pgfpathlineto{\pgfqpoint{3.683573in}{3.080971in}}%
\pgfpathlineto{\pgfqpoint{3.683573in}{3.080410in}}%
\pgfpathlineto{\pgfqpoint{3.682967in}{3.080410in}}%
\pgfpathlineto{\pgfqpoint{3.682967in}{3.079850in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{3.079850in}}%
\pgfpathlineto{\pgfqpoint{3.682362in}{3.079289in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{3.079289in}}%
\pgfpathlineto{\pgfqpoint{3.681757in}{3.078728in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{3.078728in}}%
\pgfpathlineto{\pgfqpoint{3.681152in}{3.078168in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{3.078168in}}%
\pgfpathlineto{\pgfqpoint{3.680546in}{3.077607in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{3.077607in}}%
\pgfpathlineto{\pgfqpoint{3.679941in}{3.077046in}}%
\pgfpathlineto{\pgfqpoint{3.679336in}{3.077046in}}%
\pgfpathlineto{\pgfqpoint{3.679336in}{3.076485in}}%
\pgfpathlineto{\pgfqpoint{3.678731in}{3.076485in}}%
\pgfpathlineto{\pgfqpoint{3.678731in}{3.075925in}}%
\pgfpathlineto{\pgfqpoint{3.678126in}{3.075925in}}%
\pgfpathlineto{\pgfqpoint{3.678126in}{3.075364in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{3.075364in}}%
\pgfpathlineto{\pgfqpoint{3.677520in}{3.074803in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{3.074803in}}%
\pgfpathlineto{\pgfqpoint{3.676915in}{3.074243in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{3.074243in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{3.073682in}}%
\pgfpathlineto{\pgfqpoint{3.675705in}{3.073682in}}%
\pgfpathlineto{\pgfqpoint{3.675705in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{3.675099in}{3.073121in}}%
\pgfpathlineto{\pgfqpoint{3.675099in}{3.072560in}}%
\pgfpathlineto{\pgfqpoint{3.674494in}{3.072560in}}%
\pgfpathlineto{\pgfqpoint{3.674494in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{3.673889in}{3.072000in}}%
\pgfpathlineto{\pgfqpoint{3.673889in}{3.071439in}}%
\pgfpathlineto{\pgfqpoint{3.673284in}{3.071439in}}%
\pgfpathlineto{\pgfqpoint{3.673284in}{3.070878in}}%
\pgfpathlineto{\pgfqpoint{3.672679in}{3.070878in}}%
\pgfpathlineto{\pgfqpoint{3.672679in}{3.070318in}}%
\pgfpathlineto{\pgfqpoint{3.672073in}{3.070318in}}%
\pgfpathlineto{\pgfqpoint{3.672073in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{3.671468in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{3.671468in}{3.069196in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{3.069196in}}%
\pgfpathlineto{\pgfqpoint{3.670863in}{3.068635in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{3.068635in}}%
\pgfpathlineto{\pgfqpoint{3.670258in}{3.068075in}}%
\pgfpathlineto{\pgfqpoint{3.669652in}{3.068075in}}%
\pgfpathlineto{\pgfqpoint{3.669652in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.067514in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.066953in}}%
\pgfpathlineto{\pgfqpoint{3.668442in}{3.066953in}}%
\pgfpathlineto{\pgfqpoint{3.668442in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.066393in}}%
\pgfpathlineto{\pgfqpoint{3.667837in}{3.065832in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{3.065832in}}%
\pgfpathlineto{\pgfqpoint{3.667232in}{3.065271in}}%
\pgfpathlineto{\pgfqpoint{3.666626in}{3.065271in}}%
\pgfpathlineto{\pgfqpoint{3.666626in}{3.064710in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{3.064710in}}%
\pgfpathlineto{\pgfqpoint{3.666021in}{3.064150in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{3.064150in}}%
\pgfpathlineto{\pgfqpoint{3.665416in}{3.063589in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{3.063589in}}%
\pgfpathlineto{\pgfqpoint{3.664811in}{3.063028in}}%
\pgfpathlineto{\pgfqpoint{3.664205in}{3.063028in}}%
\pgfpathlineto{\pgfqpoint{3.664205in}{3.062467in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{3.062467in}}%
\pgfpathlineto{\pgfqpoint{3.663600in}{3.061907in}}%
\pgfpathlineto{\pgfqpoint{3.662995in}{3.061907in}}%
\pgfpathlineto{\pgfqpoint{3.662995in}{3.061346in}}%
\pgfpathlineto{\pgfqpoint{3.662390in}{3.061346in}}%
\pgfpathlineto{\pgfqpoint{3.662390in}{3.060785in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{3.060785in}}%
\pgfpathlineto{\pgfqpoint{3.661785in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{3.661179in}{3.060225in}}%
\pgfpathlineto{\pgfqpoint{3.661179in}{3.059664in}}%
\pgfpathlineto{\pgfqpoint{3.660574in}{3.059664in}}%
\pgfpathlineto{\pgfqpoint{3.660574in}{3.059103in}}%
\pgfpathlineto{\pgfqpoint{3.659969in}{3.059103in}}%
\pgfpathlineto{\pgfqpoint{3.659969in}{3.058542in}}%
\pgfpathlineto{\pgfqpoint{3.659364in}{3.058542in}}%
\pgfpathlineto{\pgfqpoint{3.659364in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{3.658758in}{3.057982in}}%
\pgfpathlineto{\pgfqpoint{3.658758in}{3.057421in}}%
\pgfpathlineto{\pgfqpoint{3.658153in}{3.057421in}}%
\pgfpathlineto{\pgfqpoint{3.658153in}{3.056860in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{3.056860in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{3.056300in}}%
\pgfpathlineto{\pgfqpoint{3.656943in}{3.056300in}}%
\pgfpathlineto{\pgfqpoint{3.656943in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{3.656338in}{3.055739in}}%
\pgfpathlineto{\pgfqpoint{3.656338in}{3.055178in}}%
\pgfpathlineto{\pgfqpoint{3.655732in}{3.055178in}}%
\pgfpathlineto{\pgfqpoint{3.655732in}{3.054617in}}%
\pgfpathlineto{\pgfqpoint{3.655127in}{3.054617in}}%
\pgfpathlineto{\pgfqpoint{3.655127in}{3.054057in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{3.054057in}}%
\pgfpathlineto{\pgfqpoint{3.654522in}{3.053496in}}%
\pgfpathlineto{\pgfqpoint{3.653917in}{3.053496in}}%
\pgfpathlineto{\pgfqpoint{3.653917in}{3.052935in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{3.052935in}}%
\pgfpathlineto{\pgfqpoint{3.653311in}{3.052375in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{3.052375in}}%
\pgfpathlineto{\pgfqpoint{3.652706in}{3.051814in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{3.051814in}}%
\pgfpathlineto{\pgfqpoint{3.652101in}{3.051253in}}%
\pgfpathlineto{\pgfqpoint{3.651496in}{3.051253in}}%
\pgfpathlineto{\pgfqpoint{3.651496in}{3.050692in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{3.050692in}}%
\pgfpathlineto{\pgfqpoint{3.650891in}{3.050132in}}%
\pgfpathlineto{\pgfqpoint{3.650285in}{3.050132in}}%
\pgfpathlineto{\pgfqpoint{3.650285in}{3.049571in}}%
\pgfpathlineto{\pgfqpoint{3.649680in}{3.049571in}}%
\pgfpathlineto{\pgfqpoint{3.649680in}{3.049010in}}%
\pgfpathlineto{\pgfqpoint{3.649075in}{3.049010in}}%
\pgfpathlineto{\pgfqpoint{3.649075in}{3.048450in}}%
\pgfpathlineto{\pgfqpoint{3.648470in}{3.048450in}}%
\pgfpathlineto{\pgfqpoint{3.648470in}{3.047889in}}%
\pgfpathlineto{\pgfqpoint{3.647864in}{3.047889in}}%
\pgfpathlineto{\pgfqpoint{3.647864in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{3.647259in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{3.647259in}{3.046767in}}%
\pgfpathlineto{\pgfqpoint{3.646654in}{3.046767in}}%
\pgfpathlineto{\pgfqpoint{3.646654in}{3.046207in}}%
\pgfpathlineto{\pgfqpoint{3.646049in}{3.046207in}}%
\pgfpathlineto{\pgfqpoint{3.646049in}{3.045646in}}%
\pgfpathlineto{\pgfqpoint{3.645444in}{3.045646in}}%
\pgfpathlineto{\pgfqpoint{3.645444in}{3.045085in}}%
\pgfpathlineto{\pgfqpoint{3.644838in}{3.045085in}}%
\pgfpathlineto{\pgfqpoint{3.644838in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{3.644233in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{3.644233in}{3.043964in}}%
\pgfpathlineto{\pgfqpoint{3.643628in}{3.043964in}}%
\pgfpathlineto{\pgfqpoint{3.643628in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{3.043403in}}%
\pgfpathlineto{\pgfqpoint{3.643023in}{3.042842in}}%
\pgfpathlineto{\pgfqpoint{3.642417in}{3.042842in}}%
\pgfpathlineto{\pgfqpoint{3.642417in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{3.641812in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{3.641812in}{3.041721in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{3.041721in}}%
\pgfpathlineto{\pgfqpoint{3.641207in}{3.041160in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{3.041160in}}%
\pgfpathlineto{\pgfqpoint{3.640602in}{3.040600in}}%
\pgfpathlineto{\pgfqpoint{3.639997in}{3.040600in}}%
\pgfpathlineto{\pgfqpoint{3.639997in}{3.040039in}}%
\pgfpathlineto{\pgfqpoint{3.639391in}{3.040039in}}%
\pgfpathlineto{\pgfqpoint{3.639391in}{3.039478in}}%
\pgfpathlineto{\pgfqpoint{3.638786in}{3.039478in}}%
\pgfpathlineto{\pgfqpoint{3.638786in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{3.038917in}}%
\pgfpathlineto{\pgfqpoint{3.638181in}{3.038357in}}%
\pgfpathlineto{\pgfqpoint{3.637576in}{3.038357in}}%
\pgfpathlineto{\pgfqpoint{3.637576in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{3.636970in}{3.037796in}}%
\pgfpathlineto{\pgfqpoint{3.636970in}{3.037235in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{3.037235in}}%
\pgfpathlineto{\pgfqpoint{3.636365in}{3.036675in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{3.036675in}}%
\pgfpathlineto{\pgfqpoint{3.635760in}{3.036114in}}%
\pgfpathlineto{\pgfqpoint{3.635155in}{3.036114in}}%
\pgfpathlineto{\pgfqpoint{3.635155in}{3.035553in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{3.035553in}}%
\pgfpathlineto{\pgfqpoint{3.634550in}{3.034992in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{3.034992in}}%
\pgfpathlineto{\pgfqpoint{3.633944in}{3.034432in}}%
\pgfpathlineto{\pgfqpoint{3.633339in}{3.034432in}}%
\pgfpathlineto{\pgfqpoint{3.633339in}{3.033871in}}%
\pgfpathlineto{\pgfqpoint{3.632734in}{3.033871in}}%
\pgfpathlineto{\pgfqpoint{3.632734in}{3.033310in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{3.033310in}}%
\pgfpathlineto{\pgfqpoint{3.632129in}{3.032750in}}%
\pgfpathlineto{\pgfqpoint{3.631523in}{3.032750in}}%
\pgfpathlineto{\pgfqpoint{3.631523in}{3.032189in}}%
\pgfpathlineto{\pgfqpoint{3.630918in}{3.032189in}}%
\pgfpathlineto{\pgfqpoint{3.630918in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{3.031628in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{3.031067in}}%
\pgfpathlineto{\pgfqpoint{3.629708in}{3.031067in}}%
\pgfpathlineto{\pgfqpoint{3.629708in}{3.030507in}}%
\pgfpathlineto{\pgfqpoint{3.629103in}{3.030507in}}%
\pgfpathlineto{\pgfqpoint{3.629103in}{3.029946in}}%
\pgfpathlineto{\pgfqpoint{3.628497in}{3.029946in}}%
\pgfpathlineto{\pgfqpoint{3.628497in}{3.029385in}}%
\pgfpathlineto{\pgfqpoint{3.627892in}{3.029385in}}%
\pgfpathlineto{\pgfqpoint{3.627892in}{3.028825in}}%
\pgfpathlineto{\pgfqpoint{3.627287in}{3.028825in}}%
\pgfpathlineto{\pgfqpoint{3.627287in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{3.626682in}{3.028264in}}%
\pgfpathlineto{\pgfqpoint{3.626682in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{3.626076in}{3.027142in}}%
\pgfpathlineto{\pgfqpoint{3.625471in}{3.027142in}}%
\pgfpathlineto{\pgfqpoint{3.625471in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{3.624866in}{3.026582in}}%
\pgfpathlineto{\pgfqpoint{3.624866in}{3.026021in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{3.026021in}}%
\pgfpathlineto{\pgfqpoint{3.624261in}{3.025460in}}%
\pgfpathlineto{\pgfqpoint{3.623656in}{3.025460in}}%
\pgfpathlineto{\pgfqpoint{3.623656in}{3.024900in}}%
\pgfpathlineto{\pgfqpoint{3.623050in}{3.024900in}}%
\pgfpathlineto{\pgfqpoint{3.623050in}{3.024339in}}%
\pgfpathlineto{\pgfqpoint{3.622445in}{3.024339in}}%
\pgfpathlineto{\pgfqpoint{3.622445in}{3.023778in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{3.023778in}}%
\pgfpathlineto{\pgfqpoint{3.621840in}{3.023217in}}%
\pgfpathlineto{\pgfqpoint{3.621235in}{3.023217in}}%
\pgfpathlineto{\pgfqpoint{3.621235in}{3.022657in}}%
\pgfpathlineto{\pgfqpoint{3.620629in}{3.022657in}}%
\pgfpathlineto{\pgfqpoint{3.620629in}{3.022096in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{3.022096in}}%
\pgfpathlineto{\pgfqpoint{3.620024in}{3.021535in}}%
\pgfpathlineto{\pgfqpoint{3.619419in}{3.021535in}}%
\pgfpathlineto{\pgfqpoint{3.619419in}{3.020974in}}%
\pgfpathlineto{\pgfqpoint{3.618814in}{3.020974in}}%
\pgfpathlineto{\pgfqpoint{3.618814in}{3.020414in}}%
\pgfpathlineto{\pgfqpoint{3.618209in}{3.020414in}}%
\pgfpathlineto{\pgfqpoint{3.618209in}{3.019853in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{3.019853in}}%
\pgfpathlineto{\pgfqpoint{3.617603in}{3.019292in}}%
\pgfpathlineto{\pgfqpoint{3.616998in}{3.019292in}}%
\pgfpathlineto{\pgfqpoint{3.616998in}{3.018732in}}%
\pgfpathlineto{\pgfqpoint{3.616393in}{3.018732in}}%
\pgfpathlineto{\pgfqpoint{3.616393in}{3.018171in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{3.018171in}}%
\pgfpathlineto{\pgfqpoint{3.615788in}{3.017610in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{3.017610in}}%
\pgfpathlineto{\pgfqpoint{3.615182in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{3.614577in}{3.017049in}}%
\pgfpathlineto{\pgfqpoint{3.614577in}{3.016489in}}%
\pgfpathlineto{\pgfqpoint{3.613972in}{3.016489in}}%
\pgfpathlineto{\pgfqpoint{3.613972in}{3.015928in}}%
\pgfpathlineto{\pgfqpoint{3.613367in}{3.015928in}}%
\pgfpathlineto{\pgfqpoint{3.613367in}{3.015367in}}%
\pgfpathlineto{\pgfqpoint{3.612762in}{3.015367in}}%
\pgfpathlineto{\pgfqpoint{3.612762in}{3.014807in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{3.014807in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{3.014246in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{3.014246in}}%
\pgfpathlineto{\pgfqpoint{3.611551in}{3.013685in}}%
\pgfpathlineto{\pgfqpoint{3.610946in}{3.013685in}}%
\pgfpathlineto{\pgfqpoint{3.610946in}{3.013124in}}%
\pgfpathlineto{\pgfqpoint{3.610341in}{3.013124in}}%
\pgfpathlineto{\pgfqpoint{3.610341in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{3.012564in}}%
\pgfpathlineto{\pgfqpoint{3.609735in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{3.609130in}{3.012003in}}%
\pgfpathlineto{\pgfqpoint{3.609130in}{3.011442in}}%
\pgfpathlineto{\pgfqpoint{3.608525in}{3.011442in}}%
\pgfpathlineto{\pgfqpoint{3.608525in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.607920in}{3.010882in}}%
\pgfpathlineto{\pgfqpoint{3.607920in}{3.010321in}}%
\pgfpathlineto{\pgfqpoint{3.607315in}{3.010321in}}%
\pgfpathlineto{\pgfqpoint{3.607315in}{3.009760in}}%
\pgfpathlineto{\pgfqpoint{3.606709in}{3.009760in}}%
\pgfpathlineto{\pgfqpoint{3.606709in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{3.606104in}{3.009199in}}%
\pgfpathlineto{\pgfqpoint{3.606104in}{3.008639in}}%
\pgfpathlineto{\pgfqpoint{3.605499in}{3.008639in}}%
\pgfpathlineto{\pgfqpoint{3.605499in}{3.008078in}}%
\pgfpathlineto{\pgfqpoint{3.604894in}{3.008078in}}%
\pgfpathlineto{\pgfqpoint{3.604894in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{3.604288in}{3.007517in}}%
\pgfpathlineto{\pgfqpoint{3.604288in}{3.006957in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{3.006957in}}%
\pgfpathlineto{\pgfqpoint{3.603683in}{3.006396in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{3.006396in}}%
\pgfpathlineto{\pgfqpoint{3.603078in}{3.005835in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{3.005835in}}%
\pgfpathlineto{\pgfqpoint{3.602473in}{3.005274in}}%
\pgfpathlineto{\pgfqpoint{3.601868in}{3.005274in}}%
\pgfpathlineto{\pgfqpoint{3.601868in}{3.004714in}}%
\pgfpathlineto{\pgfqpoint{3.601262in}{3.004714in}}%
\pgfpathlineto{\pgfqpoint{3.601262in}{3.004153in}}%
\pgfpathlineto{\pgfqpoint{3.600657in}{3.004153in}}%
\pgfpathlineto{\pgfqpoint{3.600657in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{3.003592in}}%
\pgfpathlineto{\pgfqpoint{3.600052in}{3.003032in}}%
\pgfpathlineto{\pgfqpoint{3.599447in}{3.003032in}}%
\pgfpathlineto{\pgfqpoint{3.599447in}{3.002471in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{3.002471in}}%
\pgfpathlineto{\pgfqpoint{3.598841in}{3.001910in}}%
\pgfpathlineto{\pgfqpoint{3.598236in}{3.001910in}}%
\pgfpathlineto{\pgfqpoint{3.598236in}{3.001349in}}%
\pgfpathlineto{\pgfqpoint{3.597631in}{3.001349in}}%
\pgfpathlineto{\pgfqpoint{3.597631in}{3.000789in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{3.000789in}}%
\pgfpathlineto{\pgfqpoint{3.597026in}{3.000228in}}%
\pgfpathlineto{\pgfqpoint{3.596421in}{3.000228in}}%
\pgfpathlineto{\pgfqpoint{3.596421in}{2.999667in}}%
\pgfpathlineto{\pgfqpoint{3.595815in}{2.999667in}}%
\pgfpathlineto{\pgfqpoint{3.595815in}{2.999107in}}%
\pgfpathlineto{\pgfqpoint{3.595210in}{2.999107in}}%
\pgfpathlineto{\pgfqpoint{3.595210in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{3.594605in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{3.594605in}{2.997985in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{2.997985in}}%
\pgfpathlineto{\pgfqpoint{3.594000in}{2.997424in}}%
\pgfpathlineto{\pgfqpoint{3.593394in}{2.997424in}}%
\pgfpathlineto{\pgfqpoint{3.593394in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{3.592789in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{3.592789in}{2.996303in}}%
\pgfpathlineto{\pgfqpoint{3.592184in}{2.996303in}}%
\pgfpathlineto{\pgfqpoint{3.592184in}{2.995742in}}%
\pgfpathlineto{\pgfqpoint{3.591579in}{2.995742in}}%
\pgfpathlineto{\pgfqpoint{3.591579in}{2.995182in}}%
\pgfpathlineto{\pgfqpoint{3.590974in}{2.995182in}}%
\pgfpathlineto{\pgfqpoint{3.590974in}{2.994621in}}%
\pgfpathlineto{\pgfqpoint{3.590368in}{2.994621in}}%
\pgfpathlineto{\pgfqpoint{3.590368in}{2.994060in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{2.994060in}}%
\pgfpathlineto{\pgfqpoint{3.589763in}{2.993499in}}%
\pgfpathlineto{\pgfqpoint{3.589158in}{2.993499in}}%
\pgfpathlineto{\pgfqpoint{3.589158in}{2.992939in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{2.992939in}}%
\pgfpathlineto{\pgfqpoint{3.588553in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{3.587947in}{2.992378in}}%
\pgfpathlineto{\pgfqpoint{3.587947in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{3.587342in}{2.991817in}}%
\pgfpathlineto{\pgfqpoint{3.587342in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{3.586737in}{2.991257in}}%
\pgfpathlineto{\pgfqpoint{3.586737in}{2.990696in}}%
\pgfpathlineto{\pgfqpoint{3.586132in}{2.990696in}}%
\pgfpathlineto{\pgfqpoint{3.586132in}{2.990135in}}%
\pgfpathlineto{\pgfqpoint{3.585527in}{2.990135in}}%
\pgfpathlineto{\pgfqpoint{3.585527in}{2.989574in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.989574in}}%
\pgfpathlineto{\pgfqpoint{3.584921in}{2.989014in}}%
\pgfpathlineto{\pgfqpoint{3.584316in}{2.989014in}}%
\pgfpathlineto{\pgfqpoint{3.584316in}{2.988453in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{2.988453in}}%
\pgfpathlineto{\pgfqpoint{3.583711in}{2.987892in}}%
\pgfpathlineto{\pgfqpoint{3.583106in}{2.987892in}}%
\pgfpathlineto{\pgfqpoint{3.583106in}{2.987332in}}%
\pgfpathlineto{\pgfqpoint{3.582500in}{2.987332in}}%
\pgfpathlineto{\pgfqpoint{3.582500in}{2.986771in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.986771in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.986210in}}%
\pgfpathlineto{\pgfqpoint{3.581290in}{2.986210in}}%
\pgfpathlineto{\pgfqpoint{3.581290in}{2.985649in}}%
\pgfpathlineto{\pgfqpoint{3.580685in}{2.985649in}}%
\pgfpathlineto{\pgfqpoint{3.580685in}{2.985089in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{2.985089in}}%
\pgfpathlineto{\pgfqpoint{3.580080in}{2.984528in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{2.984528in}}%
\pgfpathlineto{\pgfqpoint{3.579474in}{2.983967in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{2.983967in}}%
\pgfpathlineto{\pgfqpoint{3.578869in}{2.983407in}}%
\pgfpathlineto{\pgfqpoint{3.578264in}{2.983407in}}%
\pgfpathlineto{\pgfqpoint{3.578264in}{2.982846in}}%
\pgfpathlineto{\pgfqpoint{3.577659in}{2.982846in}}%
\pgfpathlineto{\pgfqpoint{3.577659in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{2.981724in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{2.981724in}}%
\pgfpathlineto{\pgfqpoint{3.576448in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{3.575843in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{3.575843in}{2.980603in}}%
\pgfpathlineto{\pgfqpoint{3.575238in}{2.980603in}}%
\pgfpathlineto{\pgfqpoint{3.575238in}{2.980042in}}%
\pgfpathlineto{\pgfqpoint{3.574633in}{2.980042in}}%
\pgfpathlineto{\pgfqpoint{3.574633in}{2.979482in}}%
\pgfpathlineto{\pgfqpoint{3.574027in}{2.979482in}}%
\pgfpathlineto{\pgfqpoint{3.574027in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{2.978921in}}%
\pgfpathlineto{\pgfqpoint{3.573422in}{2.978360in}}%
\pgfpathlineto{\pgfqpoint{3.572817in}{2.978360in}}%
\pgfpathlineto{\pgfqpoint{3.572817in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{3.572212in}{2.977799in}}%
\pgfpathlineto{\pgfqpoint{3.572212in}{2.977239in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{2.977239in}}%
\pgfpathlineto{\pgfqpoint{3.571606in}{2.976678in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{2.976678in}}%
\pgfpathlineto{\pgfqpoint{3.571001in}{2.976117in}}%
\pgfpathlineto{\pgfqpoint{3.570396in}{2.976117in}}%
\pgfpathlineto{\pgfqpoint{3.570396in}{2.975556in}}%
\pgfpathlineto{\pgfqpoint{3.569791in}{2.975556in}}%
\pgfpathlineto{\pgfqpoint{3.569791in}{2.974996in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{2.974996in}}%
\pgfpathlineto{\pgfqpoint{3.569186in}{2.974435in}}%
\pgfpathlineto{\pgfqpoint{3.568580in}{2.974435in}}%
\pgfpathlineto{\pgfqpoint{3.568580in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.973874in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{3.567370in}{2.973314in}}%
\pgfpathlineto{\pgfqpoint{3.567370in}{2.972753in}}%
\pgfpathlineto{\pgfqpoint{3.566765in}{2.972753in}}%
\pgfpathlineto{\pgfqpoint{3.566765in}{2.972192in}}%
\pgfpathlineto{\pgfqpoint{3.566159in}{2.972192in}}%
\pgfpathlineto{\pgfqpoint{3.566159in}{2.971631in}}%
\pgfpathlineto{\pgfqpoint{3.565554in}{2.971631in}}%
\pgfpathlineto{\pgfqpoint{3.565554in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{2.971071in}}%
\pgfpathlineto{\pgfqpoint{3.564949in}{2.970510in}}%
\pgfpathlineto{\pgfqpoint{3.564344in}{2.970510in}}%
\pgfpathlineto{\pgfqpoint{3.564344in}{2.969949in}}%
\pgfpathlineto{\pgfqpoint{3.563739in}{2.969949in}}%
\pgfpathlineto{\pgfqpoint{3.563739in}{2.969389in}}%
\pgfpathlineto{\pgfqpoint{3.563133in}{2.969389in}}%
\pgfpathlineto{\pgfqpoint{3.563133in}{2.968828in}}%
\pgfpathlineto{\pgfqpoint{3.562528in}{2.968828in}}%
\pgfpathlineto{\pgfqpoint{3.562528in}{2.968267in}}%
\pgfpathlineto{\pgfqpoint{3.561923in}{2.968267in}}%
\pgfpathlineto{\pgfqpoint{3.561923in}{2.967706in}}%
\pgfpathlineto{\pgfqpoint{3.561318in}{2.967706in}}%
\pgfpathlineto{\pgfqpoint{3.561318in}{2.967146in}}%
\pgfpathlineto{\pgfqpoint{3.560712in}{2.967146in}}%
\pgfpathlineto{\pgfqpoint{3.560712in}{2.966585in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{2.966585in}}%
\pgfpathlineto{\pgfqpoint{3.560107in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{3.559502in}{2.966024in}}%
\pgfpathlineto{\pgfqpoint{3.559502in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{3.558897in}{2.965464in}}%
\pgfpathlineto{\pgfqpoint{3.558897in}{2.964903in}}%
\pgfpathlineto{\pgfqpoint{3.558292in}{2.964903in}}%
\pgfpathlineto{\pgfqpoint{3.558292in}{2.964342in}}%
\pgfpathlineto{\pgfqpoint{3.557686in}{2.964342in}}%
\pgfpathlineto{\pgfqpoint{3.557686in}{2.963781in}}%
\pgfpathlineto{\pgfqpoint{3.557081in}{2.963781in}}%
\pgfpathlineto{\pgfqpoint{3.557081in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.963221in}}%
\pgfpathlineto{\pgfqpoint{3.556476in}{2.962660in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{2.962660in}}%
\pgfpathlineto{\pgfqpoint{3.555871in}{2.962099in}}%
\pgfpathlineto{\pgfqpoint{3.555265in}{2.962099in}}%
\pgfpathlineto{\pgfqpoint{3.555265in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.961539in}}%
\pgfpathlineto{\pgfqpoint{3.554660in}{2.960978in}}%
\pgfpathlineto{\pgfqpoint{3.554055in}{2.960978in}}%
\pgfpathlineto{\pgfqpoint{3.554055in}{2.960417in}}%
\pgfpathlineto{\pgfqpoint{3.553450in}{2.960417in}}%
\pgfpathlineto{\pgfqpoint{3.553450in}{2.959856in}}%
\pgfpathlineto{\pgfqpoint{3.552845in}{2.959856in}}%
\pgfpathlineto{\pgfqpoint{3.552845in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{2.959296in}}%
\pgfpathlineto{\pgfqpoint{3.552239in}{2.958735in}}%
\pgfpathlineto{\pgfqpoint{3.551634in}{2.958735in}}%
\pgfpathlineto{\pgfqpoint{3.551634in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{3.551029in}{2.958174in}}%
\pgfpathlineto{\pgfqpoint{3.551029in}{2.957614in}}%
\pgfpathlineto{\pgfqpoint{3.550424in}{2.957614in}}%
\pgfpathlineto{\pgfqpoint{3.550424in}{2.957053in}}%
\pgfpathlineto{\pgfqpoint{3.549818in}{2.957053in}}%
\pgfpathlineto{\pgfqpoint{3.549818in}{2.956492in}}%
\pgfpathlineto{\pgfqpoint{3.549213in}{2.956492in}}%
\pgfpathlineto{\pgfqpoint{3.549213in}{2.955931in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{2.955931in}}%
\pgfpathlineto{\pgfqpoint{3.548608in}{2.955371in}}%
\pgfpathlineto{\pgfqpoint{3.548003in}{2.955371in}}%
\pgfpathlineto{\pgfqpoint{3.548003in}{2.954810in}}%
\pgfpathlineto{\pgfqpoint{3.547398in}{2.954810in}}%
\pgfpathlineto{\pgfqpoint{3.547398in}{2.954249in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.954249in}}%
\pgfpathlineto{\pgfqpoint{3.546792in}{2.953689in}}%
\pgfpathlineto{\pgfqpoint{3.546187in}{2.953689in}}%
\pgfpathlineto{\pgfqpoint{3.546187in}{2.953128in}}%
\pgfpathlineto{\pgfqpoint{3.545582in}{2.953128in}}%
\pgfpathlineto{\pgfqpoint{3.545582in}{2.952567in}}%
\pgfpathlineto{\pgfqpoint{3.544977in}{2.952567in}}%
\pgfpathlineto{\pgfqpoint{3.544977in}{2.952006in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{2.952006in}}%
\pgfpathlineto{\pgfqpoint{3.544371in}{2.951446in}}%
\pgfpathlineto{\pgfqpoint{3.543766in}{2.951446in}}%
\pgfpathlineto{\pgfqpoint{3.543766in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{2.950885in}}%
\pgfpathlineto{\pgfqpoint{3.543161in}{2.950324in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{2.950324in}}%
\pgfpathlineto{\pgfqpoint{3.542556in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{3.541951in}{2.949203in}}%
\pgfpathlineto{\pgfqpoint{3.541345in}{2.949203in}}%
\pgfpathlineto{\pgfqpoint{3.541345in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{2.948642in}}%
\pgfpathlineto{\pgfqpoint{3.540740in}{2.948081in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{2.948081in}}%
\pgfpathlineto{\pgfqpoint{3.540135in}{2.947521in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{2.947521in}}%
\pgfpathlineto{\pgfqpoint{3.539530in}{2.946960in}}%
\pgfpathlineto{\pgfqpoint{3.538924in}{2.946960in}}%
\pgfpathlineto{\pgfqpoint{3.538924in}{2.946399in}}%
\pgfpathlineto{\pgfqpoint{3.538319in}{2.946399in}}%
\pgfpathlineto{\pgfqpoint{3.538319in}{2.945839in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{2.945839in}}%
\pgfpathlineto{\pgfqpoint{3.537714in}{2.945278in}}%
\pgfpathlineto{\pgfqpoint{3.537109in}{2.945278in}}%
\pgfpathlineto{\pgfqpoint{3.537109in}{2.944717in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{2.944717in}}%
\pgfpathlineto{\pgfqpoint{3.536504in}{2.944156in}}%
\pgfpathlineto{\pgfqpoint{3.535898in}{2.944156in}}%
\pgfpathlineto{\pgfqpoint{3.535898in}{2.943596in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.943596in}}%
\pgfpathlineto{\pgfqpoint{3.535293in}{2.943035in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.943035in}}%
\pgfpathlineto{\pgfqpoint{3.534688in}{2.942474in}}%
\pgfpathlineto{\pgfqpoint{3.534083in}{2.942474in}}%
\pgfpathlineto{\pgfqpoint{3.534083in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{3.533477in}{2.941914in}}%
\pgfpathlineto{\pgfqpoint{3.533477in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{3.532872in}{2.941353in}}%
\pgfpathlineto{\pgfqpoint{3.532872in}{2.940792in}}%
\pgfpathlineto{\pgfqpoint{3.532267in}{2.940792in}}%
\pgfpathlineto{\pgfqpoint{3.532267in}{2.940231in}}%
\pgfpathlineto{\pgfqpoint{3.531662in}{2.940231in}}%
\pgfpathlineto{\pgfqpoint{3.531662in}{2.939671in}}%
\pgfpathlineto{\pgfqpoint{3.531057in}{2.939671in}}%
\pgfpathlineto{\pgfqpoint{3.531057in}{2.939110in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.939110in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.938549in}}%
\pgfpathlineto{\pgfqpoint{3.529846in}{2.938549in}}%
\pgfpathlineto{\pgfqpoint{3.529846in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{3.529241in}{2.937989in}}%
\pgfpathlineto{\pgfqpoint{3.529241in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{3.528636in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{3.528636in}{2.936867in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{2.936867in}}%
\pgfpathlineto{\pgfqpoint{3.528030in}{2.936306in}}%
\pgfpathlineto{\pgfqpoint{3.527425in}{2.936306in}}%
\pgfpathlineto{\pgfqpoint{3.527425in}{2.935746in}}%
\pgfpathlineto{\pgfqpoint{3.526820in}{2.935746in}}%
\pgfpathlineto{\pgfqpoint{3.526820in}{2.935185in}}%
\pgfpathlineto{\pgfqpoint{3.526215in}{2.935185in}}%
\pgfpathlineto{\pgfqpoint{3.526215in}{2.934624in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.934624in}}%
\pgfpathlineto{\pgfqpoint{3.525610in}{2.934064in}}%
\pgfpathlineto{\pgfqpoint{3.525004in}{2.934064in}}%
\pgfpathlineto{\pgfqpoint{3.525004in}{2.933503in}}%
\pgfpathlineto{\pgfqpoint{3.524399in}{2.933503in}}%
\pgfpathlineto{\pgfqpoint{3.524399in}{2.932942in}}%
\pgfpathlineto{\pgfqpoint{3.523794in}{2.932942in}}%
\pgfpathlineto{\pgfqpoint{3.523794in}{2.932381in}}%
\pgfpathlineto{\pgfqpoint{3.523189in}{2.932381in}}%
\pgfpathlineto{\pgfqpoint{3.523189in}{2.931821in}}%
\pgfpathlineto{\pgfqpoint{3.522583in}{2.931821in}}%
\pgfpathlineto{\pgfqpoint{3.522583in}{2.931260in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{2.931260in}}%
\pgfpathlineto{\pgfqpoint{3.521978in}{2.930699in}}%
\pgfpathlineto{\pgfqpoint{3.521373in}{2.930699in}}%
\pgfpathlineto{\pgfqpoint{3.521373in}{2.930138in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.930138in}}%
\pgfpathlineto{\pgfqpoint{3.520768in}{2.929578in}}%
\pgfpathlineto{\pgfqpoint{3.520163in}{2.929578in}}%
\pgfpathlineto{\pgfqpoint{3.520163in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.929017in}}%
\pgfpathlineto{\pgfqpoint{3.519557in}{2.928456in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{2.928456in}}%
\pgfpathlineto{\pgfqpoint{3.518952in}{2.927896in}}%
\pgfpathlineto{\pgfqpoint{3.518347in}{2.927896in}}%
\pgfpathlineto{\pgfqpoint{3.518347in}{2.927335in}}%
\pgfpathlineto{\pgfqpoint{3.517742in}{2.927335in}}%
\pgfpathlineto{\pgfqpoint{3.517742in}{2.926774in}}%
\pgfpathlineto{\pgfqpoint{3.517136in}{2.926774in}}%
\pgfpathlineto{\pgfqpoint{3.517136in}{2.926213in}}%
\pgfpathlineto{\pgfqpoint{3.516531in}{2.926213in}}%
\pgfpathlineto{\pgfqpoint{3.516531in}{2.925653in}}%
\pgfpathlineto{\pgfqpoint{3.515926in}{2.925653in}}%
\pgfpathlineto{\pgfqpoint{3.515926in}{2.925092in}}%
\pgfpathlineto{\pgfqpoint{3.515321in}{2.925092in}}%
\pgfpathlineto{\pgfqpoint{3.515321in}{2.924531in}}%
\pgfpathlineto{\pgfqpoint{3.514716in}{2.924531in}}%
\pgfpathlineto{\pgfqpoint{3.514716in}{2.923971in}}%
\pgfpathlineto{\pgfqpoint{3.514110in}{2.923971in}}%
\pgfpathlineto{\pgfqpoint{3.514110in}{2.923410in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{2.923410in}}%
\pgfpathlineto{\pgfqpoint{3.513505in}{2.922849in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{2.922849in}}%
\pgfpathlineto{\pgfqpoint{3.512900in}{2.922288in}}%
\pgfpathlineto{\pgfqpoint{3.512295in}{2.922288in}}%
\pgfpathlineto{\pgfqpoint{3.512295in}{2.921728in}}%
\pgfpathlineto{\pgfqpoint{3.511689in}{2.921728in}}%
\pgfpathlineto{\pgfqpoint{3.511689in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{3.511084in}{2.921167in}}%
\pgfpathlineto{\pgfqpoint{3.511084in}{2.920606in}}%
\pgfpathlineto{\pgfqpoint{3.510479in}{2.920606in}}%
\pgfpathlineto{\pgfqpoint{3.510479in}{2.920046in}}%
\pgfpathlineto{\pgfqpoint{3.509874in}{2.920046in}}%
\pgfpathlineto{\pgfqpoint{3.509874in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{3.509269in}{2.919485in}}%
\pgfpathlineto{\pgfqpoint{3.509269in}{2.918924in}}%
\pgfpathlineto{\pgfqpoint{3.508663in}{2.918924in}}%
\pgfpathlineto{\pgfqpoint{3.508663in}{2.918363in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{2.918363in}}%
\pgfpathlineto{\pgfqpoint{3.508058in}{2.917803in}}%
\pgfpathlineto{\pgfqpoint{3.507453in}{2.917803in}}%
\pgfpathlineto{\pgfqpoint{3.507453in}{2.917242in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.917242in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{2.916681in}}%
\pgfpathlineto{\pgfqpoint{3.506242in}{2.916681in}}%
\pgfpathlineto{\pgfqpoint{3.506242in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{3.505637in}{2.916121in}}%
\pgfpathlineto{\pgfqpoint{3.505637in}{2.915560in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{2.915560in}}%
\pgfpathlineto{\pgfqpoint{3.505032in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{3.504427in}{2.914999in}}%
\pgfpathlineto{\pgfqpoint{3.504427in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{3.503822in}{2.914438in}}%
\pgfpathlineto{\pgfqpoint{3.503822in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{3.503216in}{2.913878in}}%
\pgfpathlineto{\pgfqpoint{3.503216in}{2.913317in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{2.913317in}}%
\pgfpathlineto{\pgfqpoint{3.502611in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{3.502006in}{2.912756in}}%
\pgfpathlineto{\pgfqpoint{3.502006in}{2.912196in}}%
\pgfpathlineto{\pgfqpoint{3.501401in}{2.912196in}}%
\pgfpathlineto{\pgfqpoint{3.501401in}{2.911635in}}%
\pgfpathlineto{\pgfqpoint{3.500795in}{2.911635in}}%
\pgfpathlineto{\pgfqpoint{3.500795in}{2.911074in}}%
\pgfpathlineto{\pgfqpoint{3.500190in}{2.911074in}}%
\pgfpathlineto{\pgfqpoint{3.500190in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{3.499585in}{2.910513in}}%
\pgfpathlineto{\pgfqpoint{3.499585in}{2.909953in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{2.909953in}}%
\pgfpathlineto{\pgfqpoint{3.498980in}{2.909392in}}%
\pgfpathlineto{\pgfqpoint{3.498375in}{2.909392in}}%
\pgfpathlineto{\pgfqpoint{3.498375in}{2.908831in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.908831in}}%
\pgfpathlineto{\pgfqpoint{3.497769in}{2.908271in}}%
\pgfpathlineto{\pgfqpoint{3.497164in}{2.908271in}}%
\pgfpathlineto{\pgfqpoint{3.497164in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{3.496559in}{2.907710in}}%
\pgfpathlineto{\pgfqpoint{3.496559in}{2.907149in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{2.907149in}}%
\pgfpathlineto{\pgfqpoint{3.495954in}{2.906588in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{2.906588in}}%
\pgfpathlineto{\pgfqpoint{3.495348in}{2.906028in}}%
\pgfpathlineto{\pgfqpoint{3.494743in}{2.906028in}}%
\pgfpathlineto{\pgfqpoint{3.494743in}{2.905467in}}%
\pgfpathlineto{\pgfqpoint{3.494138in}{2.905467in}}%
\pgfpathlineto{\pgfqpoint{3.494138in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{3.493533in}{2.904906in}}%
\pgfpathlineto{\pgfqpoint{3.493533in}{2.904346in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.904346in}}%
\pgfpathlineto{\pgfqpoint{3.492928in}{2.903785in}}%
\pgfpathlineto{\pgfqpoint{3.492322in}{2.903785in}}%
\pgfpathlineto{\pgfqpoint{3.492322in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.903224in}}%
\pgfpathlineto{\pgfqpoint{3.491717in}{2.902663in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{2.902663in}}%
\pgfpathlineto{\pgfqpoint{3.491112in}{2.902103in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{2.902103in}}%
\pgfpathlineto{\pgfqpoint{3.490507in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.901542in}}%
\pgfpathlineto{\pgfqpoint{3.489901in}{2.900981in}}%
\pgfpathlineto{\pgfqpoint{3.489296in}{2.900981in}}%
\pgfpathlineto{\pgfqpoint{3.489296in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{3.488691in}{2.900421in}}%
\pgfpathlineto{\pgfqpoint{3.488691in}{2.899860in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.899860in}}%
\pgfpathlineto{\pgfqpoint{3.488086in}{2.899299in}}%
\pgfpathlineto{\pgfqpoint{3.487481in}{2.899299in}}%
\pgfpathlineto{\pgfqpoint{3.487481in}{2.898738in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.898738in}}%
\pgfpathlineto{\pgfqpoint{3.486875in}{2.898178in}}%
\pgfpathlineto{\pgfqpoint{3.486270in}{2.898178in}}%
\pgfpathlineto{\pgfqpoint{3.486270in}{2.897617in}}%
\pgfpathlineto{\pgfqpoint{3.485665in}{2.897617in}}%
\pgfpathlineto{\pgfqpoint{3.485665in}{2.897056in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{2.897056in}}%
\pgfpathlineto{\pgfqpoint{3.485060in}{2.896496in}}%
\pgfpathlineto{\pgfqpoint{3.484454in}{2.896496in}}%
\pgfpathlineto{\pgfqpoint{3.484454in}{2.895935in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{2.895935in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{2.895374in}}%
\pgfpathlineto{\pgfqpoint{3.483244in}{2.895374in}}%
\pgfpathlineto{\pgfqpoint{3.483244in}{2.894813in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{2.894813in}}%
\pgfpathlineto{\pgfqpoint{3.482639in}{2.894253in}}%
\pgfpathlineto{\pgfqpoint{3.482034in}{2.894253in}}%
\pgfpathlineto{\pgfqpoint{3.482034in}{2.893692in}}%
\pgfpathlineto{\pgfqpoint{3.481428in}{2.893692in}}%
\pgfpathlineto{\pgfqpoint{3.481428in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{2.893131in}}%
\pgfpathlineto{\pgfqpoint{3.480823in}{2.892571in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{2.892571in}}%
\pgfpathlineto{\pgfqpoint{3.480218in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{2.892010in}}%
\pgfpathlineto{\pgfqpoint{3.479613in}{2.891449in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.891449in}}%
\pgfpathlineto{\pgfqpoint{3.479007in}{2.890888in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{2.890888in}}%
\pgfpathlineto{\pgfqpoint{3.478402in}{2.890328in}}%
\pgfpathlineto{\pgfqpoint{3.477797in}{2.890328in}}%
\pgfpathlineto{\pgfqpoint{3.477797in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.889767in}}%
\pgfpathlineto{\pgfqpoint{3.477192in}{2.889206in}}%
\pgfpathlineto{\pgfqpoint{3.476587in}{2.889206in}}%
\pgfpathlineto{\pgfqpoint{3.476587in}{2.888646in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{2.888646in}}%
\pgfpathlineto{\pgfqpoint{3.475981in}{2.888085in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{2.888085in}}%
\pgfpathlineto{\pgfqpoint{3.475376in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.887524in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.886963in}}%
\pgfpathlineto{\pgfqpoint{3.474166in}{2.886963in}}%
\pgfpathlineto{\pgfqpoint{3.474166in}{2.886403in}}%
\pgfpathlineto{\pgfqpoint{3.473560in}{2.886403in}}%
\pgfpathlineto{\pgfqpoint{3.473560in}{2.885842in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{2.885842in}}%
\pgfpathlineto{\pgfqpoint{3.472955in}{2.885281in}}%
\pgfpathlineto{\pgfqpoint{3.472350in}{2.885281in}}%
\pgfpathlineto{\pgfqpoint{3.472350in}{2.884720in}}%
\pgfpathlineto{\pgfqpoint{3.471745in}{2.884720in}}%
\pgfpathlineto{\pgfqpoint{3.471745in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{3.471140in}{2.883599in}}%
\pgfpathlineto{\pgfqpoint{3.470534in}{2.883599in}}%
\pgfpathlineto{\pgfqpoint{3.470534in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.469929in}{2.883038in}}%
\pgfpathlineto{\pgfqpoint{3.469929in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{3.469324in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{3.469324in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{2.881917in}}%
\pgfpathlineto{\pgfqpoint{3.468719in}{2.881356in}}%
\pgfpathlineto{\pgfqpoint{3.468113in}{2.881356in}}%
\pgfpathlineto{\pgfqpoint{3.468113in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{3.467508in}{2.880795in}}%
\pgfpathlineto{\pgfqpoint{3.467508in}{2.880235in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{2.880235in}}%
\pgfpathlineto{\pgfqpoint{3.466903in}{2.879674in}}%
\pgfpathlineto{\pgfqpoint{3.466298in}{2.879674in}}%
\pgfpathlineto{\pgfqpoint{3.466298in}{2.879113in}}%
\pgfpathlineto{\pgfqpoint{3.465693in}{2.879113in}}%
\pgfpathlineto{\pgfqpoint{3.465693in}{2.878553in}}%
\pgfpathlineto{\pgfqpoint{3.465087in}{2.878553in}}%
\pgfpathlineto{\pgfqpoint{3.465087in}{2.877992in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.877992in}}%
\pgfpathlineto{\pgfqpoint{3.464482in}{2.877431in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{2.877431in}}%
\pgfpathlineto{\pgfqpoint{3.463877in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{2.876870in}}%
\pgfpathlineto{\pgfqpoint{3.463272in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{2.876310in}}%
\pgfpathlineto{\pgfqpoint{3.462666in}{2.875749in}}%
\pgfpathlineto{\pgfqpoint{3.462061in}{2.875749in}}%
\pgfpathlineto{\pgfqpoint{3.462061in}{2.875188in}}%
\pgfpathlineto{\pgfqpoint{3.461456in}{2.875188in}}%
\pgfpathlineto{\pgfqpoint{3.461456in}{2.874628in}}%
\pgfpathlineto{\pgfqpoint{3.460851in}{2.874628in}}%
\pgfpathlineto{\pgfqpoint{3.460851in}{2.874067in}}%
\pgfpathlineto{\pgfqpoint{3.460246in}{2.874067in}}%
\pgfpathlineto{\pgfqpoint{3.460246in}{2.873506in}}%
\pgfpathlineto{\pgfqpoint{3.459640in}{2.873506in}}%
\pgfpathlineto{\pgfqpoint{3.459640in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{3.459035in}{2.872945in}}%
\pgfpathlineto{\pgfqpoint{3.459035in}{2.872385in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{2.872385in}}%
\pgfpathlineto{\pgfqpoint{3.458430in}{2.871824in}}%
\pgfpathlineto{\pgfqpoint{3.457825in}{2.871824in}}%
\pgfpathlineto{\pgfqpoint{3.457825in}{2.871263in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{2.871263in}}%
\pgfpathlineto{\pgfqpoint{3.457219in}{2.870703in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{2.870703in}}%
\pgfpathlineto{\pgfqpoint{3.456614in}{2.870142in}}%
\pgfpathlineto{\pgfqpoint{3.456009in}{2.870142in}}%
\pgfpathlineto{\pgfqpoint{3.456009in}{2.869581in}}%
\pgfpathlineto{\pgfqpoint{3.455404in}{2.869581in}}%
\pgfpathlineto{\pgfqpoint{3.455404in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{3.454799in}{2.869020in}}%
\pgfpathlineto{\pgfqpoint{3.454799in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{3.454193in}{2.867899in}}%
\pgfpathlineto{\pgfqpoint{3.453588in}{2.867899in}}%
\pgfpathlineto{\pgfqpoint{3.453588in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{2.867338in}}%
\pgfpathlineto{\pgfqpoint{3.452983in}{2.866778in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{2.866778in}}%
\pgfpathlineto{\pgfqpoint{3.452378in}{2.866217in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.866217in}}%
\pgfpathlineto{\pgfqpoint{3.451772in}{2.865656in}}%
\pgfpathlineto{\pgfqpoint{3.451167in}{2.865656in}}%
\pgfpathlineto{\pgfqpoint{3.451167in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.450562in}{2.865095in}}%
\pgfpathlineto{\pgfqpoint{3.450562in}{2.864535in}}%
\pgfpathlineto{\pgfqpoint{3.449957in}{2.864535in}}%
\pgfpathlineto{\pgfqpoint{3.449957in}{2.863974in}}%
\pgfpathlineto{\pgfqpoint{3.449352in}{2.863974in}}%
\pgfpathlineto{\pgfqpoint{3.449352in}{2.863413in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{2.863413in}}%
\pgfpathlineto{\pgfqpoint{3.448746in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{3.448141in}{2.862853in}}%
\pgfpathlineto{\pgfqpoint{3.448141in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{2.862292in}}%
\pgfpathlineto{\pgfqpoint{3.447536in}{2.861731in}}%
\pgfpathlineto{\pgfqpoint{3.446931in}{2.861731in}}%
\pgfpathlineto{\pgfqpoint{3.446931in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{2.861170in}}%
\pgfpathlineto{\pgfqpoint{3.446325in}{2.860610in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{2.860610in}}%
\pgfpathlineto{\pgfqpoint{3.445720in}{2.860049in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{2.860049in}}%
\pgfpathlineto{\pgfqpoint{3.445115in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{3.444510in}{2.859488in}}%
\pgfpathlineto{\pgfqpoint{3.444510in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{3.443905in}{2.858928in}}%
\pgfpathlineto{\pgfqpoint{3.443905in}{2.858367in}}%
\pgfpathlineto{\pgfqpoint{3.443299in}{2.858367in}}%
\pgfpathlineto{\pgfqpoint{3.443299in}{2.857806in}}%
\pgfpathlineto{\pgfqpoint{3.442694in}{2.857806in}}%
\pgfpathlineto{\pgfqpoint{3.442694in}{2.857245in}}%
\pgfpathlineto{\pgfqpoint{3.442089in}{2.857245in}}%
\pgfpathlineto{\pgfqpoint{3.442089in}{2.856685in}}%
\pgfpathlineto{\pgfqpoint{3.441484in}{2.856685in}}%
\pgfpathlineto{\pgfqpoint{3.441484in}{2.856124in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{2.856124in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{2.855563in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{2.855563in}}%
\pgfpathlineto{\pgfqpoint{3.440273in}{2.855003in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{2.855003in}}%
\pgfpathlineto{\pgfqpoint{3.439668in}{2.854442in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.854442in}}%
\pgfpathlineto{\pgfqpoint{3.439063in}{2.853881in}}%
\pgfpathlineto{\pgfqpoint{3.438458in}{2.853881in}}%
\pgfpathlineto{\pgfqpoint{3.438458in}{2.853320in}}%
\pgfpathlineto{\pgfqpoint{3.437852in}{2.853320in}}%
\pgfpathlineto{\pgfqpoint{3.437852in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{2.852760in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{2.852199in}}%
\pgfpathlineto{\pgfqpoint{3.436642in}{2.852199in}}%
\pgfpathlineto{\pgfqpoint{3.436642in}{2.851638in}}%
\pgfpathlineto{\pgfqpoint{3.436037in}{2.851638in}}%
\pgfpathlineto{\pgfqpoint{3.436037in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{3.435431in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{3.435431in}{2.850517in}}%
\pgfpathlineto{\pgfqpoint{3.434826in}{2.850517in}}%
\pgfpathlineto{\pgfqpoint{3.434826in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{3.434221in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{2.849395in}}%
\pgfpathlineto{\pgfqpoint{3.433616in}{2.848835in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{2.848835in}}%
\pgfpathlineto{\pgfqpoint{3.433011in}{2.848274in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{2.848274in}}%
\pgfpathlineto{\pgfqpoint{3.432405in}{2.847713in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{2.847713in}}%
\pgfpathlineto{\pgfqpoint{3.431800in}{2.847153in}}%
\pgfpathlineto{\pgfqpoint{3.431195in}{2.847153in}}%
\pgfpathlineto{\pgfqpoint{3.431195in}{2.846592in}}%
\pgfpathlineto{\pgfqpoint{3.430590in}{2.846592in}}%
\pgfpathlineto{\pgfqpoint{3.430590in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{3.429984in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{3.429984in}{2.845470in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{2.845470in}}%
\pgfpathlineto{\pgfqpoint{3.429379in}{2.844910in}}%
\pgfpathlineto{\pgfqpoint{3.428774in}{2.844910in}}%
\pgfpathlineto{\pgfqpoint{3.428774in}{2.844349in}}%
\pgfpathlineto{\pgfqpoint{3.428169in}{2.844349in}}%
\pgfpathlineto{\pgfqpoint{3.428169in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{3.427564in}{2.843788in}}%
\pgfpathlineto{\pgfqpoint{3.427564in}{2.843228in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{2.843228in}}%
\pgfpathlineto{\pgfqpoint{3.426958in}{2.842667in}}%
\pgfpathlineto{\pgfqpoint{3.426353in}{2.842667in}}%
\pgfpathlineto{\pgfqpoint{3.426353in}{2.842106in}}%
\pgfpathlineto{\pgfqpoint{3.425748in}{2.842106in}}%
\pgfpathlineto{\pgfqpoint{3.425748in}{2.841545in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{2.841545in}}%
\pgfpathlineto{\pgfqpoint{3.425143in}{2.840985in}}%
\pgfpathlineto{\pgfqpoint{3.424537in}{2.840985in}}%
\pgfpathlineto{\pgfqpoint{3.424537in}{2.840424in}}%
\pgfpathlineto{\pgfqpoint{3.423932in}{2.840424in}}%
\pgfpathlineto{\pgfqpoint{3.423932in}{2.839863in}}%
\pgfpathlineto{\pgfqpoint{3.423327in}{2.839863in}}%
\pgfpathlineto{\pgfqpoint{3.423327in}{2.839302in}}%
\pgfpathlineto{\pgfqpoint{3.422722in}{2.839302in}}%
\pgfpathlineto{\pgfqpoint{3.422722in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{3.422117in}{2.838742in}}%
\pgfpathlineto{\pgfqpoint{3.422117in}{2.838181in}}%
\pgfpathlineto{\pgfqpoint{3.421511in}{2.838181in}}%
\pgfpathlineto{\pgfqpoint{3.421511in}{2.837620in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.837620in}}%
\pgfpathlineto{\pgfqpoint{3.420906in}{2.837060in}}%
\pgfpathlineto{\pgfqpoint{3.420301in}{2.837060in}}%
\pgfpathlineto{\pgfqpoint{3.420301in}{2.836499in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{2.836499in}}%
\pgfpathlineto{\pgfqpoint{3.419696in}{2.835938in}}%
\pgfpathlineto{\pgfqpoint{3.419090in}{2.835938in}}%
\pgfpathlineto{\pgfqpoint{3.419090in}{2.835377in}}%
\pgfpathlineto{\pgfqpoint{3.418485in}{2.835377in}}%
\pgfpathlineto{\pgfqpoint{3.418485in}{2.834817in}}%
\pgfpathlineto{\pgfqpoint{3.417880in}{2.834817in}}%
\pgfpathlineto{\pgfqpoint{3.417880in}{2.834256in}}%
\pgfpathlineto{\pgfqpoint{3.417275in}{2.834256in}}%
\pgfpathlineto{\pgfqpoint{3.417275in}{2.833695in}}%
\pgfpathlineto{\pgfqpoint{3.416670in}{2.833695in}}%
\pgfpathlineto{\pgfqpoint{3.416670in}{2.833135in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{2.833135in}}%
\pgfpathlineto{\pgfqpoint{3.416064in}{2.832574in}}%
\pgfpathlineto{\pgfqpoint{3.415459in}{2.832574in}}%
\pgfpathlineto{\pgfqpoint{3.415459in}{2.832013in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.832013in}}%
\pgfpathlineto{\pgfqpoint{3.414854in}{2.831452in}}%
\pgfpathlineto{\pgfqpoint{3.414249in}{2.831452in}}%
\pgfpathlineto{\pgfqpoint{3.414249in}{2.830892in}}%
\pgfpathlineto{\pgfqpoint{3.413643in}{2.830892in}}%
\pgfpathlineto{\pgfqpoint{3.413643in}{2.830331in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.830331in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.829770in}}%
\pgfpathlineto{\pgfqpoint{3.412433in}{2.829770in}}%
\pgfpathlineto{\pgfqpoint{3.412433in}{2.829210in}}%
\pgfpathlineto{\pgfqpoint{3.411828in}{2.829210in}}%
\pgfpathlineto{\pgfqpoint{3.411828in}{2.828649in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.828649in}}%
\pgfpathlineto{\pgfqpoint{3.411223in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{3.410617in}{2.828088in}}%
\pgfpathlineto{\pgfqpoint{3.410617in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{3.410012in}{2.827527in}}%
\pgfpathlineto{\pgfqpoint{3.410012in}{2.826967in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.826967in}}%
\pgfpathlineto{\pgfqpoint{3.409407in}{2.826406in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{2.826406in}}%
\pgfpathlineto{\pgfqpoint{3.408802in}{2.825845in}}%
\pgfpathlineto{\pgfqpoint{3.408196in}{2.825845in}}%
\pgfpathlineto{\pgfqpoint{3.408196in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{3.407591in}{2.825285in}}%
\pgfpathlineto{\pgfqpoint{3.407591in}{2.824724in}}%
\pgfpathlineto{\pgfqpoint{3.406986in}{2.824724in}}%
\pgfpathlineto{\pgfqpoint{3.406986in}{2.824163in}}%
\pgfpathlineto{\pgfqpoint{3.406381in}{2.824163in}}%
\pgfpathlineto{\pgfqpoint{3.406381in}{2.823602in}}%
\pgfpathlineto{\pgfqpoint{3.405776in}{2.823602in}}%
\pgfpathlineto{\pgfqpoint{3.405776in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{3.405170in}{2.823042in}}%
\pgfpathlineto{\pgfqpoint{3.405170in}{2.822481in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{2.822481in}}%
\pgfpathlineto{\pgfqpoint{3.404565in}{2.821920in}}%
\pgfpathlineto{\pgfqpoint{3.403960in}{2.821920in}}%
\pgfpathlineto{\pgfqpoint{3.403960in}{2.821360in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.821360in}}%
\pgfpathlineto{\pgfqpoint{3.403355in}{2.820799in}}%
\pgfpathlineto{\pgfqpoint{3.402749in}{2.820799in}}%
\pgfpathlineto{\pgfqpoint{3.402749in}{2.820238in}}%
\pgfpathlineto{\pgfqpoint{3.402144in}{2.820238in}}%
\pgfpathlineto{\pgfqpoint{3.402144in}{2.819677in}}%
\pgfpathlineto{\pgfqpoint{3.401539in}{2.819677in}}%
\pgfpathlineto{\pgfqpoint{3.401539in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{3.400934in}{2.818556in}}%
\pgfpathlineto{\pgfqpoint{3.400329in}{2.818556in}}%
\pgfpathlineto{\pgfqpoint{3.400329in}{2.817995in}}%
\pgfpathlineto{\pgfqpoint{3.399723in}{2.817995in}}%
\pgfpathlineto{\pgfqpoint{3.399723in}{2.817435in}}%
\pgfpathlineto{\pgfqpoint{3.399118in}{2.817435in}}%
\pgfpathlineto{\pgfqpoint{3.399118in}{2.816874in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.816874in}}%
\pgfpathlineto{\pgfqpoint{3.398513in}{2.816313in}}%
\pgfpathlineto{\pgfqpoint{3.397908in}{2.816313in}}%
\pgfpathlineto{\pgfqpoint{3.397908in}{2.815752in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{2.815752in}}%
\pgfpathlineto{\pgfqpoint{3.397302in}{2.815192in}}%
\pgfpathlineto{\pgfqpoint{3.396697in}{2.815192in}}%
\pgfpathlineto{\pgfqpoint{3.396697in}{2.814631in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{2.814631in}}%
\pgfpathlineto{\pgfqpoint{3.396092in}{2.814070in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.814070in}}%
\pgfpathlineto{\pgfqpoint{3.395487in}{2.813510in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{2.813510in}}%
\pgfpathlineto{\pgfqpoint{3.394882in}{2.812949in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{2.812949in}}%
\pgfpathlineto{\pgfqpoint{3.394276in}{2.812388in}}%
\pgfpathlineto{\pgfqpoint{3.393671in}{2.812388in}}%
\pgfpathlineto{\pgfqpoint{3.393671in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{3.393066in}{2.811827in}}%
\pgfpathlineto{\pgfqpoint{3.393066in}{2.811267in}}%
\pgfpathlineto{\pgfqpoint{3.392461in}{2.811267in}}%
\pgfpathlineto{\pgfqpoint{3.392461in}{2.810706in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{2.810706in}}%
\pgfpathlineto{\pgfqpoint{3.391855in}{2.810145in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.810145in}}%
\pgfpathlineto{\pgfqpoint{3.391250in}{2.809585in}}%
\pgfpathlineto{\pgfqpoint{3.390645in}{2.809585in}}%
\pgfpathlineto{\pgfqpoint{3.390645in}{2.809024in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{2.809024in}}%
\pgfpathlineto{\pgfqpoint{3.390040in}{2.808463in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{2.808463in}}%
\pgfpathlineto{\pgfqpoint{3.389435in}{2.807902in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{2.807902in}}%
\pgfpathlineto{\pgfqpoint{3.388829in}{2.807342in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{2.807342in}}%
\pgfpathlineto{\pgfqpoint{3.388224in}{2.806781in}}%
\pgfpathlineto{\pgfqpoint{3.387619in}{2.806781in}}%
\pgfpathlineto{\pgfqpoint{3.387619in}{2.806220in}}%
\pgfpathlineto{\pgfqpoint{3.387014in}{2.806220in}}%
\pgfpathlineto{\pgfqpoint{3.387014in}{2.805660in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{2.805660in}}%
\pgfpathlineto{\pgfqpoint{3.386408in}{2.805099in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.805099in}}%
\pgfpathlineto{\pgfqpoint{3.385803in}{2.804538in}}%
\pgfpathlineto{\pgfqpoint{3.385198in}{2.804538in}}%
\pgfpathlineto{\pgfqpoint{3.385198in}{2.803977in}}%
\pgfpathlineto{\pgfqpoint{3.384593in}{2.803977in}}%
\pgfpathlineto{\pgfqpoint{3.384593in}{2.803417in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{2.803417in}}%
\pgfpathlineto{\pgfqpoint{3.383988in}{2.802856in}}%
\pgfpathlineto{\pgfqpoint{3.383382in}{2.802856in}}%
\pgfpathlineto{\pgfqpoint{3.383382in}{2.802295in}}%
\pgfpathlineto{\pgfqpoint{3.382777in}{2.802295in}}%
\pgfpathlineto{\pgfqpoint{3.382777in}{2.801735in}}%
\pgfpathlineto{\pgfqpoint{3.382172in}{2.801735in}}%
\pgfpathlineto{\pgfqpoint{3.382172in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{2.801174in}}%
\pgfpathlineto{\pgfqpoint{3.381567in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{3.380961in}{2.800613in}}%
\pgfpathlineto{\pgfqpoint{3.380961in}{2.800052in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.800052in}}%
\pgfpathlineto{\pgfqpoint{3.380356in}{2.799492in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.799492in}}%
\pgfpathlineto{\pgfqpoint{3.379751in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{3.379146in}{2.798931in}}%
\pgfpathlineto{\pgfqpoint{3.379146in}{2.798370in}}%
\pgfpathlineto{\pgfqpoint{3.378541in}{2.798370in}}%
\pgfpathlineto{\pgfqpoint{3.378541in}{2.797810in}}%
\pgfpathlineto{\pgfqpoint{3.377935in}{2.797810in}}%
\pgfpathlineto{\pgfqpoint{3.377935in}{2.797249in}}%
\pgfpathlineto{\pgfqpoint{3.377330in}{2.797249in}}%
\pgfpathlineto{\pgfqpoint{3.377330in}{2.796688in}}%
\pgfpathlineto{\pgfqpoint{3.376725in}{2.796688in}}%
\pgfpathlineto{\pgfqpoint{3.376725in}{2.796127in}}%
\pgfpathlineto{\pgfqpoint{3.376120in}{2.796127in}}%
\pgfpathlineto{\pgfqpoint{3.376120in}{2.795567in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.795567in}}%
\pgfpathlineto{\pgfqpoint{3.375514in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{2.795006in}}%
\pgfpathlineto{\pgfqpoint{3.374909in}{2.794445in}}%
\pgfpathlineto{\pgfqpoint{3.374304in}{2.794445in}}%
\pgfpathlineto{\pgfqpoint{3.374304in}{2.793884in}}%
\pgfpathlineto{\pgfqpoint{3.373699in}{2.793884in}}%
\pgfpathlineto{\pgfqpoint{3.373699in}{2.793324in}}%
\pgfpathlineto{\pgfqpoint{3.373094in}{2.793324in}}%
\pgfpathlineto{\pgfqpoint{3.373094in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{3.372488in}{2.792763in}}%
\pgfpathlineto{\pgfqpoint{3.372488in}{2.792202in}}%
\pgfpathlineto{\pgfqpoint{3.371883in}{2.792202in}}%
\pgfpathlineto{\pgfqpoint{3.371883in}{2.791642in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.791642in}}%
\pgfpathlineto{\pgfqpoint{3.371278in}{2.791081in}}%
\pgfpathlineto{\pgfqpoint{3.370673in}{2.791081in}}%
\pgfpathlineto{\pgfqpoint{3.370673in}{2.790520in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{2.790520in}}%
\pgfpathlineto{\pgfqpoint{3.370067in}{2.789959in}}%
\pgfpathlineto{\pgfqpoint{3.369462in}{2.789959in}}%
\pgfpathlineto{\pgfqpoint{3.369462in}{2.789399in}}%
\pgfpathlineto{\pgfqpoint{3.368857in}{2.789399in}}%
\pgfpathlineto{\pgfqpoint{3.368857in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{3.368252in}{2.788838in}}%
\pgfpathlineto{\pgfqpoint{3.368252in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{3.367647in}{2.788277in}}%
\pgfpathlineto{\pgfqpoint{3.367647in}{2.787717in}}%
\pgfpathlineto{\pgfqpoint{3.367041in}{2.787717in}}%
\pgfpathlineto{\pgfqpoint{3.367041in}{2.787156in}}%
\pgfpathlineto{\pgfqpoint{3.366436in}{2.787156in}}%
\pgfpathlineto{\pgfqpoint{3.366436in}{2.786595in}}%
\pgfpathlineto{\pgfqpoint{3.365831in}{2.786595in}}%
\pgfpathlineto{\pgfqpoint{3.365831in}{2.786034in}}%
\pgfpathlineto{\pgfqpoint{3.365226in}{2.786034in}}%
\pgfpathlineto{\pgfqpoint{3.365226in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{3.364620in}{2.785474in}}%
\pgfpathlineto{\pgfqpoint{3.364620in}{2.784913in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{2.784913in}}%
\pgfpathlineto{\pgfqpoint{3.364015in}{2.784352in}}%
\pgfpathlineto{\pgfqpoint{3.363410in}{2.784352in}}%
\pgfpathlineto{\pgfqpoint{3.363410in}{2.783792in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{2.783792in}}%
\pgfpathlineto{\pgfqpoint{3.362805in}{2.783231in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{2.783231in}}%
\pgfpathlineto{\pgfqpoint{3.362200in}{2.782670in}}%
\pgfpathlineto{\pgfqpoint{3.361594in}{2.782670in}}%
\pgfpathlineto{\pgfqpoint{3.361594in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{3.360989in}{2.782109in}}%
\pgfpathlineto{\pgfqpoint{3.360989in}{2.781549in}}%
\pgfpathlineto{\pgfqpoint{3.360384in}{2.781549in}}%
\pgfpathlineto{\pgfqpoint{3.360384in}{2.780988in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{2.780988in}}%
\pgfpathlineto{\pgfqpoint{3.359779in}{2.780427in}}%
\pgfpathlineto{\pgfqpoint{3.359173in}{2.780427in}}%
\pgfpathlineto{\pgfqpoint{3.359173in}{2.779867in}}%
\pgfpathlineto{\pgfqpoint{3.358568in}{2.779867in}}%
\pgfpathlineto{\pgfqpoint{3.358568in}{2.779306in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.779306in}}%
\pgfpathlineto{\pgfqpoint{3.357963in}{2.778745in}}%
\pgfpathlineto{\pgfqpoint{3.357358in}{2.778745in}}%
\pgfpathlineto{\pgfqpoint{3.357358in}{2.778184in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.778184in}}%
\pgfpathlineto{\pgfqpoint{3.356753in}{2.777624in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{2.777624in}}%
\pgfpathlineto{\pgfqpoint{3.356147in}{2.777063in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{2.777063in}}%
\pgfpathlineto{\pgfqpoint{3.355542in}{2.776502in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{2.776502in}}%
\pgfpathlineto{\pgfqpoint{3.354937in}{2.775942in}}%
\pgfpathlineto{\pgfqpoint{3.354332in}{2.775942in}}%
\pgfpathlineto{\pgfqpoint{3.354332in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{3.353726in}{2.775381in}}%
\pgfpathlineto{\pgfqpoint{3.353726in}{2.774820in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{2.774820in}}%
\pgfpathlineto{\pgfqpoint{3.353121in}{2.774259in}}%
\pgfpathlineto{\pgfqpoint{3.352516in}{2.774259in}}%
\pgfpathlineto{\pgfqpoint{3.352516in}{2.773699in}}%
\pgfpathlineto{\pgfqpoint{3.351911in}{2.773699in}}%
\pgfpathlineto{\pgfqpoint{3.351911in}{2.773138in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{2.773138in}}%
\pgfpathlineto{\pgfqpoint{3.351306in}{2.772577in}}%
\pgfpathlineto{\pgfqpoint{3.350700in}{2.772577in}}%
\pgfpathlineto{\pgfqpoint{3.350700in}{2.772017in}}%
\pgfpathlineto{\pgfqpoint{3.350095in}{2.772017in}}%
\pgfpathlineto{\pgfqpoint{3.350095in}{2.771456in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{2.771456in}}%
\pgfpathlineto{\pgfqpoint{3.349490in}{2.770895in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{2.770895in}}%
\pgfpathlineto{\pgfqpoint{3.348885in}{2.770334in}}%
\pgfpathlineto{\pgfqpoint{3.348279in}{2.770334in}}%
\pgfpathlineto{\pgfqpoint{3.348279in}{2.769774in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.769774in}}%
\pgfpathlineto{\pgfqpoint{3.347674in}{2.769213in}}%
\pgfpathlineto{\pgfqpoint{3.347069in}{2.769213in}}%
\pgfpathlineto{\pgfqpoint{3.347069in}{2.768652in}}%
\pgfpathlineto{\pgfqpoint{3.346464in}{2.768652in}}%
\pgfpathlineto{\pgfqpoint{3.346464in}{2.768092in}}%
\pgfpathlineto{\pgfqpoint{3.345859in}{2.768092in}}%
\pgfpathlineto{\pgfqpoint{3.345859in}{2.767531in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{2.767531in}}%
\pgfpathlineto{\pgfqpoint{3.345253in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.344648in}{2.766970in}}%
\pgfpathlineto{\pgfqpoint{3.344648in}{2.766409in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{2.766409in}}%
\pgfpathlineto{\pgfqpoint{3.344043in}{2.765849in}}%
\pgfpathlineto{\pgfqpoint{3.343438in}{2.765849in}}%
\pgfpathlineto{\pgfqpoint{3.343438in}{2.765288in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{2.765288in}}%
\pgfpathlineto{\pgfqpoint{3.342832in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{2.764727in}}%
\pgfpathlineto{\pgfqpoint{3.342227in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.341622in}{2.764167in}}%
\pgfpathlineto{\pgfqpoint{3.341622in}{2.763606in}}%
\pgfpathlineto{\pgfqpoint{3.341017in}{2.763606in}}%
\pgfpathlineto{\pgfqpoint{3.341017in}{2.763045in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{2.763045in}}%
\pgfpathlineto{\pgfqpoint{3.340412in}{2.762484in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.762484in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.761924in}}%
\pgfpathlineto{\pgfqpoint{3.339201in}{2.761924in}}%
\pgfpathlineto{\pgfqpoint{3.339201in}{2.761363in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{2.761363in}}%
\pgfpathlineto{\pgfqpoint{3.338596in}{2.760802in}}%
\pgfpathlineto{\pgfqpoint{3.337991in}{2.760802in}}%
\pgfpathlineto{\pgfqpoint{3.337991in}{2.760242in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{2.760242in}}%
\pgfpathlineto{\pgfqpoint{3.337385in}{2.759681in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{2.759681in}}%
\pgfpathlineto{\pgfqpoint{3.336780in}{2.759120in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{2.759120in}}%
\pgfpathlineto{\pgfqpoint{3.336175in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{2.758559in}}%
\pgfpathlineto{\pgfqpoint{3.335570in}{2.757999in}}%
\pgfpathlineto{\pgfqpoint{3.334965in}{2.757999in}}%
\pgfpathlineto{\pgfqpoint{3.334965in}{2.757438in}}%
\pgfpathlineto{\pgfqpoint{3.334359in}{2.757438in}}%
\pgfpathlineto{\pgfqpoint{3.334359in}{2.756877in}}%
\pgfpathlineto{\pgfqpoint{3.333754in}{2.756877in}}%
\pgfpathlineto{\pgfqpoint{3.333754in}{2.756317in}}%
\pgfpathlineto{\pgfqpoint{3.333149in}{2.756317in}}%
\pgfpathlineto{\pgfqpoint{3.333149in}{2.755756in}}%
\pgfpathlineto{\pgfqpoint{3.332544in}{2.755756in}}%
\pgfpathlineto{\pgfqpoint{3.332544in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{2.755195in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{2.754634in}}%
\pgfpathlineto{\pgfqpoint{3.331333in}{2.754634in}}%
\pgfpathlineto{\pgfqpoint{3.331333in}{2.754074in}}%
\pgfpathlineto{\pgfqpoint{3.330728in}{2.754074in}}%
\pgfpathlineto{\pgfqpoint{3.330728in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.753513in}}%
\pgfpathlineto{\pgfqpoint{3.330123in}{2.752952in}}%
\pgfpathlineto{\pgfqpoint{3.329518in}{2.752952in}}%
\pgfpathlineto{\pgfqpoint{3.329518in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{2.752391in}}%
\pgfpathlineto{\pgfqpoint{3.328912in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{3.328307in}{2.751831in}}%
\pgfpathlineto{\pgfqpoint{3.328307in}{2.751270in}}%
\pgfpathlineto{\pgfqpoint{3.327702in}{2.751270in}}%
\pgfpathlineto{\pgfqpoint{3.327702in}{2.750709in}}%
\pgfpathlineto{\pgfqpoint{3.327097in}{2.750709in}}%
\pgfpathlineto{\pgfqpoint{3.327097in}{2.750149in}}%
\pgfpathlineto{\pgfqpoint{3.326491in}{2.750149in}}%
\pgfpathlineto{\pgfqpoint{3.326491in}{2.749588in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{2.749588in}}%
\pgfpathlineto{\pgfqpoint{3.325886in}{2.749027in}}%
\pgfpathlineto{\pgfqpoint{3.325281in}{2.749027in}}%
\pgfpathlineto{\pgfqpoint{3.325281in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{2.748466in}}%
\pgfpathlineto{\pgfqpoint{3.324676in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{3.324071in}{2.747906in}}%
\pgfpathlineto{\pgfqpoint{3.324071in}{2.747345in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{2.747345in}}%
\pgfpathlineto{\pgfqpoint{3.323465in}{2.746784in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{2.746784in}}%
\pgfpathlineto{\pgfqpoint{3.322860in}{2.746224in}}%
\pgfpathlineto{\pgfqpoint{3.322255in}{2.746224in}}%
\pgfpathlineto{\pgfqpoint{3.322255in}{2.745663in}}%
\pgfpathlineto{\pgfqpoint{3.321650in}{2.745663in}}%
\pgfpathlineto{\pgfqpoint{3.321650in}{2.745102in}}%
\pgfpathlineto{\pgfqpoint{3.321044in}{2.745102in}}%
\pgfpathlineto{\pgfqpoint{3.321044in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{3.320439in}{2.744541in}}%
\pgfpathlineto{\pgfqpoint{3.320439in}{2.743981in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{2.743981in}}%
\pgfpathlineto{\pgfqpoint{3.319834in}{2.743420in}}%
\pgfpathlineto{\pgfqpoint{3.319229in}{2.743420in}}%
\pgfpathlineto{\pgfqpoint{3.319229in}{2.742859in}}%
\pgfpathlineto{\pgfqpoint{3.318624in}{2.742859in}}%
\pgfpathlineto{\pgfqpoint{3.318624in}{2.742299in}}%
\pgfpathlineto{\pgfqpoint{3.318018in}{2.742299in}}%
\pgfpathlineto{\pgfqpoint{3.318018in}{2.741738in}}%
\pgfpathlineto{\pgfqpoint{3.317413in}{2.741738in}}%
\pgfpathlineto{\pgfqpoint{3.317413in}{2.741177in}}%
\pgfpathlineto{\pgfqpoint{3.316808in}{2.741177in}}%
\pgfpathlineto{\pgfqpoint{3.316808in}{2.740616in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{2.740616in}}%
\pgfpathlineto{\pgfqpoint{3.316203in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{3.315597in}{2.740056in}}%
\pgfpathlineto{\pgfqpoint{3.315597in}{2.739495in}}%
\pgfpathlineto{\pgfqpoint{3.314992in}{2.739495in}}%
\pgfpathlineto{\pgfqpoint{3.314992in}{2.738934in}}%
\pgfpathlineto{\pgfqpoint{3.314387in}{2.738934in}}%
\pgfpathlineto{\pgfqpoint{3.314387in}{2.738374in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.738374in}}%
\pgfpathlineto{\pgfqpoint{3.313782in}{2.737813in}}%
\pgfpathlineto{\pgfqpoint{3.313177in}{2.737813in}}%
\pgfpathlineto{\pgfqpoint{3.313177in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{3.312571in}{2.737252in}}%
\pgfpathlineto{\pgfqpoint{3.312571in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{2.736691in}}%
\pgfpathlineto{\pgfqpoint{3.311966in}{2.736131in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{2.736131in}}%
\pgfpathlineto{\pgfqpoint{3.311361in}{2.735570in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.735570in}}%
\pgfpathlineto{\pgfqpoint{3.310756in}{2.735009in}}%
\pgfpathlineto{\pgfqpoint{3.310150in}{2.735009in}}%
\pgfpathlineto{\pgfqpoint{3.310150in}{2.734449in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{2.734449in}}%
\pgfpathlineto{\pgfqpoint{3.309545in}{2.733888in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{2.733888in}}%
\pgfpathlineto{\pgfqpoint{3.308940in}{2.733327in}}%
\pgfpathlineto{\pgfqpoint{3.308335in}{2.733327in}}%
\pgfpathlineto{\pgfqpoint{3.308335in}{2.732766in}}%
\pgfpathlineto{\pgfqpoint{3.307730in}{2.732766in}}%
\pgfpathlineto{\pgfqpoint{3.307730in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{3.307124in}{2.732206in}}%
\pgfpathlineto{\pgfqpoint{3.307124in}{2.731645in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.731645in}}%
\pgfpathlineto{\pgfqpoint{3.306519in}{2.731084in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{2.731084in}}%
\pgfpathlineto{\pgfqpoint{3.305914in}{2.730524in}}%
\pgfpathlineto{\pgfqpoint{3.305309in}{2.730524in}}%
\pgfpathlineto{\pgfqpoint{3.305309in}{2.729963in}}%
\pgfpathlineto{\pgfqpoint{3.304703in}{2.729963in}}%
\pgfpathlineto{\pgfqpoint{3.304703in}{2.729402in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{2.729402in}}%
\pgfpathlineto{\pgfqpoint{3.304098in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{3.303493in}{2.728841in}}%
\pgfpathlineto{\pgfqpoint{3.303493in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{3.302888in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{3.302888in}{2.727720in}}%
\pgfpathlineto{\pgfqpoint{3.302283in}{2.727720in}}%
\pgfpathlineto{\pgfqpoint{3.302283in}{2.727159in}}%
\pgfpathlineto{\pgfqpoint{3.301677in}{2.727159in}}%
\pgfpathlineto{\pgfqpoint{3.301677in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{3.301072in}{2.726599in}}%
\pgfpathlineto{\pgfqpoint{3.301072in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{3.300467in}{2.726038in}}%
\pgfpathlineto{\pgfqpoint{3.300467in}{2.725477in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{2.725477in}}%
\pgfpathlineto{\pgfqpoint{3.299862in}{2.724916in}}%
\pgfpathlineto{\pgfqpoint{3.299256in}{2.724916in}}%
\pgfpathlineto{\pgfqpoint{3.299256in}{2.724356in}}%
\pgfpathlineto{\pgfqpoint{3.298651in}{2.724356in}}%
\pgfpathlineto{\pgfqpoint{3.298651in}{2.723795in}}%
\pgfpathlineto{\pgfqpoint{3.298046in}{2.723795in}}%
\pgfpathlineto{\pgfqpoint{3.298046in}{2.723234in}}%
\pgfpathlineto{\pgfqpoint{3.297441in}{2.723234in}}%
\pgfpathlineto{\pgfqpoint{3.297441in}{2.722674in}}%
\pgfpathlineto{\pgfqpoint{3.296836in}{2.722674in}}%
\pgfpathlineto{\pgfqpoint{3.296836in}{2.722113in}}%
\pgfpathlineto{\pgfqpoint{3.296230in}{2.722113in}}%
\pgfpathlineto{\pgfqpoint{3.296230in}{2.721552in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{2.721552in}}%
\pgfpathlineto{\pgfqpoint{3.295625in}{2.720991in}}%
\pgfpathlineto{\pgfqpoint{3.295020in}{2.720991in}}%
\pgfpathlineto{\pgfqpoint{3.295020in}{2.720431in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{2.720431in}}%
\pgfpathlineto{\pgfqpoint{3.294415in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{2.719870in}}%
\pgfpathlineto{\pgfqpoint{3.293809in}{2.719309in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{2.719309in}}%
\pgfpathlineto{\pgfqpoint{3.293204in}{2.718749in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{2.718749in}}%
\pgfpathlineto{\pgfqpoint{3.292599in}{2.718188in}}%
\pgfpathlineto{\pgfqpoint{3.291994in}{2.718188in}}%
\pgfpathlineto{\pgfqpoint{3.291994in}{2.717627in}}%
\pgfpathlineto{\pgfqpoint{3.291389in}{2.717627in}}%
\pgfpathlineto{\pgfqpoint{3.291389in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{3.290783in}{2.717066in}}%
\pgfpathlineto{\pgfqpoint{3.290783in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{3.290178in}{2.716506in}}%
\pgfpathlineto{\pgfqpoint{3.290178in}{2.715945in}}%
\pgfpathlineto{\pgfqpoint{3.289573in}{2.715945in}}%
\pgfpathlineto{\pgfqpoint{3.289573in}{2.715384in}}%
\pgfpathlineto{\pgfqpoint{3.288968in}{2.715384in}}%
\pgfpathlineto{\pgfqpoint{3.288968in}{2.714824in}}%
\pgfpathlineto{\pgfqpoint{3.288362in}{2.714824in}}%
\pgfpathlineto{\pgfqpoint{3.288362in}{2.714263in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{2.714263in}}%
\pgfpathlineto{\pgfqpoint{3.287757in}{2.713702in}}%
\pgfpathlineto{\pgfqpoint{3.287152in}{2.713702in}}%
\pgfpathlineto{\pgfqpoint{3.287152in}{2.713141in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{2.713141in}}%
\pgfpathlineto{\pgfqpoint{3.286547in}{2.712581in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.712581in}}%
\pgfpathlineto{\pgfqpoint{3.285942in}{2.712020in}}%
\pgfpathlineto{\pgfqpoint{3.285336in}{2.712020in}}%
\pgfpathlineto{\pgfqpoint{3.285336in}{2.711459in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{2.711459in}}%
\pgfpathlineto{\pgfqpoint{3.284731in}{2.710899in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{2.710899in}}%
\pgfpathlineto{\pgfqpoint{3.284126in}{2.710338in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{2.710338in}}%
\pgfpathlineto{\pgfqpoint{3.283521in}{2.709777in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.709777in}}%
\pgfpathlineto{\pgfqpoint{3.282915in}{2.709216in}}%
\pgfpathlineto{\pgfqpoint{3.282310in}{2.709216in}}%
\pgfpathlineto{\pgfqpoint{3.282310in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{2.708656in}}%
\pgfpathlineto{\pgfqpoint{3.281705in}{2.708095in}}%
\pgfpathlineto{\pgfqpoint{3.281100in}{2.708095in}}%
\pgfpathlineto{\pgfqpoint{3.281100in}{2.707534in}}%
\pgfpathlineto{\pgfqpoint{3.280495in}{2.707534in}}%
\pgfpathlineto{\pgfqpoint{3.280495in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.706973in}}%
\pgfpathlineto{\pgfqpoint{3.279889in}{2.706413in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{2.706413in}}%
\pgfpathlineto{\pgfqpoint{3.279284in}{2.705852in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{2.705852in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{3.278074in}{2.705291in}}%
\pgfpathlineto{\pgfqpoint{3.278074in}{2.704731in}}%
\pgfpathlineto{\pgfqpoint{3.277468in}{2.704731in}}%
\pgfpathlineto{\pgfqpoint{3.277468in}{2.704170in}}%
\pgfpathlineto{\pgfqpoint{3.276863in}{2.704170in}}%
\pgfpathlineto{\pgfqpoint{3.276863in}{2.703609in}}%
\pgfpathlineto{\pgfqpoint{3.276258in}{2.703609in}}%
\pgfpathlineto{\pgfqpoint{3.276258in}{2.703048in}}%
\pgfpathlineto{\pgfqpoint{3.275653in}{2.703048in}}%
\pgfpathlineto{\pgfqpoint{3.275653in}{2.702488in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{2.702488in}}%
\pgfpathlineto{\pgfqpoint{3.275048in}{2.701927in}}%
\pgfpathlineto{\pgfqpoint{3.274442in}{2.701927in}}%
\pgfpathlineto{\pgfqpoint{3.274442in}{2.701366in}}%
\pgfpathlineto{\pgfqpoint{3.273837in}{2.701366in}}%
\pgfpathlineto{\pgfqpoint{3.273837in}{2.700806in}}%
\pgfpathlineto{\pgfqpoint{3.273232in}{2.700806in}}%
\pgfpathlineto{\pgfqpoint{3.273232in}{2.700245in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{2.700245in}}%
\pgfpathlineto{\pgfqpoint{3.272627in}{2.699684in}}%
\pgfpathlineto{\pgfqpoint{3.272021in}{2.699684in}}%
\pgfpathlineto{\pgfqpoint{3.272021in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{3.271416in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{3.271416in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.698563in}}%
\pgfpathlineto{\pgfqpoint{3.270811in}{2.698002in}}%
\pgfpathlineto{\pgfqpoint{3.270206in}{2.698002in}}%
\pgfpathlineto{\pgfqpoint{3.270206in}{2.697441in}}%
\pgfpathlineto{\pgfqpoint{3.269601in}{2.697441in}}%
\pgfpathlineto{\pgfqpoint{3.269601in}{2.696881in}}%
\pgfpathlineto{\pgfqpoint{3.268995in}{2.696881in}}%
\pgfpathlineto{\pgfqpoint{3.268995in}{2.696320in}}%
\pgfpathlineto{\pgfqpoint{3.268390in}{2.696320in}}%
\pgfpathlineto{\pgfqpoint{3.268390in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{3.267785in}{2.695759in}}%
\pgfpathlineto{\pgfqpoint{3.267785in}{2.695198in}}%
\pgfpathlineto{\pgfqpoint{3.267180in}{2.695198in}}%
\pgfpathlineto{\pgfqpoint{3.267180in}{2.694638in}}%
\pgfpathlineto{\pgfqpoint{3.266574in}{2.694638in}}%
\pgfpathlineto{\pgfqpoint{3.266574in}{2.694077in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.694077in}}%
\pgfpathlineto{\pgfqpoint{3.265969in}{2.693516in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{2.693516in}}%
\pgfpathlineto{\pgfqpoint{3.265364in}{2.692956in}}%
\pgfpathlineto{\pgfqpoint{3.264759in}{2.692956in}}%
\pgfpathlineto{\pgfqpoint{3.264759in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{3.264154in}{2.692395in}}%
\pgfpathlineto{\pgfqpoint{3.264154in}{2.691834in}}%
\pgfpathlineto{\pgfqpoint{3.263548in}{2.691834in}}%
\pgfpathlineto{\pgfqpoint{3.263548in}{2.691273in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{2.691273in}}%
\pgfpathlineto{\pgfqpoint{3.262943in}{2.690713in}}%
\pgfpathlineto{\pgfqpoint{3.262338in}{2.690713in}}%
\pgfpathlineto{\pgfqpoint{3.262338in}{2.690152in}}%
\pgfpathlineto{\pgfqpoint{3.261733in}{2.690152in}}%
\pgfpathlineto{\pgfqpoint{3.261733in}{2.689591in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.689591in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{2.689031in}}%
\pgfpathlineto{\pgfqpoint{3.260522in}{2.689031in}}%
\pgfpathlineto{\pgfqpoint{3.260522in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.688470in}}%
\pgfpathlineto{\pgfqpoint{3.259917in}{2.687909in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.687909in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{3.258707in}{2.687348in}}%
\pgfpathlineto{\pgfqpoint{3.258707in}{2.686788in}}%
\pgfpathlineto{\pgfqpoint{3.258101in}{2.686788in}}%
\pgfpathlineto{\pgfqpoint{3.258101in}{2.686227in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{2.686227in}}%
\pgfpathlineto{\pgfqpoint{3.257496in}{2.685666in}}%
\pgfpathlineto{\pgfqpoint{3.256891in}{2.685666in}}%
\pgfpathlineto{\pgfqpoint{3.256891in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.256286in}{2.685106in}}%
\pgfpathlineto{\pgfqpoint{3.256286in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{2.683984in}}%
\pgfpathlineto{\pgfqpoint{3.255075in}{2.683423in}}%
\pgfpathlineto{\pgfqpoint{3.254470in}{2.683423in}}%
\pgfpathlineto{\pgfqpoint{3.254470in}{2.682863in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{2.682863in}}%
\pgfpathlineto{\pgfqpoint{3.253865in}{2.682302in}}%
\pgfpathlineto{\pgfqpoint{3.253260in}{2.682302in}}%
\pgfpathlineto{\pgfqpoint{3.253260in}{2.681741in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.681741in}}%
\pgfpathlineto{\pgfqpoint{3.252654in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{3.252049in}{2.681181in}}%
\pgfpathlineto{\pgfqpoint{3.252049in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{3.251444in}{2.680620in}}%
\pgfpathlineto{\pgfqpoint{3.251444in}{2.680059in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{2.680059in}}%
\pgfpathlineto{\pgfqpoint{3.250839in}{2.679498in}}%
\pgfpathlineto{\pgfqpoint{3.250233in}{2.679498in}}%
\pgfpathlineto{\pgfqpoint{3.250233in}{2.678938in}}%
\pgfpathlineto{\pgfqpoint{3.249628in}{2.678938in}}%
\pgfpathlineto{\pgfqpoint{3.249628in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{3.249023in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{3.249023in}{2.677816in}}%
\pgfpathlineto{\pgfqpoint{3.248418in}{2.677816in}}%
\pgfpathlineto{\pgfqpoint{3.248418in}{2.677256in}}%
\pgfpathlineto{\pgfqpoint{3.247813in}{2.677256in}}%
\pgfpathlineto{\pgfqpoint{3.247813in}{2.676695in}}%
\pgfpathlineto{\pgfqpoint{3.247207in}{2.676695in}}%
\pgfpathlineto{\pgfqpoint{3.247207in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{3.246602in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{3.246602in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{2.675573in}}%
\pgfpathlineto{\pgfqpoint{3.245997in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.245392in}{2.675013in}}%
\pgfpathlineto{\pgfqpoint{3.245392in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.674452in}}%
\pgfpathlineto{\pgfqpoint{3.244786in}{2.673891in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{2.673891in}}%
\pgfpathlineto{\pgfqpoint{3.244181in}{2.673331in}}%
\pgfpathlineto{\pgfqpoint{3.243576in}{2.673331in}}%
\pgfpathlineto{\pgfqpoint{3.243576in}{2.672770in}}%
\pgfpathlineto{\pgfqpoint{3.242971in}{2.672770in}}%
\pgfpathlineto{\pgfqpoint{3.242971in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{3.242366in}{2.672209in}}%
\pgfpathlineto{\pgfqpoint{3.242366in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{2.671648in}}%
\pgfpathlineto{\pgfqpoint{3.241760in}{2.671088in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.671088in}}%
\pgfpathlineto{\pgfqpoint{3.241155in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{2.670527in}}%
\pgfpathlineto{\pgfqpoint{3.240550in}{2.669966in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{2.669966in}}%
\pgfpathlineto{\pgfqpoint{3.239945in}{2.669406in}}%
\pgfpathlineto{\pgfqpoint{3.239339in}{2.669406in}}%
\pgfpathlineto{\pgfqpoint{3.239339in}{2.668845in}}%
\pgfpathlineto{\pgfqpoint{3.238734in}{2.668845in}}%
\pgfpathlineto{\pgfqpoint{3.238734in}{2.668284in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.668284in}}%
\pgfpathlineto{\pgfqpoint{3.238129in}{2.667723in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{2.667723in}}%
\pgfpathlineto{\pgfqpoint{3.237524in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{3.236919in}{2.667163in}}%
\pgfpathlineto{\pgfqpoint{3.236919in}{2.666602in}}%
\pgfpathlineto{\pgfqpoint{3.236313in}{2.666602in}}%
\pgfpathlineto{\pgfqpoint{3.236313in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{3.235708in}{2.665481in}}%
\pgfpathlineto{\pgfqpoint{3.235103in}{2.665481in}}%
\pgfpathlineto{\pgfqpoint{3.235103in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{3.234498in}{2.664359in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{2.664359in}}%
\pgfpathlineto{\pgfqpoint{3.233892in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{3.233287in}{2.663798in}}%
\pgfpathlineto{\pgfqpoint{3.233287in}{2.663238in}}%
\pgfpathlineto{\pgfqpoint{3.232682in}{2.663238in}}%
\pgfpathlineto{\pgfqpoint{3.232682in}{2.662677in}}%
\pgfpathlineto{\pgfqpoint{3.232077in}{2.662677in}}%
\pgfpathlineto{\pgfqpoint{3.232077in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{3.231472in}{2.662116in}}%
\pgfpathlineto{\pgfqpoint{3.231472in}{2.661555in}}%
\pgfpathlineto{\pgfqpoint{3.230866in}{2.661555in}}%
\pgfpathlineto{\pgfqpoint{3.230866in}{2.660995in}}%
\pgfpathlineto{\pgfqpoint{3.230261in}{2.660995in}}%
\pgfpathlineto{\pgfqpoint{3.230261in}{2.660434in}}%
\pgfpathlineto{\pgfqpoint{3.229656in}{2.660434in}}%
\pgfpathlineto{\pgfqpoint{3.229656in}{2.659873in}}%
\pgfpathlineto{\pgfqpoint{3.229051in}{2.659873in}}%
\pgfpathlineto{\pgfqpoint{3.229051in}{2.659313in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.659313in}}%
\pgfpathlineto{\pgfqpoint{3.228445in}{2.658752in}}%
\pgfpathlineto{\pgfqpoint{3.227840in}{2.658752in}}%
\pgfpathlineto{\pgfqpoint{3.227840in}{2.658191in}}%
\pgfpathlineto{\pgfqpoint{3.227235in}{2.658191in}}%
\pgfpathlineto{\pgfqpoint{3.227235in}{2.657630in}}%
\pgfpathlineto{\pgfqpoint{3.226630in}{2.657630in}}%
\pgfpathlineto{\pgfqpoint{3.226630in}{2.657070in}}%
\pgfpathlineto{\pgfqpoint{3.226025in}{2.657070in}}%
\pgfpathlineto{\pgfqpoint{3.226025in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{3.225419in}{2.656509in}}%
\pgfpathlineto{\pgfqpoint{3.225419in}{2.655948in}}%
\pgfpathlineto{\pgfqpoint{3.224814in}{2.655948in}}%
\pgfpathlineto{\pgfqpoint{3.224814in}{2.655388in}}%
\pgfpathlineto{\pgfqpoint{3.224209in}{2.655388in}}%
\pgfpathlineto{\pgfqpoint{3.224209in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{3.223604in}{2.654827in}}%
\pgfpathlineto{\pgfqpoint{3.223604in}{2.654266in}}%
\pgfpathlineto{\pgfqpoint{3.222998in}{2.654266in}}%
\pgfpathlineto{\pgfqpoint{3.222998in}{2.653705in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{2.653705in}}%
\pgfpathlineto{\pgfqpoint{3.222393in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{3.221788in}{2.653145in}}%
\pgfpathlineto{\pgfqpoint{3.221788in}{2.652584in}}%
\pgfpathlineto{\pgfqpoint{3.221183in}{2.652584in}}%
\pgfpathlineto{\pgfqpoint{3.221183in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{3.220578in}{2.652023in}}%
\pgfpathlineto{\pgfqpoint{3.220578in}{2.651463in}}%
\pgfpathlineto{\pgfqpoint{3.219972in}{2.651463in}}%
\pgfpathlineto{\pgfqpoint{3.219972in}{2.650902in}}%
\pgfpathlineto{\pgfqpoint{3.219367in}{2.650902in}}%
\pgfpathlineto{\pgfqpoint{3.219367in}{2.650341in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.650341in}}%
\pgfpathlineto{\pgfqpoint{3.218762in}{2.649780in}}%
\pgfpathlineto{\pgfqpoint{3.218157in}{2.649780in}}%
\pgfpathlineto{\pgfqpoint{3.218157in}{2.649220in}}%
\pgfpathlineto{\pgfqpoint{3.217551in}{2.649220in}}%
\pgfpathlineto{\pgfqpoint{3.217551in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{3.216946in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{3.216946in}{2.648098in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{2.648098in}}%
\pgfpathlineto{\pgfqpoint{3.216341in}{2.647538in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{2.647538in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{2.646977in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{2.646977in}}%
\pgfpathlineto{\pgfqpoint{3.215131in}{2.646416in}}%
\pgfpathlineto{\pgfqpoint{3.214525in}{2.646416in}}%
\pgfpathlineto{\pgfqpoint{3.214525in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{3.213920in}{2.645855in}}%
\pgfpathlineto{\pgfqpoint{3.213920in}{2.645295in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{2.645295in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{2.644734in}}%
\pgfpathlineto{\pgfqpoint{3.212710in}{2.644734in}}%
\pgfpathlineto{\pgfqpoint{3.212710in}{2.644173in}}%
\pgfpathlineto{\pgfqpoint{3.212104in}{2.644173in}}%
\pgfpathlineto{\pgfqpoint{3.212104in}{2.643613in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.643613in}}%
\pgfpathlineto{\pgfqpoint{3.211499in}{2.643052in}}%
\pgfpathlineto{\pgfqpoint{3.210894in}{2.643052in}}%
\pgfpathlineto{\pgfqpoint{3.210894in}{2.642491in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.642491in}}%
\pgfpathlineto{\pgfqpoint{3.210289in}{2.641930in}}%
\pgfpathlineto{\pgfqpoint{3.209684in}{2.641930in}}%
\pgfpathlineto{\pgfqpoint{3.209684in}{2.641370in}}%
\pgfpathlineto{\pgfqpoint{3.209078in}{2.641370in}}%
\pgfpathlineto{\pgfqpoint{3.209078in}{2.640809in}}%
\pgfpathlineto{\pgfqpoint{3.208473in}{2.640809in}}%
\pgfpathlineto{\pgfqpoint{3.208473in}{2.640248in}}%
\pgfpathlineto{\pgfqpoint{3.207868in}{2.640248in}}%
\pgfpathlineto{\pgfqpoint{3.207868in}{2.639688in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{2.639688in}}%
\pgfpathlineto{\pgfqpoint{3.207263in}{2.639127in}}%
\pgfpathlineto{\pgfqpoint{3.206657in}{2.639127in}}%
\pgfpathlineto{\pgfqpoint{3.206657in}{2.638566in}}%
\pgfpathlineto{\pgfqpoint{3.206052in}{2.638566in}}%
\pgfpathlineto{\pgfqpoint{3.206052in}{2.638005in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{2.638005in}}%
\pgfpathlineto{\pgfqpoint{3.205447in}{2.637445in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{2.637445in}}%
\pgfpathlineto{\pgfqpoint{3.204842in}{2.636884in}}%
\pgfpathlineto{\pgfqpoint{3.204237in}{2.636884in}}%
\pgfpathlineto{\pgfqpoint{3.204237in}{2.636323in}}%
\pgfpathlineto{\pgfqpoint{3.203631in}{2.636323in}}%
\pgfpathlineto{\pgfqpoint{3.203631in}{2.635763in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{2.635763in}}%
\pgfpathlineto{\pgfqpoint{3.203026in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{2.635202in}}%
\pgfpathlineto{\pgfqpoint{3.202421in}{2.634641in}}%
\pgfpathlineto{\pgfqpoint{3.201816in}{2.634641in}}%
\pgfpathlineto{\pgfqpoint{3.201816in}{2.634080in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{2.634080in}}%
\pgfpathlineto{\pgfqpoint{3.201210in}{2.633520in}}%
\pgfpathlineto{\pgfqpoint{3.200605in}{2.633520in}}%
\pgfpathlineto{\pgfqpoint{3.200605in}{2.632959in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.632959in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.632398in}}%
\pgfpathlineto{\pgfqpoint{3.199395in}{2.632398in}}%
\pgfpathlineto{\pgfqpoint{3.199395in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{2.631838in}}%
\pgfpathlineto{\pgfqpoint{3.198790in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{2.631277in}}%
\pgfpathlineto{\pgfqpoint{3.198184in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{3.197579in}{2.630716in}}%
\pgfpathlineto{\pgfqpoint{3.197579in}{2.630155in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{2.630155in}}%
\pgfpathlineto{\pgfqpoint{3.196974in}{2.629595in}}%
\pgfpathlineto{\pgfqpoint{3.196369in}{2.629595in}}%
\pgfpathlineto{\pgfqpoint{3.196369in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{3.195763in}{2.629034in}}%
\pgfpathlineto{\pgfqpoint{3.195763in}{2.628473in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{2.628473in}}%
\pgfpathlineto{\pgfqpoint{3.195158in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{3.194553in}{2.627913in}}%
\pgfpathlineto{\pgfqpoint{3.194553in}{2.627352in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.627352in}}%
\pgfpathlineto{\pgfqpoint{3.193948in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.626791in}}%
\pgfpathlineto{\pgfqpoint{3.193343in}{2.626230in}}%
\pgfpathlineto{\pgfqpoint{3.192737in}{2.626230in}}%
\pgfpathlineto{\pgfqpoint{3.192737in}{2.625670in}}%
\pgfpathlineto{\pgfqpoint{3.192132in}{2.625670in}}%
\pgfpathlineto{\pgfqpoint{3.192132in}{2.625109in}}%
\pgfpathlineto{\pgfqpoint{3.191527in}{2.625109in}}%
\pgfpathlineto{\pgfqpoint{3.191527in}{2.624548in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{2.624548in}}%
\pgfpathlineto{\pgfqpoint{3.190922in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{2.623988in}}%
\pgfpathlineto{\pgfqpoint{3.190316in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{2.623427in}}%
\pgfpathlineto{\pgfqpoint{3.189711in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{3.189106in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{3.189106in}{2.622305in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{2.622305in}}%
\pgfpathlineto{\pgfqpoint{3.188501in}{2.621745in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.621745in}}%
\pgfpathlineto{\pgfqpoint{3.187896in}{2.621184in}}%
\pgfpathlineto{\pgfqpoint{3.187290in}{2.621184in}}%
\pgfpathlineto{\pgfqpoint{3.187290in}{2.620623in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{2.620623in}}%
\pgfpathlineto{\pgfqpoint{3.186685in}{2.620063in}}%
\pgfpathlineto{\pgfqpoint{3.186080in}{2.620063in}}%
\pgfpathlineto{\pgfqpoint{3.186080in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{3.185475in}{2.619502in}}%
\pgfpathlineto{\pgfqpoint{3.185475in}{2.618941in}}%
\pgfpathlineto{\pgfqpoint{3.184869in}{2.618941in}}%
\pgfpathlineto{\pgfqpoint{3.184869in}{2.618380in}}%
\pgfpathlineto{\pgfqpoint{3.184264in}{2.618380in}}%
\pgfpathlineto{\pgfqpoint{3.184264in}{2.617820in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{2.617820in}}%
\pgfpathlineto{\pgfqpoint{3.183659in}{2.617259in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.617259in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.616698in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{2.616698in}}%
\pgfpathlineto{\pgfqpoint{3.182449in}{2.616137in}}%
\pgfpathlineto{\pgfqpoint{3.181843in}{2.616137in}}%
\pgfpathlineto{\pgfqpoint{3.181843in}{2.615577in}}%
\pgfpathlineto{\pgfqpoint{3.181238in}{2.615577in}}%
\pgfpathlineto{\pgfqpoint{3.181238in}{2.615016in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{2.615016in}}%
\pgfpathlineto{\pgfqpoint{3.180633in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{3.180028in}{2.614455in}}%
\pgfpathlineto{\pgfqpoint{3.180028in}{2.613895in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{2.613895in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{2.613334in}}%
\pgfpathlineto{\pgfqpoint{3.178817in}{2.613334in}}%
\pgfpathlineto{\pgfqpoint{3.178817in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{3.178212in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{3.178212in}{2.612212in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{2.612212in}}%
\pgfpathlineto{\pgfqpoint{3.177607in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{3.177002in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{3.177002in}{2.611091in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.611091in}}%
\pgfpathlineto{\pgfqpoint{3.176396in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{3.175791in}{2.610530in}}%
\pgfpathlineto{\pgfqpoint{3.175791in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{3.175186in}{2.609970in}}%
\pgfpathlineto{\pgfqpoint{3.175186in}{2.609409in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{2.609409in}}%
\pgfpathlineto{\pgfqpoint{3.174581in}{2.608848in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{2.608848in}}%
\pgfpathlineto{\pgfqpoint{3.173975in}{2.608287in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{2.608287in}}%
\pgfpathlineto{\pgfqpoint{3.173370in}{2.607727in}}%
\pgfpathlineto{\pgfqpoint{3.172765in}{2.607727in}}%
\pgfpathlineto{\pgfqpoint{3.172765in}{2.607166in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.607166in}}%
\pgfpathlineto{\pgfqpoint{3.172160in}{2.606605in}}%
\pgfpathlineto{\pgfqpoint{3.171555in}{2.606605in}}%
\pgfpathlineto{\pgfqpoint{3.171555in}{2.606045in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{2.606045in}}%
\pgfpathlineto{\pgfqpoint{3.170949in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.605484in}}%
\pgfpathlineto{\pgfqpoint{3.170344in}{2.604923in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.604923in}}%
\pgfpathlineto{\pgfqpoint{3.169739in}{2.604362in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{2.604362in}}%
\pgfpathlineto{\pgfqpoint{3.169134in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{2.603802in}}%
\pgfpathlineto{\pgfqpoint{3.168528in}{2.603241in}}%
\pgfpathlineto{\pgfqpoint{3.167923in}{2.603241in}}%
\pgfpathlineto{\pgfqpoint{3.167923in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.602680in}}%
\pgfpathlineto{\pgfqpoint{3.167318in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{3.166713in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{3.166108in}{2.600998in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.600998in}}%
\pgfpathlineto{\pgfqpoint{3.165502in}{2.600437in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{2.600437in}}%
\pgfpathlineto{\pgfqpoint{3.164897in}{2.599877in}}%
\pgfpathlineto{\pgfqpoint{3.164292in}{2.599877in}}%
\pgfpathlineto{\pgfqpoint{3.164292in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{2.599316in}}%
\pgfpathlineto{\pgfqpoint{3.163687in}{2.598755in}}%
\pgfpathlineto{\pgfqpoint{3.163081in}{2.598755in}}%
\pgfpathlineto{\pgfqpoint{3.163081in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{3.162476in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{3.162476in}{2.597634in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.597634in}}%
\pgfpathlineto{\pgfqpoint{3.161871in}{2.597073in}}%
\pgfpathlineto{\pgfqpoint{3.161266in}{2.597073in}}%
\pgfpathlineto{\pgfqpoint{3.161266in}{2.596512in}}%
\pgfpathlineto{\pgfqpoint{3.160661in}{2.596512in}}%
\pgfpathlineto{\pgfqpoint{3.160661in}{2.595952in}}%
\pgfpathlineto{\pgfqpoint{3.160055in}{2.595952in}}%
\pgfpathlineto{\pgfqpoint{3.160055in}{2.595391in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{2.595391in}}%
\pgfpathlineto{\pgfqpoint{3.159450in}{2.594830in}}%
\pgfpathlineto{\pgfqpoint{3.158845in}{2.594830in}}%
\pgfpathlineto{\pgfqpoint{3.158845in}{2.594270in}}%
\pgfpathlineto{\pgfqpoint{3.158240in}{2.594270in}}%
\pgfpathlineto{\pgfqpoint{3.158240in}{2.593709in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{2.593709in}}%
\pgfpathlineto{\pgfqpoint{3.157634in}{2.593148in}}%
\pgfpathlineto{\pgfqpoint{3.157029in}{2.593148in}}%
\pgfpathlineto{\pgfqpoint{3.157029in}{2.592587in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{2.592587in}}%
\pgfpathlineto{\pgfqpoint{3.156424in}{2.592027in}}%
\pgfpathlineto{\pgfqpoint{3.155819in}{2.592027in}}%
\pgfpathlineto{\pgfqpoint{3.155819in}{2.591466in}}%
\pgfpathlineto{\pgfqpoint{3.155214in}{2.591466in}}%
\pgfpathlineto{\pgfqpoint{3.155214in}{2.590905in}}%
\pgfpathlineto{\pgfqpoint{3.154608in}{2.590905in}}%
\pgfpathlineto{\pgfqpoint{3.154608in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.590345in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.589784in}}%
\pgfpathlineto{\pgfqpoint{3.153398in}{2.589784in}}%
\pgfpathlineto{\pgfqpoint{3.153398in}{2.589223in}}%
\pgfpathlineto{\pgfqpoint{3.152793in}{2.589223in}}%
\pgfpathlineto{\pgfqpoint{3.152793in}{2.588662in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{2.588662in}}%
\pgfpathlineto{\pgfqpoint{3.152187in}{2.588102in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{2.588102in}}%
\pgfpathlineto{\pgfqpoint{3.151582in}{2.587541in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{2.587541in}}%
\pgfpathlineto{\pgfqpoint{3.150977in}{2.586980in}}%
\pgfpathlineto{\pgfqpoint{3.150372in}{2.586980in}}%
\pgfpathlineto{\pgfqpoint{3.150372in}{2.586420in}}%
\pgfpathlineto{\pgfqpoint{3.149767in}{2.586420in}}%
\pgfpathlineto{\pgfqpoint{3.149767in}{2.585859in}}%
\pgfpathlineto{\pgfqpoint{3.149161in}{2.585859in}}%
\pgfpathlineto{\pgfqpoint{3.149161in}{2.585298in}}%
\pgfpathlineto{\pgfqpoint{3.148556in}{2.585298in}}%
\pgfpathlineto{\pgfqpoint{3.148556in}{2.584737in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{2.584737in}}%
\pgfpathlineto{\pgfqpoint{3.147951in}{2.584177in}}%
\pgfpathlineto{\pgfqpoint{3.147346in}{2.584177in}}%
\pgfpathlineto{\pgfqpoint{3.147346in}{2.583616in}}%
\pgfpathlineto{\pgfqpoint{3.146740in}{2.583616in}}%
\pgfpathlineto{\pgfqpoint{3.146740in}{2.583055in}}%
\pgfpathlineto{\pgfqpoint{3.146135in}{2.583055in}}%
\pgfpathlineto{\pgfqpoint{3.146135in}{2.582495in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{2.582495in}}%
\pgfpathlineto{\pgfqpoint{3.145530in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.144925in}{2.581934in}}%
\pgfpathlineto{\pgfqpoint{3.144925in}{2.581373in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{2.581373in}}%
\pgfpathlineto{\pgfqpoint{3.144320in}{2.580812in}}%
\pgfpathlineto{\pgfqpoint{3.143714in}{2.580812in}}%
\pgfpathlineto{\pgfqpoint{3.143714in}{2.580252in}}%
\pgfpathlineto{\pgfqpoint{3.143109in}{2.580252in}}%
\pgfpathlineto{\pgfqpoint{3.143109in}{2.579691in}}%
\pgfpathlineto{\pgfqpoint{3.142504in}{2.579691in}}%
\pgfpathlineto{\pgfqpoint{3.142504in}{2.579130in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{2.579130in}}%
\pgfpathlineto{\pgfqpoint{3.141899in}{2.578570in}}%
\pgfpathlineto{\pgfqpoint{3.141293in}{2.578570in}}%
\pgfpathlineto{\pgfqpoint{3.141293in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{3.140688in}{2.578009in}}%
\pgfpathlineto{\pgfqpoint{3.140688in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.577448in}}%
\pgfpathlineto{\pgfqpoint{3.140083in}{2.576887in}}%
\pgfpathlineto{\pgfqpoint{3.139478in}{2.576887in}}%
\pgfpathlineto{\pgfqpoint{3.139478in}{2.576327in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{2.576327in}}%
\pgfpathlineto{\pgfqpoint{3.138873in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{2.575766in}}%
\pgfpathlineto{\pgfqpoint{3.138267in}{2.575205in}}%
\pgfpathlineto{\pgfqpoint{3.137662in}{2.575205in}}%
\pgfpathlineto{\pgfqpoint{3.137662in}{2.574645in}}%
\pgfpathlineto{\pgfqpoint{3.137057in}{2.574645in}}%
\pgfpathlineto{\pgfqpoint{3.137057in}{2.574084in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{2.574084in}}%
\pgfpathlineto{\pgfqpoint{3.136452in}{2.573523in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{2.573523in}}%
\pgfpathlineto{\pgfqpoint{3.135846in}{2.572962in}}%
\pgfpathlineto{\pgfqpoint{3.135241in}{2.572962in}}%
\pgfpathlineto{\pgfqpoint{3.135241in}{2.572402in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{2.572402in}}%
\pgfpathlineto{\pgfqpoint{3.134636in}{2.571841in}}%
\pgfpathlineto{\pgfqpoint{3.134031in}{2.571841in}}%
\pgfpathlineto{\pgfqpoint{3.134031in}{2.571280in}}%
\pgfpathlineto{\pgfqpoint{3.133426in}{2.571280in}}%
\pgfpathlineto{\pgfqpoint{3.133426in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{2.570719in}}%
\pgfpathlineto{\pgfqpoint{3.132820in}{2.570159in}}%
\pgfpathlineto{\pgfqpoint{3.132215in}{2.570159in}}%
\pgfpathlineto{\pgfqpoint{3.132215in}{2.569598in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{2.569598in}}%
\pgfpathlineto{\pgfqpoint{3.131610in}{2.569037in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{2.569037in}}%
\pgfpathlineto{\pgfqpoint{3.131005in}{2.568477in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{2.568477in}}%
\pgfpathlineto{\pgfqpoint{3.130399in}{2.567916in}}%
\pgfpathlineto{\pgfqpoint{3.129794in}{2.567916in}}%
\pgfpathlineto{\pgfqpoint{3.129794in}{2.567355in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{2.567355in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{2.566794in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{2.566794in}}%
\pgfpathlineto{\pgfqpoint{3.128584in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{2.566234in}}%
\pgfpathlineto{\pgfqpoint{3.127979in}{2.565673in}}%
\pgfpathlineto{\pgfqpoint{3.127373in}{2.565673in}}%
\pgfpathlineto{\pgfqpoint{3.127373in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{3.126768in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{3.126768in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{3.126163in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{3.125558in}{2.563991in}}%
\pgfpathlineto{\pgfqpoint{3.125558in}{2.563430in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{2.563430in}}%
\pgfpathlineto{\pgfqpoint{3.124952in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{2.562869in}}%
\pgfpathlineto{\pgfqpoint{3.124347in}{2.562309in}}%
\pgfpathlineto{\pgfqpoint{3.123742in}{2.562309in}}%
\pgfpathlineto{\pgfqpoint{3.123742in}{2.561748in}}%
\pgfpathlineto{\pgfqpoint{3.123137in}{2.561748in}}%
\pgfpathlineto{\pgfqpoint{3.123137in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{3.122532in}{2.561187in}}%
\pgfpathlineto{\pgfqpoint{3.122532in}{2.560627in}}%
\pgfpathlineto{\pgfqpoint{3.121926in}{2.560627in}}%
\pgfpathlineto{\pgfqpoint{3.121926in}{2.560066in}}%
\pgfpathlineto{\pgfqpoint{3.121321in}{2.560066in}}%
\pgfpathlineto{\pgfqpoint{3.121321in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.120716in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{3.120716in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{3.120111in}{2.558944in}}%
\pgfpathlineto{\pgfqpoint{3.120111in}{2.558384in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{2.558384in}}%
\pgfpathlineto{\pgfqpoint{3.119505in}{2.557823in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.557823in}}%
\pgfpathlineto{\pgfqpoint{3.118900in}{2.557262in}}%
\pgfpathlineto{\pgfqpoint{3.118295in}{2.557262in}}%
\pgfpathlineto{\pgfqpoint{3.118295in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{3.117690in}{2.556702in}}%
\pgfpathlineto{\pgfqpoint{3.117690in}{2.556141in}}%
\pgfpathlineto{\pgfqpoint{3.117085in}{2.556141in}}%
\pgfpathlineto{\pgfqpoint{3.117085in}{2.555580in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.555580in}}%
\pgfpathlineto{\pgfqpoint{3.116479in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{2.555019in}}%
\pgfpathlineto{\pgfqpoint{3.115874in}{2.554459in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{2.554459in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{2.553898in}}%
\pgfpathlineto{\pgfqpoint{3.114664in}{2.553898in}}%
\pgfpathlineto{\pgfqpoint{3.114664in}{2.553337in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{2.553337in}}%
\pgfpathlineto{\pgfqpoint{3.114058in}{2.552777in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{2.552777in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{2.552216in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{2.552216in}}%
\pgfpathlineto{\pgfqpoint{3.112848in}{2.551655in}}%
\pgfpathlineto{\pgfqpoint{3.112243in}{2.551655in}}%
\pgfpathlineto{\pgfqpoint{3.112243in}{2.551094in}}%
\pgfpathlineto{\pgfqpoint{3.111638in}{2.551094in}}%
\pgfpathlineto{\pgfqpoint{3.111638in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{2.550534in}}%
\pgfpathlineto{\pgfqpoint{3.111032in}{2.549973in}}%
\pgfpathlineto{\pgfqpoint{3.110427in}{2.549973in}}%
\pgfpathlineto{\pgfqpoint{3.110427in}{2.549412in}}%
\pgfpathlineto{\pgfqpoint{3.109822in}{2.549412in}}%
\pgfpathlineto{\pgfqpoint{3.109822in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.109217in}{2.548852in}}%
\pgfpathlineto{\pgfqpoint{3.109217in}{2.548291in}}%
\pgfpathlineto{\pgfqpoint{3.108611in}{2.548291in}}%
\pgfpathlineto{\pgfqpoint{3.108611in}{2.547730in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{2.547730in}}%
\pgfpathlineto{\pgfqpoint{3.108006in}{2.547169in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{2.547169in}}%
\pgfpathlineto{\pgfqpoint{3.107401in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{3.106796in}{2.546609in}}%
\pgfpathlineto{\pgfqpoint{3.106796in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.106191in}{2.546048in}}%
\pgfpathlineto{\pgfqpoint{3.106191in}{2.545487in}}%
\pgfpathlineto{\pgfqpoint{3.105585in}{2.545487in}}%
\pgfpathlineto{\pgfqpoint{3.105585in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{3.104980in}{2.544927in}}%
\pgfpathlineto{\pgfqpoint{3.104980in}{2.544366in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{2.544366in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{2.543805in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{2.543805in}}%
\pgfpathlineto{\pgfqpoint{3.103770in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{3.103164in}{2.543244in}}%
\pgfpathlineto{\pgfqpoint{3.103164in}{2.542684in}}%
\pgfpathlineto{\pgfqpoint{3.102559in}{2.542684in}}%
\pgfpathlineto{\pgfqpoint{3.102559in}{2.542123in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{2.542123in}}%
\pgfpathlineto{\pgfqpoint{3.101954in}{2.541562in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{2.541562in}}%
\pgfpathlineto{\pgfqpoint{3.101349in}{2.541002in}}%
\pgfpathlineto{\pgfqpoint{3.100744in}{2.541002in}}%
\pgfpathlineto{\pgfqpoint{3.100744in}{2.540441in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{2.540441in}}%
\pgfpathlineto{\pgfqpoint{3.100138in}{2.539880in}}%
\pgfpathlineto{\pgfqpoint{3.099533in}{2.539880in}}%
\pgfpathlineto{\pgfqpoint{3.099533in}{2.539319in}}%
\pgfpathlineto{\pgfqpoint{3.098928in}{2.539319in}}%
\pgfpathlineto{\pgfqpoint{3.098928in}{2.538759in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{2.538759in}}%
\pgfpathlineto{\pgfqpoint{3.098323in}{2.538198in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{2.538198in}}%
\pgfpathlineto{\pgfqpoint{3.097717in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{2.537637in}}%
\pgfpathlineto{\pgfqpoint{3.097112in}{2.537077in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.537077in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{2.536516in}}%
\pgfpathlineto{\pgfqpoint{3.095902in}{2.536516in}}%
\pgfpathlineto{\pgfqpoint{3.095902in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.095297in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{3.095297in}{2.535394in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{2.535394in}}%
\pgfpathlineto{\pgfqpoint{3.094691in}{2.534834in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{2.534834in}}%
\pgfpathlineto{\pgfqpoint{3.094086in}{2.534273in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{2.534273in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{2.533712in}}%
\pgfpathlineto{\pgfqpoint{3.092876in}{2.533712in}}%
\pgfpathlineto{\pgfqpoint{3.092876in}{2.533152in}}%
\pgfpathlineto{\pgfqpoint{3.092270in}{2.533152in}}%
\pgfpathlineto{\pgfqpoint{3.092270in}{2.532591in}}%
\pgfpathlineto{\pgfqpoint{3.091665in}{2.532591in}}%
\pgfpathlineto{\pgfqpoint{3.091665in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{3.091060in}{2.532030in}}%
\pgfpathlineto{\pgfqpoint{3.091060in}{2.531469in}}%
\pgfpathlineto{\pgfqpoint{3.090455in}{2.531469in}}%
\pgfpathlineto{\pgfqpoint{3.090455in}{2.530909in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{2.530909in}}%
\pgfpathlineto{\pgfqpoint{3.089850in}{2.530348in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{2.530348in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{2.529787in}}%
\pgfpathlineto{\pgfqpoint{3.088639in}{2.529227in}}%
\pgfpathlineto{\pgfqpoint{3.088034in}{2.529227in}}%
\pgfpathlineto{\pgfqpoint{3.088034in}{2.528666in}}%
\pgfpathlineto{\pgfqpoint{3.087429in}{2.528666in}}%
\pgfpathlineto{\pgfqpoint{3.087429in}{2.528105in}}%
\pgfpathlineto{\pgfqpoint{3.086823in}{2.528105in}}%
\pgfpathlineto{\pgfqpoint{3.086823in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{3.086218in}{2.527544in}}%
\pgfpathlineto{\pgfqpoint{3.086218in}{2.526984in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{2.526984in}}%
\pgfpathlineto{\pgfqpoint{3.085613in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{3.085008in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{3.085008in}{2.525862in}}%
\pgfpathlineto{\pgfqpoint{3.084403in}{2.525862in}}%
\pgfpathlineto{\pgfqpoint{3.084403in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{3.083797in}{2.525301in}}%
\pgfpathlineto{\pgfqpoint{3.083797in}{2.524741in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{2.524741in}}%
\pgfpathlineto{\pgfqpoint{3.083192in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{2.523619in}}%
\pgfpathlineto{\pgfqpoint{3.081982in}{2.523619in}}%
\pgfpathlineto{\pgfqpoint{3.081982in}{2.523059in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{2.523059in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{3.080771in}{2.522498in}}%
\pgfpathlineto{\pgfqpoint{3.080771in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{2.521937in}}%
\pgfpathlineto{\pgfqpoint{3.080166in}{2.521376in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{2.521376in}}%
\pgfpathlineto{\pgfqpoint{3.079561in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{3.078956in}{2.520816in}}%
\pgfpathlineto{\pgfqpoint{3.078956in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{3.077745in}{2.519694in}}%
\pgfpathlineto{\pgfqpoint{3.077745in}{2.519134in}}%
\pgfpathlineto{\pgfqpoint{3.077140in}{2.519134in}}%
\pgfpathlineto{\pgfqpoint{3.077140in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{3.076535in}{2.518573in}}%
\pgfpathlineto{\pgfqpoint{3.076535in}{2.518012in}}%
\pgfpathlineto{\pgfqpoint{3.075929in}{2.518012in}}%
\pgfpathlineto{\pgfqpoint{3.075929in}{2.517451in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{2.517451in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{2.516891in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{2.516891in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{2.516330in}}%
\pgfpathlineto{\pgfqpoint{3.074114in}{2.516330in}}%
\pgfpathlineto{\pgfqpoint{3.074114in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{2.515769in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{2.515209in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{2.515209in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{2.514648in}}%
\pgfpathlineto{\pgfqpoint{3.072298in}{2.514087in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{2.514087in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{2.513526in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{2.513526in}}%
\pgfpathlineto{\pgfqpoint{3.071088in}{2.512966in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{2.512966in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{2.512405in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{2.511844in}}%
\pgfpathlineto{\pgfqpoint{3.069272in}{2.511844in}}%
\pgfpathlineto{\pgfqpoint{3.069272in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{3.068667in}{2.511284in}}%
\pgfpathlineto{\pgfqpoint{3.068667in}{2.510723in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{2.510723in}}%
\pgfpathlineto{\pgfqpoint{3.068062in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{2.510162in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{2.509601in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{2.509601in}}%
\pgfpathlineto{\pgfqpoint{3.066851in}{2.509041in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{2.509041in}}%
\pgfpathlineto{\pgfqpoint{3.066246in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{2.508480in}}%
\pgfpathlineto{\pgfqpoint{3.065641in}{2.507919in}}%
\pgfpathlineto{\pgfqpoint{3.065035in}{2.507919in}}%
\pgfpathlineto{\pgfqpoint{3.065035in}{2.507359in}}%
\pgfpathlineto{\pgfqpoint{3.064430in}{2.507359in}}%
\pgfpathlineto{\pgfqpoint{3.064430in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{2.506798in}}%
\pgfpathlineto{\pgfqpoint{3.063825in}{2.506237in}}%
\pgfpathlineto{\pgfqpoint{3.063220in}{2.506237in}}%
\pgfpathlineto{\pgfqpoint{3.063220in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{3.062615in}{2.505676in}}%
\pgfpathlineto{\pgfqpoint{3.062615in}{2.505116in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{2.505116in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{2.504555in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{2.504555in}}%
\pgfpathlineto{\pgfqpoint{3.061404in}{2.503994in}}%
\pgfpathlineto{\pgfqpoint{3.060799in}{2.503994in}}%
\pgfpathlineto{\pgfqpoint{3.060799in}{2.503434in}}%
\pgfpathlineto{\pgfqpoint{3.060194in}{2.503434in}}%
\pgfpathlineto{\pgfqpoint{3.060194in}{2.502873in}}%
\pgfpathlineto{\pgfqpoint{3.059588in}{2.502873in}}%
\pgfpathlineto{\pgfqpoint{3.059588in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{3.058983in}{2.502312in}}%
\pgfpathlineto{\pgfqpoint{3.058983in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{2.501751in}}%
\pgfpathlineto{\pgfqpoint{3.058378in}{2.501191in}}%
\pgfpathlineto{\pgfqpoint{3.057773in}{2.501191in}}%
\pgfpathlineto{\pgfqpoint{3.057773in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{3.057168in}{2.500630in}}%
\pgfpathlineto{\pgfqpoint{3.057168in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{2.500069in}}%
\pgfpathlineto{\pgfqpoint{3.056562in}{2.499509in}}%
\pgfpathlineto{\pgfqpoint{3.055957in}{2.499509in}}%
\pgfpathlineto{\pgfqpoint{3.055957in}{2.498948in}}%
\pgfpathlineto{\pgfqpoint{3.055352in}{2.498948in}}%
\pgfpathlineto{\pgfqpoint{3.055352in}{2.498387in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{2.498387in}}%
\pgfpathlineto{\pgfqpoint{3.054747in}{2.497826in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{2.497826in}}%
\pgfpathlineto{\pgfqpoint{3.054141in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{2.497266in}}%
\pgfpathlineto{\pgfqpoint{3.053536in}{2.496705in}}%
\pgfpathlineto{\pgfqpoint{3.052931in}{2.496705in}}%
\pgfpathlineto{\pgfqpoint{3.052931in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{3.052326in}{2.495584in}}%
\pgfpathlineto{\pgfqpoint{3.051721in}{2.495584in}}%
\pgfpathlineto{\pgfqpoint{3.051721in}{2.495023in}}%
\pgfpathlineto{\pgfqpoint{3.051115in}{2.495023in}}%
\pgfpathlineto{\pgfqpoint{3.051115in}{2.494462in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{2.494462in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{2.493901in}}%
\pgfpathlineto{\pgfqpoint{3.049905in}{2.493901in}}%
\pgfpathlineto{\pgfqpoint{3.049905in}{2.493341in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{2.493341in}}%
\pgfpathlineto{\pgfqpoint{3.049300in}{2.492780in}}%
\pgfpathlineto{\pgfqpoint{3.048694in}{2.492780in}}%
\pgfpathlineto{\pgfqpoint{3.048694in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{3.048089in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{3.048089in}{2.491659in}}%
\pgfpathlineto{\pgfqpoint{3.047484in}{2.491659in}}%
\pgfpathlineto{\pgfqpoint{3.047484in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{2.491098in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{2.490537in}}%
\pgfpathlineto{\pgfqpoint{3.046274in}{2.490537in}}%
\pgfpathlineto{\pgfqpoint{3.046274in}{2.489976in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.489976in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{3.045063in}{2.489416in}}%
\pgfpathlineto{\pgfqpoint{3.045063in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{3.044458in}{2.488855in}}%
\pgfpathlineto{\pgfqpoint{3.044458in}{2.488294in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{2.488294in}}%
\pgfpathlineto{\pgfqpoint{3.043853in}{2.487734in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{2.487734in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{2.487173in}}%
\pgfpathlineto{\pgfqpoint{3.042642in}{2.487173in}}%
\pgfpathlineto{\pgfqpoint{3.042642in}{2.486612in}}%
\pgfpathlineto{\pgfqpoint{3.042037in}{2.486612in}}%
\pgfpathlineto{\pgfqpoint{3.042037in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{3.041432in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{3.041432in}{2.485491in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{2.485491in}}%
\pgfpathlineto{\pgfqpoint{3.040827in}{2.484930in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{2.484930in}}%
\pgfpathlineto{\pgfqpoint{3.040221in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{3.039616in}{2.484369in}}%
\pgfpathlineto{\pgfqpoint{3.039616in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{3.039011in}{2.483808in}}%
\pgfpathlineto{\pgfqpoint{3.039011in}{2.483248in}}%
\pgfpathlineto{\pgfqpoint{3.038406in}{2.483248in}}%
\pgfpathlineto{\pgfqpoint{3.038406in}{2.482687in}}%
\pgfpathlineto{\pgfqpoint{3.037800in}{2.482687in}}%
\pgfpathlineto{\pgfqpoint{3.037800in}{2.482126in}}%
\pgfpathlineto{\pgfqpoint{3.037195in}{2.482126in}}%
\pgfpathlineto{\pgfqpoint{3.037195in}{2.481566in}}%
\pgfpathlineto{\pgfqpoint{3.036590in}{2.481566in}}%
\pgfpathlineto{\pgfqpoint{3.036590in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.481005in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{2.480444in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{2.480444in}}%
\pgfpathlineto{\pgfqpoint{3.035380in}{2.479883in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{2.479883in}}%
\pgfpathlineto{\pgfqpoint{3.034774in}{2.479323in}}%
\pgfpathlineto{\pgfqpoint{3.034169in}{2.479323in}}%
\pgfpathlineto{\pgfqpoint{3.034169in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{2.478762in}}%
\pgfpathlineto{\pgfqpoint{3.033564in}{2.478201in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{2.478201in}}%
\pgfpathlineto{\pgfqpoint{3.032959in}{2.477641in}}%
\pgfpathlineto{\pgfqpoint{3.032353in}{2.477641in}}%
\pgfpathlineto{\pgfqpoint{3.032353in}{2.477080in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{2.477080in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{3.031143in}{2.476519in}}%
\pgfpathlineto{\pgfqpoint{3.031143in}{2.475958in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{2.475958in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{2.475398in}}%
\pgfpathlineto{\pgfqpoint{3.029933in}{2.475398in}}%
\pgfpathlineto{\pgfqpoint{3.029933in}{2.474837in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{2.474837in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{2.474276in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{2.474276in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{3.028117in}{2.473716in}}%
\pgfpathlineto{\pgfqpoint{3.028117in}{2.473155in}}%
\pgfpathlineto{\pgfqpoint{3.027512in}{2.473155in}}%
\pgfpathlineto{\pgfqpoint{3.027512in}{2.472594in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{2.472594in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{2.472033in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{2.471473in}}%
\pgfpathlineto{\pgfqpoint{3.025696in}{2.471473in}}%
\pgfpathlineto{\pgfqpoint{3.025696in}{2.470912in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{2.470912in}}%
\pgfpathlineto{\pgfqpoint{3.025091in}{2.470351in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{2.470351in}}%
\pgfpathlineto{\pgfqpoint{3.024486in}{2.469791in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{2.469791in}}%
\pgfpathlineto{\pgfqpoint{3.023880in}{2.469230in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.469230in}}%
\pgfpathlineto{\pgfqpoint{3.023275in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.468669in}}%
\pgfpathlineto{\pgfqpoint{3.022670in}{2.468108in}}%
\pgfpathlineto{\pgfqpoint{3.022065in}{2.468108in}}%
\pgfpathlineto{\pgfqpoint{3.022065in}{2.467548in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{2.467548in}}%
\pgfpathlineto{\pgfqpoint{3.021459in}{2.466987in}}%
\pgfpathlineto{\pgfqpoint{3.020854in}{2.466987in}}%
\pgfpathlineto{\pgfqpoint{3.020854in}{2.466426in}}%
\pgfpathlineto{\pgfqpoint{3.020249in}{2.466426in}}%
\pgfpathlineto{\pgfqpoint{3.020249in}{2.465866in}}%
\pgfpathlineto{\pgfqpoint{3.019644in}{2.465866in}}%
\pgfpathlineto{\pgfqpoint{3.019644in}{2.465305in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{2.465305in}}%
\pgfpathlineto{\pgfqpoint{3.019039in}{2.464744in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{2.464744in}}%
\pgfpathlineto{\pgfqpoint{3.018433in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{2.464183in}}%
\pgfpathlineto{\pgfqpoint{3.017828in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{3.017223in}{2.463062in}}%
\pgfpathlineto{\pgfqpoint{3.016618in}{2.463062in}}%
\pgfpathlineto{\pgfqpoint{3.016618in}{2.462501in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{2.462501in}}%
\pgfpathlineto{\pgfqpoint{3.016012in}{2.461941in}}%
\pgfpathlineto{\pgfqpoint{3.015407in}{2.461941in}}%
\pgfpathlineto{\pgfqpoint{3.015407in}{2.461380in}}%
\pgfpathlineto{\pgfqpoint{3.014802in}{2.461380in}}%
\pgfpathlineto{\pgfqpoint{3.014802in}{2.460819in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{2.460819in}}%
\pgfpathlineto{\pgfqpoint{3.014197in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{2.460258in}}%
\pgfpathlineto{\pgfqpoint{3.013592in}{2.459698in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{2.459698in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{2.459137in}}%
\pgfpathlineto{\pgfqpoint{3.012381in}{2.459137in}}%
\pgfpathlineto{\pgfqpoint{3.012381in}{2.458576in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{2.458576in}}%
\pgfpathlineto{\pgfqpoint{3.011776in}{2.458016in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{2.458016in}}%
\pgfpathlineto{\pgfqpoint{3.011171in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{3.010565in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{3.010565in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{3.009960in}{2.456894in}}%
\pgfpathlineto{\pgfqpoint{3.009960in}{2.456333in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{2.456333in}}%
\pgfpathlineto{\pgfqpoint{3.009355in}{2.455773in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{2.455773in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{2.455212in}}%
\pgfpathlineto{\pgfqpoint{3.008145in}{2.455212in}}%
\pgfpathlineto{\pgfqpoint{3.008145in}{2.454651in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{2.454651in}}%
\pgfpathlineto{\pgfqpoint{3.007539in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{2.454091in}}%
\pgfpathlineto{\pgfqpoint{3.006934in}{2.453530in}}%
\pgfpathlineto{\pgfqpoint{3.006329in}{2.453530in}}%
\pgfpathlineto{\pgfqpoint{3.006329in}{2.452969in}}%
\pgfpathlineto{\pgfqpoint{3.005724in}{2.452969in}}%
\pgfpathlineto{\pgfqpoint{3.005724in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{3.005118in}{2.452408in}}%
\pgfpathlineto{\pgfqpoint{3.005118in}{2.451848in}}%
\pgfpathlineto{\pgfqpoint{3.004513in}{2.451848in}}%
\pgfpathlineto{\pgfqpoint{3.004513in}{2.451287in}}%
\pgfpathlineto{\pgfqpoint{3.003908in}{2.451287in}}%
\pgfpathlineto{\pgfqpoint{3.003908in}{2.450726in}}%
\pgfpathlineto{\pgfqpoint{3.003303in}{2.450726in}}%
\pgfpathlineto{\pgfqpoint{3.003303in}{2.450166in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{2.450166in}}%
\pgfpathlineto{\pgfqpoint{3.002698in}{2.449605in}}%
\pgfpathlineto{\pgfqpoint{3.002092in}{2.449605in}}%
\pgfpathlineto{\pgfqpoint{3.002092in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{3.001487in}{2.449044in}}%
\pgfpathlineto{\pgfqpoint{3.001487in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{3.000882in}{2.448483in}}%
\pgfpathlineto{\pgfqpoint{3.000882in}{2.447923in}}%
\pgfpathlineto{\pgfqpoint{3.000277in}{2.447923in}}%
\pgfpathlineto{\pgfqpoint{3.000277in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{2.999671in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{2.999671in}{2.446801in}}%
\pgfpathlineto{\pgfqpoint{2.999066in}{2.446801in}}%
\pgfpathlineto{\pgfqpoint{2.999066in}{2.446241in}}%
\pgfpathlineto{\pgfqpoint{2.998461in}{2.446241in}}%
\pgfpathlineto{\pgfqpoint{2.998461in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.445680in}}%
\pgfpathlineto{\pgfqpoint{2.997856in}{2.445119in}}%
\pgfpathlineto{\pgfqpoint{2.997251in}{2.445119in}}%
\pgfpathlineto{\pgfqpoint{2.997251in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{2.996645in}{2.444558in}}%
\pgfpathlineto{\pgfqpoint{2.996645in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{2.443998in}}%
\pgfpathlineto{\pgfqpoint{2.996040in}{2.443437in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{2.443437in}}%
\pgfpathlineto{\pgfqpoint{2.995435in}{2.442876in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.442876in}}%
\pgfpathlineto{\pgfqpoint{2.994830in}{2.442316in}}%
\pgfpathlineto{\pgfqpoint{2.994224in}{2.442316in}}%
\pgfpathlineto{\pgfqpoint{2.994224in}{2.441755in}}%
\pgfpathlineto{\pgfqpoint{2.993619in}{2.441755in}}%
\pgfpathlineto{\pgfqpoint{2.993619in}{2.441194in}}%
\pgfpathlineto{\pgfqpoint{2.993014in}{2.441194in}}%
\pgfpathlineto{\pgfqpoint{2.993014in}{2.440633in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.440633in}}%
\pgfpathlineto{\pgfqpoint{2.992409in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{2.991804in}{2.439512in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{2.439512in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{2.438951in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{2.438951in}}%
\pgfpathlineto{\pgfqpoint{2.990593in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{2.989988in}{2.438390in}}%
\pgfpathlineto{\pgfqpoint{2.989988in}{2.437830in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{2.437830in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{2.437269in}}%
\pgfpathlineto{\pgfqpoint{2.988777in}{2.437269in}}%
\pgfpathlineto{\pgfqpoint{2.988777in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{2.436708in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{2.987567in}{2.436148in}}%
\pgfpathlineto{\pgfqpoint{2.987567in}{2.435587in}}%
\pgfpathlineto{\pgfqpoint{2.986962in}{2.435587in}}%
\pgfpathlineto{\pgfqpoint{2.986962in}{2.435026in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{2.435026in}}%
\pgfpathlineto{\pgfqpoint{2.986357in}{2.434465in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{2.434465in}}%
\pgfpathlineto{\pgfqpoint{2.985751in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{2.985146in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{2.985146in}{2.433344in}}%
\pgfpathlineto{\pgfqpoint{2.984541in}{2.433344in}}%
\pgfpathlineto{\pgfqpoint{2.984541in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{2.432783in}}%
\pgfpathlineto{\pgfqpoint{2.983936in}{2.432223in}}%
\pgfpathlineto{\pgfqpoint{2.983330in}{2.432223in}}%
\pgfpathlineto{\pgfqpoint{2.983330in}{2.431662in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{2.431662in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{2.431101in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{2.431101in}}%
\pgfpathlineto{\pgfqpoint{2.982120in}{2.430540in}}%
\pgfpathlineto{\pgfqpoint{2.981515in}{2.430540in}}%
\pgfpathlineto{\pgfqpoint{2.981515in}{2.429980in}}%
\pgfpathlineto{\pgfqpoint{2.980910in}{2.429980in}}%
\pgfpathlineto{\pgfqpoint{2.980910in}{2.429419in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{2.429419in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{2.428858in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{2.428858in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.428298in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.427737in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{2.427737in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{2.427176in}}%
\pgfpathlineto{\pgfqpoint{2.977883in}{2.427176in}}%
\pgfpathlineto{\pgfqpoint{2.977883in}{2.426615in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{2.426615in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{2.426055in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{2.426055in}}%
\pgfpathlineto{\pgfqpoint{2.976673in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{2.976068in}{2.425494in}}%
\pgfpathlineto{\pgfqpoint{2.976068in}{2.424933in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{2.424933in}}%
\pgfpathlineto{\pgfqpoint{2.975463in}{2.424373in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{2.424373in}}%
\pgfpathlineto{\pgfqpoint{2.974857in}{2.423812in}}%
\pgfpathlineto{\pgfqpoint{2.974252in}{2.423812in}}%
\pgfpathlineto{\pgfqpoint{2.974252in}{2.423251in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{2.423251in}}%
\pgfpathlineto{\pgfqpoint{2.973647in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{2.973042in}{2.422690in}}%
\pgfpathlineto{\pgfqpoint{2.973042in}{2.422130in}}%
\pgfpathlineto{\pgfqpoint{2.972436in}{2.422130in}}%
\pgfpathlineto{\pgfqpoint{2.972436in}{2.421569in}}%
\pgfpathlineto{\pgfqpoint{2.971831in}{2.421569in}}%
\pgfpathlineto{\pgfqpoint{2.971831in}{2.421008in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{2.421008in}}%
\pgfpathlineto{\pgfqpoint{2.971226in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{2.970621in}{2.420448in}}%
\pgfpathlineto{\pgfqpoint{2.970621in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{2.970016in}{2.419887in}}%
\pgfpathlineto{\pgfqpoint{2.970016in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{2.969410in}{2.419326in}}%
\pgfpathlineto{\pgfqpoint{2.969410in}{2.418765in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{2.418765in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{2.968200in}{2.418205in}}%
\pgfpathlineto{\pgfqpoint{2.968200in}{2.417644in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{2.417644in}}%
\pgfpathlineto{\pgfqpoint{2.967595in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{2.966989in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{2.966384in}{2.416523in}}%
\pgfpathlineto{\pgfqpoint{2.966384in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{2.965779in}{2.415962in}}%
\pgfpathlineto{\pgfqpoint{2.965779in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{2.965174in}{2.415401in}}%
\pgfpathlineto{\pgfqpoint{2.965174in}{2.414840in}}%
\pgfpathlineto{\pgfqpoint{2.964569in}{2.414840in}}%
\pgfpathlineto{\pgfqpoint{2.964569in}{2.414280in}}%
\pgfpathlineto{\pgfqpoint{2.963963in}{2.414280in}}%
\pgfpathlineto{\pgfqpoint{2.963963in}{2.413719in}}%
\pgfpathlineto{\pgfqpoint{2.963358in}{2.413719in}}%
\pgfpathlineto{\pgfqpoint{2.963358in}{2.413158in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{2.413158in}}%
\pgfpathlineto{\pgfqpoint{2.962753in}{2.412598in}}%
\pgfpathlineto{\pgfqpoint{2.962148in}{2.412598in}}%
\pgfpathlineto{\pgfqpoint{2.962148in}{2.412037in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.412037in}}%
\pgfpathlineto{\pgfqpoint{2.961542in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{2.960937in}{2.411476in}}%
\pgfpathlineto{\pgfqpoint{2.960937in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{2.410915in}}%
\pgfpathlineto{\pgfqpoint{2.960332in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{2.959727in}{2.410355in}}%
\pgfpathlineto{\pgfqpoint{2.959727in}{2.409794in}}%
\pgfpathlineto{\pgfqpoint{2.959122in}{2.409794in}}%
\pgfpathlineto{\pgfqpoint{2.959122in}{2.409233in}}%
\pgfpathlineto{\pgfqpoint{2.958516in}{2.409233in}}%
\pgfpathlineto{\pgfqpoint{2.958516in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.957911in}{2.408673in}}%
\pgfpathlineto{\pgfqpoint{2.957911in}{2.408112in}}%
\pgfpathlineto{\pgfqpoint{2.957306in}{2.408112in}}%
\pgfpathlineto{\pgfqpoint{2.957306in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{2.956701in}{2.407551in}}%
\pgfpathlineto{\pgfqpoint{2.956701in}{2.406990in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{2.406990in}}%
\pgfpathlineto{\pgfqpoint{2.956095in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{2.955490in}{2.406430in}}%
\pgfpathlineto{\pgfqpoint{2.955490in}{2.405869in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{2.405869in}}%
\pgfpathlineto{\pgfqpoint{2.954885in}{2.405308in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{2.405308in}}%
\pgfpathlineto{\pgfqpoint{2.954280in}{2.404748in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{2.404748in}}%
\pgfpathlineto{\pgfqpoint{2.953675in}{2.404187in}}%
\pgfpathlineto{\pgfqpoint{2.953069in}{2.404187in}}%
\pgfpathlineto{\pgfqpoint{2.953069in}{2.403626in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{2.403626in}}%
\pgfpathlineto{\pgfqpoint{2.952464in}{2.403065in}}%
\pgfpathlineto{\pgfqpoint{2.951859in}{2.403065in}}%
\pgfpathlineto{\pgfqpoint{2.951859in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{2.402505in}}%
\pgfpathlineto{\pgfqpoint{2.951254in}{2.401944in}}%
\pgfpathlineto{\pgfqpoint{2.950648in}{2.401944in}}%
\pgfpathlineto{\pgfqpoint{2.950648in}{2.401383in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{2.401383in}}%
\pgfpathlineto{\pgfqpoint{2.950043in}{2.400823in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{2.400823in}}%
\pgfpathlineto{\pgfqpoint{2.949438in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{2.400262in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{2.399701in}}%
\pgfpathlineto{\pgfqpoint{2.948228in}{2.399140in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{2.399140in}}%
\pgfpathlineto{\pgfqpoint{2.947622in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{2.398580in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{2.398019in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{2.398019in}}%
\pgfpathlineto{\pgfqpoint{2.946412in}{2.397458in}}%
\pgfpathlineto{\pgfqpoint{2.945807in}{2.397458in}}%
\pgfpathlineto{\pgfqpoint{2.945807in}{2.396898in}}%
\pgfpathlineto{\pgfqpoint{2.945201in}{2.396898in}}%
\pgfpathlineto{\pgfqpoint{2.945201in}{2.396337in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{2.396337in}}%
\pgfpathlineto{\pgfqpoint{2.944596in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{2.943991in}{2.395776in}}%
\pgfpathlineto{\pgfqpoint{2.943991in}{2.395215in}}%
\pgfpathlineto{\pgfqpoint{2.943386in}{2.395215in}}%
\pgfpathlineto{\pgfqpoint{2.943386in}{2.394655in}}%
\pgfpathlineto{\pgfqpoint{2.942781in}{2.394655in}}%
\pgfpathlineto{\pgfqpoint{2.942781in}{2.394094in}}%
\pgfpathlineto{\pgfqpoint{2.942175in}{2.394094in}}%
\pgfpathlineto{\pgfqpoint{2.942175in}{2.393533in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{2.393533in}}%
\pgfpathlineto{\pgfqpoint{2.941570in}{2.392972in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{2.392972in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{2.392412in}}%
\pgfpathlineto{\pgfqpoint{2.940360in}{2.392412in}}%
\pgfpathlineto{\pgfqpoint{2.940360in}{2.391851in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{2.391851in}}%
\pgfpathlineto{\pgfqpoint{2.939754in}{2.391290in}}%
\pgfpathlineto{\pgfqpoint{2.939149in}{2.391290in}}%
\pgfpathlineto{\pgfqpoint{2.939149in}{2.390730in}}%
\pgfpathlineto{\pgfqpoint{2.938544in}{2.390730in}}%
\pgfpathlineto{\pgfqpoint{2.938544in}{2.390169in}}%
\pgfpathlineto{\pgfqpoint{2.937939in}{2.390169in}}%
\pgfpathlineto{\pgfqpoint{2.937939in}{2.389608in}}%
\pgfpathlineto{\pgfqpoint{2.937334in}{2.389608in}}%
\pgfpathlineto{\pgfqpoint{2.937334in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{2.389047in}}%
\pgfpathlineto{\pgfqpoint{2.936728in}{2.388487in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{2.388487in}}%
\pgfpathlineto{\pgfqpoint{2.936123in}{2.387926in}}%
\pgfpathlineto{\pgfqpoint{2.935518in}{2.387926in}}%
\pgfpathlineto{\pgfqpoint{2.935518in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{2.934913in}{2.387365in}}%
\pgfpathlineto{\pgfqpoint{2.934913in}{2.386805in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{2.386805in}}%
\pgfpathlineto{\pgfqpoint{2.934307in}{2.386244in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{2.386244in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{2.385683in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{2.385683in}}%
\pgfpathlineto{\pgfqpoint{2.933097in}{2.385122in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{2.385122in}}%
\pgfpathlineto{\pgfqpoint{2.932492in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{2.931887in}{2.384562in}}%
\pgfpathlineto{\pgfqpoint{2.931887in}{2.384001in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{2.384001in}}%
\pgfpathlineto{\pgfqpoint{2.931281in}{2.383440in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{2.383440in}}%
\pgfpathlineto{\pgfqpoint{2.930676in}{2.382880in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{2.382880in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{2.382319in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{2.382319in}}%
\pgfpathlineto{\pgfqpoint{2.929466in}{2.381758in}}%
\pgfpathlineto{\pgfqpoint{2.928860in}{2.381758in}}%
\pgfpathlineto{\pgfqpoint{2.928860in}{2.381197in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{2.381197in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{2.380637in}}%
\pgfpathlineto{\pgfqpoint{2.927650in}{2.380637in}}%
\pgfpathlineto{\pgfqpoint{2.927650in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{2.927045in}{2.379515in}}%
\pgfpathlineto{\pgfqpoint{2.926440in}{2.379515in}}%
\pgfpathlineto{\pgfqpoint{2.926440in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{2.925834in}{2.378955in}}%
\pgfpathlineto{\pgfqpoint{2.925834in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{2.925229in}{2.377833in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{2.377833in}}%
\pgfpathlineto{\pgfqpoint{2.924624in}{2.377272in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.377272in}}%
\pgfpathlineto{\pgfqpoint{2.924019in}{2.376712in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{2.376712in}}%
\pgfpathlineto{\pgfqpoint{2.923413in}{2.376151in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{2.376151in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{2.375590in}}%
\pgfpathlineto{\pgfqpoint{2.922203in}{2.375590in}}%
\pgfpathlineto{\pgfqpoint{2.922203in}{2.375030in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{2.375030in}}%
\pgfpathlineto{\pgfqpoint{2.921598in}{2.374469in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.374469in}}%
\pgfpathlineto{\pgfqpoint{2.920993in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{2.373908in}}%
\pgfpathlineto{\pgfqpoint{2.920387in}{2.373347in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{2.373347in}}%
\pgfpathlineto{\pgfqpoint{2.919782in}{2.372787in}}%
\pgfpathlineto{\pgfqpoint{2.919177in}{2.372787in}}%
\pgfpathlineto{\pgfqpoint{2.919177in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{2.918572in}{2.372226in}}%
\pgfpathlineto{\pgfqpoint{2.918572in}{2.371665in}}%
\pgfpathlineto{\pgfqpoint{2.917966in}{2.371665in}}%
\pgfpathlineto{\pgfqpoint{2.917966in}{2.371105in}}%
\pgfpathlineto{\pgfqpoint{2.917361in}{2.371105in}}%
\pgfpathlineto{\pgfqpoint{2.917361in}{2.370544in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.370544in}}%
\pgfpathlineto{\pgfqpoint{2.916756in}{2.369983in}}%
\pgfpathlineto{\pgfqpoint{2.916151in}{2.369983in}}%
\pgfpathlineto{\pgfqpoint{2.916151in}{2.369422in}}%
\pgfpathlineto{\pgfqpoint{2.915546in}{2.369422in}}%
\pgfpathlineto{\pgfqpoint{2.915546in}{2.368862in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{2.368862in}}%
\pgfpathlineto{\pgfqpoint{2.914940in}{2.368301in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{2.368301in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{2.367740in}}%
\pgfpathlineto{\pgfqpoint{2.913730in}{2.367740in}}%
\pgfpathlineto{\pgfqpoint{2.913730in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{2.367180in}}%
\pgfpathlineto{\pgfqpoint{2.913125in}{2.366619in}}%
\pgfpathlineto{\pgfqpoint{2.912519in}{2.366619in}}%
\pgfpathlineto{\pgfqpoint{2.912519in}{2.366058in}}%
\pgfpathlineto{\pgfqpoint{2.911914in}{2.366058in}}%
\pgfpathlineto{\pgfqpoint{2.911914in}{2.365497in}}%
\pgfpathlineto{\pgfqpoint{2.911309in}{2.365497in}}%
\pgfpathlineto{\pgfqpoint{2.911309in}{2.364937in}}%
\pgfpathlineto{\pgfqpoint{2.910704in}{2.364937in}}%
\pgfpathlineto{\pgfqpoint{2.910704in}{2.364376in}}%
\pgfpathlineto{\pgfqpoint{2.910099in}{2.364376in}}%
\pgfpathlineto{\pgfqpoint{2.910099in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{2.909493in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{2.909493in}{2.363255in}}%
\pgfpathlineto{\pgfqpoint{2.908888in}{2.363255in}}%
\pgfpathlineto{\pgfqpoint{2.908888in}{2.362694in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{2.362694in}}%
\pgfpathlineto{\pgfqpoint{2.908283in}{2.362133in}}%
\pgfpathlineto{\pgfqpoint{2.907678in}{2.362133in}}%
\pgfpathlineto{\pgfqpoint{2.907678in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{2.907072in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{2.907072in}{2.361012in}}%
\pgfpathlineto{\pgfqpoint{2.906467in}{2.361012in}}%
\pgfpathlineto{\pgfqpoint{2.906467in}{2.360451in}}%
\pgfpathlineto{\pgfqpoint{2.905862in}{2.360451in}}%
\pgfpathlineto{\pgfqpoint{2.905862in}{2.359890in}}%
\pgfpathlineto{\pgfqpoint{2.905257in}{2.359890in}}%
\pgfpathlineto{\pgfqpoint{2.905257in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{2.359330in}}%
\pgfpathlineto{\pgfqpoint{2.904652in}{2.358769in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{2.358769in}}%
\pgfpathlineto{\pgfqpoint{2.904046in}{2.358208in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{2.358208in}}%
\pgfpathlineto{\pgfqpoint{2.903441in}{2.357647in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{2.357647in}}%
\pgfpathlineto{\pgfqpoint{2.902836in}{2.357087in}}%
\pgfpathlineto{\pgfqpoint{2.902231in}{2.357087in}}%
\pgfpathlineto{\pgfqpoint{2.902231in}{2.356526in}}%
\pgfpathlineto{\pgfqpoint{2.901625in}{2.356526in}}%
\pgfpathlineto{\pgfqpoint{2.901625in}{2.355965in}}%
\pgfpathlineto{\pgfqpoint{2.901020in}{2.355965in}}%
\pgfpathlineto{\pgfqpoint{2.901020in}{2.355405in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.355405in}}%
\pgfpathlineto{\pgfqpoint{2.900415in}{2.354844in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{2.354844in}}%
\pgfpathlineto{\pgfqpoint{2.899810in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{2.899205in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{2.899205in}{2.353722in}}%
\pgfpathlineto{\pgfqpoint{2.898599in}{2.353722in}}%
\pgfpathlineto{\pgfqpoint{2.898599in}{2.353162in}}%
\pgfpathlineto{\pgfqpoint{2.897994in}{2.353162in}}%
\pgfpathlineto{\pgfqpoint{2.897994in}{2.352601in}}%
\pgfpathlineto{\pgfqpoint{2.897389in}{2.352601in}}%
\pgfpathlineto{\pgfqpoint{2.897389in}{2.352040in}}%
\pgfpathlineto{\pgfqpoint{2.896784in}{2.352040in}}%
\pgfpathlineto{\pgfqpoint{2.896784in}{2.351480in}}%
\pgfpathlineto{\pgfqpoint{2.896178in}{2.351480in}}%
\pgfpathlineto{\pgfqpoint{2.896178in}{2.350919in}}%
\pgfpathlineto{\pgfqpoint{2.895573in}{2.350919in}}%
\pgfpathlineto{\pgfqpoint{2.895573in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{2.350358in}}%
\pgfpathlineto{\pgfqpoint{2.894968in}{2.349797in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{2.349797in}}%
\pgfpathlineto{\pgfqpoint{2.894363in}{2.349237in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{2.349237in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{2.893152in}{2.348676in}}%
\pgfpathlineto{\pgfqpoint{2.893152in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{2.892547in}{2.348115in}}%
\pgfpathlineto{\pgfqpoint{2.892547in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{2.891942in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{2.346994in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{2.346433in}}%
\pgfpathlineto{\pgfqpoint{2.890731in}{2.346433in}}%
\pgfpathlineto{\pgfqpoint{2.890731in}{2.345872in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{2.345872in}}%
\pgfpathlineto{\pgfqpoint{2.890126in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{2.345312in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{2.888916in}{2.344751in}}%
\pgfpathlineto{\pgfqpoint{2.888916in}{2.344190in}}%
\pgfpathlineto{\pgfqpoint{2.888311in}{2.344190in}}%
\pgfpathlineto{\pgfqpoint{2.888311in}{2.343629in}}%
\pgfpathlineto{\pgfqpoint{2.887705in}{2.343629in}}%
\pgfpathlineto{\pgfqpoint{2.887705in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{2.343069in}}%
\pgfpathlineto{\pgfqpoint{2.887100in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{2.886495in}{2.342508in}}%
\pgfpathlineto{\pgfqpoint{2.886495in}{2.341947in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{2.341947in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{2.341387in}}%
\pgfpathlineto{\pgfqpoint{2.885284in}{2.341387in}}%
\pgfpathlineto{\pgfqpoint{2.885284in}{2.340826in}}%
\pgfpathlineto{\pgfqpoint{2.884679in}{2.340826in}}%
\pgfpathlineto{\pgfqpoint{2.884679in}{2.340265in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{2.340265in}}%
\pgfpathlineto{\pgfqpoint{2.884074in}{2.339704in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{2.339704in}}%
\pgfpathlineto{\pgfqpoint{2.883469in}{2.339144in}}%
\pgfpathlineto{\pgfqpoint{2.882864in}{2.339144in}}%
\pgfpathlineto{\pgfqpoint{2.882864in}{2.338583in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{2.338583in}}%
\pgfpathlineto{\pgfqpoint{2.882258in}{2.338022in}}%
\pgfpathlineto{\pgfqpoint{2.881653in}{2.338022in}}%
\pgfpathlineto{\pgfqpoint{2.881653in}{2.337462in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{2.337462in}}%
\pgfpathlineto{\pgfqpoint{2.881048in}{2.336901in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{2.336901in}}%
\pgfpathlineto{\pgfqpoint{2.880443in}{2.336340in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{2.336340in}}%
\pgfpathlineto{\pgfqpoint{2.879837in}{2.335779in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{2.335779in}}%
\pgfpathlineto{\pgfqpoint{2.879232in}{2.335219in}}%
\pgfpathlineto{\pgfqpoint{2.878627in}{2.335219in}}%
\pgfpathlineto{\pgfqpoint{2.878627in}{2.334658in}}%
\pgfpathlineto{\pgfqpoint{2.878022in}{2.334658in}}%
\pgfpathlineto{\pgfqpoint{2.878022in}{2.334097in}}%
\pgfpathlineto{\pgfqpoint{2.877417in}{2.334097in}}%
\pgfpathlineto{\pgfqpoint{2.877417in}{2.333537in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{2.333537in}}%
\pgfpathlineto{\pgfqpoint{2.876811in}{2.332976in}}%
\pgfpathlineto{\pgfqpoint{2.876206in}{2.332976in}}%
\pgfpathlineto{\pgfqpoint{2.876206in}{2.332415in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{2.332415in}}%
\pgfpathlineto{\pgfqpoint{2.875601in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{2.874996in}{2.331854in}}%
\pgfpathlineto{\pgfqpoint{2.874996in}{2.331294in}}%
\pgfpathlineto{\pgfqpoint{2.874390in}{2.331294in}}%
\pgfpathlineto{\pgfqpoint{2.874390in}{2.330733in}}%
\pgfpathlineto{\pgfqpoint{2.873785in}{2.330733in}}%
\pgfpathlineto{\pgfqpoint{2.873785in}{2.330172in}}%
\pgfpathlineto{\pgfqpoint{2.873180in}{2.330172in}}%
\pgfpathlineto{\pgfqpoint{2.873180in}{2.329612in}}%
\pgfpathlineto{\pgfqpoint{2.872575in}{2.329612in}}%
\pgfpathlineto{\pgfqpoint{2.872575in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{2.871970in}{2.329051in}}%
\pgfpathlineto{\pgfqpoint{2.871970in}{2.328490in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{2.328490in}}%
\pgfpathlineto{\pgfqpoint{2.871364in}{2.327929in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.327929in}}%
\pgfpathlineto{\pgfqpoint{2.870759in}{2.327369in}}%
\pgfpathlineto{\pgfqpoint{2.870154in}{2.327369in}}%
\pgfpathlineto{\pgfqpoint{2.870154in}{2.326808in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.326808in}}%
\pgfpathlineto{\pgfqpoint{2.869549in}{2.326247in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{2.326247in}}%
\pgfpathlineto{\pgfqpoint{2.868943in}{2.325687in}}%
\pgfpathlineto{\pgfqpoint{2.868338in}{2.325687in}}%
\pgfpathlineto{\pgfqpoint{2.868338in}{2.325126in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{2.325126in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{2.324565in}}%
\pgfpathlineto{\pgfqpoint{2.867128in}{2.324565in}}%
\pgfpathlineto{\pgfqpoint{2.867128in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{2.866523in}{2.324004in}}%
\pgfpathlineto{\pgfqpoint{2.866523in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{2.323444in}}%
\pgfpathlineto{\pgfqpoint{2.865917in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{2.322883in}}%
\pgfpathlineto{\pgfqpoint{2.865312in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{2.864707in}{2.321762in}}%
\pgfpathlineto{\pgfqpoint{2.864102in}{2.321762in}}%
\pgfpathlineto{\pgfqpoint{2.864102in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{2.863496in}{2.321201in}}%
\pgfpathlineto{\pgfqpoint{2.863496in}{2.320640in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.320640in}}%
\pgfpathlineto{\pgfqpoint{2.862891in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{2.320079in}}%
\pgfpathlineto{\pgfqpoint{2.862286in}{2.319519in}}%
\pgfpathlineto{\pgfqpoint{2.861681in}{2.319519in}}%
\pgfpathlineto{\pgfqpoint{2.861681in}{2.318958in}}%
\pgfpathlineto{\pgfqpoint{2.861076in}{2.318958in}}%
\pgfpathlineto{\pgfqpoint{2.861076in}{2.318397in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{2.318397in}}%
\pgfpathlineto{\pgfqpoint{2.860470in}{2.317837in}}%
\pgfpathlineto{\pgfqpoint{2.859865in}{2.317837in}}%
\pgfpathlineto{\pgfqpoint{2.859865in}{2.317276in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{2.317276in}}%
\pgfpathlineto{\pgfqpoint{2.859260in}{2.316715in}}%
\pgfpathlineto{\pgfqpoint{2.858655in}{2.316715in}}%
\pgfpathlineto{\pgfqpoint{2.858655in}{2.316154in}}%
\pgfpathlineto{\pgfqpoint{2.858049in}{2.316154in}}%
\pgfpathlineto{\pgfqpoint{2.858049in}{2.315594in}}%
\pgfpathlineto{\pgfqpoint{2.857444in}{2.315594in}}%
\pgfpathlineto{\pgfqpoint{2.857444in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{2.856839in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{2.856839in}{2.314472in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{2.314472in}}%
\pgfpathlineto{\pgfqpoint{2.856234in}{2.313912in}}%
\pgfpathlineto{\pgfqpoint{2.855629in}{2.313912in}}%
\pgfpathlineto{\pgfqpoint{2.855629in}{2.313351in}}%
\pgfpathlineto{\pgfqpoint{2.855023in}{2.313351in}}%
\pgfpathlineto{\pgfqpoint{2.855023in}{2.312790in}}%
\pgfpathlineto{\pgfqpoint{2.854418in}{2.312790in}}%
\pgfpathlineto{\pgfqpoint{2.854418in}{2.312229in}}%
\pgfpathlineto{\pgfqpoint{2.853813in}{2.312229in}}%
\pgfpathlineto{\pgfqpoint{2.853813in}{2.311669in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{2.311669in}}%
\pgfpathlineto{\pgfqpoint{2.853208in}{2.311108in}}%
\pgfpathlineto{\pgfqpoint{2.852602in}{2.311108in}}%
\pgfpathlineto{\pgfqpoint{2.852602in}{2.310547in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.310547in}}%
\pgfpathlineto{\pgfqpoint{2.851997in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{2.851392in}{2.309987in}}%
\pgfpathlineto{\pgfqpoint{2.851392in}{2.309426in}}%
\pgfpathlineto{\pgfqpoint{2.850787in}{2.309426in}}%
\pgfpathlineto{\pgfqpoint{2.850787in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{2.308865in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{2.849576in}{2.308304in}}%
\pgfpathlineto{\pgfqpoint{2.849576in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{2.848971in}{2.307744in}}%
\pgfpathlineto{\pgfqpoint{2.848971in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{2.848366in}{2.307183in}}%
\pgfpathlineto{\pgfqpoint{2.848366in}{2.306622in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{2.306622in}}%
\pgfpathlineto{\pgfqpoint{2.847761in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{2.847155in}{2.306062in}}%
\pgfpathlineto{\pgfqpoint{2.847155in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{2.846550in}{2.305501in}}%
\pgfpathlineto{\pgfqpoint{2.846550in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{2.304940in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{2.304379in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{2.303819in}}%
\pgfpathlineto{\pgfqpoint{2.844735in}{2.303258in}}%
\pgfpathlineto{\pgfqpoint{2.844129in}{2.303258in}}%
\pgfpathlineto{\pgfqpoint{2.844129in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.843524in}{2.302697in}}%
\pgfpathlineto{\pgfqpoint{2.843524in}{2.302136in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{2.302136in}}%
\pgfpathlineto{\pgfqpoint{2.842919in}{2.301576in}}%
\pgfpathlineto{\pgfqpoint{2.842314in}{2.301576in}}%
\pgfpathlineto{\pgfqpoint{2.842314in}{2.301015in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{2.301015in}}%
\pgfpathlineto{\pgfqpoint{2.841708in}{2.300454in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.300454in}}%
\pgfpathlineto{\pgfqpoint{2.841103in}{2.299894in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{2.299894in}}%
\pgfpathlineto{\pgfqpoint{2.840498in}{2.299333in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{2.299333in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.839288in}{2.298772in}}%
\pgfpathlineto{\pgfqpoint{2.839288in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{2.838682in}{2.298211in}}%
\pgfpathlineto{\pgfqpoint{2.838682in}{2.297651in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{2.297651in}}%
\pgfpathlineto{\pgfqpoint{2.838077in}{2.297090in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{2.297090in}}%
\pgfpathlineto{\pgfqpoint{2.837472in}{2.296529in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{2.296529in}}%
\pgfpathlineto{\pgfqpoint{2.836867in}{2.295969in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{2.295969in}}%
\pgfpathlineto{\pgfqpoint{2.836261in}{2.295408in}}%
\pgfpathlineto{\pgfqpoint{2.835656in}{2.295408in}}%
\pgfpathlineto{\pgfqpoint{2.835656in}{2.294847in}}%
\pgfpathlineto{\pgfqpoint{2.835051in}{2.294847in}}%
\pgfpathlineto{\pgfqpoint{2.835051in}{2.294286in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{2.294286in}}%
\pgfpathlineto{\pgfqpoint{2.834446in}{2.293726in}}%
\pgfpathlineto{\pgfqpoint{2.833841in}{2.293726in}}%
\pgfpathlineto{\pgfqpoint{2.833841in}{2.293165in}}%
\pgfpathlineto{\pgfqpoint{2.833235in}{2.293165in}}%
\pgfpathlineto{\pgfqpoint{2.833235in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{2.292604in}}%
\pgfpathlineto{\pgfqpoint{2.832630in}{2.292044in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{2.292044in}}%
\pgfpathlineto{\pgfqpoint{2.832025in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{2.291483in}}%
\pgfpathlineto{\pgfqpoint{2.831420in}{2.290922in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{2.290922in}}%
\pgfpathlineto{\pgfqpoint{2.830814in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{2.290361in}}%
\pgfpathlineto{\pgfqpoint{2.830209in}{2.289801in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{2.289801in}}%
\pgfpathlineto{\pgfqpoint{2.829604in}{2.289240in}}%
\pgfpathlineto{\pgfqpoint{2.828999in}{2.289240in}}%
\pgfpathlineto{\pgfqpoint{2.828999in}{2.288679in}}%
\pgfpathlineto{\pgfqpoint{2.828394in}{2.288679in}}%
\pgfpathlineto{\pgfqpoint{2.828394in}{2.288119in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.288119in}}%
\pgfpathlineto{\pgfqpoint{2.827788in}{2.287558in}}%
\pgfpathlineto{\pgfqpoint{2.827183in}{2.287558in}}%
\pgfpathlineto{\pgfqpoint{2.827183in}{2.286997in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{2.286997in}}%
\pgfpathlineto{\pgfqpoint{2.826578in}{2.286436in}}%
\pgfpathlineto{\pgfqpoint{2.825973in}{2.286436in}}%
\pgfpathlineto{\pgfqpoint{2.825973in}{2.285876in}}%
\pgfpathlineto{\pgfqpoint{2.825367in}{2.285876in}}%
\pgfpathlineto{\pgfqpoint{2.825367in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{2.285315in}}%
\pgfpathlineto{\pgfqpoint{2.824762in}{2.284754in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{2.284754in}}%
\pgfpathlineto{\pgfqpoint{2.824157in}{2.284194in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{2.284194in}}%
\pgfpathlineto{\pgfqpoint{2.823552in}{2.283633in}}%
\pgfpathlineto{\pgfqpoint{2.822947in}{2.283633in}}%
\pgfpathlineto{\pgfqpoint{2.822947in}{2.283072in}}%
\pgfpathlineto{\pgfqpoint{2.822341in}{2.283072in}}%
\pgfpathlineto{\pgfqpoint{2.822341in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{2.821736in}{2.282511in}}%
\pgfpathlineto{\pgfqpoint{2.821736in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{2.281951in}}%
\pgfpathlineto{\pgfqpoint{2.821131in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{2.820526in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{2.820526in}{2.280829in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{2.280829in}}%
\pgfpathlineto{\pgfqpoint{2.819920in}{2.280269in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{2.280269in}}%
\pgfpathlineto{\pgfqpoint{2.819315in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{2.818710in}{2.279708in}}%
\pgfpathlineto{\pgfqpoint{2.818710in}{2.279147in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{2.279147in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{2.278586in}}%
\pgfpathlineto{\pgfqpoint{2.817500in}{2.278586in}}%
\pgfpathlineto{\pgfqpoint{2.817500in}{2.278026in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{2.278026in}}%
\pgfpathlineto{\pgfqpoint{2.816894in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{2.816289in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{2.816289in}{2.276904in}}%
\pgfpathlineto{\pgfqpoint{2.815684in}{2.276904in}}%
\pgfpathlineto{\pgfqpoint{2.815684in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{2.815079in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{2.815079in}{2.275783in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{2.275783in}}%
\pgfpathlineto{\pgfqpoint{2.814473in}{2.275222in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{2.275222in}}%
\pgfpathlineto{\pgfqpoint{2.813868in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{2.813263in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{2.813263in}{2.274101in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{2.274101in}}%
\pgfpathlineto{\pgfqpoint{2.812658in}{2.273540in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{2.273540in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{2.272979in}}%
\pgfpathlineto{\pgfqpoint{2.811447in}{2.272979in}}%
\pgfpathlineto{\pgfqpoint{2.811447in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{2.810842in}{2.271858in}}%
\pgfpathlineto{\pgfqpoint{2.810237in}{2.271858in}}%
\pgfpathlineto{\pgfqpoint{2.810237in}{2.271297in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{2.271297in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{2.270736in}}%
\pgfpathlineto{\pgfqpoint{2.809026in}{2.270736in}}%
\pgfpathlineto{\pgfqpoint{2.809026in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{2.808421in}{2.270176in}}%
\pgfpathlineto{\pgfqpoint{2.808421in}{2.269615in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{2.269615in}}%
\pgfpathlineto{\pgfqpoint{2.807816in}{2.269054in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{2.269054in}}%
\pgfpathlineto{\pgfqpoint{2.807211in}{2.268494in}}%
\pgfpathlineto{\pgfqpoint{2.806606in}{2.268494in}}%
\pgfpathlineto{\pgfqpoint{2.806606in}{2.267933in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{2.267933in}}%
\pgfpathlineto{\pgfqpoint{2.806000in}{2.267372in}}%
\pgfpathlineto{\pgfqpoint{2.805395in}{2.267372in}}%
\pgfpathlineto{\pgfqpoint{2.805395in}{2.266811in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{2.266811in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{2.266251in}}%
\pgfpathlineto{\pgfqpoint{2.804185in}{2.266251in}}%
\pgfpathlineto{\pgfqpoint{2.804185in}{2.265690in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{2.265690in}}%
\pgfpathlineto{\pgfqpoint{2.803579in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{2.264569in}}%
\pgfpathlineto{\pgfqpoint{2.802369in}{2.264569in}}%
\pgfpathlineto{\pgfqpoint{2.802369in}{2.264008in}}%
\pgfpathlineto{\pgfqpoint{2.801764in}{2.264008in}}%
\pgfpathlineto{\pgfqpoint{2.801764in}{2.263447in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{2.263447in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{2.262886in}}%
\pgfpathlineto{\pgfqpoint{2.800553in}{2.262326in}}%
\pgfpathlineto{\pgfqpoint{2.799948in}{2.262326in}}%
\pgfpathlineto{\pgfqpoint{2.799948in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{2.799343in}{2.261765in}}%
\pgfpathlineto{\pgfqpoint{2.799343in}{2.261204in}}%
\pgfpathlineto{\pgfqpoint{2.798738in}{2.261204in}}%
\pgfpathlineto{\pgfqpoint{2.798738in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{2.798132in}{2.260643in}}%
\pgfpathlineto{\pgfqpoint{2.798132in}{2.260083in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{2.260083in}}%
\pgfpathlineto{\pgfqpoint{2.797527in}{2.259522in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{2.259522in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{2.258961in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{2.258961in}}%
\pgfpathlineto{\pgfqpoint{2.796317in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{2.258401in}}%
\pgfpathlineto{\pgfqpoint{2.795712in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{2.257840in}}%
\pgfpathlineto{\pgfqpoint{2.795106in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{2.794501in}{2.257279in}}%
\pgfpathlineto{\pgfqpoint{2.794501in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{2.256718in}}%
\pgfpathlineto{\pgfqpoint{2.793896in}{2.256158in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{2.256158in}}%
\pgfpathlineto{\pgfqpoint{2.793291in}{2.255597in}}%
\pgfpathlineto{\pgfqpoint{2.792685in}{2.255597in}}%
\pgfpathlineto{\pgfqpoint{2.792685in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{2.255036in}}%
\pgfpathlineto{\pgfqpoint{2.792080in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{2.254476in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{2.253915in}}%
\pgfpathlineto{\pgfqpoint{2.790870in}{2.253915in}}%
\pgfpathlineto{\pgfqpoint{2.790870in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{2.790265in}{2.253354in}}%
\pgfpathlineto{\pgfqpoint{2.790265in}{2.252793in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.252793in}}%
\pgfpathlineto{\pgfqpoint{2.789659in}{2.252233in}}%
\pgfpathlineto{\pgfqpoint{2.789054in}{2.252233in}}%
\pgfpathlineto{\pgfqpoint{2.789054in}{2.251672in}}%
\pgfpathlineto{\pgfqpoint{2.788449in}{2.251672in}}%
\pgfpathlineto{\pgfqpoint{2.788449in}{2.251111in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{2.251111in}}%
\pgfpathlineto{\pgfqpoint{2.787844in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{2.787238in}{2.250551in}}%
\pgfpathlineto{\pgfqpoint{2.787238in}{2.249990in}}%
\pgfpathlineto{\pgfqpoint{2.786633in}{2.249990in}}%
\pgfpathlineto{\pgfqpoint{2.786633in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{2.249429in}}%
\pgfpathlineto{\pgfqpoint{2.786028in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{2.248868in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{2.248308in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{2.248308in}}%
\pgfpathlineto{\pgfqpoint{2.784818in}{2.247747in}}%
\pgfpathlineto{\pgfqpoint{2.784212in}{2.247747in}}%
\pgfpathlineto{\pgfqpoint{2.784212in}{2.247186in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{2.247186in}}%
\pgfpathlineto{\pgfqpoint{2.783607in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{2.783002in}{2.246065in}}%
\pgfpathlineto{\pgfqpoint{2.782397in}{2.246065in}}%
\pgfpathlineto{\pgfqpoint{2.782397in}{2.245504in}}%
\pgfpathlineto{\pgfqpoint{2.781791in}{2.245504in}}%
\pgfpathlineto{\pgfqpoint{2.781791in}{2.244943in}}%
\pgfpathlineto{\pgfqpoint{2.781186in}{2.244943in}}%
\pgfpathlineto{\pgfqpoint{2.781186in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{2.780581in}{2.244383in}}%
\pgfpathlineto{\pgfqpoint{2.780581in}{2.243822in}}%
\pgfpathlineto{\pgfqpoint{2.779976in}{2.243822in}}%
\pgfpathlineto{\pgfqpoint{2.779976in}{2.243261in}}%
\pgfpathlineto{\pgfqpoint{2.779371in}{2.243261in}}%
\pgfpathlineto{\pgfqpoint{2.779371in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{2.242701in}}%
\pgfpathlineto{\pgfqpoint{2.778765in}{2.242140in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{2.242140in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{2.777555in}{2.241579in}}%
\pgfpathlineto{\pgfqpoint{2.777555in}{2.241018in}}%
\pgfpathlineto{\pgfqpoint{2.776950in}{2.241018in}}%
\pgfpathlineto{\pgfqpoint{2.776950in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{2.240458in}}%
\pgfpathlineto{\pgfqpoint{2.776344in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{2.775739in}{2.239897in}}%
\pgfpathlineto{\pgfqpoint{2.775739in}{2.239336in}}%
\pgfpathlineto{\pgfqpoint{2.775134in}{2.239336in}}%
\pgfpathlineto{\pgfqpoint{2.775134in}{2.238776in}}%
\pgfpathlineto{\pgfqpoint{2.774529in}{2.238776in}}%
\pgfpathlineto{\pgfqpoint{2.774529in}{2.238215in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{2.238215in}}%
\pgfpathlineto{\pgfqpoint{2.773924in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.237654in}}%
\pgfpathlineto{\pgfqpoint{2.773318in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{2.772713in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{2.772713in}{2.236533in}}%
\pgfpathlineto{\pgfqpoint{2.772108in}{2.236533in}}%
\pgfpathlineto{\pgfqpoint{2.772108in}{2.235972in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{2.235972in}}%
\pgfpathlineto{\pgfqpoint{2.771503in}{2.235411in}}%
\pgfpathlineto{\pgfqpoint{2.770897in}{2.235411in}}%
\pgfpathlineto{\pgfqpoint{2.770897in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{2.770292in}{2.234851in}}%
\pgfpathlineto{\pgfqpoint{2.770292in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{2.234290in}}%
\pgfpathlineto{\pgfqpoint{2.769687in}{2.233729in}}%
\pgfpathlineto{\pgfqpoint{2.769082in}{2.233729in}}%
\pgfpathlineto{\pgfqpoint{2.769082in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{2.233168in}}%
\pgfpathlineto{\pgfqpoint{2.768477in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{2.232608in}}%
\pgfpathlineto{\pgfqpoint{2.767871in}{2.232047in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{2.232047in}}%
\pgfpathlineto{\pgfqpoint{2.767266in}{2.231486in}}%
\pgfpathlineto{\pgfqpoint{2.766661in}{2.231486in}}%
\pgfpathlineto{\pgfqpoint{2.766661in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{2.230365in}}%
\pgfpathlineto{\pgfqpoint{2.765450in}{2.229804in}}%
\pgfpathlineto{\pgfqpoint{2.764845in}{2.229804in}}%
\pgfpathlineto{\pgfqpoint{2.764845in}{2.229243in}}%
\pgfpathlineto{\pgfqpoint{2.764240in}{2.229243in}}%
\pgfpathlineto{\pgfqpoint{2.764240in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{2.228683in}}%
\pgfpathlineto{\pgfqpoint{2.763635in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{2.763030in}{2.228122in}}%
\pgfpathlineto{\pgfqpoint{2.763030in}{2.227561in}}%
\pgfpathlineto{\pgfqpoint{2.762424in}{2.227561in}}%
\pgfpathlineto{\pgfqpoint{2.762424in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{2.761819in}{2.227001in}}%
\pgfpathlineto{\pgfqpoint{2.761819in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{2.226440in}}%
\pgfpathlineto{\pgfqpoint{2.761214in}{2.225879in}}%
\pgfpathlineto{\pgfqpoint{2.760609in}{2.225879in}}%
\pgfpathlineto{\pgfqpoint{2.760609in}{2.225318in}}%
\pgfpathlineto{\pgfqpoint{2.760003in}{2.225318in}}%
\pgfpathlineto{\pgfqpoint{2.760003in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{2.224758in}}%
\pgfpathlineto{\pgfqpoint{2.759398in}{2.224197in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{2.224197in}}%
\pgfpathlineto{\pgfqpoint{2.758793in}{2.223636in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{2.223636in}}%
\pgfpathlineto{\pgfqpoint{2.758188in}{2.223076in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{2.223076in}}%
\pgfpathlineto{\pgfqpoint{2.757583in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{2.756977in}{2.222515in}}%
\pgfpathlineto{\pgfqpoint{2.756977in}{2.221954in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{2.221954in}}%
\pgfpathlineto{\pgfqpoint{2.756372in}{2.221393in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{2.221393in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{2.755162in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{2.755162in}{2.220272in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{2.220272in}}%
\pgfpathlineto{\pgfqpoint{2.754556in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{2.219711in}}%
\pgfpathlineto{\pgfqpoint{2.753951in}{2.219151in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.219151in}}%
\pgfpathlineto{\pgfqpoint{2.753346in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{2.218590in}}%
\pgfpathlineto{\pgfqpoint{2.752741in}{2.218029in}}%
\pgfpathlineto{\pgfqpoint{2.752136in}{2.218029in}}%
\pgfpathlineto{\pgfqpoint{2.752136in}{2.217468in}}%
\pgfpathlineto{\pgfqpoint{2.751530in}{2.217468in}}%
\pgfpathlineto{\pgfqpoint{2.751530in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{2.750925in}{2.216908in}}%
\pgfpathlineto{\pgfqpoint{2.750925in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.750320in}{2.216347in}}%
\pgfpathlineto{\pgfqpoint{2.750320in}{2.215786in}}%
\pgfpathlineto{\pgfqpoint{2.749715in}{2.215786in}}%
\pgfpathlineto{\pgfqpoint{2.749715in}{2.215225in}}%
\pgfpathlineto{\pgfqpoint{2.749109in}{2.215225in}}%
\pgfpathlineto{\pgfqpoint{2.749109in}{2.214665in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{2.214665in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{2.214104in}}%
\pgfpathlineto{\pgfqpoint{2.747899in}{2.214104in}}%
\pgfpathlineto{\pgfqpoint{2.747899in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{2.213543in}}%
\pgfpathlineto{\pgfqpoint{2.747294in}{2.212983in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{2.212983in}}%
\pgfpathlineto{\pgfqpoint{2.746689in}{2.212422in}}%
\pgfpathlineto{\pgfqpoint{2.746083in}{2.212422in}}%
\pgfpathlineto{\pgfqpoint{2.746083in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{2.211861in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{2.211300in}}%
\pgfpathlineto{\pgfqpoint{2.744873in}{2.211300in}}%
\pgfpathlineto{\pgfqpoint{2.744873in}{2.210740in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{2.210740in}}%
\pgfpathlineto{\pgfqpoint{2.744268in}{2.210179in}}%
\pgfpathlineto{\pgfqpoint{2.743662in}{2.210179in}}%
\pgfpathlineto{\pgfqpoint{2.743662in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{2.209618in}}%
\pgfpathlineto{\pgfqpoint{2.743057in}{2.209058in}}%
\pgfpathlineto{\pgfqpoint{2.742452in}{2.209058in}}%
\pgfpathlineto{\pgfqpoint{2.742452in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{2.208497in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{2.207936in}}%
\pgfpathlineto{\pgfqpoint{2.741242in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.207375in}}%
\pgfpathlineto{\pgfqpoint{2.740636in}{2.206815in}}%
\pgfpathlineto{\pgfqpoint{2.740031in}{2.206815in}}%
\pgfpathlineto{\pgfqpoint{2.740031in}{2.206254in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{2.206254in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{2.205693in}}%
\pgfpathlineto{\pgfqpoint{2.738821in}{2.205693in}}%
\pgfpathlineto{\pgfqpoint{2.738821in}{2.205133in}}%
\pgfpathlineto{\pgfqpoint{2.738215in}{2.205133in}}%
\pgfpathlineto{\pgfqpoint{2.738215in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{2.737610in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{2.737610in}{2.204011in}}%
\pgfpathlineto{\pgfqpoint{2.737005in}{2.204011in}}%
\pgfpathlineto{\pgfqpoint{2.737005in}{2.203450in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{2.203450in}}%
\pgfpathlineto{\pgfqpoint{2.736400in}{2.202890in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.202890in}}%
\pgfpathlineto{\pgfqpoint{2.735795in}{2.202329in}}%
\pgfpathlineto{\pgfqpoint{2.735189in}{2.202329in}}%
\pgfpathlineto{\pgfqpoint{2.735189in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{2.201768in}}%
\pgfpathlineto{\pgfqpoint{2.734584in}{2.201208in}}%
\pgfpathlineto{\pgfqpoint{2.733979in}{2.201208in}}%
\pgfpathlineto{\pgfqpoint{2.733979in}{2.200647in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.200647in}}%
\pgfpathlineto{\pgfqpoint{2.733374in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{2.200086in}}%
\pgfpathlineto{\pgfqpoint{2.732768in}{2.199525in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{2.199525in}}%
\pgfpathlineto{\pgfqpoint{2.732163in}{2.198965in}}%
\pgfpathlineto{\pgfqpoint{2.731558in}{2.198965in}}%
\pgfpathlineto{\pgfqpoint{2.731558in}{2.198404in}}%
\pgfpathlineto{\pgfqpoint{2.730953in}{2.198404in}}%
\pgfpathlineto{\pgfqpoint{2.730953in}{2.197843in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{2.197843in}}%
\pgfpathlineto{\pgfqpoint{2.730348in}{2.197283in}}%
\pgfpathlineto{\pgfqpoint{2.729742in}{2.197283in}}%
\pgfpathlineto{\pgfqpoint{2.729742in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{2.196722in}}%
\pgfpathlineto{\pgfqpoint{2.729137in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{2.196161in}}%
\pgfpathlineto{\pgfqpoint{2.728532in}{2.195600in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{2.195600in}}%
\pgfpathlineto{\pgfqpoint{2.727927in}{2.195040in}}%
\pgfpathlineto{\pgfqpoint{2.727321in}{2.195040in}}%
\pgfpathlineto{\pgfqpoint{2.727321in}{2.194479in}}%
\pgfpathlineto{\pgfqpoint{2.726716in}{2.194479in}}%
\pgfpathlineto{\pgfqpoint{2.726716in}{2.193918in}}%
\pgfpathlineto{\pgfqpoint{2.726111in}{2.193918in}}%
\pgfpathlineto{\pgfqpoint{2.726111in}{2.193358in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{2.193358in}}%
\pgfpathlineto{\pgfqpoint{2.725506in}{2.192797in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{2.192797in}}%
\pgfpathlineto{\pgfqpoint{2.724901in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{2.192236in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{2.191675in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{2.191675in}}%
\pgfpathlineto{\pgfqpoint{2.723690in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{2.723085in}{2.191115in}}%
\pgfpathlineto{\pgfqpoint{2.723085in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{2.190554in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{2.189993in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{2.189993in}}%
\pgfpathlineto{\pgfqpoint{2.721874in}{2.189433in}}%
\pgfpathlineto{\pgfqpoint{2.721269in}{2.189433in}}%
\pgfpathlineto{\pgfqpoint{2.721269in}{2.188872in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.188872in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{2.188311in}}%
\pgfpathlineto{\pgfqpoint{2.720059in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{2.187750in}}%
\pgfpathlineto{\pgfqpoint{2.719454in}{2.187190in}}%
\pgfpathlineto{\pgfqpoint{2.718848in}{2.187190in}}%
\pgfpathlineto{\pgfqpoint{2.718848in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{2.718243in}{2.186629in}}%
\pgfpathlineto{\pgfqpoint{2.718243in}{2.186068in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{2.186068in}}%
\pgfpathlineto{\pgfqpoint{2.717638in}{2.185508in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.185508in}}%
\pgfpathlineto{\pgfqpoint{2.717033in}{2.184947in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{2.184947in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{2.184386in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{2.184386in}}%
\pgfpathlineto{\pgfqpoint{2.715822in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{2.715217in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{2.715217in}{2.183265in}}%
\pgfpathlineto{\pgfqpoint{2.714612in}{2.183265in}}%
\pgfpathlineto{\pgfqpoint{2.714612in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.714007in}{2.182704in}}%
\pgfpathlineto{\pgfqpoint{2.714007in}{2.182143in}}%
\pgfpathlineto{\pgfqpoint{2.713401in}{2.182143in}}%
\pgfpathlineto{\pgfqpoint{2.713401in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{2.712796in}{2.181583in}}%
\pgfpathlineto{\pgfqpoint{2.712796in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{2.712191in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{2.712191in}{2.180461in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{2.180461in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{2.179900in}}%
\pgfpathlineto{\pgfqpoint{2.710980in}{2.179900in}}%
\pgfpathlineto{\pgfqpoint{2.710980in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{2.710375in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{2.710375in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{2.709770in}{2.178779in}}%
\pgfpathlineto{\pgfqpoint{2.709770in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{2.709165in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{2.709165in}{2.177658in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{2.177658in}}%
\pgfpathlineto{\pgfqpoint{2.708560in}{2.177097in}}%
\pgfpathlineto{\pgfqpoint{2.707954in}{2.177097in}}%
\pgfpathlineto{\pgfqpoint{2.707954in}{2.176536in}}%
\pgfpathlineto{\pgfqpoint{2.707349in}{2.176536in}}%
\pgfpathlineto{\pgfqpoint{2.707349in}{2.175975in}}%
\pgfpathlineto{\pgfqpoint{2.706744in}{2.175975in}}%
\pgfpathlineto{\pgfqpoint{2.706744in}{2.175415in}}%
\pgfpathlineto{\pgfqpoint{2.706139in}{2.175415in}}%
\pgfpathlineto{\pgfqpoint{2.706139in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{2.174854in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{2.174293in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{2.174293in}}%
\pgfpathlineto{\pgfqpoint{2.704928in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{2.704323in}{2.173733in}}%
\pgfpathlineto{\pgfqpoint{2.704323in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{2.703718in}{2.173172in}}%
\pgfpathlineto{\pgfqpoint{2.703718in}{2.172611in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{2.172611in}}%
\pgfpathlineto{\pgfqpoint{2.703113in}{2.172050in}}%
\pgfpathlineto{\pgfqpoint{2.702507in}{2.172050in}}%
\pgfpathlineto{\pgfqpoint{2.702507in}{2.171490in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{2.171490in}}%
\pgfpathlineto{\pgfqpoint{2.701902in}{2.170929in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{2.170929in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{2.170368in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{2.170368in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{2.169807in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{2.169807in}}%
\pgfpathlineto{\pgfqpoint{2.700086in}{2.169247in}}%
\pgfpathlineto{\pgfqpoint{2.699481in}{2.169247in}}%
\pgfpathlineto{\pgfqpoint{2.699481in}{2.168686in}}%
\pgfpathlineto{\pgfqpoint{2.698876in}{2.168686in}}%
\pgfpathlineto{\pgfqpoint{2.698876in}{2.168125in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{2.168125in}}%
\pgfpathlineto{\pgfqpoint{2.698271in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{2.697666in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{2.697666in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{2.697060in}{2.167004in}}%
\pgfpathlineto{\pgfqpoint{2.697060in}{2.166443in}}%
\pgfpathlineto{\pgfqpoint{2.696455in}{2.166443in}}%
\pgfpathlineto{\pgfqpoint{2.696455in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{2.695850in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{2.165322in}}%
\pgfpathlineto{\pgfqpoint{2.695245in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{2.164761in}}%
\pgfpathlineto{\pgfqpoint{2.694639in}{2.164200in}}%
\pgfpathlineto{\pgfqpoint{2.694034in}{2.164200in}}%
\pgfpathlineto{\pgfqpoint{2.694034in}{2.163640in}}%
\pgfpathlineto{\pgfqpoint{2.693429in}{2.163640in}}%
\pgfpathlineto{\pgfqpoint{2.693429in}{2.163079in}}%
\pgfpathlineto{\pgfqpoint{2.692824in}{2.163079in}}%
\pgfpathlineto{\pgfqpoint{2.692824in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{2.162518in}}%
\pgfpathlineto{\pgfqpoint{2.692219in}{2.161957in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{2.161957in}}%
\pgfpathlineto{\pgfqpoint{2.691613in}{2.161397in}}%
\pgfpathlineto{\pgfqpoint{2.691008in}{2.161397in}}%
\pgfpathlineto{\pgfqpoint{2.691008in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{2.690403in}{2.160836in}}%
\pgfpathlineto{\pgfqpoint{2.690403in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{2.689798in}{2.160275in}}%
\pgfpathlineto{\pgfqpoint{2.689798in}{2.159715in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{2.159715in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{2.159154in}}%
\pgfpathlineto{\pgfqpoint{2.688587in}{2.159154in}}%
\pgfpathlineto{\pgfqpoint{2.688587in}{2.158593in}}%
\pgfpathlineto{\pgfqpoint{2.687982in}{2.158593in}}%
\pgfpathlineto{\pgfqpoint{2.687982in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{2.687377in}{2.158032in}}%
\pgfpathlineto{\pgfqpoint{2.687377in}{2.157472in}}%
\pgfpathlineto{\pgfqpoint{2.686772in}{2.157472in}}%
\pgfpathlineto{\pgfqpoint{2.686772in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.156911in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{2.156350in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{2.156350in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{2.155790in}}%
\pgfpathlineto{\pgfqpoint{2.684956in}{2.155229in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{2.155229in}}%
\pgfpathlineto{\pgfqpoint{2.684351in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{2.683745in}{2.154668in}}%
\pgfpathlineto{\pgfqpoint{2.683745in}{2.154107in}}%
\pgfpathlineto{\pgfqpoint{2.683140in}{2.154107in}}%
\pgfpathlineto{\pgfqpoint{2.683140in}{2.153547in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{2.153547in}}%
\pgfpathlineto{\pgfqpoint{2.682535in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{2.681930in}{2.152986in}}%
\pgfpathlineto{\pgfqpoint{2.681930in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{2.681325in}{2.152425in}}%
\pgfpathlineto{\pgfqpoint{2.681325in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{2.680719in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{2.680719in}{2.151304in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{2.151304in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{2.150743in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{2.150743in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{2.150182in}}%
\pgfpathlineto{\pgfqpoint{2.678904in}{2.149622in}}%
\pgfpathlineto{\pgfqpoint{2.678298in}{2.149622in}}%
\pgfpathlineto{\pgfqpoint{2.678298in}{2.149061in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{2.149061in}}%
\pgfpathlineto{\pgfqpoint{2.677693in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{2.148500in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{2.147940in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{2.147940in}}%
\pgfpathlineto{\pgfqpoint{2.676483in}{2.147379in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{2.147379in}}%
\pgfpathlineto{\pgfqpoint{2.675878in}{2.146818in}}%
\pgfpathlineto{\pgfqpoint{2.675272in}{2.146818in}}%
\pgfpathlineto{\pgfqpoint{2.675272in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{2.674667in}{2.146257in}}%
\pgfpathlineto{\pgfqpoint{2.674667in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{2.674062in}{2.145697in}}%
\pgfpathlineto{\pgfqpoint{2.674062in}{2.145136in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{2.145136in}}%
\pgfpathlineto{\pgfqpoint{2.673457in}{2.144575in}}%
\pgfpathlineto{\pgfqpoint{2.672851in}{2.144575in}}%
\pgfpathlineto{\pgfqpoint{2.672851in}{2.144015in}}%
\pgfpathlineto{\pgfqpoint{2.672246in}{2.144015in}}%
\pgfpathlineto{\pgfqpoint{2.672246in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{2.671641in}{2.142893in}}%
\pgfpathlineto{\pgfqpoint{2.671036in}{2.142893in}}%
\pgfpathlineto{\pgfqpoint{2.671036in}{2.142332in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{2.142332in}}%
\pgfpathlineto{\pgfqpoint{2.670431in}{2.141772in}}%
\pgfpathlineto{\pgfqpoint{2.669825in}{2.141772in}}%
\pgfpathlineto{\pgfqpoint{2.669825in}{2.141211in}}%
\pgfpathlineto{\pgfqpoint{2.669220in}{2.141211in}}%
\pgfpathlineto{\pgfqpoint{2.669220in}{2.140650in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{2.140650in}}%
\pgfpathlineto{\pgfqpoint{2.668615in}{2.140090in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{2.140090in}}%
\pgfpathlineto{\pgfqpoint{2.668010in}{2.139529in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{2.139529in}}%
\pgfpathlineto{\pgfqpoint{2.667404in}{2.138968in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{2.138968in}}%
\pgfpathlineto{\pgfqpoint{2.666799in}{2.138407in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{2.138407in}}%
\pgfpathlineto{\pgfqpoint{2.666194in}{2.137847in}}%
\pgfpathlineto{\pgfqpoint{2.665589in}{2.137847in}}%
\pgfpathlineto{\pgfqpoint{2.665589in}{2.137286in}}%
\pgfpathlineto{\pgfqpoint{2.664984in}{2.137286in}}%
\pgfpathlineto{\pgfqpoint{2.664984in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{2.664378in}{2.136725in}}%
\pgfpathlineto{\pgfqpoint{2.664378in}{2.136165in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{2.136165in}}%
\pgfpathlineto{\pgfqpoint{2.663773in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{2.663168in}{2.135604in}}%
\pgfpathlineto{\pgfqpoint{2.663168in}{2.135043in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.135043in}}%
\pgfpathlineto{\pgfqpoint{2.662563in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{2.661957in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{2.661957in}{2.133922in}}%
\pgfpathlineto{\pgfqpoint{2.661352in}{2.133922in}}%
\pgfpathlineto{\pgfqpoint{2.661352in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{2.133361in}}%
\pgfpathlineto{\pgfqpoint{2.660747in}{2.132800in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{2.132800in}}%
\pgfpathlineto{\pgfqpoint{2.660142in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{2.132240in}}%
\pgfpathlineto{\pgfqpoint{2.659537in}{2.131679in}}%
\pgfpathlineto{\pgfqpoint{2.658931in}{2.131679in}}%
\pgfpathlineto{\pgfqpoint{2.658931in}{2.131118in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{2.131118in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{2.130557in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{2.129997in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{2.129997in}}%
\pgfpathlineto{\pgfqpoint{2.657116in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{2.129436in}}%
\pgfpathlineto{\pgfqpoint{2.656510in}{2.128875in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{2.128875in}}%
\pgfpathlineto{\pgfqpoint{2.655905in}{2.128315in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{2.128315in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{2.127754in}}%
\pgfpathlineto{\pgfqpoint{2.654695in}{2.127754in}}%
\pgfpathlineto{\pgfqpoint{2.654695in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{2.654090in}{2.127193in}}%
\pgfpathlineto{\pgfqpoint{2.654090in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.126632in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{2.652879in}{2.126072in}}%
\pgfpathlineto{\pgfqpoint{2.652879in}{2.125511in}}%
\pgfpathlineto{\pgfqpoint{2.652274in}{2.125511in}}%
\pgfpathlineto{\pgfqpoint{2.652274in}{2.124950in}}%
\pgfpathlineto{\pgfqpoint{2.651669in}{2.124950in}}%
\pgfpathlineto{\pgfqpoint{2.651669in}{2.124389in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{2.124389in}}%
\pgfpathlineto{\pgfqpoint{2.651063in}{2.123829in}}%
\pgfpathlineto{\pgfqpoint{2.650458in}{2.123829in}}%
\pgfpathlineto{\pgfqpoint{2.650458in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{2.123268in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{2.122707in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{2.122707in}}%
\pgfpathlineto{\pgfqpoint{2.649248in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{2.648643in}{2.122147in}}%
\pgfpathlineto{\pgfqpoint{2.648643in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{2.648037in}{2.121586in}}%
\pgfpathlineto{\pgfqpoint{2.648037in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{2.647432in}{2.121025in}}%
\pgfpathlineto{\pgfqpoint{2.647432in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{2.646827in}{2.120464in}}%
\pgfpathlineto{\pgfqpoint{2.646827in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{2.119904in}}%
\pgfpathlineto{\pgfqpoint{2.646222in}{2.119343in}}%
\pgfpathlineto{\pgfqpoint{2.645616in}{2.119343in}}%
\pgfpathlineto{\pgfqpoint{2.645616in}{2.118782in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{2.118782in}}%
\pgfpathlineto{\pgfqpoint{2.645011in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{2.644406in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{2.643801in}{2.117661in}}%
\pgfpathlineto{\pgfqpoint{2.643801in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{2.643196in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{2.643196in}{2.116539in}}%
\pgfpathlineto{\pgfqpoint{2.642590in}{2.116539in}}%
\pgfpathlineto{\pgfqpoint{2.642590in}{2.115979in}}%
\pgfpathlineto{\pgfqpoint{2.641985in}{2.115979in}}%
\pgfpathlineto{\pgfqpoint{2.641985in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.641380in}{2.115418in}}%
\pgfpathlineto{\pgfqpoint{2.641380in}{2.114857in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{2.114857in}}%
\pgfpathlineto{\pgfqpoint{2.640775in}{2.114297in}}%
\pgfpathlineto{\pgfqpoint{2.640169in}{2.114297in}}%
\pgfpathlineto{\pgfqpoint{2.640169in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{2.639564in}{2.113736in}}%
\pgfpathlineto{\pgfqpoint{2.639564in}{2.113175in}}%
\pgfpathlineto{\pgfqpoint{2.638959in}{2.113175in}}%
\pgfpathlineto{\pgfqpoint{2.638959in}{2.112614in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.112614in}}%
\pgfpathlineto{\pgfqpoint{2.638354in}{2.112054in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{2.112054in}}%
\pgfpathlineto{\pgfqpoint{2.637749in}{2.111493in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{2.111493in}}%
\pgfpathlineto{\pgfqpoint{2.637143in}{2.110932in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{2.110932in}}%
\pgfpathlineto{\pgfqpoint{2.636538in}{2.110372in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{2.110372in}}%
\pgfpathlineto{\pgfqpoint{2.635933in}{2.109811in}}%
\pgfpathlineto{\pgfqpoint{2.635328in}{2.109811in}}%
\pgfpathlineto{\pgfqpoint{2.635328in}{2.109250in}}%
\pgfpathlineto{\pgfqpoint{2.634722in}{2.109250in}}%
\pgfpathlineto{\pgfqpoint{2.634722in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{2.108689in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{2.633512in}{2.108129in}}%
\pgfpathlineto{\pgfqpoint{2.633512in}{2.107568in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.107568in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{2.632302in}{2.107007in}}%
\pgfpathlineto{\pgfqpoint{2.632302in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{2.631696in}{2.106447in}}%
\pgfpathlineto{\pgfqpoint{2.631696in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{2.105886in}}%
\pgfpathlineto{\pgfqpoint{2.631091in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{2.630486in}{2.105325in}}%
\pgfpathlineto{\pgfqpoint{2.630486in}{2.104764in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{2.104764in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{2.104204in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{2.104204in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{2.628670in}{2.103643in}}%
\pgfpathlineto{\pgfqpoint{2.628670in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{2.628065in}{2.103082in}}%
\pgfpathlineto{\pgfqpoint{2.628065in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{2.627460in}{2.102522in}}%
\pgfpathlineto{\pgfqpoint{2.627460in}{2.101961in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.101961in}}%
\pgfpathlineto{\pgfqpoint{2.626855in}{2.101400in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.101400in}}%
\pgfpathlineto{\pgfqpoint{2.626249in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{2.625644in}{2.100839in}}%
\pgfpathlineto{\pgfqpoint{2.625644in}{2.100279in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{2.100279in}}%
\pgfpathlineto{\pgfqpoint{2.625039in}{2.099718in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{2.099718in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{2.099157in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.099157in}}%
\pgfpathlineto{\pgfqpoint{2.623828in}{2.098597in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{2.098597in}}%
\pgfpathlineto{\pgfqpoint{2.623223in}{2.098036in}}%
\pgfpathlineto{\pgfqpoint{2.622618in}{2.098036in}}%
\pgfpathlineto{\pgfqpoint{2.622618in}{2.097475in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.097475in}}%
\pgfpathlineto{\pgfqpoint{2.622013in}{2.096914in}}%
\pgfpathlineto{\pgfqpoint{2.621408in}{2.096914in}}%
\pgfpathlineto{\pgfqpoint{2.621408in}{2.096354in}}%
\pgfpathlineto{\pgfqpoint{2.620802in}{2.096354in}}%
\pgfpathlineto{\pgfqpoint{2.620802in}{2.095793in}}%
\pgfpathlineto{\pgfqpoint{2.620197in}{2.095793in}}%
\pgfpathlineto{\pgfqpoint{2.620197in}{2.095232in}}%
\pgfpathlineto{\pgfqpoint{2.619592in}{2.095232in}}%
\pgfpathlineto{\pgfqpoint{2.619592in}{2.094672in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{2.094672in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{2.094111in}}%
\pgfpathlineto{\pgfqpoint{2.618381in}{2.094111in}}%
\pgfpathlineto{\pgfqpoint{2.618381in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{2.617776in}{2.093550in}}%
\pgfpathlineto{\pgfqpoint{2.617776in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{2.617171in}{2.092989in}}%
\pgfpathlineto{\pgfqpoint{2.617171in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{2.092429in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{2.615961in}{2.091307in}}%
\pgfpathlineto{\pgfqpoint{2.615355in}{2.091307in}}%
\pgfpathlineto{\pgfqpoint{2.615355in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{2.614750in}{2.090747in}}%
\pgfpathlineto{\pgfqpoint{2.614750in}{2.090186in}}%
\pgfpathlineto{\pgfqpoint{2.614145in}{2.090186in}}%
\pgfpathlineto{\pgfqpoint{2.614145in}{2.089625in}}%
\pgfpathlineto{\pgfqpoint{2.613540in}{2.089625in}}%
\pgfpathlineto{\pgfqpoint{2.613540in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{2.089064in}}%
\pgfpathlineto{\pgfqpoint{2.612934in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.612329in}{2.088504in}}%
\pgfpathlineto{\pgfqpoint{2.612329in}{2.087943in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{2.087943in}}%
\pgfpathlineto{\pgfqpoint{2.611724in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{2.087382in}}%
\pgfpathlineto{\pgfqpoint{2.611119in}{2.086822in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{2.086822in}}%
\pgfpathlineto{\pgfqpoint{2.610514in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{2.609908in}{2.086261in}}%
\pgfpathlineto{\pgfqpoint{2.609908in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{2.609303in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{2.085139in}}%
\pgfpathlineto{\pgfqpoint{2.608698in}{2.084579in}}%
\pgfpathlineto{\pgfqpoint{2.608093in}{2.084579in}}%
\pgfpathlineto{\pgfqpoint{2.608093in}{2.084018in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{2.084018in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{2.083457in}}%
\pgfpathlineto{\pgfqpoint{2.606882in}{2.083457in}}%
\pgfpathlineto{\pgfqpoint{2.606882in}{2.082897in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{2.082897in}}%
\pgfpathlineto{\pgfqpoint{2.606277in}{2.082336in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{2.082336in}}%
\pgfpathlineto{\pgfqpoint{2.605672in}{2.081775in}}%
\pgfpathlineto{\pgfqpoint{2.605067in}{2.081775in}}%
\pgfpathlineto{\pgfqpoint{2.605067in}{2.081214in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{2.081214in}}%
\pgfpathlineto{\pgfqpoint{2.604461in}{2.080654in}}%
\pgfpathlineto{\pgfqpoint{2.603856in}{2.080654in}}%
\pgfpathlineto{\pgfqpoint{2.603856in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{2.080093in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{2.079532in}}%
\pgfpathlineto{\pgfqpoint{2.602646in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{2.078971in}}%
\pgfpathlineto{\pgfqpoint{2.602040in}{2.078411in}}%
\pgfpathlineto{\pgfqpoint{2.601435in}{2.078411in}}%
\pgfpathlineto{\pgfqpoint{2.601435in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{2.600830in}{2.077850in}}%
\pgfpathlineto{\pgfqpoint{2.600830in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.600225in}{2.077289in}}%
\pgfpathlineto{\pgfqpoint{2.600225in}{2.076729in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{2.076729in}}%
\pgfpathlineto{\pgfqpoint{2.599620in}{2.076168in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.076168in}}%
\pgfpathlineto{\pgfqpoint{2.599014in}{2.075607in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{2.075607in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{2.075046in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{2.075046in}}%
\pgfpathlineto{\pgfqpoint{2.597804in}{2.074486in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{2.074486in}}%
\pgfpathlineto{\pgfqpoint{2.597199in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{2.596593in}{2.073925in}}%
\pgfpathlineto{\pgfqpoint{2.596593in}{2.073364in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{2.073364in}}%
\pgfpathlineto{\pgfqpoint{2.595988in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{2.072804in}}%
\pgfpathlineto{\pgfqpoint{2.595383in}{2.072243in}}%
\pgfpathlineto{\pgfqpoint{2.594778in}{2.072243in}}%
\pgfpathlineto{\pgfqpoint{2.594778in}{2.071682in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{2.071682in}}%
\pgfpathlineto{\pgfqpoint{2.594173in}{2.071121in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{2.071121in}}%
\pgfpathlineto{\pgfqpoint{2.593567in}{2.070561in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{2.070561in}}%
\pgfpathlineto{\pgfqpoint{2.592962in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{2.070000in}}%
\pgfpathlineto{\pgfqpoint{2.592357in}{2.069439in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{2.069439in}}%
\pgfpathlineto{\pgfqpoint{2.591752in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{2.591146in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{2.591146in}{2.068318in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{2.068318in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{2.067757in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{2.067757in}}%
\pgfpathlineto{\pgfqpoint{2.589936in}{2.067196in}}%
\pgfpathlineto{\pgfqpoint{2.589331in}{2.067196in}}%
\pgfpathlineto{\pgfqpoint{2.589331in}{2.066636in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{2.066636in}}%
\pgfpathlineto{\pgfqpoint{2.588726in}{2.066075in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{2.066075in}}%
\pgfpathlineto{\pgfqpoint{2.588120in}{2.065514in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{2.065514in}}%
\pgfpathlineto{\pgfqpoint{2.587515in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{2.586910in}{2.064954in}}%
\pgfpathlineto{\pgfqpoint{2.586910in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{2.064393in}}%
\pgfpathlineto{\pgfqpoint{2.586305in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{2.585699in}{2.063832in}}%
\pgfpathlineto{\pgfqpoint{2.585699in}{2.063271in}}%
\pgfpathlineto{\pgfqpoint{2.585094in}{2.063271in}}%
\pgfpathlineto{\pgfqpoint{2.585094in}{2.062711in}}%
\pgfpathlineto{\pgfqpoint{2.584489in}{2.062711in}}%
\pgfpathlineto{\pgfqpoint{2.584489in}{2.062150in}}%
\pgfpathlineto{\pgfqpoint{2.583884in}{2.062150in}}%
\pgfpathlineto{\pgfqpoint{2.583884in}{2.061589in}}%
\pgfpathlineto{\pgfqpoint{2.583279in}{2.061589in}}%
\pgfpathlineto{\pgfqpoint{2.583279in}{2.061029in}}%
\pgfpathlineto{\pgfqpoint{2.582673in}{2.061029in}}%
\pgfpathlineto{\pgfqpoint{2.582673in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{2.060468in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{2.059907in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{2.059907in}}%
\pgfpathlineto{\pgfqpoint{2.581463in}{2.059346in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{2.059346in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.580252in}{2.058786in}}%
\pgfpathlineto{\pgfqpoint{2.580252in}{2.058225in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{2.058225in}}%
\pgfpathlineto{\pgfqpoint{2.579647in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{2.057664in}}%
\pgfpathlineto{\pgfqpoint{2.579042in}{2.057104in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{2.057104in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{2.056543in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{2.056543in}}%
\pgfpathlineto{\pgfqpoint{2.577832in}{2.055982in}}%
\pgfpathlineto{\pgfqpoint{2.577226in}{2.055982in}}%
\pgfpathlineto{\pgfqpoint{2.577226in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{2.576621in}{2.055421in}}%
\pgfpathlineto{\pgfqpoint{2.576621in}{2.054861in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{2.054861in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{2.054300in}}%
\pgfpathlineto{\pgfqpoint{2.575411in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{2.053739in}}%
\pgfpathlineto{\pgfqpoint{2.574805in}{2.053179in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{2.053179in}}%
\pgfpathlineto{\pgfqpoint{2.574200in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{2.052618in}}%
\pgfpathlineto{\pgfqpoint{2.573595in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{2.572990in}{2.052057in}}%
\pgfpathlineto{\pgfqpoint{2.572990in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{2.051496in}}%
\pgfpathlineto{\pgfqpoint{2.572385in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{2.571779in}{2.050375in}}%
\pgfpathlineto{\pgfqpoint{2.571174in}{2.050375in}}%
\pgfpathlineto{\pgfqpoint{2.571174in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{2.049814in}}%
\pgfpathlineto{\pgfqpoint{2.570569in}{2.049254in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{2.049254in}}%
\pgfpathlineto{\pgfqpoint{2.569964in}{2.048693in}}%
\pgfpathlineto{\pgfqpoint{2.569358in}{2.048693in}}%
\pgfpathlineto{\pgfqpoint{2.569358in}{2.048132in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{2.048132in}}%
\pgfpathlineto{\pgfqpoint{2.568753in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{2.568148in}{2.047571in}}%
\pgfpathlineto{\pgfqpoint{2.568148in}{2.047011in}}%
\pgfpathlineto{\pgfqpoint{2.567543in}{2.047011in}}%
\pgfpathlineto{\pgfqpoint{2.567543in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{2.046450in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{2.045889in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{2.045889in}}%
\pgfpathlineto{\pgfqpoint{2.566332in}{2.045329in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{2.045329in}}%
\pgfpathlineto{\pgfqpoint{2.565727in}{2.044768in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{2.044768in}}%
\pgfpathlineto{\pgfqpoint{2.565122in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{2.044207in}}%
\pgfpathlineto{\pgfqpoint{2.564517in}{2.043646in}}%
\pgfpathlineto{\pgfqpoint{2.563911in}{2.043646in}}%
\pgfpathlineto{\pgfqpoint{2.563911in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{2.043086in}}%
\pgfpathlineto{\pgfqpoint{2.563306in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{2.042525in}}%
\pgfpathlineto{\pgfqpoint{2.562701in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{2.041964in}}%
\pgfpathlineto{\pgfqpoint{2.562096in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{2.561491in}{2.041404in}}%
\pgfpathlineto{\pgfqpoint{2.561491in}{2.040843in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{2.040843in}}%
\pgfpathlineto{\pgfqpoint{2.560885in}{2.040282in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{2.040282in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{2.559675in}{2.039721in}}%
\pgfpathlineto{\pgfqpoint{2.559675in}{2.039161in}}%
\pgfpathlineto{\pgfqpoint{2.559070in}{2.039161in}}%
\pgfpathlineto{\pgfqpoint{2.559070in}{2.038600in}}%
\pgfpathlineto{\pgfqpoint{2.558464in}{2.038600in}}%
\pgfpathlineto{\pgfqpoint{2.558464in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{2.557859in}{2.038039in}}%
\pgfpathlineto{\pgfqpoint{2.557859in}{2.037479in}}%
\pgfpathlineto{\pgfqpoint{2.557254in}{2.037479in}}%
\pgfpathlineto{\pgfqpoint{2.557254in}{2.036918in}}%
\pgfpathlineto{\pgfqpoint{2.556649in}{2.036918in}}%
\pgfpathlineto{\pgfqpoint{2.556649in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{2.556044in}{2.036357in}}%
\pgfpathlineto{\pgfqpoint{2.556044in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{2.035796in}}%
\pgfpathlineto{\pgfqpoint{2.555438in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{2.035236in}}%
\pgfpathlineto{\pgfqpoint{2.554833in}{2.034675in}}%
\pgfpathlineto{\pgfqpoint{2.554228in}{2.034675in}}%
\pgfpathlineto{\pgfqpoint{2.554228in}{2.034114in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{2.034114in}}%
\pgfpathlineto{\pgfqpoint{2.553623in}{2.033553in}}%
\pgfpathlineto{\pgfqpoint{2.553017in}{2.033553in}}%
\pgfpathlineto{\pgfqpoint{2.553017in}{2.032993in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{2.032993in}}%
\pgfpathlineto{\pgfqpoint{2.552412in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{2.551807in}{2.032432in}}%
\pgfpathlineto{\pgfqpoint{2.551807in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{2.551202in}{2.031871in}}%
\pgfpathlineto{\pgfqpoint{2.551202in}{2.031311in}}%
\pgfpathlineto{\pgfqpoint{2.550597in}{2.031311in}}%
\pgfpathlineto{\pgfqpoint{2.550597in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{2.549991in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{2.030189in}}%
\pgfpathlineto{\pgfqpoint{2.549386in}{2.029628in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.029628in}}%
\pgfpathlineto{\pgfqpoint{2.548781in}{2.029068in}}%
\pgfpathlineto{\pgfqpoint{2.548176in}{2.029068in}}%
\pgfpathlineto{\pgfqpoint{2.548176in}{2.028507in}}%
\pgfpathlineto{\pgfqpoint{2.547570in}{2.028507in}}%
\pgfpathlineto{\pgfqpoint{2.547570in}{2.027946in}}%
\pgfpathlineto{\pgfqpoint{2.546965in}{2.027946in}}%
\pgfpathlineto{\pgfqpoint{2.546965in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{2.546360in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{2.545755in}{2.026825in}}%
\pgfpathlineto{\pgfqpoint{2.545755in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{2.545150in}{2.026264in}}%
\pgfpathlineto{\pgfqpoint{2.545150in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{2.544544in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{2.544544in}{2.025143in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{2.025143in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{2.543334in}{2.024582in}}%
\pgfpathlineto{\pgfqpoint{2.543334in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{2.542729in}{2.024021in}}%
\pgfpathlineto{\pgfqpoint{2.542729in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{2.023461in}}%
\pgfpathlineto{\pgfqpoint{2.542123in}{2.022900in}}%
\pgfpathlineto{\pgfqpoint{2.541518in}{2.022900in}}%
\pgfpathlineto{\pgfqpoint{2.541518in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{2.540913in}{2.022339in}}%
\pgfpathlineto{\pgfqpoint{2.540913in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{2.021778in}}%
\pgfpathlineto{\pgfqpoint{2.540308in}{2.021218in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{2.021218in}}%
\pgfpathlineto{\pgfqpoint{2.539703in}{2.020657in}}%
\pgfpathlineto{\pgfqpoint{2.539097in}{2.020657in}}%
\pgfpathlineto{\pgfqpoint{2.539097in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{2.019536in}}%
\pgfpathlineto{\pgfqpoint{2.537887in}{2.019536in}}%
\pgfpathlineto{\pgfqpoint{2.537887in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{2.018975in}}%
\pgfpathlineto{\pgfqpoint{2.537282in}{2.018414in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{2.018414in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{2.017853in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{2.017853in}}%
\pgfpathlineto{\pgfqpoint{2.536071in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{2.535466in}{2.017293in}}%
\pgfpathlineto{\pgfqpoint{2.535466in}{2.016732in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{2.016732in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{2.016171in}}%
\pgfpathlineto{\pgfqpoint{2.534256in}{2.016171in}}%
\pgfpathlineto{\pgfqpoint{2.534256in}{2.015611in}}%
\pgfpathlineto{\pgfqpoint{2.533650in}{2.015611in}}%
\pgfpathlineto{\pgfqpoint{2.533650in}{2.015050in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.015050in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{2.014489in}}%
\pgfpathlineto{\pgfqpoint{2.532440in}{2.014489in}}%
\pgfpathlineto{\pgfqpoint{2.532440in}{2.013928in}}%
\pgfpathlineto{\pgfqpoint{2.531835in}{2.013928in}}%
\pgfpathlineto{\pgfqpoint{2.531835in}{2.013368in}}%
\pgfpathlineto{\pgfqpoint{2.531229in}{2.013368in}}%
\pgfpathlineto{\pgfqpoint{2.531229in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{2.530624in}{2.012807in}}%
\pgfpathlineto{\pgfqpoint{2.530624in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{2.530019in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{2.530019in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{2.011686in}}%
\pgfpathlineto{\pgfqpoint{2.529414in}{2.011125in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{2.011125in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{2.010564in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{2.010564in}}%
\pgfpathlineto{\pgfqpoint{2.528203in}{2.010003in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{2.010003in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{2.009443in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{2.009443in}}%
\pgfpathlineto{\pgfqpoint{2.526993in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{2.008882in}}%
\pgfpathlineto{\pgfqpoint{2.526388in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{2.008321in}}%
\pgfpathlineto{\pgfqpoint{2.525782in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{2.525177in}{2.007761in}}%
\pgfpathlineto{\pgfqpoint{2.525177in}{2.007200in}}%
\pgfpathlineto{\pgfqpoint{2.524572in}{2.007200in}}%
\pgfpathlineto{\pgfqpoint{2.524572in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{2.523967in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{2.523967in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{2.006078in}}%
\pgfpathlineto{\pgfqpoint{2.523362in}{2.005518in}}%
\pgfpathlineto{\pgfqpoint{2.522756in}{2.005518in}}%
\pgfpathlineto{\pgfqpoint{2.522756in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{2.004957in}}%
\pgfpathlineto{\pgfqpoint{2.522151in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{2.004396in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{2.003836in}}%
\pgfpathlineto{\pgfqpoint{2.520941in}{2.003275in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{2.003275in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{2.002714in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{2.002714in}}%
\pgfpathlineto{\pgfqpoint{2.519730in}{2.002153in}}%
\pgfpathlineto{\pgfqpoint{2.519125in}{2.002153in}}%
\pgfpathlineto{\pgfqpoint{2.519125in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{2.518520in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{2.518520in}{2.001032in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.001032in}}%
\pgfpathlineto{\pgfqpoint{2.517915in}{2.000471in}}%
\pgfpathlineto{\pgfqpoint{2.517309in}{2.000471in}}%
\pgfpathlineto{\pgfqpoint{2.517309in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{2.516704in}{1.999911in}}%
\pgfpathlineto{\pgfqpoint{2.516704in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.516099in}{1.998789in}}%
\pgfpathlineto{\pgfqpoint{2.515494in}{1.998789in}}%
\pgfpathlineto{\pgfqpoint{2.515494in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.514888in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{2.514888in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{1.997668in}}%
\pgfpathlineto{\pgfqpoint{2.514283in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.997107in}}%
\pgfpathlineto{\pgfqpoint{2.513678in}{1.996546in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.996546in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{2.512468in}{1.995986in}}%
\pgfpathlineto{\pgfqpoint{2.512468in}{1.995425in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.995425in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.994864in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.994864in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.993743in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.993182in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.992621in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.992621in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.992060in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.992060in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.991500in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.991500in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.990939in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.990378in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.989818in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.989818in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.988696in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.988696in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.988135in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.988135in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.987575in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.987575in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.987014in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.987014in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.986453in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.985893in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.985893in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.985332in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.984771in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.983089in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.982528in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.982528in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.981407in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.980846in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.980846in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.980285in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.979725in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.979164in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.978603in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.978043in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.978043in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.977482in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.976360in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.975800in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.974678in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.974118in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.974118in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.973557in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.972435in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.972435in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.971875in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.971314in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.970753in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.970753in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.970193in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.970193in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.969632in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.969071in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.969071in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.968510in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.968510in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.967950in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.967389in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.966828in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.966268in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.966268in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.965707in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.965707in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.965146in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.964585in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.964025in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.963464in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.963464in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.962903in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.961782in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.961782in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.961221in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.961221in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.960660in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.960660in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.960100in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.960100in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.959539in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.959539in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.958978in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.958418in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.958418in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.957296in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.957296in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.956735in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.956175in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.955614in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.955614in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.955053in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.955053in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.953932in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.953371in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.953371in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.952810in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.951689in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.951128in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.950568in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.950007in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.950007in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.949446in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.948885in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.948325in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.948325in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.947764in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.947203in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.946642in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.946642in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.946082in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.946082in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.945521in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.945521in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.944960in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.944960in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.944400in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.944400in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.943839in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.943278in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.942717in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.942717in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.942157in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.942157in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.941596in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.941035in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.941035in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.940475in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.940475in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.939914in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.939914in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.939353in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.938792in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.938792in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.938232in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.937671in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.937671in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.937110in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.936550in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.936550in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.935989in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.935989in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.935428in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.935428in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.934867in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.934307in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.934307in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.933185in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.933185in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.932064in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.932064in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.930942in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.930382in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.929821in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.928700in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.928700in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.927578in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.925896in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.925896in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.925335in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.925335in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.924775in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.924214in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.924214in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.923653in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.923653in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.923092in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.923092in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.922532in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.921971in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.921410in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.921410in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.920850in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.920289in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.920289in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.919728in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.919167in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.918046in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.918046in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.917485in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.916925in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.916364in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.916364in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.915803in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.915803in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.915242in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.914682in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.914682in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.914121in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.914121in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.913560in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.913560in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.913000in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.912439in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.912439in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.911878in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.911317in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.910757in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.910196in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.909635in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.909635in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.909075in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.908514in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.907953in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.907392in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.907392in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.906832in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.906832in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.906271in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.906271in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.905710in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.905710in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.905150in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.905150in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.904028in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.904028in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.902907in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.902907in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.902346in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.901785in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.901785in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.901224in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.900664in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.900103in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.900103in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.898982in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.898982in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.898421in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.898421in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.897860in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.897860in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.897299in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.896739in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.896739in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.896178in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.895617in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.895617in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.894496in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.894496in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.893374in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.892253in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.891692in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.891692in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.891132in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.890571in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.890010in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.889449in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.888889in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.888328in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.887767in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.887767in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.886646in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.886085in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.885524in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.884403in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.884403in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.883282in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.882721in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.882721in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.882160in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.882160in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.881599in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.881039in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.880478in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.880478in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.879917in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.879917in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.879357in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.879357in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.878796in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.878796in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.878235in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.877674in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.877114in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.877114in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.876553in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.875992in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.875992in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.875432in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.875432in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.874871in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.874871in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.874310in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.874310in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.873749in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.873749in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.873189in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.873189in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.872067in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.872067in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.871507in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.871507in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.870946in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.870946in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.870385in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.869824in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.869824in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.869264in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.869264in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.868703in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.868142in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.868142in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.867582in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.867582in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.866460in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.865899in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.864778in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.864217in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.863657in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.863657in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.863096in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.862535in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.862535in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.861974in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.861414in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.860853in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.860292in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.860292in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.859732in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.859171in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.858610in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.858049in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.858049in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.857489in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.856367in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.855806in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.855246in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.855246in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.854685in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.854124in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.853564in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.853003in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.853003in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.852442in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.852442in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.851881in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.851881in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.851321in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.851321in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.850760in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.850199in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.850199in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.849639in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.849639in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.849078in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.849078in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.848517in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.847956in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.847956in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.847396in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.846835in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.846274in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.846274in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.845714in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.845153in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.844592in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.843471in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.843471in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.842910in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.842910in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.842349in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.841789in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.841228in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.841228in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.840667in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.840106in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.839546in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.839546in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.838985in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.838424in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.838424in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.837864in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.836742in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.836181in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.836181in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.835621in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.835621in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.835060in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.835060in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.834499in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.833939in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.833378in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.833378in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.832256in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.831135in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.831135in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.830014in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.828892in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.828331in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.828331in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.827771in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.827771in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.827210in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.826649in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.826089in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.825528in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.825528in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.824406in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.824406in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.822724in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.822164in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.822164in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.821603in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.821603in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.821042in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.820481in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.819921in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.819921in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.819360in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.818799in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.818239in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.818239in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.817678in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.817678in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.817117in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.816556in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.815996in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.815996in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.815435in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.815435in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.814874in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.814314in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.814314in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.813753in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.813753in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.813192in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.813192in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.812631in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.812071in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.812071in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.811510in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.811510in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.810949in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.810388in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.810388in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.809828in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.809828in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.808706in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.808146in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.808146in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.807585in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.807024in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.805903in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.805342in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.805342in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.804781in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.804781in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.804221in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.803660in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.803099in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.802538in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.801978in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.801978in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.800856in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.800856in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.799174in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.799174in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.798613in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.798053in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.797492in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.797492in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.796931in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.796931in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.796371in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.796371in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.795249in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.795249in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.794688in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.794688in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.794128in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.794128in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.793567in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.793567in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.792446in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.792446in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.791885in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.791885in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.791324in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.791324in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.790763in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.790763in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.790203in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.789642in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.789081in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.788521in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.787960in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.787960in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.787399in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.787399in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.786838in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.786278in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.785717in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.785156in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.785156in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.784596in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.784596in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.784035in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.784035in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.783474in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.783474in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.782913in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.782353in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.781792in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.781231in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.780671in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.780110in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.780110in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.779549in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.779549in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.778988in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.778988in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.778428in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.778428in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.777867in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.777306in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.776746in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.776746in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.776185in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.775624in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.775063in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.775063in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.774503in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.773942in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.772821in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.772260in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.772260in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.771699in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.771138in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.770578in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.770017in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.769456in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.768896in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.768896in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.768335in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.767774in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.767774in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.767213in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.767213in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.766653in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.766092in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.765531in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.764410in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.764410in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.763849in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.763288in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.762167in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.762167in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.761606in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.761045in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.761045in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.760485in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.759924in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.758803in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.758242in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.758242in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.757681in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.755999in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.755999in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.755438in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.755438in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.754317in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.754317in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.753756in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.753756in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.753195in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.752635in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.752635in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.751513in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.751513in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.750953in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.750392in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.750392in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.749831in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.749831in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.749270in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.749270in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.748710in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.748710in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.748149in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.747588in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.747588in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.747028in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.746467in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.746467in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.745906in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.745345in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.745345in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.744785in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.743103in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.743103in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.742542in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.741981in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.741981in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.741420in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.740860in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.740860in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.740299in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.739738in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.739178in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.738617in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.738056in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.738056in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.737495in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.736935in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.736935in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.736374in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.736374in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.735813in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.735253in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.735253in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.734692in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.734692in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.733570in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.733010in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.732449in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.731888in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.731328in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.731328in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.730767in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.730767in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.729645in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.729085in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.728524in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.728524in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.727963in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.727403in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.727403in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.726842in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.726281in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.726281in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.725720in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.725720in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.725160in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.724599in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.724599in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.724038in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.723477in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.723477in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.722917in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.722356in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.722356in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.721795in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.721795in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.721235in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.720674in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.720674in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.720113in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.720113in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.719552in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.718992in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.718992in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.718431in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.718431in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.717870in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.717870in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.717310in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.716749in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.716188in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.715627in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.715067in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.715067in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.714506in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.714506in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.713945in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.713385in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.712824in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.712824in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.712263in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.711702in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.711702in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.711142in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.710581in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.710020in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.709460in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.708899in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.708899in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.708338in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.708338in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.707777in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.707217in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.706656in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.706095in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.705535in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.705535in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.704413in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.703852in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.702731in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.702731in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.702170in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.701610in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.701610in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.701049in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.700488in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.700488in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.699367in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.698806in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.698806in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.698245in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.697685in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.697124in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.696563in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.696002in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.696002in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.695442in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.694881in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.694881in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.694320in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.693199in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.692638in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.692638in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.691517in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.691517in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.690956in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.689835in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.689835in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.689274in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.688713in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.688152in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.687592in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.687031in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.687031in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.686470in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.686470in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.685910in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.685349in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.684788in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.684788in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.684227in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.684227in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.683667in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.683106in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.682545in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.682545in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.681985in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.681424in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.681424in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.680863in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.680302in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.679742in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.679742in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.679181in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.678620in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.678620in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.678059in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.678059in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.677499in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.677499in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.676938in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.676938in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.676377in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.676377in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.675817in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.675817in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.674695in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.674695in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.674134in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.673574in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.673013in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.673013in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.671892in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.671331in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.670770in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.670209in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.669088in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.668527in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.667967in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.667406in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.667406in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.666845in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.666284in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.666284in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.665724in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.665724in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.665163in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.665163in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.664602in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.664042in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.663481in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.662920in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.662359in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.661799in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.661799in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.660677in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.660117in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.659556in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.659556in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.658995in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.657874in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.657313in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.657313in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.656752in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.656192in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.655631in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.655631in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.655070in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.653949in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.653949in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.653388in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.652827in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.652267in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.652267in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.651706in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141027in}{1.158349in}}%
\pgfpathcurveto{\pgfqpoint{2.152077in}{1.158349in}}{\pgfqpoint{2.162676in}{1.162740in}}{\pgfqpoint{2.170490in}{1.170553in}}%
\pgfpathcurveto{\pgfqpoint{2.178303in}{1.178367in}}{\pgfqpoint{2.182694in}{1.188966in}}{\pgfqpoint{2.182694in}{1.200016in}}%
\pgfpathcurveto{\pgfqpoint{2.182694in}{1.211066in}}{\pgfqpoint{2.178303in}{1.221665in}}{\pgfqpoint{2.170490in}{1.229479in}}%
\pgfpathcurveto{\pgfqpoint{2.162676in}{1.237292in}}{\pgfqpoint{2.152077in}{1.241683in}}{\pgfqpoint{2.141027in}{1.241683in}}%
\pgfpathcurveto{\pgfqpoint{2.129977in}{1.241683in}}{\pgfqpoint{2.119378in}{1.237292in}}{\pgfqpoint{2.111564in}{1.229479in}}%
\pgfpathcurveto{\pgfqpoint{2.103750in}{1.221665in}}{\pgfqpoint{2.099360in}{1.211066in}}{\pgfqpoint{2.099360in}{1.200016in}}%
\pgfpathcurveto{\pgfqpoint{2.099360in}{1.188966in}}{\pgfqpoint{2.103750in}{1.178367in}}{\pgfqpoint{2.111564in}{1.170553in}}%
\pgfpathcurveto{\pgfqpoint{2.119378in}{1.162740in}}{\pgfqpoint{2.129977in}{1.158349in}}{\pgfqpoint{2.141027in}{1.158349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136797in}{0.720917in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.721619in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.721619in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.724003in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.724003in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.724304in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.724304in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.724755in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.724755in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.726115in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.726115in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.726267in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.726267in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.726875in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.726875in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.727180in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.727180in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.728865in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.728865in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.732279in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.732279in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.734483in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.734483in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.735594in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.735594in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.735754in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.735754in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.736552in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.736552in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.737514in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.737514in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.741080in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.741080in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.741735in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.741735in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.743216in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.743216in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.743712in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.743712in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.746882in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.746882in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747724in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.747724in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.748062in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.748062in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.748400in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.748400in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.749588in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.749588in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.749758in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.749758in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.749928in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.749928in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.751468in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.751468in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.751640in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.751640in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.752845in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.752845in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.753191in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.753191in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.753537in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.753537in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.757030in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.757030in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.758974in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.758974in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.760578in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.760578in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.762372in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.762372in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.766553in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.766553in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.766920in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.766920in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.767656in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.767656in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{0.768764in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.768764in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{0.769320in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{0.769320in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.771744in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{0.771744in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{0.773814in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.773814in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{0.775521in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.775521in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{0.776666in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{0.776666in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{0.777624in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.777624in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.780325in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{0.780325in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.783253in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.783253in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.783645in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{0.783645in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.784433in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{0.784433in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{0.784630in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.784630in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{0.785025in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.785025in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.787607in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{0.787607in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{0.788808in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{0.788808in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.789209in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{0.789209in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{0.791023in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{0.791023in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.792442in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{0.792442in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.796539in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{0.796539in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.798195in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{0.798195in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.800699in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{0.800699in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{0.802170in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.802170in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.802381in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{0.802381in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{0.805348in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{0.805348in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{0.807702in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.807702in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.808563in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{0.808563in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{0.808778in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{0.808778in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.817537in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{0.817537in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{0.823147in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{0.823147in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{0.829324in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{0.829324in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{0.830018in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{0.830018in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{0.831179in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{0.831179in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{0.836572in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{0.836572in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{0.839184in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{0.839184in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{0.850093in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{0.850093in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{0.855559in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{0.855559in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{0.857317in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{0.857317in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{0.858578in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{0.858578in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{0.863157in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{0.863157in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{0.864697in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{0.864697in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.867278in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{0.867278in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{0.871971in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{0.871971in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{0.873549in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{0.873549in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{0.878592in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{0.878592in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{0.880199in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{0.880199in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{0.884246in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.884246in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{0.885605in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.885605in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.888887in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{0.888887in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{0.891366in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{0.891366in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{0.892197in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.892197in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.896374in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{0.896374in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{0.896934in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{0.896934in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.905437in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.905437in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{0.913537in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{0.913537in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{0.921799in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{0.921799in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{0.922097in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{0.922097in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{0.924489in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{0.924489in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{0.926292in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{0.926292in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{0.929920in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{0.929920in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{0.931137in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{0.931137in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{0.935420in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{0.935420in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{0.936036in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{0.936036in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{0.936344in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{0.936344in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{0.937578in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{0.937578in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{0.953297in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{0.953297in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{0.956828in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{0.956828in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{0.963318in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{0.963318in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{0.977908in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.977908in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.979932in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{0.979932in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{0.982983in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{0.982983in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.993632in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{0.993632in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{0.996068in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.996068in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.996417in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.996417in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{0.997465in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{0.997465in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.002383in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.002383in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.004859in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.004859in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.011998in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.011998in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.015965in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.015965in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.023617in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.023617in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.035856in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.035856in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.051430in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.051430in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.058788in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.058788in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066629in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.066629in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.067814in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.067814in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.068209in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.068209in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.075770in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.075770in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.081803in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.081803in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.084232in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.084232in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.084638in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.084638in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.085044in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.085044in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.087485in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.087485in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.094040in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.094040in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.094452in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.094452in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.096928in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.096928in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.102743in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.102743in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.103995in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.103995in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.104831in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.104831in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.113674in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.113674in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.120916in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.120916in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.121773in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.121773in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.132137in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.132137in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.141769in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.141769in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.147521in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.147521in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.153766in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.153766in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.156008in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.156008in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.162776in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.162776in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.163683in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.163683in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.165045in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.165045in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.167777in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.167777in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.172351in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.172351in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.174189in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.174189in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.177876in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.177876in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.178338in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.178338in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.189509in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.189509in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.651145in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.650584in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.650024in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.649463in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.648902in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.648342in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.647781in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.647220in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.647220in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.646659in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.646659in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.646099in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.645538in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.645538in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.644417in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.643295in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.642734in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.642174in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.641052in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.640492in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.639931in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.639370in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.638809in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.638249in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.637127in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.637127in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.636567in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.636006in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.635445in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.634884in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.634324in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.633763in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.633763in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.633202in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.632641in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.632641in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.632081in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.632081in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.631520in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.630959in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.630399in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.630399in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.629838in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.629838in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.629277in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.628716in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.628156in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.627595in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.627595in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.627034in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.626474in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.625913in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.625913in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.625352in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.624791in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.624231in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.624231in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.623670in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.623109in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.623109in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.622549in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.622549in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.621988in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.621988in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.621427in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.620866in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.620866in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.620306in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.619745in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.619184in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.619184in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.618624in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.618063in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.617502in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.616941in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.616381in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.616381in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.615820in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.615259in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.614699in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.614138in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.613577in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.613016in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.613016in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.611895in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.611334in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.610774in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.610213in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.609652in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.609652in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.609091in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.608531in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.607970in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.607409in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.606849in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.606288in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.606288in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.605166in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.605166in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.604606in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.603484in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.602924in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.602924in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.602363in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.602363in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.601802in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.600681in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.600681in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.600120in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.599559in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.598999in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.598438in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.597316in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.596195in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.596195in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.595634in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.595074in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.593952in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.593391in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.593391in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.592831in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.592831in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.592270in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.592270in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.591149in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.590588in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.590588in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.590027in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.589466in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.589466in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.588906in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.588906in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.588345in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.588345in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.587784in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.587223in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.587223in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.586663in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.586102in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.586102in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.584981in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.584981in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.584420in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.584420in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.583859in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.583298in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.583298in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.582738in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.582738in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.582177in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.582177in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.581056in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.580495in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.580495in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.579934in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.579373in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.578813in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.578252in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.577691in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.577131in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.577131in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.576570in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.576009in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.575448in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.574888in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.574327in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.573766in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.573206in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.572084in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.571523in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.571523in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.569841in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.569281in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.568720in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.568720in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.568159in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.568159in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.567598in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.567038in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.565916in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.564795in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.564234in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.564234in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.563673in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.562552in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.562552in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.561991in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.561431in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.560870in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.560309in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.559748in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.559188in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.558627in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.558066in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.557506in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.557506in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.556945in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.556945in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.556384in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.556384in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.555263in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.554702in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.554702in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.554141in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.553581in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.551898in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.551338in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.551338in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.550777in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.550777in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.550216in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.550216in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.549656in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.549095in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.547973in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.547413in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.546852in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.546291in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.546291in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.545170in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.545170in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.544609in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.542927in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.541805in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.541805in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.541245in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.540684in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.540123in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.539563in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.539002in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.539002in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.538441in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.538441in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.537320in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.536759in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.536198in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.535638in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.535638in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.535077in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.534516in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.534516in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.533395in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.532834in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.532273in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.531713in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.531152in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.530591in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.530591in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.529470in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.528348in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.527788in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.527788in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.526666in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.526666in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.526105in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.525545in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.524984in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.523302in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.523302in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.522741in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.522180in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.521620in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.521620in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.521059in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.519938in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.519377in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.518816in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.517695in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.517134in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.517134in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.516573in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.516013in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.515452in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.514891in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.514330in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.513770in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.513209in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.513209in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.512648in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.512648in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.512088in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.512088in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.511527in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.510966in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.510405in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.510405in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.509845in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.509845in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.509284in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.508723in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.508723in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.508163in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.507602in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.507602in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.507041in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.507041in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.506480in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.506480in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.505920in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.505359in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.504798in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.503677in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.503116in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.502555in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.501995in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.501995in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.501434in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.501434in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.500873in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.500312in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.499752in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.499752in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.499191in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.498630in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.498630in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.497509in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.496948in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.496948in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.496387in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.496387in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.495827in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.495266in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.493584in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.493584in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.492462in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.491902in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.491902in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.491341in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.491341in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.490780in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.490220in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.489659in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.489659in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.489098in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.488537in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.487977in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.486855in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.486295in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.486295in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.485734in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.485734in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.484052in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.484052in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.482930in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.482930in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.481248in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.481248in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.480687in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.480127in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.480127in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.476762in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.476762in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.476202in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.476202in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.475080in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.474520in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.474520in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.473959in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.472277in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.472277in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.471155in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.470595in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.470034in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.470034in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.469473in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.468912in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.468352in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.467791in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.467230in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.466670in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.466109in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.464987in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.464427in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.463305in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.462745in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.462184in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.462184in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.461623in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.461062in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.459941in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.459380in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.459380in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.458820in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.457698in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.455455in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.454334in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.453773in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.453773in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.453212in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.452652in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.452091in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.451530in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.450969in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.450409in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.450409in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.449287in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.448727in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.447605in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.447605in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.447044in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.446484in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.446484in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.445923in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.445923in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.445362in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.445362in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.444802in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.444241in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.444241in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.443680in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.443119in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.443119in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.442559in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.441998in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.441998in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.441437in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.441437in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.440877in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.440316in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.438634in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.437512in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.436952in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.435830in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.435830in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.435269in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.435269in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.434709in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.434709in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.434148in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.434148in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.432466in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.431905in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.431344in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.430784in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.430784in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.429102in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.428541in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.427980in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.427419in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.426859in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.426859in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.425737in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.425177in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.425177in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.424616in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.424616in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.424055in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.422934in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.422934in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.422373in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.421812in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.421812in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.421252in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.420691in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.420130in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.419569in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.419009in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.418448in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.418448in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.417887in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.416766in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.415644in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.415084in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.414523in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.414523in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.413962in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.413962in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.413402in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.412841in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.412280in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.412280in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.411719in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.411159in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.410037in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.409476in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.408916in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.408355in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.408355in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.407794in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.407234in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.407234in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.406673in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.406673in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.404991in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.404991in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.404430in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.403869in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.403869in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.403309in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.402748in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.402187in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.401066in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.400505in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.400505in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.399944in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.399384in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.398823in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.397701in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.397141in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.397141in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.396580in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.396019in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.396019in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.395459in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.394898in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.394337in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.393776in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.393216in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.392655in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.392094in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.391534in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.390973in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.390973in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.390412in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.389291in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.388169in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.388169in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.387609in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.385926in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.385366in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.384805in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.384244in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.383684in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.383123in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.383123in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.382562in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.381441in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.381441in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{1.378637in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.377516in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{1.375834in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{1.375273in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{1.375273in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{1.374712in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{1.374151in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.374151in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.373591in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{1.373591in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{1.373030in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.373030in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{1.371909in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{1.371348in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{1.371348in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{1.370787in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.369105in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.368544in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{1.368544in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{1.367423in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{1.366862in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{1.365741in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{1.365180in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{1.364058in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{1.363498in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{1.363498in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{1.362937in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{1.362376in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{1.361816in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{1.361816in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{1.361255in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{1.360133in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{1.360133in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{1.359012in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.357891in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{1.357891in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{1.357330in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{1.357330in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{1.356769in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.355087in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.355087in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{1.354526in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{1.353966in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{1.353966in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{1.353405in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{1.352283in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{1.351162in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{1.350601in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{1.350601in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.350041in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.349480in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.349480in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{1.348919in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{1.348358in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{1.348358in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{1.347798in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.347798in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{1.347237in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{1.346676in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{1.344433in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{1.343873in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{1.343312in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{1.343312in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{1.342751in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{1.342191in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{1.342191in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.341630in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.340508in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.339948in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{1.338826in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{1.338266in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{1.337705in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{1.337144in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{1.337144in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{1.336583in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{1.336023in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{1.335462in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{1.334901in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{1.334341in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{1.333780in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{1.332658in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{1.332098in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{1.332098in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{1.330976in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{1.330416in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{1.329294in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{1.328733in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{1.328173in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{1.328173in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{1.326491in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{1.325930in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{1.325369in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{1.325369in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{1.324808in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{1.323126in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{1.322566in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.322005in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.321444in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.320883in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.320883in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{1.320323in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{1.319762in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.319201in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.318640in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{1.318640in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{1.317519in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{1.316958in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{1.316398in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{1.315837in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{1.315837in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{1.315276in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{1.314155in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.313594in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.313033in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{1.313033in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.311912in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.311351in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{1.311351in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{1.310790in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{1.310230in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{1.310230in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{1.309669in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.309669in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{1.309108in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{1.308548in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{1.308548in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{1.307987in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{1.307426in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{1.307426in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{1.306865in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.306305in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{1.305744in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{1.305183in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{1.304623in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{1.304623in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{1.304062in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{1.303501in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{1.302940in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{1.302380in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{1.301258in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{1.301258in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{1.300698in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{1.300137in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{1.299576in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{1.299015in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{1.299015in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{1.298455in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{1.298455in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.297894in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{1.297333in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{1.296212in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{1.295090in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{1.294530in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.293969in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{1.293408in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{1.292848in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{1.292287in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.292287in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.291726in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.291726in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{1.291165in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{1.290605in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{1.290605in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{1.290044in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{1.289483in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{1.289483in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.288923in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{1.288362in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{1.287801in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{1.287240in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{1.286119in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{1.285558in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{1.285558in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{1.284998in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{1.284998in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{1.284437in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{1.283876in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{1.283876in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.282755in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.282194in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{1.282194in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{1.281633in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{1.281633in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.281073in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.280512in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{1.278269in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{1.278269in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.277708in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.277148in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{1.277148in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{1.276026in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{1.275465in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{1.274905in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{1.273783in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{1.273222in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{1.272662in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{1.272101in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{1.271540in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{1.271540in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{1.270980in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{1.270980in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{1.270419in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{1.269858in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{1.269858in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{1.269297in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{1.268737in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.268176in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.267055in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{1.267055in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.266494in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.265933in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{1.265933in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{1.265372in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{1.265372in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{1.264812in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.263690in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.263690in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.263130in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.263130in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.262569in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{1.262008in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{1.261447in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{1.260887in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.260326in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{1.259765in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{1.259205in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{1.259205in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{1.258644in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{1.258083in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.258083in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.257522in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{1.257522in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.256962in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.256401in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.255840in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{1.255840in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{1.255280in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.255280in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.254719in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{1.254719in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{1.254158in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{1.254158in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.252476in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{1.251915in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{1.250794in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{1.250233in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.250233in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.249672in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.249672in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{1.249112in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{1.248551in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.247990in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{1.247430in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{1.246869in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.246869in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.246308in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{1.246308in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{1.245747in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{1.245187in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{1.244626in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{1.244065in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{1.243505in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{1.242383in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{1.241822in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{1.241822in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{1.241262in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{1.240701in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{1.240140in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{1.238458in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{1.237897in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{1.237337in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{1.237337in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{1.236776in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.236215in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{1.235655in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{1.235094in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{1.235094in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.234533in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{1.233972in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.232851in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{1.232851in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{1.232290in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{1.231169in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{1.230608in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{1.230047in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.229487in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{1.228365in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{1.227804in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{1.227244in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{1.226683in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{1.226122in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{1.225562in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{1.223879in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{1.223319in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{1.222758in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{1.222197in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{1.222197in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{1.221637in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{1.221637in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.221076in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.220515in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{1.220515in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{1.219954in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{1.219394in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{1.218833in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{1.218272in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{1.217712in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{1.217151in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{1.216590in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{1.216029in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{1.215469in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.215469in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.214908in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{1.214908in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{1.214347in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{1.213226in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{1.213226in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.212665in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.212104in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{1.211544in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{1.210983in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{1.210983in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{1.210422in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{1.210422in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{1.209862in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{1.209301in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{1.208740in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{1.208179in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{1.208179in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{1.207619in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{1.207058in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{1.207058in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{1.206497in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{1.205937in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{1.205937in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{1.205376in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{1.204815in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{1.204815in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.204254in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.203694in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.203133in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{1.203133in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{1.202572in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{1.202012in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{1.202012in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{1.201451in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{1.200890in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{1.199769in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{1.199208in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{1.198647in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{1.198647in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{1.198087in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{1.197526in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{1.196965in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{1.195844in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{1.195283in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{1.194722in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{1.194162in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.194162in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{1.193601in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{1.193040in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{1.192479in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{1.191919in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{1.191919in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{1.189676in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{1.189115in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{1.187994in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{1.187433in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{1.186872in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{1.186872in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{1.186311in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{1.186311in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{1.185751in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{1.185190in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{1.184629in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{1.184629in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.184069in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.183508in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{1.183508in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{1.182386in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{1.182386in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{1.181826in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.180704in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{1.180704in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{1.180144in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{1.179583in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{1.179022in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.179022in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.178461in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{1.178461in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{1.176779in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{1.176219in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{1.176219in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{1.175658in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{1.175658in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{1.175097in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{1.173976in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{1.173415in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.172854in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.172294in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{1.172294in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{1.171172in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.170051in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{1.169490in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{1.168929in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{1.168929in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{1.168369in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{1.167808in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{1.167247in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{1.167247in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.166686in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{1.166126in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{1.165004in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{1.163883in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.162761in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{1.162761in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.162201in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.161640in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.161640in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{1.161079in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.160519in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{1.159958in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{1.159397in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.159397in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.158836in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{1.158836in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.157715in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{1.157154in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{1.156594in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{1.155472in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{1.155472in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{1.154911in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{1.154351in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{1.153790in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{1.153229in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{1.152669in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{1.152108in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.152108in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{1.150986in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{1.150426in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{1.149865in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{1.149865in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{1.149304in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{1.149304in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{1.148183in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{1.147622in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{1.147622in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{1.147061in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{1.147061in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.146501in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.145940in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{1.145940in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.144819in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{1.144819in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{1.144258in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{1.143697in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.143697in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{1.143136in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{1.142576in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{1.142015in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{1.141454in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{1.140893in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{1.140333in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{1.139772in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{1.139772in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.139211in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.138651in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{1.138651in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{1.137529in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{1.137529in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{1.136968in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{1.136408in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{1.136408in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.135847in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.135286in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{1.135286in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{1.134726in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{1.134165in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.133604in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{1.133043in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{1.132483in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{1.131922in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{1.131361in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{1.130801in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{1.130240in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{1.129679in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{1.129679in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{1.129118in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{1.127436in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{1.126315in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{1.126315in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{1.125193in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{1.125193in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{1.124072in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.122951in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.122390in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{1.121829in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{1.121268in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{1.121268in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{1.120708in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.120147in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.119586in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{1.119586in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{1.119026in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{1.118465in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{1.117904in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{1.117904in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{1.117343in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.117343in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{1.116783in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{1.115661in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{1.115661in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{1.115101in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.114540in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{1.113979in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{1.113418in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{1.112297in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{1.111176in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{1.110615in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{1.110054in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{1.109493in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{1.108933in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.108933in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.108372in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.107811in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.107251in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{1.106690in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{1.106129in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{1.105568in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{1.105008in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{1.105008in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{1.104447in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{1.103886in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{1.103326in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{1.103326in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{1.102765in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{1.102765in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{1.101083in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.099961in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{1.099401in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{1.098840in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{1.098279in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{1.097718in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{1.097158in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.097158in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.096597in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{1.096597in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{1.096036in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.095475in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{1.094915in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{1.094354in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{1.093793in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{1.093233in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{1.093233in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.092672in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{1.092111in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{1.091550in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.090990in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.090429in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.089868in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{1.089308in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{1.088747in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{1.088747in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{1.088186in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.087625in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.087065in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{1.086504in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{1.085943in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.085383in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.084822in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{1.083700in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{1.083140in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{1.082579in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{1.082018in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.081458in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{1.080897in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{1.080336in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{1.079215in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{1.078654in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{1.078093in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{1.077533in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{1.075290in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{1.074729in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{1.074168in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.073608in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{1.073047in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.072486in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.071925in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{1.071925in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{1.071365in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{1.070804in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{1.070243in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{1.069683in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{1.069122in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{1.067440in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{1.066879in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{1.066879in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{1.066318in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{1.066318in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{1.065758in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{1.065758in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{1.065197in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.065197in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{1.064636in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{1.064075in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{1.062954in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{1.062393in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{1.062393in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.061833in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{1.061272in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{1.060711in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{1.059590in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{1.058468in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{1.057347in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{1.056786in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{1.055104in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{1.053422in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{1.053422in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{1.052861in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{1.052300in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{1.052300in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{1.051740in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{1.050618in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{1.050057in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{1.050057in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{1.049497in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{1.048936in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{1.047815in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.047254in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{1.046693in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{1.045572in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{1.045572in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{1.045011in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{1.044450in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.043890in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{1.043329in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{1.042207in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{1.041647in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{1.041086in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{1.040525in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{1.039965in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{1.039965in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{1.039404in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{1.038843in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.038282in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.037722in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{1.036600in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{1.036040in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{1.035479in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{1.034918in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{1.034918in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{1.034357in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{1.034357in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{1.032675in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.030993in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{1.030993in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.030432in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{1.029311in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{1.028750in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{1.028190in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{1.027629in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{1.027068in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{1.025947in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{1.025386in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{1.024825in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.024825in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{1.024265in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{1.023704in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.023143in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{1.022582in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{1.020340in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{1.019779in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{1.019779in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.018657in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{1.018097in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{1.017536in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{1.016975in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{1.016975in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{1.016415in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.015854in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{1.015293in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{1.014732in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.014172in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{1.013611in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{1.013050in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{1.012490in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{1.012490in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{1.011929in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{1.011368in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.010807in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.009686in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{1.009686in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{1.009125in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.009125in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.008565in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.008565in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{1.007443in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{1.007443in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.006882in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.006322in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{1.006322in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.005761in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{1.005200in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{1.004639in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{1.004639in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{1.004079in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.004079in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{1.003518in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.002957in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{1.002397in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{1.001836in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{1.001275in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{1.000154in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{0.999032in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{0.998472in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.997350in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.996789in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{0.996229in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{0.992864in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.992864in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{0.991743in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.991743in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.991182in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.990061in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{0.989500in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{0.988939in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.988939in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{0.987818in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.987257in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{0.986136in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{0.985575in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.985575in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.984454in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.983893in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{0.983893in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{0.983332in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.981650in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{0.981089in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.980529in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{0.979968in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{0.979407in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{0.978847in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.977164in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{0.976604in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{0.976043in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{0.975482in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{0.975482in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.974922in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.973800in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{0.973239in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{0.972679in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{0.972118in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.971557in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.970997in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.970436in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.970436in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{0.969875in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{0.969314in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.968193in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{0.967632in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{0.966511in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{0.965950in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{0.965950in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{0.965389in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.964829in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{0.964268in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{0.963146in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.962586in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{0.962025in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{0.961464in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.960904in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.959782in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.959221in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.959221in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.958661in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{0.958100in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{0.957539in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{0.956979in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.956979in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{0.956418in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.955296in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{0.954736in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.954175in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.953614in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.953054in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.952493in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.952493in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{0.951932in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.951371in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{0.950811in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{0.950250in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.950250in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{0.949129in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{0.948568in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{0.948007in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{0.947446in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{0.946325in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{0.945764in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.945204in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.944643in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.944082in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.944082in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.942961in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{0.942961in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.942400in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{0.941839in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{0.941279in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.940718in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{0.940157in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{0.939596in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{0.939596in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{0.939036in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{0.938475in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.937914in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{0.937354in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.936793in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{0.936232in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{0.935671in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{0.934550in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.934550in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.933989in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.932868in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.931186in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{0.930625in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.930064in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.929504in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{0.929504in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.928943in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{0.928382in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{0.927821in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{0.927261in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.926700in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.926139in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.925579in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{0.925018in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.924457in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{0.923896in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{0.923336in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{0.922775in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.922775in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{0.922214in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{0.921654in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.921654in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.921093in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.921093in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{0.919411in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{0.919411in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.918850in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.917728in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{0.917728in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.917168in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.916607in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{0.916607in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{0.914925in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{0.914364in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{0.914364in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.913243in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{0.912682in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{0.912121in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.911561in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.911000in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{0.910439in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.909878in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{0.909318in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{0.908757in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.908196in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{0.907075in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{0.906514in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.905953in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{0.905393in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{0.904832in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.903711in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.903150in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{0.903150in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{0.902028in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{0.901468in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{0.901468in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{0.900907in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.900907in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.900346in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.899786in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{0.899225in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.898664in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{0.898103in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.896421in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.895861in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.895300in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{0.895300in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.894739in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.894178in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.893618in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.893618in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{0.893057in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.891936in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{0.891375in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{0.890253in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{0.890253in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{0.889693in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{0.889132in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.888571in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.888011in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.887450in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{0.886328in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{0.884646in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{0.884086in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.884086in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.883525in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.883525in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{0.882964in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{0.882403in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.882403in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.881843in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.881843in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.881282in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.880721in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.880721in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.879600in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.878478in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.877918in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.876796in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.876236in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.875114in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.874553in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.873993in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.873432in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.872871in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.872310in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.872310in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.871750in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.870628in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.870068in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.870068in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.868946in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.868385in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.867264in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.866703in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.866143in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.866143in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.865582in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.865021in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.863900in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.863900in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.862778in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.862218in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.858293in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.857732in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.857171in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.856610in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.856050in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.854928in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.854368in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.853807in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.853246in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.852685in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.852125in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.851003in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.850443in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.849321in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.848760in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.848200in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.847639in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.847078in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.846518in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.846518in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.845957in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.845396in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.844275in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.844275in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.843714in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.843153in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.842593in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.842032in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.841471in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.840910in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.840910in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.839789in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.839228in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.838668in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.837546in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.836425in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.835864in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.835303in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.834743in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.833621in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.833060in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.832500in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.831378in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.830818in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.830818in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.829696in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.828575in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.828014in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.827453in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.827453in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.826892in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.826332in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.825210in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.824650in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.824089in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.823528in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.822967in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.822407in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.821285in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.820725in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.820725in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.820164in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.819603in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.818482in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.817921in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.817360in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.817360in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.816800in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.816239in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.815117in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.814557in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.813996in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.813435in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.813435in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.812875in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.812314in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.811753in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.811192in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.810632in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.810071in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.809510in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.808950in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.808389in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.806707in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.806707in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.805585in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.805585in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.805025in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.804464in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.804464in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.803903in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.803342in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.802782in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.801660in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.801100in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.801100in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.800539in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.799978in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.799417in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.798857in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.798296in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.797735in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.797175in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.796614in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.796053in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.795492in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.794932in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.793810in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.793250in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.792689in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.792128in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.792128in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.791567in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.791007in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.790446in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.789885in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.789885in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.789325in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.788764in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.788203in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.787082in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.786521in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.785960in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.785400in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.785400in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.784839in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.784278in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.783717in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.783717in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.783157in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.782596in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.782035in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.781474in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.780914in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.780914in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.780353in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.779792in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.779232in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.778671in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.778110in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.777549in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.777549in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.776989in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.776428in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.775307in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.774746in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.774185in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.773624in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.773624in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.773064in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.773064in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.772503in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.771942in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.771382in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.770821in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.770260in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.769699in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.768578in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.768017in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.767457in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.766335in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.766335in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.765774in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.765214in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.764653in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.764092in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.764092in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.763532in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.763532in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.762410in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.761289in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.760728in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.760167in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.759607in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.759046in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.759046in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.758485in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.757924in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.757364in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.756803in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.755682in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.755682in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.755121in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.754560in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.753999in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.753439in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.753439in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.752878in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.752317in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.752317in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.751757in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.751196in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.751196in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.750635in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.750074in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.749514in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.748953in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.748392in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.748392in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.747832in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.747271in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.746710in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.746149in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.745028in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.745028in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.744467in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.743907in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.743907in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.743346in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.742785in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.742224in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.741664in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.739421in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.738860in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.738860in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.738299in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.738299in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.737739in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.737178in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.736617in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.736056in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.735496in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.735496in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.734935in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.734374in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.734374in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.733814in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.733253in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.732692in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.732692in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.732131in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.731571in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.731010in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.731010in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.730449in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.730449in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.729889in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.728206in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.728206in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.727646in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.727085in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.727085in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.726524in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.726524in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.725403in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.724842in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.724842in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.724281in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.723721in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.723160in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.723160in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.722599in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.722599in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.722039in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.720917in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069482in}{3.396275in}}%
\pgfpathcurveto{\pgfqpoint{4.080532in}{3.396275in}}{\pgfqpoint{4.091131in}{3.400665in}}{\pgfqpoint{4.098945in}{3.408479in}}%
\pgfpathcurveto{\pgfqpoint{4.106759in}{3.416292in}}{\pgfqpoint{4.111149in}{3.426891in}}{\pgfqpoint{4.111149in}{3.437941in}}%
\pgfpathcurveto{\pgfqpoint{4.111149in}{3.448992in}}{\pgfqpoint{4.106759in}{3.459591in}}{\pgfqpoint{4.098945in}{3.467404in}}%
\pgfpathcurveto{\pgfqpoint{4.091131in}{3.475218in}}{\pgfqpoint{4.080532in}{3.479608in}}{\pgfqpoint{4.069482in}{3.479608in}}%
\pgfpathcurveto{\pgfqpoint{4.058432in}{3.479608in}}{\pgfqpoint{4.047833in}{3.475218in}}{\pgfqpoint{4.040019in}{3.467404in}}%
\pgfpathcurveto{\pgfqpoint{4.032206in}{3.459591in}}{\pgfqpoint{4.027816in}{3.448992in}}{\pgfqpoint{4.027816in}{3.437941in}}%
\pgfpathcurveto{\pgfqpoint{4.027816in}{3.426891in}}{\pgfqpoint{4.032206in}{3.416292in}}{\pgfqpoint{4.040019in}{3.408479in}}%
\pgfpathcurveto{\pgfqpoint{4.047833in}{3.400665in}}{\pgfqpoint{4.058432in}{3.396275in}}{\pgfqpoint{4.069482in}{3.396275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069704in}{3.438147in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{2.712766in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{2.713715in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.713715in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{2.714190in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{2.714665in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{2.715140in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{2.715140in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{2.715614in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{2.715614in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{2.716089in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{2.716089in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{2.716564in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{2.717038in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{2.717038in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{2.717513in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{2.717513in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{2.717988in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{2.718463in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{2.718937in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{2.718937in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{2.719412in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{2.719412in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{2.719887in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{2.720361in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{2.720361in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{2.720836in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{2.720836in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{2.721311in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{2.721785in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{2.721785in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.722260in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{2.722735in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{2.722735in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{2.723210in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{2.723210in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{2.723684in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{2.723684in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{2.724159in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{2.724159in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{2.725108in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{2.725583in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{2.725583in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{2.726058in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{2.726058in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{2.727007in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{2.727007in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{2.727482in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{2.727482in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{2.727957in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{2.728431in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{2.728906in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.728906in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{2.729381in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{2.729381in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{2.729855in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{2.729855in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{2.730330in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{2.730805in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{2.730805in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{2.731280in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{2.731280in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{2.731754in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{2.731754in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{2.732229in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{2.732229in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{2.732704in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{2.732704in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{2.733178in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.733178in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{2.733653in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{2.733653in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{2.734128in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{2.734128in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{2.734602in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{2.735077in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{2.735077in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{2.735552in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{2.735552in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{2.736027in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{2.736501in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{2.736501in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{2.736976in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{2.736976in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{2.737451in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{2.737925in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{2.738400in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{2.738400in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{2.738875in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{2.738875in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{2.739349in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{2.739824in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{2.739824in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{2.740299in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{2.740299in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{2.740774in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{2.740774in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{2.741248in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{2.741248in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{2.741723in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{2.741723in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{2.742198in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{2.742198in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{2.742672in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{2.742672in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{2.743147in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{2.743147in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{2.743622in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{2.744097in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{2.744097in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{2.744571in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{2.745046in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{2.745046in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{2.745521in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{2.745521in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{2.745995in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{2.745995in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{2.746470in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{2.746470in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{2.746945in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{2.747419in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{2.747419in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.747894in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{2.748844in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{2.749318in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{2.749318in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{2.749793in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{2.749793in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{2.750268in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{2.750268in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{2.750742in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{2.750742in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{2.751217in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{2.751692in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{2.751692in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{2.752166in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{2.752166in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{2.752641in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{2.752641in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{2.753591in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{2.753591in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{2.754065in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{2.754065in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{2.754540in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{2.754540in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{2.755015in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{2.755015in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{2.755489in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{2.755489in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{2.755964in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{2.756439in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{2.756439in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{2.756914in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{2.756914in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{2.757388in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{2.757388in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{2.758338in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{2.758338in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{2.758812in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{2.759287in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{2.759287in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{2.759762in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{2.759762in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{2.760236in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{2.760236in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{2.760711in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{2.760711in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{2.761186in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{2.761186in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{2.761661in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{2.761661in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{2.762135in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{2.762610in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{2.762610in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{2.763085in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{2.763085in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{2.763559in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{2.763559in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{2.764034in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{2.764034in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{2.764509in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{2.764509in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{2.764983in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{2.764983in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{2.765458in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{2.765458in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{2.765933in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{2.765933in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{2.766408in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{2.766882in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{2.766882in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{2.767357in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{2.767357in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{2.767832in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{2.767832in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{2.768306in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{2.768306in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{2.768781in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{2.768781in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{2.769256in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.769256in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{2.769731in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{2.769731in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{2.770205in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{2.770205in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{2.770680in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{2.770680in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{2.771155in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{2.771155in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{2.771629in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{2.772104in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{2.772104in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{2.772579in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{2.773053in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{2.773053in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{2.773528in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{2.773528in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{2.774003in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{2.774003in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{2.774478in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{2.774478in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{2.774952in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{2.774952in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{2.775427in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{2.775427in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{2.775902in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{2.775902in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{2.776376in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{2.776376in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{2.776851in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{2.776851in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{2.777326in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{2.777326in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{2.777800in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{2.777800in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{2.778275in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{2.778750in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{2.779225in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{2.779699in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{2.779699in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{2.780174in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{2.780174in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{2.780649in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{2.781123in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{2.781123in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{2.781598in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{2.781598in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{2.782073in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{2.782073in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{2.782548in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{2.782548in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{2.783022in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{2.783497in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{2.783497in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{2.783972in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{2.783972in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{2.784446in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{2.784446in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{2.784921in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{2.784921in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{2.785396in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{2.785870in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{2.785870in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{2.786345in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{2.786345in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{2.786820in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{2.786820in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{2.787295in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{2.787295in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{2.787769in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{2.787769in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{2.788244in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{2.788244in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{2.788719in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{2.788719in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{2.789193in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{2.789193in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{2.789668in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{2.790143in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{2.790143in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{2.790617in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{2.790617in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{2.791092in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{2.791092in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{2.791567in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{2.791567in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{2.792042in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{2.792042in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{2.792516in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{2.792991in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{2.792991in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{2.793466in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{2.793466in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{2.793940in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{2.793940in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{2.794415in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{2.794890in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{2.795365in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.795365in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{2.795839in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{2.795839in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{2.796314in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{2.796789in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{2.796789in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{2.797263in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{2.797263in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{2.797738in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{2.797738in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{2.798213in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{2.798213in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{2.798687in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{2.798687in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{2.799162in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{2.799162in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{2.799637in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{2.800112in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{2.800112in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{2.800586in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{2.800586in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{2.801061in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{2.801061in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{2.801536in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{2.801536in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{2.802010in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{2.802010in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{2.802960in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{2.802960in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{2.803434in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{2.803909in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{2.803909in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{2.804384in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{2.804384in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{2.804859in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{2.804859in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{2.805333in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{2.805333in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{2.805808in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.805808in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{2.806283in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{2.806757in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{2.806757in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{2.807232in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{2.807232in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{2.808182in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{2.808656in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{2.808656in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{2.809131in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{2.809131in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{2.809606in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{2.809606in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{2.810080in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{2.810080in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{2.810555in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{2.810555in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{2.811030in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{2.811030in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{2.811504in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{2.811504in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{2.811979in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{2.811979in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{2.812454in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{2.812454in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{2.812929in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{2.812929in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{2.813403in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{2.813878in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{2.814353in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{2.814353in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{2.814827in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{2.814827in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{2.815302in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{2.815302in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{2.815777in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.815777in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{2.816251in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{2.816251in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{2.816726in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{2.816726in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{2.817201in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{2.817201in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.817676in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{2.818150in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{2.818625in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{2.818625in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{2.819100in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{2.819100in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{2.819574in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{2.819574in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{2.820049in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{2.820049in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{2.820998in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{2.820998in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{2.821473in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{2.821473in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{2.821948in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{2.821948in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{2.822897in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{2.822897in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{2.823372in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{2.823372in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{2.823847in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{2.824321in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{2.824321in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{2.824796in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{2.824796in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{2.825271in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{2.825271in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{2.825746in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{2.825746in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{2.826220in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{2.826220in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{2.826695in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{2.826695in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{2.827170in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{2.827170in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{2.827644in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{2.827644in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{2.828119in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{2.828119in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{2.828594in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{2.828594in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{2.829068in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{2.829068in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{2.829543in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{2.829543in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{2.830018in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{2.830018in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{2.830493in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{2.830493in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{2.830967in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{2.830967in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{2.831442in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{2.831442in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{2.831917in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{2.831917in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{2.832391in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{2.832391in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{2.832866in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{2.832866in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{2.833341in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{2.833341in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{2.833815in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{2.833815in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{2.834290in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{2.834290in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{2.834765in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{2.834765in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{2.835240in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{2.835240in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{2.835714in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{2.835714in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{2.836189in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{2.836189in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{2.836664in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{2.836664in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{2.837138in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{2.837138in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{2.837613in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{2.837613in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{2.838088in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{2.838088in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{2.838563in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{2.838563in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{2.839037in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{2.839037in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{2.839512in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{2.839512in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{2.839987in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{2.839987in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{2.840461in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{2.840461in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{2.840936in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{2.841411in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{2.841411in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{2.841885in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{2.841885in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{2.842360in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{2.842360in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{2.842835in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{2.842835in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{2.843310in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{2.843310in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{2.843784in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{2.843784in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{2.844259in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{2.844259in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{2.844734in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{2.844734in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{2.845208in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{2.845208in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{2.845683in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{2.845683in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{2.846158in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{2.846158in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{2.846632in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{2.846632in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{2.847107in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{2.847107in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{2.847582in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{2.847582in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{2.848057in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{2.848531in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{2.848531in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{2.849006in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{2.849006in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{2.849481in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{2.849481in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{2.849955in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{2.849955in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{2.850430in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{2.850430in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{2.850905in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{2.850905in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{2.851380in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{2.851380in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{2.851854in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{2.851854in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{2.852329in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{2.852329in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{2.852804in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{2.852804in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{2.853278in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{2.853278in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{2.853753in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{2.854228in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{2.854228in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{2.855177in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{2.855177in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{2.855652in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{2.855652in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{2.856127in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{2.856127in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{2.856601in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{2.857076in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{2.857076in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{2.857551in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{2.857551in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{2.858025in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{2.858025in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{2.858500in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{2.858500in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{2.858975in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{2.858975in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{2.859449in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{2.859449in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{2.859924in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{2.859924in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{2.860399in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{2.860399in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{2.860874in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{2.860874in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{2.861348in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{2.861823in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{2.861823in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{2.862298in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{2.862298in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{2.862772in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{2.862772in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{2.863247in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{2.863247in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{2.863722in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{2.863722in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{2.864197in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{2.864197in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{2.864671in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{2.864671in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{2.865146in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{2.865146in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{2.865621in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{2.866095in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{2.866095in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{2.866570in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{2.866570in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{2.867045in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{2.867045in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{2.867519in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{2.867519in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{2.867994in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{2.867994in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{2.868469in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{2.868469in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{2.868944in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{2.869418in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{2.869418in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{2.870368in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{2.870368in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{2.870842in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{2.871317in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{2.871317in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{2.871792in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{2.872266in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{2.872266in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{2.872741in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{2.872741in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{2.873216in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{2.873216in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{2.873691in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{2.873691in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{2.874640in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{2.875115in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{2.875115in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{2.875589in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{2.875589in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{2.876064in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{2.876064in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{2.876539in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{2.876539in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{2.877014in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{2.877014in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{2.877488in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{2.877488in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{2.877963in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{2.877963in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{2.878438in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{2.878912in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{2.878912in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{2.879387in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{2.879387in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{2.879862in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{2.879862in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{2.880336in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{2.880336in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{2.880811in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{2.881286in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{2.881286in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{2.881761in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{2.881761in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{2.882235in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{2.882235in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{2.882710in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{2.882710in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{2.883185in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{2.883185in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{2.883659in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{2.883659in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{2.884134in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{2.884134in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{2.884609in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{2.884609in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{2.885083in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{2.885083in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{2.885558in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{2.885558in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{2.886033in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{2.886033in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{2.886508in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{2.886508in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{2.886982in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{2.886982in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{2.887457in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{2.887457in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{2.887932in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{2.887932in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{2.888406in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{2.888406in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{2.888881in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{2.888881in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{2.889356in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{2.889356in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{2.889831in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{2.890305in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{2.890305in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{2.890780in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{2.890780in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{2.891255in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{2.891255in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{2.891729in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{2.891729in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{2.892204in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{2.892204in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{2.892679in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{2.893153in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{2.893153in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{2.893628in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{2.893628in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{2.894103in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{2.894578in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{2.894578in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{2.895052in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{2.895052in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{2.895527in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{2.895527in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{2.896002in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{2.896002in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{2.896476in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{2.896476in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{2.896951in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{2.896951in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{2.897426in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{2.897426in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{2.897900in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{2.898375in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{2.898375in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{2.898850in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{2.898850in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{2.899325in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{2.899799in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{2.900274in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{2.900274in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{2.900749in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{2.900749in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{2.901223in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{2.901223in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{2.901698in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{2.902173in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{2.902173in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{2.902648in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{2.902648in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{2.903122in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{2.903122in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{2.903597in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{2.903597in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{2.904072in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{2.904072in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{2.904546in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{2.904546in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{2.905021in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{2.905021in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{2.905496in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{2.905496in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{2.905970in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{2.905970in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{2.906445in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{2.906920in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{2.907395in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{2.907395in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{2.907869in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{2.907869in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{2.908344in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{2.908344in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{2.908819in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{2.909293in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{2.909293in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{2.909768in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{2.909768in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{2.910243in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{2.910243in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{2.910717in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{2.910717in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{2.911192in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{2.911192in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{2.911667in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{2.911667in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{2.912142in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{2.912142in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{2.913091in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{2.913091in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{2.913566in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{2.913566in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{2.914040in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{2.914040in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{2.914515in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{2.914515in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{2.914990in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{2.914990in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{2.915464in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{2.915464in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{2.915939in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{2.915939in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{2.916414in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{2.916414in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{2.916889in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{2.917363in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{2.917363in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{2.917838in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{2.917838in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{2.918787in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{2.918787in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{2.919737in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{2.920212in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{2.920212in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{2.920686in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{2.920686in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{2.921161in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{2.921161in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{2.921636in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{2.921636in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{2.922110in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{2.922110in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{2.922585in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{2.922585in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{2.923060in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{2.923060in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{2.923534in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{2.923534in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{2.924009in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{2.924009in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{2.924484in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{2.924484in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{2.924959in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{2.924959in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{2.925433in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{2.925433in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{2.925908in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{2.925908in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{2.926383in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{2.926383in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.926857in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{2.927332in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{2.927332in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{2.927807in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{2.928281in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{2.928281in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{2.928756in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{2.928756in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{2.929231in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{2.929231in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{2.929706in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{2.929706in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{2.930180in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{2.930655in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{2.930655in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{2.931130in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{2.931130in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{2.931604in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{2.931604in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{2.932079in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{2.932079in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{2.932554in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{2.933029in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{2.933029in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{2.933503in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{2.933503in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{2.933978in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{2.933978in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{2.934453in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{2.934927in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{2.934927in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{2.935402in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{2.935402in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{2.935877in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{2.935877in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{2.936351in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{2.936351in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{2.936826in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{2.937301in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{2.937301in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{2.937776in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{2.937776in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{2.938250in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{2.938250in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{2.938725in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{2.938725in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{2.939200in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{2.939200in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{2.939674in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{2.939674in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{2.940149in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{2.940149in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{2.940624in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{2.940624in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{2.941098in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{2.941098in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{2.941573in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{2.942048in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{2.942048in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{2.942523in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{2.942523in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{2.942997in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{2.943472in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{2.943472in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{2.943947in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{2.943947in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{2.944421in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{2.944421in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{2.944896in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{2.945371in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{2.945371in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{2.945846in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{2.946320in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{2.946320in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{2.946795in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{2.946795in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{2.947270in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{2.947270in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{2.948219in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{2.948219in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{2.948694in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{2.948694in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{2.949168in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{2.949643in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{2.949643in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{2.950118in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{2.950118in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{2.950593in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{2.950593in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{2.951067in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{2.951067in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{2.951542in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{2.951542in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{2.952017in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{2.952491in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{2.952491in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{2.952966in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{2.952966in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{2.953441in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{2.953441in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{2.953915in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{2.953915in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{2.954390in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{2.954390in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{2.954865in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{2.955340in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{2.955340in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{2.955814in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{2.955814in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{2.956289in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{2.956764in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{2.956764in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{2.957238in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{2.957238in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{2.957713in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{2.957713in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{2.958188in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{2.958188in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{2.958663in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{2.958663in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{2.959137in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{2.959137in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{2.959612in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{2.959612in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{2.960087in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{2.960087in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{2.960561in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.960561in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{2.961036in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{2.961036in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{2.961511in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{2.961511in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{2.961985in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{2.961985in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{2.962460in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{2.962460in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{2.962935in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{2.962935in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{2.963410in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{2.963884in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{2.963884in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{2.964359in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{2.964834in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{2.964834in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{2.965308in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{2.965308in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{2.965783in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{2.965783in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{2.966258in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{2.966258in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{2.966732in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{2.966732in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{2.967207in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{2.967682in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{2.967682in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{2.968631in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{2.968631in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{2.969106in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{2.969106in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{2.969581in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{2.969581in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{2.970055in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{2.970055in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{2.970530in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{2.970530in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{2.971005in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{2.971480in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{2.971480in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{2.971954in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{2.971954in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{2.972429in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.972429in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{2.972904in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{2.972904in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{2.973378in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{2.973378in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{2.973853in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{2.973853in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{2.974328in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{2.974328in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{2.974802in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{2.974802in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{2.975277in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{2.975277in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{2.975752in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{2.975752in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{2.976227in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{2.976227in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{2.977176in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{2.977176in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{2.977651in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{2.977651in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{2.978125in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{2.978125in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{2.978600in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{2.979075in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{2.979075in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{2.979549in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{2.979549in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{2.980024in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{2.980024in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{2.980499in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{2.980974in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{2.980974in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{2.981448in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{2.981923in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{2.981923in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{2.982398in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{2.982398in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{2.982872in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{2.982872in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{2.983347in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.983347in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{2.983822in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{2.984297in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{2.984297in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{2.984771in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{2.984771in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{2.985246in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{2.985721in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{2.985721in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{2.986195in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{2.986195in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{2.986670in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{2.986670in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{2.987145in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{2.987145in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{2.987619in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{2.987619in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{2.988094in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{2.988094in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{2.988569in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{2.988569in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{2.989044in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{2.989518in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{2.989518in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{2.989993in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{2.989993in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{2.990468in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{2.990468in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{2.990942in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{2.990942in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{2.991417in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{2.991417in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{2.991892in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{2.991892in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{2.992366in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{2.992366in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{2.992841in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{2.992841in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{2.993316in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{2.993316in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{2.993791in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{2.993791in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{2.994265in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{2.994265in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{2.994740in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{2.994740in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{2.995215in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.995215in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{2.995689in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{2.995689in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{2.996164in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{2.996164in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{2.996639in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{2.996639in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{2.997114in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{2.997114in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{2.998063in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{2.998063in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{2.998538in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{2.998538in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{2.999012in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{2.999487in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{2.999487in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{2.999962in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{2.999962in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{3.000436in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.000436in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.000911in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.000911in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.001386in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.001386in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.001861in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.001861in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.002335in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.002335in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.002810in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.002810in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.003285in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.003285in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.003759in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.004234in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.004234in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.004709in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.004709in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.005183in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.005183in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.005658in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.005658in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.006133in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.006133in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.006608in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.006608in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.007082in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.007557in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.007557in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.008032in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.008506in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.008506in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.008981in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.008981in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.009456in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.009930in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.009930in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.010405in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.010880in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.010880in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.011355in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.011355in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.011829in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.011829in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.012304in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.012304in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.012779in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.012779in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.013253in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.013728in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.013728in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.014203in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.014203in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.014678in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.014678in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.015152in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.015152in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.015627in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.016102in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.016102in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.016576in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.016576in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.017051in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.017051in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.017526in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.018000in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.018000in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.018475in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.018475in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.018950in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.019425in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.019425in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.019899in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.020374in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.020849in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.020849in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.021323in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.021323in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.021798in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.021798in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.022273in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.022747in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.022747in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.023222in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.023222in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.023697in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.023697in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.024172in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.024172in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.024646in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.024646in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.025121in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.025121in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.025596in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.025596in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.026070in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.026070in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.027020in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.027020in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.027495in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.027495in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.027969in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.027969in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.028444in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.028444in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.028919in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.028919in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.029393in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.029393in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.029868in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.029868in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.030343in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.030343in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.030817in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.030817in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.031292in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.031292in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.031767in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.031767in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.032242in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.032242in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.032716in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.032716in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.033191in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.033191in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.033666in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.033666in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.034140in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.034140in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.034615in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.034615in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.035090in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.035090in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.035564in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.035564in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.036039in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.036039in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.036514in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.036514in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.036989in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.036989in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.037463in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.037463in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.037938in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.037938in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.038413in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.038413in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.038887in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.038887in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.039362in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.039362in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.039837in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.039837in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.040786in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.040786in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.041261in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.041261in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.041736in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.041736in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.042210in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.042210in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.042685in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.043160in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.043160in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.043634in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.043634in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.044109in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.044109in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.045059in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.045059in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.046008in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.046008in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.046483in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.046483in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.046957in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.046957in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.047432in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.047432in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.047907in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.047907in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.048381in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.048381in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.048856in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.048856in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.049331in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.049331in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.049806in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.049806in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.050280in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.050280in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.050755in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.050755in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.051230in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.051230in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.051704in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.051704in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.052179in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.052654in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.052654in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.053129in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.053129in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.053603in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.053603in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.054078in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.054078in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.054553in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.055027in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.055027in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.055502in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.055502in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.055977in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.055977in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.056451in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.056451in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.056926in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.056926in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.057401in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.057401in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.057876in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.057876in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.058350in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.058350in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.058825in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.058825in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.059300in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.059300in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.059774in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.060249in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.060249in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.060724in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.060724in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.061198in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.061198in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.062623in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.062623in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.063097in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.063097in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.063572in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.063572in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.064047in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.064521in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.064996in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.064996in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.065471in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.065471in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.065946in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.065946in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.066420in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.066420in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.066895in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.066895in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.067370in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.067370in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.067844in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.067844in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.068794in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.068794in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.069268in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.069268in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.069743in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.069743in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.070218in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.070218in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.070693in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.071167in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.071167in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.071642in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.071642in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.072117in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.072117in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.072591in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.072591in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.073066in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.073066in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.073541in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.073541in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.074015in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.074015in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.074490in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.074490in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.074965in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.074965in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.075440in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.075440in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.075914in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.075914in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.076389in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.076389in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.076864in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.076864in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.077338in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.077338in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.077813in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.077813in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.078288in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.078288in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.078763in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.079237in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.079237in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.079712in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.079712in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.080187in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.080187in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.080661in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.080661in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.081136in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.081611in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.081611in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.082085in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.082085in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.082560in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.083035in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.083035in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.083510in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.083510in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.083984in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.083984in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.084459in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.084459in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.085408in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.085408in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.085883in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.085883in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.086358in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.086358in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.086832in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.086832in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.088257in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.088257in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.088731in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.088731in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.089206in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.089206in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.090155in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.090155in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.090630in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.090630in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.091105in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.091580in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.091580in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.092054in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.092054in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.092529in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.092529in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.093004in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.093004in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.093478in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.093478in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.093953in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.093953in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.094428in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.094428in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.094902in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.095377in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.095377in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.095852in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.095852in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.096327in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.096801in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.096801in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.097751in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.097751in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.098225in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.098225in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.098700in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.098700in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.099175in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.099175in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.099649in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.099649in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.100124in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.100124in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.100599in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.100599in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.101074in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.101074in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.101548in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.101548in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.102023in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.102498in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.102498in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.102972in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.102972in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.103447in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.103447in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.104397in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.104397in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.105346in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.105346in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.105821in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.105821in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.106295in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.106295in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.106770in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.106770in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.107245in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.107245in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.107719in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.107719in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.108194in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.108194in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.108669in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.108669in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.109144in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.109144in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.109618in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.109618in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.110093in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.110093in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.110568in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.111042in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.111042in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.111517in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.111517in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.111992in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.111992in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.112466in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.112466in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.112941in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.112941in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.113891in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.113891in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.114365in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.114365in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.115315in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.115315in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.115789in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.115789in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.116264in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.116264in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.116739in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.116739in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.117213in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.117688in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.117688in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.118638in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.118638in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.119112in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.119112in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.119587in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.120062in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.120062in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.120536in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.120536in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.121011in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.121486in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.121486in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.121961in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.121961in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.122435in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.122435in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.122910in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.123385in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.123385in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.123859in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.123859in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.124334in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.124334in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.124809in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.124809in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.126233in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.126233in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.126708in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.126708in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.127182in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.127182in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.127657in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.127657in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.128132in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.128132in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.128606in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.128606in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.129081in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.129081in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.129556in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.129556in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.130030in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.130030in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.130505in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.131455in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.131455in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.131929in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.131929in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.132404in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.132404in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.132879in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.132879in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.133353in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.133353in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.134303in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.134303in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.134778in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.134778in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.135252in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.135252in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.135727in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.135727in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.136202in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.136202in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.136676in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.136676in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.137151in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.137151in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.137626in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.137626in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.138100in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.138575in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.138575in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.139050in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.139050in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.139525in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.139525in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.139999in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.139999in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.140474in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.140949in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.140949in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.141423in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.141423in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.142373in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.142373in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.142847in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.142847in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.143322in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.143322in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.143797in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.143797in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.144272in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.144272in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.144746in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.144746in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.145221in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.145221in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.145696in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.146170in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.146170in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.146645in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.147120in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.147120in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.147595in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.147595in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.149019in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.149019in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.149493in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.149493in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.149968in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.149968in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.150443in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.150443in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.150917in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.150917in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.151392in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.151392in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.151867in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.151867in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.152342in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.152342in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.152816in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.152816in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.153291in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.153291in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.153766in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.153766in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.154240in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.154240in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.154715in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.154715in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.155190in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.155190in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.155664in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.155664in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.156139in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.156139in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.156614in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.156614in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.157089in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.157089in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.157563in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.157563in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.158038in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.158038in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.158513in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.158987in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.158987in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.159462in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.159462in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.159937in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.159937in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.160412in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.160412in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.160886in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.160886in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.161361in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.161361in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.161836in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.161836in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.162310in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.162310in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.162785in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.162785in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.163260in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.163260in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.163734in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.163734in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.164209in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.164209in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.164684in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.164684in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.165159in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.165159in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.165633in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.165633in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.166108in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.166108in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.166583in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.166583in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.167057in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.167057in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.167532in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.167532in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.168007in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.168007in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.168481in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.168481in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.168956in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.168956in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.169431in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.169431in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.169906in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.169906in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.170380in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.170380in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.170855in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.170855in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.171330in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.171330in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.171804in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.171804in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.172279in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.172279in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.172754in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.172754in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.173703in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.173703in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.174178in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.174178in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.175127in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.175127in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.175602in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.175602in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.176551in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.176551in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.177026in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.177026in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.177501in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.177501in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.177976in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.177976in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.178450in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.178450in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.178925in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.178925in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.179400in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.179400in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.179874in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.180349in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.180349in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.180824in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.180824in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.181298in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.181298in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.182248in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.182248in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.182723in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.182723in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.183197in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.183672in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.183672in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.184147in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.184147in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.184621in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.184621in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.185571in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.186046in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.186046in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.186520in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.186520in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.186995in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.186995in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.187470in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.187470in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.187944in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.187944in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.188419in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.188894in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.188894in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.189368in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.189368in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.189843in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.189843in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.190318in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.190318in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.190793in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.190793in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.191267in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.191267in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.191742in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.191742in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.192217in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.192691in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.192691in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.193166in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.193166in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.193641in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.193641in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.194115in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.194115in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.194590in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.194590in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.195065in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.195065in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.195540in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.195540in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.196014in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.196014in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.196489in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.196489in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.196964in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.196964in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.197438in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.197438in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.197913in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.197913in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.198388in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.198388in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.198863in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.198863in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.199337in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.199337in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.199812in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.199812in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.200287in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.200287in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.200761in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.200761in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.201236in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.201711in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.201711in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.202185in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.202185in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.202660in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.203135in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.203135in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.203610in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.203610in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.204084in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.204084in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.204559in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.205034in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.205034in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.205508in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.205508in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.205983in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.205983in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.206458in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.206458in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.206932in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.206932in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.207407in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.207407in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.207882in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.207882in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.208357in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.208357in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.208831in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.208831in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.209306in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.209306in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.209781in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.209781in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.210255in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.210255in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.210730in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.211205in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.211205in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.211679in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.211679in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.212154in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.212154in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.212629in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.212629in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.213104in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.213578in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.213578in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.214053in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.214053in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.214528in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.215002in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.215477in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.215477in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.215952in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.215952in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.216427in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.216427in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.216901in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.216901in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.217376in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.217376in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.217851in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.217851in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.218800in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.218800in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.219275in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.219275in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.219749in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.219749in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.220224in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.220224in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.220699in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.220699in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.221174in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.221174in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.221648in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.221648in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.222123in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.222123in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.222598in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.222598in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.223072in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.223072in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.223547in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.223547in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.224022in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.224496in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.224496in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.224971in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.224971in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.225446in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.225446in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.225921in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.225921in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.226395in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.226870in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.226870in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.227345in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.227345in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.227819in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.227819in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.228294in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.228294in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.228769in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.228769in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.229244in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.229244in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.229718in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.229718in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.230193in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.230193in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.230668in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.230668in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.231142in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.231142in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.231617in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.231617in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.232092in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.232092in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.232566in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.232566in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.233041in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.233041in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.233516in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.233516in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.233991in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.233991in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.234465in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.234465in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.234940in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.234940in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.235415in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.235415in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.235889in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.235889in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.236364in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.236839in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.236839in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.237313in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.237313in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.237788in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.237788in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.238263in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.238263in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.238738in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.239212in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.239212in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.239687in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.240162in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.240162in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.240636in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.240636in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.241111in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.241111in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.241586in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.241586in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.242061in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.242061in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.242535in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.242535in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.243010in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.243010in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.243485in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.243485in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.243959in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.243959in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.244434in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.244434in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.244909in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.244909in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.245383in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.245383in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.245858in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.245858in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.246333in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.246333in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.246808in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.246808in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.247282in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.247282in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.247757in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.247757in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.248232in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.248232in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.248706in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.248706in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.249181in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.249656in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.249656in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.250130in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.250130in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.250605in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.251080in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.251080in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.251555in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.251555in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.252029in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.252504in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.252504in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.252979in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.252979in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.253453in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.253453in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.253928in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.253928in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.254403in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.254403in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.254878in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.254878in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.255352in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.255352in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.255827in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.255827in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.256302in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.256302in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.256776in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.256776in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.257251in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.257251in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.257726in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.257726in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.258200in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.258200in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.258675in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.258675in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.259150in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.259150in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.259625in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.259625in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.260099in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.260099in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.260574in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.260574in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.261049in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.261049in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.261523in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.261523in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.261998in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.261998in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.262473in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.262473in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.262947in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.262947in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.263422in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.263422in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.263897in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.263897in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.264372in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.264372in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.264846in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.264846in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.265321in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.265321in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.265796in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.265796in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.266270in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.266270in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.266745in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.266745in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.267220in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.267220in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.267695in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.267695in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.268169in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.268169in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.268644in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.269119in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.269119in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.269593in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.270068in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.270068in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.270543in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.270543in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.271017in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.271017in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.271492in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.271492in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.271967in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.271967in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.272442in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.272442in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.272916in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.272916in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.273391in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.273391in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.273866in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.274340in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.274340in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.275290in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.275290in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.275764in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.275764in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.276239in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.276239in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.276714in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.276714in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.277189in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.277189in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.277663in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.277663in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.278138in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.278138in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.278613in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.278613in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.279087in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.279087in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.279562in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.279562in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.280037in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.280037in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.280512in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.280986in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.280986in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.281461in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.281461in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.281936in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.282410in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.282410in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.282885in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.282885in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.283360in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.283360in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.283834in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.283834in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.284309in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.284784in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.284784in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.285259in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.285259in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.285733in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.285733in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.286208in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.286208in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.286683in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.286683in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.287157in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.287157in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.287632in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.287632in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.288107in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.288581in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.288581in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.289056in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.289056in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.289531in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.289531in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.290006in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.290006in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.290480in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.290480in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.290955in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.290955in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.291430in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.291430in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.291904in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.291904in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.292379in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.292379in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.292854in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.292854in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.293329in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.293803in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.293803in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.294278in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.294278in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.294753in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.294753in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.295227in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.295227in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.295702in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.295702in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.296177in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.296177in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.296651in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.296651in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.297126in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.297126in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.297601in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.297601in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.298076in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.298076in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.298550in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.298550in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.299025in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.299025in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.299500in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.299500in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.299974in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.299974in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.300449in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.300449in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.300924in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.300924in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.301398in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.301398in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.301873in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.301873in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.302348in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.302348in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.302823in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.302823in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.303297in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.303772in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.303772in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.304247in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.304247in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.304721in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.304721in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.305196in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.305196in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.305671in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.305671in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.306620in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.306620in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.307095in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.307095in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.307570in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.307570in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.308044in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.308044in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.308519in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.309468in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.309468in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.309943in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.309943in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.310418in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.310418in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.310893in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.310893in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.311367in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.311367in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.311842in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.312317in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.312317in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.312791in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.312791in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.313266in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.313266in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.313741in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.313741in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.314215in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.314215in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.314690in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.314690in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.315165in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.315165in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.315640in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.315640in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.316114in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.316114in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.316589in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.316589in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.317064in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.317064in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.317538in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.317538in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.318013in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.318013in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.318488in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.318962in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.318962in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.319437in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.319437in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.319912in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.319912in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.320387in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.320387in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.320861in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.320861in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.321336in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.321336in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.321811in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.321811in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.322760in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.322760in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.323235in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.323235in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.323710in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.323710in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.324184in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.324184in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.324659in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.324659in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.325134in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.325134in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.325608in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.325608in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.326083in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.326083in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.326558in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.326558in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.327032in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.327032in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.327507in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.327507in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.327982in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.327982in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.328457in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.328457in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.328931in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.328931in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.329406in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.329406in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.329881in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.329881in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.330355in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.330355in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.330830in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.330830in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.331305in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.331305in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.331779in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.331779in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.332254in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.332254in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.332729in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.332729in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.333204in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.333204in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.333678in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.333678in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.334153in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.334153in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.334628in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.334628in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.335102in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.335102in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.335577in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.335577in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.336052in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.336052in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.336527in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.336527in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.337001in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.337001in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.337476in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.337476in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.337951in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.337951in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.338425in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.338425in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.338900in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.338900in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.339375in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.339375in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.339849in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.339849in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.340324in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.340324in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.340799in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.340799in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.341274in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.341274in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.341748in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.342223in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.342698in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.342698in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.343172in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.343172in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.343647in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.343647in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.344122in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.344122in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.344596in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.344596in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.345071in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.345071in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.345546in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.345546in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.346021in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.346021in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.346970in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.346970in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.347445in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.347445in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.347919in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.347919in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.348394in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.348394in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.348869in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.348869in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.349344in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.349344in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.349818in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.349818in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.350293in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.350293in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.350768in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.350768in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.351242in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.351242in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.351717in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.351717in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.352192in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.352192in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.352666in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.352666in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.353141in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.353141in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.353616in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.353616in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.354091in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.354091in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.354565in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.354565in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.355040in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.355040in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.355515in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.355515in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.355989in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.355989in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.356464in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.356464in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.356939in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.356939in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.357413in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.357413in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.357888in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.357888in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.358363in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.358363in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.358838in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.358838in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.359312in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.359312in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.359787in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.359787in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.360262in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.360262in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.360736in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.361211in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.361211in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.361686in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.361686in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.362161in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.362161in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.362635in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.362635in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.363110in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.363110in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.363585in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.363585in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.364059in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.364059in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.364534in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.364534in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.365009in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.365009in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.365483in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.365483in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.365958in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.365958in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.366433in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.366433in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.366908in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.366908in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.367382in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.367382in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.367857in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.367857in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.368332in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.368332in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.368806in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.368806in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.369281in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.369281in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.369756in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.369756in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.370230in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.370230in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.371180in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.371180in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.371655in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.371655in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.372129in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.372129in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.372604in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.372604in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.373079in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.373079in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.373553in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.373553in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.374028in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.374028in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.374503in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.374503in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.374978in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.374978in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.375452in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.375452in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.375927in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.375927in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.376402in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.376402in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.376876in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.376876in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.377351in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.377351in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.378300in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.378300in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.378775in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.378775in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.379250in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.379725in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.379725in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.380199in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.380674in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.380674in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.381149in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.381149in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.381623in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.381623in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.382098in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.382573in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.382573in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.383047in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.383047in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.383522in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.383522in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.383997in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.383997in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.384472in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.384472in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.384946in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.384946in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.385421in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.385896in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.385896in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.386370in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.386370in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.386845in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.386845in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.387320in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.387320in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.387795in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.387795in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.388269in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.388269in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.388744in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.389219in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.389219in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.389693in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.389693in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.390168in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.390168in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.390643in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.390643in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.391117in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.391117in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.391592in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.391592in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.392067in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.392067in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.392542in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.392542in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.393016in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.393016in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.393491in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.393491in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.393966in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.393966in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.394440in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.394915in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.394915in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.395390in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.395864in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.395864in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.396339in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.396814in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.397289in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.397289in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.397763in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.397763in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.398238in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.398238in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.398713in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.398713in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.399187in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.399187in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.399662in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.399662in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.400137in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.400137in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.400612in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.401086in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.401561in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.401561in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.402036in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.402036in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.402510in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.402510in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.402985in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.402985in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.403460in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.403460in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.403934in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.403934in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.404409in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.404409in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.405359in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.405359in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.405833in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.405833in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.406308in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.406308in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.406783in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.406783in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.407257in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.407257in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.407732in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.407732in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.408681in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.408681in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.409156in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.409156in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.409631in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.409631in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.410106in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.410106in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.410580in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.410580in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.411530in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.411530in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.412004in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.412004in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.412479in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.412479in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.412954in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.412954in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.413428in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.413428in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.414853in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.414853in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.415327in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.415327in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.415802in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.415802in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.416277in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.416277in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.417226in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.417226in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.417701in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.417701in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.418176in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.418176in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.419125in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.419125in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.419600in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.419600in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.420074in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.420074in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.420549in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.420549in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.421024in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.421498in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.421498in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.422448in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.422448in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.422923in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.422923in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.423397in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.423397in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.423872in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.423872in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.424347in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.424347in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.424821in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.424821in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.425296in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.425296in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.425771in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.425771in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.426245in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.426245in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.426720in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.426720in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.427195in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.427195in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.427670in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.427670in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.428144in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.428144in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.428619in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.428619in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.429094in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.429094in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.429568in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.429568in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.430043in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.430043in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.430518in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.430518in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.430993in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.430993in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.431467in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.431467in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.431942in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.431942in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.432417in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.432417in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.432891in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.432891in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.433366in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.433366in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.433841in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.433841in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.434315in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.434315in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.434790in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.434790in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.435265in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.435265in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.435740in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.435740in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.436214in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{3.436214in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{3.436689in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{3.436689in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{3.437164in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{3.437638in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{3.438113in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{3.438113in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{3.438588in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{3.439062in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{3.439062in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{3.439537in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{3.439537in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{3.440012in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{3.440012in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{3.440487in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{3.440487in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{3.440961in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{3.440961in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{3.441436in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{3.441436in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{3.441911in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{3.441911in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{3.442385in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{3.442385in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{3.442860in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{3.442860in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{3.443335in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{3.443335in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{3.443810in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{3.443810in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{3.444759in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{3.444759in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{3.445234in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{3.445234in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{3.445708in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{3.445708in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{3.446183in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{3.446658in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{3.446658in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{3.447132in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{3.447132in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{3.447607in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{3.448557in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{3.448557in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{3.449031in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{3.449031in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{3.449506in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{3.449506in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{3.450455in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{3.450455in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{3.450930in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{3.450930in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{3.451879in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{3.451879in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{3.452829in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{3.452829in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{3.453304in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{3.453304in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{3.453778in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{3.453778in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{3.454253in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{3.454253in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{3.454728in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{3.454728in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{3.455202in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{3.455202in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{3.456152in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{3.456152in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{3.456627in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{3.456627in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{3.457101in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{3.457101in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{3.457576in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{3.457576in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{3.458051in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{3.458051in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{3.458525in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{3.458525in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{3.459000in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{3.459000in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{3.459475in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{3.459475in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{3.459949in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{3.459949in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{3.460424in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{3.460424in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{3.460899in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{3.460899in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{3.461374in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{3.461374in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{3.461848in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{3.461848in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{3.462323in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{3.462323in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{3.462798in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{3.462798in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{3.463747in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{3.463747in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{3.464222in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{3.464222in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{3.464696in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{3.464696in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{3.465171in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{3.465171in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{3.465646in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{3.465646in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{3.466121in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{3.466121in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{3.467070in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{3.467070in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{3.467545in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{3.467545in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{3.468019in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{3.468019in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{3.468494in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{3.468969in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{3.468969in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{3.469444in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{3.469444in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{3.469918in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{3.469918in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{3.470393in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.470393in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.470868in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{3.470868in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{3.471342in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{3.471342in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{3.471817in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{3.471817in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{3.472292in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{3.472292in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{3.472766in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{3.472766in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{3.473241in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{3.473241in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{3.473716in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{3.473716in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{3.474191in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{3.474191in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{3.474665in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{3.475140in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{3.475140in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{3.475615in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.475615in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.476089in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{3.476089in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{3.476564in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{3.476564in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{3.477039in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{3.477039in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{3.477513in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{3.477513in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{3.477988in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{3.477988in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{3.478463in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{3.478463in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{3.478938in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{3.478938in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{3.479412in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{3.479412in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{3.479887in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{3.479887in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{3.480362in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{3.480836in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{3.480836in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{3.481311in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{3.481311in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{3.481786in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{3.481786in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{3.482261in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{3.482261in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{3.482735in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{3.482735in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{3.483210in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{3.483210in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{3.483685in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{3.483685in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{3.484159in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{3.484159in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{3.484634in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{3.484634in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{3.485109in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{3.485109in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{3.485583in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{3.485583in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{3.486058in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{3.486058in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{3.486533in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{3.486533in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{3.487008in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{3.487008in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{3.487482in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{3.487957in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{3.487957in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{3.488432in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{3.488906in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{3.489381in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{3.489381in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{3.489856in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.489856in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.490330in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{3.490330in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{3.490805in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{3.490805in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{3.491280in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{3.491280in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{3.491755in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{3.491755in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{3.492229in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{3.492229in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{3.492704in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{3.492704in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{3.493179in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{3.493179in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{3.493653in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{3.493653in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{3.494128in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{3.494128in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{3.494603in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{3.494603in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{3.495078in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{3.495078in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{3.495552in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{3.495552in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{3.496027in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{3.496027in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{3.496502in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{3.496502in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{3.496976in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{3.496976in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{3.497451in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{3.497451in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{3.497926in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{3.497926in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{3.498400in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{3.498400in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{3.498875in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{3.498875in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{3.499350in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{3.499350in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{3.499825in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{3.500299in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{3.500299in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{3.500774in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{3.500774in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{3.501249in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{3.501249in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{3.501723in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{3.501723in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{3.502198in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{3.502198in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{3.502673in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{3.502673in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{3.503147in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{3.503147in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{3.503622in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{3.503622in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{3.504097in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{3.504097in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{3.504572in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{3.504572in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{3.505046in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{3.505046in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{3.505521in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{3.505521in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{3.505996in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{3.505996in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{3.506470in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{3.506470in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{3.506945in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{3.507420in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{3.507420in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{3.507894in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{3.507894in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{3.508369in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{3.508369in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{3.508844in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{3.508844in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{3.509319in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{3.509319in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{3.509793in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{3.509793in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{3.510268in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{3.510268in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{3.510743in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{3.510743in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{3.511217in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{3.511217in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{3.511692in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{3.511692in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{3.512167in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{3.512167in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{3.512642in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{3.512642in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{3.513116in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{3.513116in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{3.513591in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{3.513591in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{3.514066in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{3.514066in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{3.514540in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{3.514540in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{3.515015in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{3.515964in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{3.515964in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{3.516439in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{3.516439in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{3.516914in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{3.516914in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{3.517389in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{3.517389in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{3.517863in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{3.517863in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{3.518338in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{3.518338in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{3.518813in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{3.518813in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{3.519287in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{3.519287in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{3.519762in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{3.519762in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{3.520237in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{3.520237in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{3.520711in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{3.520711in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{3.521186in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{3.521186in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{3.521661in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{3.521661in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{3.522136in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{3.522136in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{3.522610in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{3.522610in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{3.523085in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{3.523085in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{3.523560in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{3.523560in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{3.524034in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{3.524034in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{3.524509in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{3.524984in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{3.524984in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{3.525459in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{3.525459in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{3.525933in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{3.525933in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{3.526408in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{3.526408in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{3.526883in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{3.527357in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{3.527357in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{3.527832in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{3.527832in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{3.528307in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{3.528307in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{3.528781in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{3.528781in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{3.529256in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{3.529256in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{3.529731in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{3.529731in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{3.530206in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{3.530206in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{3.530680in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{3.530680in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{3.531155in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{3.531155in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{3.531630in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{3.531630in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{3.532104in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{3.532104in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{3.532579in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{3.532579in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{3.533054in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{3.533054in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{3.533528in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{3.533528in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{3.534003in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{3.534003in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{3.534478in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{3.534478in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{3.534953in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{3.534953in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{3.535427in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{3.535427in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{3.535902in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{3.535902in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{3.536377in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{3.536377in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{3.536851in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{3.536851in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{3.537326in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{3.537326in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{3.537801in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{3.537801in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{3.538276in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{3.538276in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{3.538750in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{3.538750in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{3.539225in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.539225in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.539700in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{3.539700in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{3.540174in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{3.540174in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{3.540649in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{3.540649in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{3.541124in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{3.541124in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{3.541598in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{3.541598in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{3.542073in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{3.542073in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{3.542548in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{3.542548in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{3.543023in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{3.543023in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{3.543497in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{3.543497in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{3.543972in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{3.544447in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{3.544447in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{3.544921in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{3.544921in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{3.545396in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{3.545396in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{3.545871in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{3.545871in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{3.546345in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{3.546345in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{3.546820in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{3.546820in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{3.547295in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.547295in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.547770in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{3.547770in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{3.548244in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{3.548244in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{3.548719in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{3.548719in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{3.549194in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{3.549194in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{3.549668in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{3.549668in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{3.550143in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{3.550143in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{3.550618in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{3.550618in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{3.551093in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{3.551093in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{3.551567in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{3.551567in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{3.552042in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{3.552042in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{3.552517in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{3.552517in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{3.552991in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{3.552991in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{3.553466in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{3.553941in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{3.553941in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{3.554415in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{3.554415in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{3.554890in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{3.554890in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{3.555365in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{3.555365in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{3.555840in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{3.555840in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{3.556314in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{3.556314in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{3.556789in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{3.556789in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{3.557264in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{3.557264in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{3.557738in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{3.557738in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{3.558688in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{3.558688in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{3.559162in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{3.559162in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{3.559637in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{3.559637in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{3.560112in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{3.560112in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{3.560587in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{3.560587in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{3.561061in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{3.561061in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{3.561536in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{3.561536in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{3.562011in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{3.562011in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{3.562485in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{3.562960in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{3.562960in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{3.563435in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{3.563435in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{3.563910in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{3.564384in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{3.564384in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{3.564859in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.564859in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.565334in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{3.565334in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{3.565808in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{3.565808in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{3.566283in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{3.566283in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{3.566758in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{3.566758in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{3.567232in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{3.567232in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{3.567707in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{3.567707in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{3.568182in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{3.568657in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{3.568657in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{3.569131in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{3.569131in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{3.569606in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{3.570081in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{3.570081in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{3.570555in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{3.570555in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{3.571030in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{3.571030in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{3.571505in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{3.571505in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{3.571979in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{3.571979in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{3.572454in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{3.572454in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{3.572929in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{3.572929in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{3.573878in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{3.574353in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{3.574353in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{3.574828in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{3.574828in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{3.575302in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{3.575302in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{3.575777in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{3.575777in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{3.576252in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{3.576252in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{3.576727in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{3.576727in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{3.577201in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{3.577201in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{3.577676in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{3.577676in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{3.578151in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{3.578151in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{3.578625in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{3.578625in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{3.579100in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{3.579100in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{3.579575in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{3.579575in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{3.580049in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{3.580049in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{3.580524in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{3.580524in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{3.580999in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{3.580999in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{3.581474in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{3.581948in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{3.581948in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{3.582423in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{3.582423in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{3.583372in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{3.583372in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{3.583847in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{3.583847in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{3.584322in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{3.584322in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{3.584796in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{3.584796in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{3.585271in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{3.585271in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{3.585746in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{3.585746in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{3.586221in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.586221in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.586695in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{3.586695in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{3.587170in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{3.587645in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{3.587645in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{3.588119in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{3.588119in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{3.588594in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{3.588594in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{3.589069in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{3.589069in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{3.589544in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{3.589544in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{3.590493in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{3.590493in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{3.590968in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{3.590968in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{3.591442in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{3.591442in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{3.591917in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{3.591917in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{3.592392in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{3.592392in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{3.592866in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{3.592866in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{3.593341in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{3.593341in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{3.593816in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{3.593816in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{3.594291in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{3.594291in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{3.594765in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{3.594765in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{3.595240in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{3.595240in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{3.595715in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{3.595715in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{3.596189in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{3.596189in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{3.596664in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.596664in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.597139in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{3.597139in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{3.597613in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{3.597613in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{3.598088in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{3.598088in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{3.598563in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{3.598563in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{3.599038in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{3.599038in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{3.599512in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{3.599512in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{3.599987in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{3.599987in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{3.600462in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{3.600462in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{3.600936in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{3.600936in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{3.601411in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{3.601411in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{3.601886in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{3.601886in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{3.602360in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{3.602360in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{3.602835in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{3.602835in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{3.603310in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{3.603310in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{3.603785in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{3.603785in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{3.604259in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{3.604259in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{3.604734in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{3.604734in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{3.605209in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.605683in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.606158in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{3.606158in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{3.606633in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{3.606633in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{3.607108in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{3.607108in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{3.607582in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{3.607582in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{3.608057in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{3.608057in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{3.608532in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{3.608532in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{3.609006in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{3.609006in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{3.609481in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{3.609481in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{3.609956in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{3.609956in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{3.610430in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{3.610430in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{3.610905in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{3.611380in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{3.611855in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{3.611855in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{3.612329in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{3.612329in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{3.612804in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{3.612804in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{3.613279in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{3.613279in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{3.613753in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{3.613753in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{3.614228in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{3.614228in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{3.614703in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{3.614703in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{3.615177in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{3.615177in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{3.615652in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{3.615652in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{3.616127in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{3.616127in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{3.616602in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{3.617076in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{3.617076in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{3.617551in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{3.617551in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{3.618026in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{3.618026in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{3.618500in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{3.618500in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{3.618975in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{3.618975in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{3.619450in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{3.619450in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{3.619925in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{3.619925in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{3.620399in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{3.620399in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{3.620874in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{3.620874in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{3.621349in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{3.621349in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{3.621823in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{3.621823in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{3.622298in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{3.622298in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{3.622773in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{3.622773in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{3.623247in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{3.623247in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{3.623722in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{3.623722in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{3.624197in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{3.624197in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{3.624672in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{3.624672in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{3.625146in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{3.625146in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{3.625621in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{3.625621in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{3.626096in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{3.626096in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{3.626570in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{3.626570in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{3.627045in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{3.627045in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{3.627520in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{3.627520in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{3.627994in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.627994in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.628469in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{3.628469in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{3.628944in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{3.628944in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{3.629419in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{3.629419in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{3.629893in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{3.629893in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{3.630368in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{3.630368in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{3.630843in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{3.630843in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{3.631317in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{3.631317in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{3.631792in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{3.631792in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{3.632267in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{3.632267in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{3.632742in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{3.632742in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{3.633216in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{3.633216in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{3.633691in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{3.633691in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{3.634166in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{3.634166in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{3.634640in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{3.635115in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{3.635115in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{3.635590in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{3.635590in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{3.636064in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{3.636064in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{3.636539in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{3.636539in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{3.637014in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.637014in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.637489in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{3.637489in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{3.637963in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{3.637963in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{3.638438in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{3.638438in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{3.638913in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{3.638913in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{3.639387in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{3.639387in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{3.639862in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{3.639862in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{3.640337in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{3.640337in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{3.640811in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{3.640811in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{3.641286in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{3.641286in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{3.641761in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.641761in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.642236in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{3.642236in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{3.642710in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{3.642710in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{3.643185in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{3.643660in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{3.643660in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{3.644134in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{3.644134in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{3.644609in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{3.645084in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{3.645084in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{3.645559in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{3.645559in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{3.646033in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{3.646033in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{3.646508in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{3.646508in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{3.646983in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{3.646983in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{3.647457in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{3.647457in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{3.647932in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{3.647932in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{3.648407in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{3.648881in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{3.648881in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{3.649356in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.649356in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.649831in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{3.649831in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{3.650306in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{3.650780in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{3.650780in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{3.651255in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{3.651255in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{3.651730in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{3.651730in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{3.652204in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{3.652679in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{3.652679in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{3.653154in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{3.653154in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{3.653628in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{3.653628in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{3.654103in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{3.654103in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{3.654578in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{3.654578in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{3.655053in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{3.655053in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{3.655527in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{3.655527in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{3.656002in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{3.656002in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{3.656477in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{3.656477in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{3.656951in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{3.656951in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{3.657426in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{3.657426in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{3.657901in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{3.657901in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{3.658376in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{3.658376in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{3.658850in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{3.658850in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{3.659325in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{3.659325in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{3.659800in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{3.659800in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{3.660274in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{3.660274in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{3.660749in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{3.660749in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{3.661224in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{3.661224in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{3.661698in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{3.661698in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{3.662173in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{3.662173in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{3.662648in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{3.662648in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{3.663123in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{3.663597in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{3.663597in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{3.664072in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{3.664072in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{3.664547in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{3.664547in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{3.665021in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{3.665021in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{3.665496in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{3.665496in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{3.665971in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{3.665971in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{3.666445in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{3.666445in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{3.666920in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{3.666920in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{3.667395in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{3.667395in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{3.667870in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{3.667870in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{3.668344in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{3.668344in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{3.668819in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{3.668819in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{3.669294in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{3.669294in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{3.669768in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{3.669768in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{3.670243in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{3.670243in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{3.670718in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{3.670718in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{3.671193in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{3.671193in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{3.671667in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{3.672142in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{3.672142in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{3.672617in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{3.672617in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{3.673091in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{3.673091in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{3.673566in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{3.673566in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{3.674041in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{3.674041in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{3.674515in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{3.674515in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{3.674990in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{3.674990in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{3.675465in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{3.675465in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{3.675940in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{3.675940in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{3.676414in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{3.676414in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{3.676889in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{3.676889in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{3.677364in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{3.677364in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{3.677838in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{3.677838in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{3.678313in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{3.678313in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{3.678788in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{3.678788in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{3.679262in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{3.679262in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{3.679737in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{3.679737in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{3.680212in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{3.680212in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{3.680687in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{3.680687in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{3.681161in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{3.681161in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{3.681636in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{3.681636in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{3.682111in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{3.682111in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{3.682585in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{3.682585in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{3.683060in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{3.683060in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{3.683535in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{3.683535in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{3.684010in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{3.684010in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{3.684959in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{3.684959in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{3.685434in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{3.685434in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{3.685908in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{3.685908in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{3.686383in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{3.686858in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{3.686858in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{3.687332in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{3.687332in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{3.687807in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{3.687807in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{3.688282in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{3.688282in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{3.688757in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{3.688757in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{3.689231in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{3.689231in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{3.689706in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.689706in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.690181in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{3.690181in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{3.690655in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{3.690655in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{3.691130in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{3.691130in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{3.691605in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{3.691605in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{3.692079in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{3.692079in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{3.692554in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{3.692554in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{3.693029in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{3.693029in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{3.693504in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{3.693504in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{3.693978in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{3.693978in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{3.694453in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{3.694453in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{3.694928in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{3.694928in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{3.695402in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{3.695402in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{3.695877in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{3.695877in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{3.696352in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{3.696352in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{3.696827in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{3.696827in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{3.697301in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{3.697301in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{3.697776in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{3.697776in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{3.698251in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{3.698251in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{3.698725in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{3.698725in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{3.699200in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{3.699675in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{3.699675in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{3.700149in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{3.700149in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{3.700624in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{3.700624in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{3.701099in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{3.701099in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{3.701574in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{3.701574in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{3.702048in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{3.702048in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{3.702523in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{3.702523in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{3.702998in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{3.703472in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{3.703472in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{3.703947in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{3.703947in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{3.704422in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{3.704422in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{3.704896in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{3.704896in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{3.705846in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{3.705846in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{3.706321in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{3.706321in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{3.706795in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{3.706795in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{3.707270in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{3.707270in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{3.707745in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{3.707745in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{3.708219in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{3.708219in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{3.708694in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{3.708694in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{3.709169in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{3.709169in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{3.709643in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{3.709643in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{3.710118in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{3.710118in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{3.710593in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{3.710593in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{3.711068in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{3.711068in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{3.712017in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{3.712017in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{3.712492in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{3.712492in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{3.712966in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{3.712966in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{3.713441in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{3.713441in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{3.713916in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{3.713916in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{3.714391in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{3.714391in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{3.714865in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{3.714865in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{3.715340in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{3.715340in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{3.715815in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{3.715815in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{3.716289in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{3.716289in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{3.716764in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{3.716764in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{3.717239in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{3.717239in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{3.717713in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{3.717713in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{3.718188in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{3.718188in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{3.718663in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{3.718663in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{3.719138in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{3.719138in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{3.719612in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{3.720087in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{3.720087in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{3.720562in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{3.720562in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{3.721036in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{3.721036in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{3.721511in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{3.721511in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{3.721986in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{3.721986in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{3.722460in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{3.722460in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{3.722935in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{3.722935in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{3.723410in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{3.723410in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{3.723885in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{3.723885in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{3.724359in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.724359in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.724834in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{3.724834in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{3.725309in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{3.725309in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{3.725783in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{3.725783in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{3.726733in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{3.726733in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{3.727208in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{3.727208in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{3.727682in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{3.727682in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{3.728157in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{3.728157in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{3.729106in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{3.729106in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{3.729581in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{3.729581in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{3.730056in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{3.730056in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{3.730530in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{3.730530in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{3.731005in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{3.731005in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{3.731480in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{3.731480in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{3.731955in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{3.731955in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{3.732429in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{3.732429in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{3.732904in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{3.732904in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{3.733379in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{3.733379in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{3.733853in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{3.733853in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{3.734328in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{3.734328in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{3.734803in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{3.734803in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{3.735277in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{3.735277in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{3.735752in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{3.735752in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{3.736227in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{3.736227in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{3.736702in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{3.736702in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{3.737176in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{3.737176in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{3.737651in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{3.737651in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{3.738126in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{3.738126in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{3.738600in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{3.738600in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{3.739075in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{3.739075in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{3.739550in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{3.739550in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{3.740025in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{3.740025in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{3.740499in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{3.740499in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{3.740974in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{3.740974in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{3.741449in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{3.741449in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{3.741923in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{3.741923in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{3.742398in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{3.742398in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{3.742873in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{3.742873in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{3.743347in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{3.743347in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{3.743822in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{3.743822in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{3.744297in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{3.744297in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{3.744772in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{3.744772in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{3.745246in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{3.745246in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{3.745721in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{3.745721in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{3.746196in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{3.746196in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{3.746670in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{3.746670in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{3.747145in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{3.747620in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{3.747620in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{3.748094in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{3.748094in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{3.748569in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{3.748569in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{3.749044in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{3.749044in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{3.749519in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{3.749519in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{3.749993in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{3.749993in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{3.750468in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{3.750468in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{3.750943in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{3.750943in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{3.751417in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{3.751417in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{3.751892in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{3.751892in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{3.752367in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{3.752367in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{3.752842in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{3.753316in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{3.753316in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{3.753791in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{3.753791in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{3.754266in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{3.754266in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{3.754740in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{3.754740in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{3.755215in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{3.755690in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{3.755690in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{3.756164in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{3.756164in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{3.756639in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{3.756639in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{3.757114in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{3.757114in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{3.757589in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{3.757589in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{3.758063in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{3.758538in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{3.758538in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{3.759013in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{3.759487in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{3.759487in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{3.759962in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{3.759962in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{3.760437in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{3.760911in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{3.760911in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{3.761386in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{3.761386in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{3.761861in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{3.761861in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{3.762336in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{3.762336in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{3.762810in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{3.762810in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{3.763285in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{3.763285in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{3.763760in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{3.763760in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{3.764234in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{3.764234in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{3.764709in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{3.764709in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{3.765184in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{3.765184in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{3.765659in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{3.765659in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{3.766133in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{3.766608in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{3.766608in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{3.767083in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{3.767083in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{3.767557in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{3.767557in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{3.768032in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{3.768032in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{3.768507in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{3.768507in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{3.768981in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{3.768981in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{3.769456in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{3.769456in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{3.769931in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{3.769931in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{3.770406in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{3.770406in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{3.770880in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{3.770880in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{3.771355in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{3.771355in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{3.771830in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{3.771830in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{3.772304in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{3.772304in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{3.772779in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{3.772779in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{3.773254in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{3.773254in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{3.773728in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{3.773728in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{3.774203in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{3.774203in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{3.774678in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{3.774678in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{3.775153in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{3.775153in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{3.775627in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{3.775627in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{3.776102in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{3.776102in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{3.776577in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{3.776577in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{3.777051in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{3.777051in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{3.777526in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{3.777526in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{3.778001in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{3.778001in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{3.778476in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{3.778476in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{3.778950in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{3.778950in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{3.779425in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{3.779425in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{3.779900in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{3.779900in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{3.780374in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{3.780374in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{3.780849in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{3.780849in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{3.781324in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{3.781324in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{3.781798in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{3.781798in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{3.782273in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{3.782273in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{3.782748in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{3.782748in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{3.783223in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{3.783223in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{3.783697in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{3.783697in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{3.784172in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{3.784172in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{3.784647in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{3.784647in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{3.785121in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{3.785121in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{3.785596in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{3.785596in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{3.786071in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{3.786545in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{3.786545in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{3.787020in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{3.787020in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{3.787495in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{3.787495in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{3.787970in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{3.788444in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{3.788444in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{3.788919in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{3.788919in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{3.789394in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{3.789394in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{3.789868in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{3.789868in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{3.790343in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{3.790343in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{3.790818in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{3.790818in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{3.791293in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{3.791293in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{3.791767in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{3.791767in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{3.792242in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{3.792717in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{3.792717in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{3.793191in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{3.793191in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{3.793666in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{3.793666in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{3.794141in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{3.794615in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{3.794615in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{3.795090in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{3.795090in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{3.795565in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{3.795565in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{3.796040in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{3.796040in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{3.796514in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{3.796514in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{3.796989in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{3.797464in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{3.797464in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{3.797938in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{3.797938in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{3.798413in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{3.798413in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{3.798888in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{3.798888in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{3.799362in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{3.799362in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{3.799837in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{3.799837in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{3.800312in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{3.800312in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{3.800787in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{3.800787in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{3.801261in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{3.801261in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{3.801736in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{3.802685in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{3.802685in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{3.803160in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{3.803160in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{3.803635in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{3.803635in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{3.804109in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{3.804109in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{3.804584in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{3.804584in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{3.805059in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{3.805059in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{3.805534in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{3.805534in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{3.806008in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{3.806008in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{3.806483in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{3.806483in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{3.806958in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{3.806958in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{3.807432in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{3.807432in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{3.807907in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{3.807907in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{3.808382in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{3.808382in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{3.808857in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{3.808857in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{3.809331in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{3.809331in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{3.809806in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{3.809806in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{3.810281in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{3.810281in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{3.810755in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{3.810755in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{3.811230in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{3.811230in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{3.811705in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{3.811705in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{3.812179in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{3.812179in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{3.812654in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{3.812654in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{3.813129in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{3.813129in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{3.814078in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{3.814078in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{3.814553in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{3.814553in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{3.815028in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{3.815028in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{3.815502in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{3.815502in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{3.815977in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{3.815977in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{3.816452in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{3.816452in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{3.816926in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{3.816926in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{3.817401in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{3.817401in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{3.817876in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{3.817876in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{3.818351in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{3.818351in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{3.818825in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{3.818825in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{3.819300in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{3.819300in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{3.819775in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{3.819775in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{3.820249in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{3.820249in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{3.820724in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{3.820724in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{3.821199in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{3.821199in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{3.821674in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{3.821674in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{3.822148in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{3.822148in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{3.822623in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.822623in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.823098in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{3.823098in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{3.823572in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{3.823572in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{3.824047in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{3.824047in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{3.824522in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{3.824522in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{3.824996in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{3.824996in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{3.825471in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{3.825471in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{3.825946in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{3.825946in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{3.826421in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{3.826421in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{3.826895in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{3.826895in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{3.827370in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{3.827370in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{3.827845in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{3.827845in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{3.828794in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{3.828794in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{3.829269in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.829269in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{3.829743in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{3.830218in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{3.830218in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{3.830693in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{3.830693in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{3.831168in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{3.831168in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{3.831642in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{3.831642in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{3.832117in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{3.832117in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{3.832592in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{3.832592in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{3.833066in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{3.833066in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{3.833541in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{3.833541in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{3.834016in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{3.834016in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{3.834491in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{3.834491in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{3.834965in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{3.834965in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{3.835440in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{3.835440in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{3.835915in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{3.835915in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{3.836389in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{3.836389in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{3.836864in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{3.836864in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{3.837339in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{3.837339in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{3.837813in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{3.837813in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{3.838288in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{3.838288in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{3.838763in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{3.838763in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{3.839238in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{3.839238in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{3.839712in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{3.839712in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{3.840187in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{3.840187in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{3.840662in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{3.840662in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{3.841136in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{3.841136in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{3.841611in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{3.841611in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{3.842086in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{3.842086in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{3.842560in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{3.842560in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{3.843035in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{3.843035in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{3.843510in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{3.843510in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{3.843985in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{3.843985in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{3.844934in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{3.844934in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{3.845409in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{3.845409in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{3.845883in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{3.845883in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{3.846358in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{3.846358in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{3.846833in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{3.846833in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{3.847308in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{3.847308in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{3.847782in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{3.848257in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{3.848257in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{3.848732in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{3.848732in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{3.849206in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{3.849206in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{3.849681in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{3.849681in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{3.850156in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{3.850156in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{3.850630in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{3.850630in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{3.851105in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{3.851105in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{3.851580in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{3.851580in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{3.852055in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{3.852055in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{3.852529in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{3.852529in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{3.853004in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{3.853004in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{3.853479in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{3.853479in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{3.853953in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{3.853953in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{3.854428in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{3.854428in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{3.854903in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{3.854903in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{3.855377in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{3.855377in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{3.855852in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{3.855852in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{3.856327in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{3.856327in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{3.856802in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{3.857276in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{3.857276in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{3.857751in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{3.857751in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{3.858226in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{3.858226in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{3.858700in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{3.858700in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{3.859175in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{3.859175in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{3.859650in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{3.859650in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{3.860125in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{3.860125in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{3.860599in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{3.860599in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{3.861074in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{3.861074in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{3.861549in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{3.861549in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{3.862023in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{3.862023in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{3.862498in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{3.862498in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{3.862973in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{3.862973in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{3.863447in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{3.863447in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{3.863922in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{3.863922in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{3.864397in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{3.864397in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{3.864872in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{3.864872in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{3.865346in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{3.865346in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{3.865821in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{3.865821in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{3.866296in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{3.866296in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{3.866770in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{3.866770in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{3.867245in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{3.867245in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{3.867720in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{3.867720in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{3.868194in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{3.868194in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{3.868669in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{3.868669in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{3.869144in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{3.869144in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{3.869619in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{3.869619in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{3.870093in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{3.870093in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{3.870568in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{3.870568in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{3.871043in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{3.871043in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{3.871517in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{3.871517in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{3.871992in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{3.871992in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{3.872467in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{3.872467in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{3.872942in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{3.872942in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{3.873416in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{3.873416in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{3.873891in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{3.873891in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{3.874366in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{3.874840in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{3.874840in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{3.875315in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{3.875315in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{3.876264in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{3.876264in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{3.876739in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{3.877214in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{3.877214in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{3.877689in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{3.877689in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{3.878163in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{3.878163in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{3.878638in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{3.878638in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{3.879113in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{3.879113in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{3.879587in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{3.879587in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{3.880062in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{3.880062in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{3.880537in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{3.880537in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{3.881011in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{3.881011in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{3.881486in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{3.881486in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{3.881961in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{3.881961in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{3.882436in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{3.882436in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{3.882910in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{3.882910in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{3.883385in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{3.883385in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{3.883860in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{3.883860in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{3.884334in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{3.884334in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{3.884809in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{3.885284in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{3.885284in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{3.885759in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{3.885759in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{3.886233in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{3.886233in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{3.886708in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{3.886708in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{3.887183in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{3.887183in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{3.887657in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{3.887657in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{3.888132in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{3.888132in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{3.888607in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{3.888607in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{3.889081in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{3.889081in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{3.889556in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{3.889556in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{3.890031in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{3.890031in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{3.890506in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{3.890506in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{3.890980in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{3.890980in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{3.891455in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{3.891455in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{3.891930in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{3.891930in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{3.892404in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{3.892404in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{3.892879in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{3.892879in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{3.893354in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{3.893354in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{3.893828in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{3.893828in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{3.894303in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{3.894303in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{3.894778in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{3.894778in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{3.895253in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{3.895253in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{3.895727in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{3.895727in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{3.896202in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{3.896202in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{3.896677in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{3.896677in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{3.897151in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{3.897151in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{3.897626in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{3.897626in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{3.898101in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{3.898101in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{3.898575in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{3.898575in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{3.899050in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{3.899050in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{3.899525in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{3.899525in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{3.900000in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{3.900474in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{3.900474in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{3.900949in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{3.900949in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{3.901898in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{3.901898in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{3.902373in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{3.902373in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{3.902848in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{3.902848in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{3.903323in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{3.903323in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{3.904272in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{3.904272in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{3.904747in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{3.904747in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{3.905221in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{3.905221in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{3.905696in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.905696in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{3.906171in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{3.906171in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{3.906645in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{3.906645in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{3.907120in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{3.907120in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{3.907595in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{3.907595in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{3.908070in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{3.908070in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{3.908544in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{3.908544in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{3.909019in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{3.909019in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{3.909494in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{3.909494in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{3.909968in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{3.909968in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{3.910443in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{3.910443in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{3.910918in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{3.910918in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{3.911392in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{3.911392in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{3.911867in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{3.911867in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{3.912342in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{3.912342in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{3.912817in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{3.912817in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{3.913291in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{3.913291in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{3.913766in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{3.913766in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{3.914241in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{3.914241in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{3.914715in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{3.914715in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{3.915190in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{3.915190in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{3.915665in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{3.915665in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{3.916140in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{3.916140in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{3.916614in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{3.916614in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{3.917089in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{3.917089in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{3.917564in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{3.918038in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{3.918038in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{3.918513in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{3.918513in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{3.918988in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{3.918988in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{3.919462in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.919462in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{3.919937in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{3.919937in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{3.920412in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{3.920412in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{3.920887in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{3.920887in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{3.921361in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{3.921361in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{3.921836in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{3.921836in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{3.922311in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{3.922311in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{3.922785in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{3.922785in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{3.923260in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{3.923260in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{3.923735in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{3.923735in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{3.924209in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{3.924209in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{3.924684in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{3.924684in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{3.925159in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{3.925159in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{3.925634in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{3.925634in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{3.926108in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{3.926108in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{3.926583in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{3.926583in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{3.927058in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{3.927058in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{3.927532in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{3.928007in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.928007in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{3.928482in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{3.928482in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{3.928957in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{3.928957in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{3.929431in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{3.929431in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{3.929906in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.929906in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{3.930381in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{3.930381in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{3.930855in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{3.930855in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{3.931330in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{3.931330in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{3.931805in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{3.931805in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{3.932279in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{3.932279in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{3.932754in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{3.932754in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{3.933229in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{3.933229in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{3.933704in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{3.933704in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{3.934178in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{3.934178in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{3.934653in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{3.934653in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{3.935128in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{3.935128in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{3.935602in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{3.935602in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{3.936077in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{3.936552in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{3.936552in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{3.937501in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{3.937501in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{3.937976in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{3.937976in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{3.938451in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{3.938451in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{3.938925in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{3.938925in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{3.939400in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{3.939400in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{3.939875in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{3.940349in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{3.940349in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{3.940824in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{3.940824in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{3.941299in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{3.941299in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{3.941774in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{3.941774in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{3.942248in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{3.942248in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{3.942723in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{3.942723in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{3.943198in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{3.943198in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{3.943672in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{3.943672in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{3.944147in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{3.944147in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{3.944622in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{3.944622in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{3.945096in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{3.945096in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{3.945571in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{3.945571in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{3.946046in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{3.946046in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{3.946521in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{3.946521in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{3.946995in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{3.946995in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{3.947470in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.947470in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{3.947945in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{3.947945in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{3.948419in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{3.948419in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{3.948894in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{3.948894in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{3.949369in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{3.949369in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{3.949843in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{3.949843in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{3.950318in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{3.950318in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{3.950793in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{3.950793in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{3.951268in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.951268in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{3.951742in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{3.951742in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{3.952692in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{3.952692in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{3.953166in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{3.953166in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{3.953641in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{3.953641in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{3.954116in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{3.954116in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{3.954591in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{3.954591in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{3.955065in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{3.955065in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{3.955540in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{3.955540in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{3.956015in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{3.956015in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{3.956489in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{3.956489in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{3.956964in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{3.956964in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{3.957439in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{3.957439in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{3.957913in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{3.957913in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{3.958388in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{3.958388in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{3.958863in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{3.958863in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{3.959338in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{3.959338in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{3.959812in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{3.960287in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{3.960287in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{3.960762in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{3.960762in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{3.961236in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{3.961236in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{3.961711in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{3.961711in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{3.962186in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{3.962186in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{3.962660in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{3.962660in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{3.963135in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{3.963135in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{3.963610in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{3.963610in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{3.964085in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{3.964085in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{3.964559in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{3.964559in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{3.965034in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{3.965034in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{3.965509in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{3.965509in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{3.965983in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{3.965983in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{3.966458in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{3.966458in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{3.966933in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{3.966933in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{3.967408in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{3.967408in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{3.967882in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{3.967882in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{3.968357in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{3.968357in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{3.968832in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{3.968832in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{3.969306in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{3.969781in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{3.969781in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{3.970256in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{3.970256in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{3.970730in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{3.970730in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{3.971205in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{3.971205in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{3.971680in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{3.971680in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{3.972155in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{3.972629in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{3.972629in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{3.973104in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{3.973104in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{3.973579in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{3.973579in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{3.974053in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{3.974053in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{3.974528in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{3.974528in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{3.975003in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{3.975003in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{3.975477in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{3.975477in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{3.975952in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{3.975952in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{3.976427in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{3.976427in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{3.976902in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{3.976902in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{3.977376in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{3.977376in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{3.977851in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{3.978326in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{3.978326in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{3.978800in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{3.978800in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{3.979275in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{3.979275in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{3.979750in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{3.979750in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{3.980225in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{3.980225in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{3.980699in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{3.980699in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{3.981174in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{3.981174in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{3.981649in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{3.982123in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{3.982123in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{3.982598in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{3.982598in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{3.983073in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{3.983073in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{3.983547in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{3.984022in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{3.984497in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{3.984497in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{3.984972in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{3.984972in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{3.985446in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{3.985446in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{3.985921in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{3.985921in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{3.986396in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{3.986396in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{3.986870in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{3.986870in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{3.987345in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{3.987345in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{3.987820in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{3.987820in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{3.988294in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{3.988294in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{3.988769in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{3.988769in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{3.989244in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{3.989244in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{3.989719in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{3.989719in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{3.990193in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{3.990193in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{3.990668in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{3.990668in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{3.991143in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{3.991143in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{3.991617in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{3.991617in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{3.992092in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{3.992092in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{3.992567in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{3.992567in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{3.993041in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{3.993041in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{3.993516in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{3.993991in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{3.993991in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{3.994466in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{3.994466in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{3.994940in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{3.994940in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{3.995415in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{3.995415in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{3.995890in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{3.995890in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{3.996364in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{3.996364in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{3.996839in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{3.997314in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{3.997314in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{3.997789in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{3.998263in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{3.998263in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{3.998738in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{3.998738in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{3.999213in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{3.999213in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{3.999687in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{3.999687in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{4.000162in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.000162in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.000637in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.000637in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.001111in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.001111in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.001586in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.001586in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.002061in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.002061in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.002536in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.003010in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.003010in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.003485in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.003485in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.003960in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.003960in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.004434in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.004434in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.004909in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.004909in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.005384in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.005384in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.005858in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.005858in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.006333in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.006333in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.006808in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.007283in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.007283in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.007757in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.007757in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.008232in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.008232in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.008707in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.008707in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.009181in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.009181in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.009656in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.009656in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.010131in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.010131in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.010606in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.010606in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.011080in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.011080in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.011555in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.011555in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.012030in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.012030in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.012504in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.012504in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.012979in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.012979in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.013454in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.013454in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.013928in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.013928in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.014403in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.014403in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.014878in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.014878in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.015353in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.015353in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.015827in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.015827in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.016302in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.016302in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.016777in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.016777in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.017251in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.017251in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.017726in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.017726in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.018201in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.018201in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.018675in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.018675in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.019150in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.019150in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.019625in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.019625in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.020100in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.020100in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.020574in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.020574in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.021049in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.021049in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.021524in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.021524in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.021998in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.022473in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.022473in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.022948in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.022948in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.023423in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.023423in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.023897in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.024372in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.024372in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.024847in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.024847in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.025321in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.025321in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.025796in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.025796in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.026271in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.026271in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.026745in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.026745in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.027220in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.027220in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.027695in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.027695in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.028170in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.028170in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.028644in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.028644in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.029119in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.029119in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.029594in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.029594in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.030068in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.030068in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.030543in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.030543in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.031018in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.031018in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.031492in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.031492in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.031967in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.032442in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.032442in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.032917in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.032917in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.033391in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.033391in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.033866in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.033866in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.034341in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.034341in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.034815in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.034815in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.035290in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.035290in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.035765in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.035765in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.036240in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.036240in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.036714in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.036714in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.037189in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.037189in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.037664in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.037664in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.038138in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.038138in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.038613in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.038613in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.039088in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.039088in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.039562in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.039562in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.040037in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.040037in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.040512in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.040512in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.040987in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.040987in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.041461in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.041461in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.041936in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.041936in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.042411in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.042411in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.042885in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.042885in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.043360in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.043360in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.043835in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.044309in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.044309in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.044784in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.044784in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.045259in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.045259in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.045734in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.045734in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.046208in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.046208in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.046683in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.046683in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.047158in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.047158in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.047632in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.047632in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.048107in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.048582in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.048582in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.049057in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.049057in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.049531in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.049531in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.050006in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.050006in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.050481in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.050481in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.050955in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.050955in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.051430in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.051430in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.051905in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.051905in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.052379in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.052379in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.052854in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.052854in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.053329in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.053329in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.053804in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.053804in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.054278in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.054278in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.054753in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.054753in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.055228in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.055228in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.055702in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.055702in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.056177in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.056177in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.056652in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.056652in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.057126in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.057126in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.057601in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.057601in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.058076in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.058076in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.058551in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.058551in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.059025in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.059025in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.059500in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.059500in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.059975in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.059975in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.060449in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.060449in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.060924in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.060924in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.061399in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.061399in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.061874in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.061874in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.062348in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.062348in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.062823in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.062823in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.063298in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.063298in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.063772in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.063772in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.064247in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.064247in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.064722in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.064722in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.065196in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.065196in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.065671in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.065671in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.066146in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.066146in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.066621in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.066621in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.067095in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.067095in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.067570in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.067570in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.068045in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.068045in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.068519in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.068519in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.068994in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.068994in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.069469in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.069469in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.069943in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.069943in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.070418in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.070418in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.070893in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.070893in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.071368in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.071368in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.071842in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.071842in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.072317in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.072317in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.072792in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.073266in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.073266in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.073741in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.073741in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.074216in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.074216in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.074691in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.074691in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.075165in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.075165in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.075640in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.075640in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.076115in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.076115in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.076589in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.076589in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.077064in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.077064in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.077539in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.077539in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.078013in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.078013in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.078488in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.078488in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.078963in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.078963in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.079438in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.079438in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.079912in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.079912in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.080387in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.080387in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.080862in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.080862in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.081811in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.081811in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.082286in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.082286in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.082760in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.082760in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.083235in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.083235in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.083710in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.083710in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.084185in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.084185in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.084659in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.084659in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.085134in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.085134in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.085609in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.085609in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.086083in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.086083in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.086558in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.086558in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.087033in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.087033in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.087508in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.087508in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.087982in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.087982in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.088457in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.088457in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.088932in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.088932in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.089406in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.089881in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.089881in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.090356in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.090356in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.090830in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.090830in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.091305in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.091305in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.091780in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.091780in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.092255in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.092255in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.092729in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.092729in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.093204in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.093204in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.093679in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.093679in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.094153in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.094628in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.094628in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.095103in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.095103in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.095577in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.095577in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.096052in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.096052in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.096527in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.096527in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.097002in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.097002in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.097476in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.097476in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.097951in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.097951in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.098426in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.098426in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.098900in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.098900in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.099375in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.099375in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.099850in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.099850in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.100324in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.100324in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.100799in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.100799in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.101274in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.101274in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.101749in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.101749in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.102223in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.102223in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.102698in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.102698in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.103173in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.103173in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.103647in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.103647in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.104122in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.104122in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.105072in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.105072in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.105546in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.105546in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.106021in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.106021in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.106496in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.106496in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.106970in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.106970in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.107445in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.107445in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.107920in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.107920in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.108394in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.108394in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.108869in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.108869in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.109344in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.109344in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.109819in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.109819in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.110293in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.110293in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.110768in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.110768in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.111243in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.111243in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.111717in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.111717in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.112192in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.112192in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.112667in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.112667in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.113141in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.113141in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.113616in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.113616in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.114091in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.114091in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.114566in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.114566in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.115040in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.115040in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.115515in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.115515in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.115990in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.115990in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.116939in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.116939in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.117414in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.117414in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.117889in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.117889in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.118363in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.118363in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.118838in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.118838in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.119313in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.119313in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.119787in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.119787in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.120262in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.120262in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.120737in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.120737in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.121211in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.121211in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.121686in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.121686in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.122161in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.122161in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.122636in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.122636in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.123110in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.123110in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.123585in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.123585in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.124060in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.124060in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.124534in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.124534in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.125009in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.125009in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.125484in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.125484in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.125958in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.125958in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.126433in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.126433in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.126908in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.127383in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.127857in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.127857in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.128332in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.128332in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.128807in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.128807in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.129281in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.129281in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.129756in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.129756in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.130231in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.130231in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.130706in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.130706in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.131180in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.131180in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.131655in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.131655in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.132130in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.132130in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.132604in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.132604in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.133079in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.133079in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.133554in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.133554in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.134028in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.134028in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.134503in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.134503in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.134978in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.134978in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.135453in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.135453in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.135927in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.135927in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.136402in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.136402in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.136877in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.136877in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.137351in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.137351in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.137826in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.137826in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.138301in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.138301in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.138775in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.138775in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.139250in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.139250in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.139725in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.139725in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.140200in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.140674in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.140674in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.141149in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.141149in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.141624in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.141624in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.142098in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.142098in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.142573in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.142573in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.143048in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.143048in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.143523in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.143997in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.143997in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.144472in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.144472in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.144947in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.144947in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.145421in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.145421in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.145896in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.145896in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.146371in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.146371in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.146845in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.146845in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.147320in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.147320in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.147795in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.147795in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.148270in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.148270in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.148744in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.148744in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.149219in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.149219in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.149694in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.149694in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.150168in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.150168in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.150643in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.150643in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.151118in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.151118in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.151592in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.151592in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.152067in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.152542in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.152542in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.153017in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.153017in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.153491in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.153491in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.153966in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.153966in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.154441in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.154441in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.154915in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.154915in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.155390in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.155390in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.155865in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.155865in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.156340in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.156340in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.156814in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.156814in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.157289in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.157289in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.157764in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.157764in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.158238in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.158238in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.158713in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.158713in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.159188in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.159188in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.159662in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.159662in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.160137in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.160137in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.160612in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.160612in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.161087in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.161087in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.161561in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.161561in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.162036in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.162036in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.162511in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.162511in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.162985in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.162985in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.163460in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.163460in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.163935in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.163935in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.164409in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.164409in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.164884in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.164884in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.165359in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.165359in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.165834in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.165834in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.166308in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.166308in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.166783in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.166783in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.167258in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.167258in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.167732in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.167732in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.168207in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.168207in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.168682in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.168682in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.169157in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.169157in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.169631in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.169631in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.170106in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.170106in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.170581in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.170581in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.171055in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.171055in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.171530in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.171530in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.172005in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.172005in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.172479in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.172479in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.172954in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.172954in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.173429in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.173429in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.173904in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.173904in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.174378in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.174378in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.174853in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.174853in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.175328in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.175328in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.175802in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.175802in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.176277in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.176277in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.176752in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.176752in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.177226in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.177226in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.177701in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.177701in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.178176in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.178176in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.178651in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.178651in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.179125in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.179125in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.179600in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.179600in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.180075in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.180075in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.180549in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.180549in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.181024in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.181024in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.181499in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.181499in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.181974in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.181974in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.182448in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.182448in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.182923in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.182923in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.183398in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.183398in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.183872in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.183872in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.184347in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.184347in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.184822in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.184822in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.185296in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.185296in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.185771in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.185771in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.186246in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.186246in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.186721in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.186721in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.187195in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.187195in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.187670in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.187670in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.188145in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188145in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188334in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188334in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.188334in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.188276in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.188276in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.188219in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.188219in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.188161in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.188161in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.188103in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.188103in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.188045in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.188045in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.187987in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.187987in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.187871in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.187871in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.187813in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.187813in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.187638in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.187638in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.187580in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.187580in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.187522in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.187522in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.187463in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.187463in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.187405in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.187405in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.187346in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.187346in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.187288in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.187288in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.187229in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.187229in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.187171in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.187171in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.187112in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187112in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.186994in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.186994in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.186935in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.186935in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.186877in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.186877in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.186818in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.186818in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.186700in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.186700in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.186640in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.186640in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.186581in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.186581in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.186522in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.186522in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.186463in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.186463in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.186404in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.186404in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.186344in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.186344in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.186285in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.186285in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.186225in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.186225in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.186166in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.186166in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.186106in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.186106in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.185927in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.185927in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.185868in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.185868in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.185808in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.185808in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.185748in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.185748in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.185688in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.185688in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.185628in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.185628in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.185568in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.185568in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.185508in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.185508in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.185448in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.185448in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.185388in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.185388in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.185327in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.185327in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.185267in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.185267in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.185207in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.185207in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.185147in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.185147in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.185086in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.185086in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.185026in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.185026in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.184965in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.184965in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.184905in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.184905in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.184844in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.184844in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.184723in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.184723in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.184662in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.184662in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.184601in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.184601in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.184540in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.184540in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.184479in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.184479in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.184418in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.184418in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.184357in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.184357in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.184296in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.184296in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.184235in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.184235in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.184174in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.184174in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.184112in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.184112in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.184051in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.184051in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.183990in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.183990in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.183928in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.183928in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.183867in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.183867in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.183805in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.183805in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.183682in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.183682in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.183621in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.183621in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.183559in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.183559in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.183435in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.183435in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.183373in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.183373in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.183312in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.183312in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.183250in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.183250in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.183188in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.183188in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.183125in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.183125in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.183063in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.183063in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.183001in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.183001in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.182877in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.182877in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.182814in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.182814in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.182752in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.182752in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.182627in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.182627in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.182564in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.182564in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.182502in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.182502in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.182439in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.182439in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.182376in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.182376in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.182314in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.182314in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.182251in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.182251in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.182125in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.182125in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.182062in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.182062in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.181999in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.181999in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.181936in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.181936in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.181873in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.181873in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.181746in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.181746in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.181683in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.181683in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.181620in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.181620in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.181556in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.181556in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.181493in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.181493in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.181429in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.181429in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.181366in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.181366in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.181302in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.181302in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.181239in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.181239in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.181111in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.181111in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.181047in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.181047in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.180983in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.180983in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.180919in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.180919in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.180855in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.180855in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.180791in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.180791in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.180727in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.180727in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.180663in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.180663in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.180599in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.180599in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.180470in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.180470in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.180406in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.180406in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.180342in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.180342in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.180277in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.180277in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.180212in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.180212in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.180148in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.180148in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.180083in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.180083in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.180019in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.180019in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.179954in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.179954in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.179889in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.179889in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.179824in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179824in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.179694in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.179694in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.179629in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.179629in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.179564in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.179564in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.179499in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.179499in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.179434in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.179434in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.179369in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.179369in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.179303in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.179303in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.179238in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.179238in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.179172in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.179172in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.179107in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.179107in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.179041in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.179041in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.178976in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.178976in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.178910in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.178910in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.178845in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.178845in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.178779in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.178779in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.178647in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.178647in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.178581in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.178581in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.178449in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.178449in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.178383in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.178383in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.178317in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.178317in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.178251in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.178251in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.178185in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.178185in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.178118in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.178118in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.178052in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.178052in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.177985in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.177985in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.177919in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.177919in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.177719in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.177719in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.177653in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.177653in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.177452in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.177452in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.177385in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.177385in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.177318in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.177318in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.177251in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.177251in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.177184in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.177184in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.177117in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.177117in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.177050in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.177050in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.176848in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.176848in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.176780in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.176780in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.176645in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.176645in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.176578in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.176578in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.176510in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.176510in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.176442in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.176442in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.176375in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.176375in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.176307in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.176307in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.176239in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.176239in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.176171in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.176171in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.176103in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.176103in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.176035in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.176035in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.175967in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.175967in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.175899in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.175899in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.175830in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.175830in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.175762in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.175762in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.175694in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.175694in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.175625in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.175625in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.175557in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.175557in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.175488in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.175488in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.175420in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.175420in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.175351in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.175351in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.175282in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.175282in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.175214in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.175214in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.175145in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.175145in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.175076in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.175076in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.175007in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.175007in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.174938in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.174938in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.174869in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.174869in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.174800in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.174800in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.174662in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.174662in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.174592in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.174592in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.174523in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.174523in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.174454in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.174454in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.174384in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.174384in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.174315in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.174315in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.174245in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.174245in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.174175in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.174175in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.174106in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.174106in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.174036in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.174036in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.173966in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.173966in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.173826in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.173826in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.173756in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.173756in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.173686in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.173686in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.173616in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.173616in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.173546in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.173546in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.173476in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.173476in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.173406in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.173406in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.173335in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.173335in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.173265in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.173265in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.173194in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.173194in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.173124in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.173124in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.173053in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.173053in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.172983in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.172983in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.172912in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.172912in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.172841in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.172841in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.172771in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.172771in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.172700in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.172700in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.172629in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.172629in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.172558in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.172558in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.172487in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.172487in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.172416in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.172416in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.172344in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.172344in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.172273in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.172273in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.172202in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.172202in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.172131in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172131in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.171988in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.171988in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.171916in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.171916in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.171773in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.171773in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.171701in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.171701in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.171630in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.171630in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.171558in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.171558in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.171486in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.171486in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.171414in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.171414in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.171342in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.171342in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.171270in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.171270in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.171198in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.171198in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.171125in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.171125in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.171053in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.171053in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.170981in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.170981in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.170909in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.170909in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.170836in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.170836in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.170764in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.170764in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.170691in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.170691in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.170618in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.170618in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.170546in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.170546in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.170473in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.170473in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.170400in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.170400in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.170327in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.170327in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.170254in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.170254in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.170181in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.170181in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.170108in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.170108in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.169962in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.169962in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.169889in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.169889in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.169816in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.169816in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.169742in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.169742in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.169669in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.169669in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.169595in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.169595in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.169522in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.169522in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.169375in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.169375in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.169301in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.169301in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.169227in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.169227in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.169153in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.169153in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.169079in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.169079in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.169005in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.169005in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.168857in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.168857in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.168783in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.168783in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.168709in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.168709in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.168635in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.168635in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.168560in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.168560in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.168486in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.168486in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.168411in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.168411in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.168337in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.168337in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.168262in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.168262in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.168188in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.168188in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.168113in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.168113in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.168038in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.168038in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.167963in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.167963in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.167888in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.167888in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.167813in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.167813in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.167738in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.167738in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.167663in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.167663in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.167588in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.167588in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.167513in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.167513in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.167438in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.167438in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.167362in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.167362in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.167287in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.167287in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.167211in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.167211in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.167136in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.167136in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.167060in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.167060in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.166985in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.166985in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.166833in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.166833in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.166757in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.166757in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.166681in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.166681in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.166605in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.166605in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.166529in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.166529in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.166453in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.166453in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.166377in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.166377in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.166301in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.166301in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.166225in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.166225in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.166148in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.166148in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.166072in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.166072in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.165995in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.165995in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.165919in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.165919in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.165842in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.165842in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.165765in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.165765in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.165689in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.165689in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.165612in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.165612in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.165535in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.165535in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.165458in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.165458in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.165381in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.165381in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.165304in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.165304in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.165227in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.165227in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.165150in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.165150in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.165072in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.165072in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.164995in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.164995in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.164918in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.164918in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.164840in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.164840in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.164763in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.164763in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.164685in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.164685in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.164607in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.164607in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.164530in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.164530in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.164374in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.164374in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.164296in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.164296in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.164218in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.164218in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.164140in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.164140in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.164062in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.164062in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.163906in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.163906in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.163827in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.163827in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.163749in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.163749in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.163670in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.163670in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.163592in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.163592in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.163513in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.163513in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.163435in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.163435in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.163356in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.163356in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.163277in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.163277in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.163198in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.163198in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.163120in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.163120in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.163041in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.163041in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.162962in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.162962in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.162882in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.162882in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.162803in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.162803in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.162724in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.162724in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.162645in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.162645in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.162565in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.162565in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.162486in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.162486in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.162407in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.162407in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.162327in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.162327in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.162247in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.162247in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.162168in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.162168in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.162088in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.162088in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.162008in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.162008in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.161928in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.161928in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.161848in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.161848in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.161768in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.161768in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.161688in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.161688in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.161608in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.161608in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.161528in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.161528in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.161447in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.161447in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.161367in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.161367in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.161287in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.161287in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.161206in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{4.161206in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{4.161126in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{4.161126in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{4.160964in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{4.160964in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{4.160883in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{4.160883in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{4.160803in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{4.160803in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{4.160722in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{4.160722in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{4.160641in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{4.160641in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{4.160560in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{4.160560in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{4.160479in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{4.160479in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{4.160397in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{4.160397in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{4.160316in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{4.160316in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{4.160235in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{4.160235in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{4.160154in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{4.160154in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{4.160072in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{4.160072in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{4.159991in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{4.159991in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{4.159909in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{4.159909in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{4.159827in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{4.159827in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{4.159746in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{4.159746in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{4.159664in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{4.159664in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{4.159582in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{4.159582in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{4.159418in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{4.159418in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{4.159336in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{4.159336in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{4.159172in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{4.159172in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{4.159089in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{4.159089in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{4.159007in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{4.159007in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{4.158925in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{4.158925in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{4.158842in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{4.158842in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{4.158760in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{4.158760in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{4.158677in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{4.158677in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{4.158512in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{4.158512in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{4.158429in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{4.158429in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{4.158346in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{4.158346in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{4.158263in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{4.158263in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{4.158180in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{4.158180in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{4.158097in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{4.158097in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{4.158014in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{4.158014in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{4.157931in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{4.157931in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{4.157847in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{4.157847in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{4.157764in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{4.157764in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{4.157680in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{4.157680in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{4.157597in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{4.157597in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{4.157513in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{4.157513in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{4.157430in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{4.157430in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{4.157346in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{4.157346in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{4.157262in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{4.157262in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{4.157178in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{4.157178in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{4.157094in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{4.157094in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{4.157010in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{4.157010in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{4.156926in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{4.156926in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{4.156842in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{4.156842in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{4.156758in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{4.156758in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{4.156674in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{4.156674in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{4.156505in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{4.156505in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{4.156421in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{4.156421in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{4.156336in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{4.156336in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{4.156251in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{4.156251in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{4.156167in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{4.156167in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{4.156082in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{4.156082in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{4.155997in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{4.155997in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{4.155912in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{4.155912in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{4.155827in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{4.155827in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{4.155742in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{4.155742in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{4.155657in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{4.155657in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{4.155572in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155572in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{4.155401in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{4.155401in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{4.155230in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{4.155230in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{4.155145in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{4.155145in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{4.155059in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{4.155059in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{4.154973in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{4.154973in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{4.154888in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{4.154888in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{4.154802in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{4.154802in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{4.154716in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{4.154716in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{4.154544in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{4.154544in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{4.154458in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{4.154458in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{4.154372in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{4.154372in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{4.154285in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{4.154285in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{4.154199in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{4.154199in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{4.154113in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{4.154113in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{4.154026in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{4.154026in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{4.153940in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{4.153940in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{4.153853in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{4.153853in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{4.153766in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{4.153766in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{4.153679in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{4.153679in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{4.153419in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{4.153419in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{4.153332in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{4.153332in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{4.153245in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{4.153245in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{4.153157in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{4.153157in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{4.153070in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{4.153070in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{4.152983in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{4.152983in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{4.152895in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{4.152895in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{4.152808in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{4.152808in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{4.152720in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{4.152720in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{4.152633in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.152633in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.152545in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{4.152545in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{4.152457in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{4.152457in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{4.152369in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{4.152369in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{4.152281in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{4.152281in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{4.152193in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.152193in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.152105in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{4.152105in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{4.152017in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{4.152017in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{4.151929in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{4.151929in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{4.151841in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{4.151841in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{4.151752in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{4.151752in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{4.151664in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{4.151664in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{4.151575in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{4.151575in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{4.151309in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{4.151309in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{4.151220in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{4.151220in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{4.151043in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{4.151043in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{4.150954in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{4.150954in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{4.150864in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{4.150864in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{4.150775in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{4.150775in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{4.150686in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{4.150686in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{4.150597in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{4.150597in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{4.150507in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{4.150507in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{4.150328in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{4.150328in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{4.150149in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{4.150149in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{4.150059in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{4.150059in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{4.149969in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{4.149969in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{4.149879in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{4.149879in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{4.149789in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.149789in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.149699in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{4.149699in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{4.149609in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{4.149609in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{4.149519in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{4.149519in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{4.149429in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{4.149429in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{4.149338in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{4.149338in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{4.149248in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{4.149248in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{4.149157in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{4.149157in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{4.149067in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{4.149067in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{4.148976in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{4.148976in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{4.148885in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{4.148885in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{4.148794in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{4.148794in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{4.148704in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{4.148704in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{4.148613in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{4.148613in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{4.148521in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{4.148521in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{4.148430in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{4.148430in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{4.148339in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{4.148339in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{4.148248in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.148248in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.148157in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{4.148157in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{4.148065in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{4.148065in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{4.147974in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{4.147974in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{4.147882in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{4.147882in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{4.147790in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{4.147790in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{4.147699in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.147699in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.147607in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{4.147607in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{4.147515in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{4.147515in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{4.147423in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{4.147423in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{4.147331in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{4.147331in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{4.147239in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{4.147239in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{4.147147in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{4.147147in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{4.147054in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.147054in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{4.146870in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{4.146870in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{4.146777in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{4.146777in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{4.146685in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146685in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.146499in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{4.146499in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{4.146406in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.146406in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{4.146220in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{4.146220in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{4.145941in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{4.145941in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{4.145848in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{4.145848in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{4.145661in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{4.145661in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{4.145568in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{4.145568in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{4.145474in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{4.145474in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{4.145380in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{4.145380in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{4.145287in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{4.145287in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{4.145193in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{4.145193in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{4.145099in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{4.145099in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{4.145005in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{4.145005in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{4.144911in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{4.144911in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{4.144723in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{4.144723in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{4.144628in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{4.144628in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{4.144534in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{4.144534in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{4.144440in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{4.144440in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{4.144345in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{4.144345in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{4.144250in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{4.144250in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{4.144156in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{4.144156in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{4.144061in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{4.144061in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{4.143966in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{4.143966in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{4.143871in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{4.143871in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{4.143776in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{4.143776in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{4.143681in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{4.143681in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{4.143586in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{4.143586in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{4.143491in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{4.143491in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{4.143396in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{4.143396in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{4.143300in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{4.143300in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{4.143205in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{4.143205in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{4.143109in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{4.143109in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{4.143014in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{4.143014in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{4.142918in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{4.142918in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{4.142726in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{4.142726in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{4.142630in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{4.142630in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{4.142534in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{4.142534in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{4.142438in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{4.142438in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{4.142342in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{4.142342in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{4.142246in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{4.142246in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{4.142150in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{4.142150in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{4.142053in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{4.142053in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{4.141957in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{4.141957in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{4.141860in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{4.141860in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{4.141764in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{4.141764in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{4.141667in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{4.141667in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{4.141570in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{4.141570in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{4.141473in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{4.141473in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{4.141376in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{4.141376in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{4.141279in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{4.141279in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{4.141182in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{4.141182in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{4.141085in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{4.141085in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{4.140988in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{4.140988in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{4.140890in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{4.140890in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{4.140793in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{4.140793in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{4.140695in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{4.140695in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{4.140598in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{4.140598in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{4.140500in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{4.140500in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{4.140402in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{4.140402in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{4.140304in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{4.140304in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{4.140206in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{4.140206in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{4.140108in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{4.140108in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{4.140010in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{4.140010in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{4.139814in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{4.139814in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{4.139715in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{4.139715in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{4.139617in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{4.139617in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{4.139519in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{4.139519in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{4.139420in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{4.139420in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{4.139321in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{4.139321in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{4.139124in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{4.139124in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{4.139025in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{4.139025in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{4.138926in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{4.138926in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{4.138728in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{4.138728in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{4.138628in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{4.138628in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{4.138529in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{4.138529in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{4.138430in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{4.138430in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{4.138330in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{4.138330in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{4.138231in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{4.138231in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{4.138131in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{4.138131in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{4.138031in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{4.138031in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{4.137932in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{4.137932in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{4.137832in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{4.137832in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{4.137732in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{4.137732in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{4.137632in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{4.137632in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{4.137531in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{4.137531in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{4.137431in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137431in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{4.137231in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{4.137231in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{4.137130in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{4.137130in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{4.137030in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{4.137030in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{4.136929in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{4.136929in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{4.136828in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{4.136828in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{4.136727in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{4.136727in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{4.136627in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{4.136627in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{4.136526in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{4.136526in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{4.136425in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{4.136425in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{4.136323in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{4.136323in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{4.136222in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{4.136222in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{4.136121in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{4.136121in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{4.136020in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{4.136020in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{4.135918in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{4.135918in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{4.135817in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{4.135817in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{4.135715in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{4.135715in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{4.135613in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{4.135613in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{4.135511in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{4.135511in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{4.135308in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{4.135308in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{4.135205in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{4.135205in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{4.135103in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{4.135103in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{4.135001in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{4.135001in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{4.134899in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{4.134899in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{4.134796in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{4.134796in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{4.134694in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{4.134694in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{4.134591in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{4.134591in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{4.134489in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{4.134489in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{4.134386in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{4.134386in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{4.134283in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{4.134283in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{4.134180in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{4.134180in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{4.134077in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{4.134077in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{4.133974in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{4.133974in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{4.133871in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{4.133871in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{4.133768in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{4.133768in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{4.133665in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{4.133665in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{4.133561in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{4.133561in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{4.133458in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{4.133458in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{4.133354in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{4.133354in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{4.133251in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{4.133251in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{4.133147in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{4.133147in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{4.133043in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{4.133043in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{4.132939in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{4.132939in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{4.132731in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{4.132731in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{4.132627in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{4.132627in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{4.132523in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{4.132523in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{4.132418in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{4.132418in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{4.132314in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{4.132314in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{4.132209in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{4.132209in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{4.132105in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{4.132105in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{4.132000in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{4.132000in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{4.131895in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{4.131895in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{4.131790in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{4.131790in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{4.131685in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{4.131685in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{4.131580in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{4.131580in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{4.131475in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{4.131475in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{4.131370in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{4.131370in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{4.131265in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{4.131265in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{4.131159in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{4.131159in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{4.131054in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{4.131054in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{4.130948in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{4.130948in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{4.130843in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{4.130843in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{4.130737in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{4.130737in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{4.130631in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{4.130631in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{4.130525in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{4.130525in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{4.130419in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{4.130419in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{4.130313in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{4.130313in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{4.130207in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{4.130207in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{4.130101in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{4.130101in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{4.129995in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{4.129995in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{4.129888in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{4.129888in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{4.129782in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{4.129782in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{4.129675in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{4.129675in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{4.129568in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{4.129568in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{4.129462in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{4.129462in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{4.129355in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{4.129355in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{4.129141in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{4.129141in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{4.129034in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{4.129034in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{4.128926in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{4.128926in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{4.128819in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{4.128819in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{4.128712in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{4.128712in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{4.128604in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{4.128604in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{4.128389in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{4.128389in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{4.128281in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{4.128281in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{4.128173in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{4.128173in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{4.128066in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{4.128066in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{4.127958in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{4.127958in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{4.127849in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{4.127849in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{4.127741in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127741in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{4.127525in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{4.127525in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{4.127416in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{4.127416in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{4.127308in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{4.127308in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{4.127199in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{4.127199in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{4.127090in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{4.127090in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{4.126982in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{4.126982in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{4.126873in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{4.126873in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{4.126764in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{4.126764in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{4.126655in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{4.126655in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{4.126545in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{4.126545in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{4.126436in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{4.126436in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{4.126327in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{4.126327in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{4.126217in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{4.126217in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{4.125998in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{4.125998in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{4.125889in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{4.125889in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{4.125779in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{4.125779in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{4.125669in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{4.125669in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{4.125559in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{4.125559in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{4.125449in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{4.125449in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{4.125339in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{4.125339in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{4.125229in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{4.125229in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{4.125118in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{4.125118in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{4.125008in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{4.125008in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{4.124897in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{4.124897in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{4.124787in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{4.124787in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{4.124676in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{4.124676in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{4.124454in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{4.124454in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{4.124343in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{4.124343in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{4.124232in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{4.124232in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{4.124121in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{4.124121in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{4.124010in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{4.124010in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{4.123899in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{4.123899in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{4.123787in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{4.123787in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{4.123676in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{4.123676in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{4.123564in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{4.123564in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{4.123341in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{4.123341in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{4.123229in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{4.123229in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{4.123117in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{4.123117in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{4.123005in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{4.123005in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{4.122893in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{4.122893in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{4.122668in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{4.122668in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{4.122443in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{4.122443in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{4.122331in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{4.122331in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{4.122218in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{4.122218in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{4.121879in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{4.121879in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{4.121766in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{4.121766in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{4.121653in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{4.121653in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{4.121540in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{4.121540in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{4.121426in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{4.121426in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{4.121313in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{4.121313in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{4.121199in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{4.121199in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{4.121086in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{4.121086in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{4.120972in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{4.120972in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{4.120858in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{4.120858in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{4.120744in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{4.120744in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{4.120630in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{4.120630in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{4.120516in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{4.120516in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{4.120402in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{4.120402in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{4.120288in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{4.120288in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{4.120174in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{4.120174in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{4.120059in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{4.120059in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{4.119945in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{4.119945in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{4.119830in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{4.119830in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{4.119715in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{4.119715in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{4.119600in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{4.119600in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{4.119485in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{4.119485in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{4.119370in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{4.119370in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{4.119255in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{4.119255in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{4.119140in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{4.119140in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{4.119025in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{4.119025in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{4.118909in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{4.118909in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{4.118794in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{4.118794in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{4.118678in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{4.118678in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{4.118563in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{4.118563in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{4.118447in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{4.118447in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{4.118099in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{4.118099in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{4.117983in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{4.117983in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{4.117867in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{4.117867in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{4.117750in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{4.117750in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{4.117634in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117634in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{4.117401in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{4.117401in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{4.117284in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{4.117284in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{4.117167in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{4.117167in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{4.117050in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{4.117050in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{4.116933in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{4.116933in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{4.116582in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{4.116582in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{4.116347in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{4.116347in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{4.116229in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{4.116229in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{4.116111in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{4.116111in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{4.115994in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{4.115994in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{4.115876in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{4.115876in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{4.115758in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{4.115758in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{4.115640in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{4.115640in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{4.115522in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{4.115522in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{4.115403in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{4.115403in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{4.115285in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{4.115285in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{4.115167in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{4.115167in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{4.115048in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{4.115048in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{4.114929in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{4.114929in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{4.114811in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{4.114811in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{4.114692in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{4.114692in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{4.114454in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{4.114454in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{4.114335in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{4.114335in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{4.114096in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{4.114096in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{4.113977in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{4.113977in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{4.113857in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{4.113857in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{4.113738in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{4.113738in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{4.113618in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{4.113618in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{4.113498in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{4.113498in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{4.113378in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{4.113378in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{4.113258in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{4.113258in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{4.113138in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{4.113138in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{4.113018in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{4.113018in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{4.112777in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{4.112777in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{4.112536in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{4.112536in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{4.112416in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{4.112416in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{4.112295in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{4.112295in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{4.112174in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{4.112174in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{4.112053in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{4.112053in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{4.111932in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{4.111932in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{4.111811in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{4.111811in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{4.111690in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{4.111690in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{4.111568in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{4.111568in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{4.111447in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{4.111447in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{4.111325in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{4.111325in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{4.111203in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{4.111203in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{4.111082in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{4.111082in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{4.110960in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{4.110960in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{4.110838in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{4.110838in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{4.110716in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{4.110716in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{4.110471in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{4.110471in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{4.110349in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{4.110349in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{4.110227in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{4.110227in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{4.110104in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{4.110104in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{4.109981in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{4.109981in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{4.109859in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{4.109859in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{4.109736in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{4.109736in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{4.109613in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{4.109613in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{4.109490in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{4.109490in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{4.109367in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{4.109367in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{4.109243in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{4.109243in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{4.108997in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{4.108997in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{4.108873in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{4.108873in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{4.108749in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{4.108749in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{4.108626in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{4.108626in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{4.108502in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{4.108502in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{4.108254in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{4.108254in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{4.108130in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{4.108130in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{4.108005in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{4.108005in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{4.107881in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{4.107881in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{4.107507in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{4.107507in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{4.107383in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{4.107383in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{4.107258in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{4.107258in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{4.107133in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107133in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{4.106883in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{4.106883in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{4.106757in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{4.106757in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{4.106632in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{4.106632in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{4.106506in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{4.106506in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{4.106381in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.106381in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.106255in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{4.106255in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{4.106129in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{4.106129in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{4.106004in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{4.106004in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{4.105878in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{4.105878in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{4.105752in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{4.105752in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{4.105625in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{4.105625in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{4.105499in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{4.105499in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{4.105373in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{4.105373in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{4.105246in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{4.105246in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{4.105120in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{4.105120in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{4.104993in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{4.104993in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{4.104866in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{4.104866in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{4.104739in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{4.104739in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{4.104485in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{4.104485in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{4.104358in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{4.104358in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{4.104231in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{4.104231in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{4.104103in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{4.104103in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{4.103976in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{4.103976in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{4.103848in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{4.103848in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{4.103720in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{4.103720in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{4.103592in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{4.103592in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{4.103337in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{4.103337in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{4.103208in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{4.103208in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{4.103080in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{4.103080in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{4.102952in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{4.102952in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{4.102823in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{4.102823in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{4.102695in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{4.102695in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{4.102566in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{4.102566in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{4.102437in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{4.102437in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{4.102180in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{4.102180in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{4.102050in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.102050in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.101921in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{4.101921in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{4.101663in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{4.101663in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{4.101533in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{4.101533in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{4.101404in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{4.101404in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{4.101274in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.101274in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.101144in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{4.101144in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{4.101014in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{4.101014in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{4.100884in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{4.100884in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{4.100754in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{4.100754in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{4.100624in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{4.100624in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{4.100494in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{4.100494in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{4.100363in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{4.100363in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{4.100102in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{4.100102in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{4.099971in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{4.099971in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{4.099840in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{4.099840in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{4.099709in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{4.099709in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{4.099578in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{4.099578in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{4.099316in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{4.099316in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{4.099184in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{4.099184in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{4.099053in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{4.099053in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{4.098921in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{4.098921in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{4.098790in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{4.098790in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{4.098526in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{4.098526in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{4.098394in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{4.098394in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{4.098262in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{4.098262in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{4.098130in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{4.098130in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{4.097997in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{4.097997in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{4.097865in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{4.097865in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{4.097732in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{4.097732in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{4.097467in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.097467in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.097334in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{4.097334in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{4.097201in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{4.097201in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{4.097068in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{4.097068in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{4.096935in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{4.096935in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{4.096801in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{4.096801in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{4.096534in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{4.096534in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{4.096401in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{4.096401in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{4.096267in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{4.096267in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{4.096133in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.096133in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{4.095865in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{4.095865in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{4.095731in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{4.095731in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{4.095597in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{4.095597in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{4.095462in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{4.095462in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{4.095193in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{4.095193in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{4.095059in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{4.095059in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{4.094924in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{4.094924in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{4.094789in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{4.094789in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{4.094654in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{4.094654in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{4.094519in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{4.094519in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{4.094113in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{4.094113in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{4.093977in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{4.093977in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{4.093842in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{4.093842in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{4.093706in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{4.093706in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{4.093570in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{4.093570in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{4.093434in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{4.093434in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{4.093298in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{4.093298in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{4.093161in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{4.093161in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{4.093025in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{4.093025in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{4.092889in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{4.092889in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{4.092752in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{4.092752in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{4.092615in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{4.092615in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{4.092479in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{4.092479in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{4.092342in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{4.092342in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{4.092205in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{4.092205in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{4.092068in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{4.092068in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{4.091793in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{4.091793in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{4.091656in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{4.091656in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{4.091518in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{4.091518in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{4.091381in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{4.091381in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{4.091243in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{4.091243in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{4.091105in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{4.091105in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{4.090967in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{4.090967in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{4.090829in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{4.090829in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{4.090691in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{4.090691in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{4.090552in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{4.090552in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{4.090414in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{4.090414in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{4.090275in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{4.090275in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{4.090137in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{4.090137in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{4.089998in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{4.089998in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{4.089859in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{4.089859in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{4.089720in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{4.089720in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{4.089581in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{4.089581in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{4.089442in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{4.089442in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{4.089163in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{4.089163in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{4.089023in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{4.089023in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{4.088884in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{4.088884in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{4.088744in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{4.088744in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{4.088604in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{4.088604in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{4.088464in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{4.088464in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{4.088324in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{4.088324in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{4.088184in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{4.088184in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{4.088044in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{4.088044in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{4.087903in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{4.087903in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{4.087763in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{4.087763in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{4.087622in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{4.087622in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{4.087481in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{4.087481in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{4.087340in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{4.087340in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{4.087199in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{4.087199in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{4.087058in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{4.087058in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{4.086634in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{4.086634in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{4.086492in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{4.086492in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{4.086351in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{4.086351in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{4.086209in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{4.086209in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{4.086067in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{4.086067in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{4.085783in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{4.085783in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{4.085641in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{4.085641in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{4.085498in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{4.085498in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{4.085356in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{4.085356in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{4.085213in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{4.085213in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{4.085071in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{4.085071in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{4.084928in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{4.084928in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{4.084785in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084785in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{4.084355in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{4.084355in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{4.084212in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{4.084212in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{4.084068in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{4.084068in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{4.083925in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{4.083925in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{4.083781in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{4.083781in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{4.083637in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{4.083637in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{4.083349in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{4.083349in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{4.083205in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{4.083205in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{4.083061in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{4.083061in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{4.082916in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{4.082916in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{4.082627in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{4.082627in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{4.082482in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{4.082482in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{4.082337in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{4.082337in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{4.082192in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{4.082192in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{4.082047in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{4.082047in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{4.081902in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{4.081902in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{4.081757in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{4.081757in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{4.081611in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{4.081611in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{4.081466in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{4.081466in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{4.081174in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{4.081174in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{4.081028in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{4.081028in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{4.080882in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{4.080882in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{4.080590in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{4.080590in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{4.080443in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{4.080443in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{4.080297in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{4.080297in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{4.080150in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{4.080150in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{4.080003in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{4.080003in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{4.079856in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{4.079856in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{4.079710in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{4.079710in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{4.079415in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{4.079415in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{4.079268in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{4.079268in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{4.079120in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{4.079120in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{4.078973in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{4.078973in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{4.078825in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{4.078825in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{4.078677in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{4.078677in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{4.078529in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{4.078529in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{4.078381in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{4.078381in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{4.078233in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{4.078233in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{4.078085in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{4.078085in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{4.077937in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{4.077937in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{4.077788in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{4.077788in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{4.077639in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{4.077639in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{4.077491in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{4.077491in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{4.077342in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{4.077342in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{4.077193in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{4.077193in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{4.077044in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{4.077044in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{4.076894in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{4.076894in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{4.076745in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{4.076745in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{4.076596in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{4.076596in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{4.076446in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{4.076446in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{4.076296in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{4.076296in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{4.076147in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{4.076147in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{4.075997in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{4.075997in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{4.075847in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{4.075847in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{4.075696in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{4.075696in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{4.075546in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{4.075546in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{4.075396in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{4.075396in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{4.075245in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{4.075245in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{4.075095in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{4.075095in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{4.074944in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{4.074944in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{4.074793in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{4.074793in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{4.074642in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{4.074642in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{4.074491in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{4.074491in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{4.074339in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{4.074339in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{4.074188in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{4.074188in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{4.074037in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{4.074037in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{4.073885in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{4.073885in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{4.073733in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{4.073733in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{4.073581in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{4.073581in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{4.073429in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{4.073429in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{4.073277in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{4.073277in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{4.073125in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{4.073125in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{4.072973in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072973in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{4.072668in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{4.072668in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{4.072515in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{4.072515in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{4.072362in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{4.072362in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{4.072209in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{4.072209in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{4.072056in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{4.072056in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{4.071903in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{4.071903in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{4.071750in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{4.071750in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{4.071596in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{4.071596in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{4.071289in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{4.071289in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{4.071135in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{4.071135in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{4.070981in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{4.070981in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{4.070827in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{4.070827in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{4.070673in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{4.070673in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{4.070519in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{4.070519in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{4.070364in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{4.070364in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{4.070210in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{4.070210in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{4.070055in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{4.070055in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{4.069900in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{4.069900in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{4.069591in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{4.069591in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{4.069435in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{4.069435in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{4.069280in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{4.069280in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{4.069125in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{4.069125in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{4.068969in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{4.068969in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{4.068814in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{4.068814in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{4.068658in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{4.068658in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{4.068502in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{4.068502in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{4.068346in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{4.068346in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{4.068190in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{4.068190in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{4.068034in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{4.068034in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{4.067721in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{4.067721in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{4.067564in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{4.067564in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{4.067407in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{4.067407in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{4.067250in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{4.067250in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{4.067094in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{4.067094in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{4.066936in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{4.066936in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{4.066779in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{4.066779in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{4.066464in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{4.066464in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{4.066307in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{4.066307in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{4.066149in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{4.066149in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{4.065991in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{4.065991in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{4.065833in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{4.065833in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{4.065675in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{4.065675in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{4.065517in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{4.065517in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{4.065358in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{4.065358in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{4.065200in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{4.065200in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{4.065041in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{4.065041in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{4.064883in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{4.064883in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{4.064724in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{4.064724in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{4.064565in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{4.064565in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{4.064406in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{4.064406in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{4.064246in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{4.064246in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{4.064087in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{4.064087in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{4.063927in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{4.063927in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{4.063768in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{4.063768in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{4.063608in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{4.063608in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{4.063448in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{4.063448in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{4.063288in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{4.063288in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{4.063128in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{4.063128in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{4.062647in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{4.062647in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{4.062486in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{4.062486in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{4.062165in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{4.062165in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{4.062004in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{4.062004in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{4.061842in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{4.061842in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{4.061681in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{4.061681in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{4.061520in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{4.061520in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{4.061358in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{4.061358in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{4.061197in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{4.061197in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{4.060873in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{4.060873in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{4.060711in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060711in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{4.060387in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{4.060387in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{4.060224in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{4.060224in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{4.060062in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{4.060062in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{4.059899in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{4.059899in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{4.059736in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{4.059736in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{4.059573in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{4.059573in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{4.059410in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{4.059410in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{4.059247in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{4.059247in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{4.059084in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{4.059084in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{4.058920in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{4.058920in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{4.058757in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.058757in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{4.058429in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{4.058429in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{4.058265in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{4.058265in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{4.058101in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{4.058101in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{4.057937in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{4.057937in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{4.057772in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{4.057772in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{4.057608in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{4.057608in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{4.057443in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{4.057443in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{4.057279in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{4.057279in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{4.057114in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{4.057114in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{4.056784in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{4.056784in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{4.056618in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{4.056618in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{4.056288in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{4.056288in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{4.056122in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{4.056122in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{4.055956in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{4.055956in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{4.055790in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{4.055790in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{4.055624in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{4.055624in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{4.055458in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{4.055458in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{4.055292in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{4.055292in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{4.055125in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{4.055125in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{4.054959in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{4.054959in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{4.054792in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{4.054792in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{4.054625in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{4.054625in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{4.054458in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{4.054458in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{4.054291in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{4.054291in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{4.054124in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{4.054124in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{4.053957in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{4.053957in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{4.053622in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{4.053622in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{4.053454in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{4.053454in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{4.053286in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{4.053286in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{4.052782in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{4.052782in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{4.052613in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{4.052613in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{4.052445in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{4.052445in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{4.052276in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{4.052276in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{4.052107in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{4.052107in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{4.051938in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{4.051938in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{4.051769in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{4.051769in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{4.051600in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{4.051600in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{4.051261in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{4.051261in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{4.051092in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{4.051092in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{4.050922in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{4.050922in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{4.050752in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{4.050752in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{4.050412in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{4.050412in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{4.050242in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{4.050242in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{4.050072in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{4.050072in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{4.049901in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{4.049901in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{4.049730in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{4.049730in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{4.049560in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{4.049560in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{4.049389in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{4.049389in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{4.049218in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{4.049218in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{4.049046in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{4.049046in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{4.048875in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{4.048875in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{4.048704in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{4.048704in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{4.048532in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{4.048532in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{4.048360in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{4.048360in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{4.048189in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{4.048189in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{4.048017in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.048017in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{4.047500in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{4.047500in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{4.047327in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{4.047327in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{4.047155in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{4.047155in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{4.046982in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{4.046982in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{4.046809in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{4.046809in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{4.046636in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{4.046636in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{4.046463in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{4.046463in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{4.046116in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{4.046116in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{4.045942in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{4.045942in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{4.045768in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{4.045768in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{4.045421in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{4.045421in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{4.045246in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{4.045246in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{4.045072in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{4.045072in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{4.044723in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{4.044723in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{4.044548in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{4.044548in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{4.044374in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{4.044374in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{4.044199in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{4.044199in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{4.044023in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{4.044023in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{4.043848in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{4.043848in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.043497in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{4.043497in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{4.043322in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{4.043322in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{4.043146in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{4.043146in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{4.042970in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{4.042970in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{4.042794in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{4.042794in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{4.042618in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{4.042618in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{4.042441in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{4.042441in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{4.042265in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{4.042265in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{4.041912in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{4.041912in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{4.041735in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{4.041735in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{4.041558in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{4.041558in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{4.041380in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{4.041380in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{4.041203in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{4.041203in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{4.041026in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{4.041026in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{4.040848in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{4.040848in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{4.040670in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{4.040670in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{4.040493in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{4.040493in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{4.040315in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{4.040315in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{4.040136in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{4.040136in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{4.039958in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{4.039958in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{4.039780in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{4.039780in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{4.039601in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{4.039601in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{4.039422in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{4.039422in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{4.039065in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{4.039065in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{4.038886in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{4.038886in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{4.038706in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{4.038706in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{4.038527in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{4.038527in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{4.038347in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{4.038347in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{4.037988in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{4.037988in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{4.037808in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{4.037808in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{4.037628in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{4.037628in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{4.037448in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{4.037448in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{4.037267in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{4.037267in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{4.037087in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{4.037087in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{4.036906in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{4.036906in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{4.036725in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{4.036725in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{4.036545in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.036545in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.036363in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{4.036363in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{4.036001in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{4.036001in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{4.035819in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{4.035819in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{4.035638in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{4.035638in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{4.035456in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{4.035456in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{4.035274in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{4.035274in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{4.035092in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{4.035092in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{4.034910in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{4.034910in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{4.034728in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034728in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{4.034362in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{4.034362in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{4.033997in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{4.033997in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{4.033814in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{4.033814in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{4.033631in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{4.033631in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{4.033447in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{4.033447in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{4.033264in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{4.033264in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{4.032896in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{4.032896in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{4.032713in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{4.032713in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{4.032528in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{4.032528in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{4.032344in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{4.032344in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{4.032160in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{4.032160in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{4.031976in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{4.031976in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{4.031791in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{4.031791in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{4.031606in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{4.031606in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{4.031421in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{4.031421in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{4.031236in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{4.031236in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{4.031051in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{4.031051in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{4.030866in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{4.030866in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{4.030680in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{4.030680in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{4.030495in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{4.030495in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{4.030309in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{4.030309in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{4.030123in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{4.030123in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{4.029937in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{4.029937in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{4.029751in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{4.029751in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{4.029378in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{4.029378in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{4.029191in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{4.029191in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{4.029005in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{4.029005in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{4.028818in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{4.028818in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{4.028631in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{4.028631in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{4.028443in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{4.028443in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{4.028256in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{4.028256in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{4.028069in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{4.028069in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{4.027881in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{4.027881in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{4.027693in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{4.027693in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{4.027317in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{4.027317in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{4.027129in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{4.027129in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{4.026941in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{4.026941in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{4.026752in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{4.026752in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{4.026564in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{4.026564in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{4.026375in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{4.026375in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{4.026186in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{4.026186in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{4.025997in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{4.025997in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{4.025807in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{4.025807in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{4.025618in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{4.025618in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{4.025429in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{4.025429in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{4.024859in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{4.024859in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{4.024669in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{4.024669in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{4.024479in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{4.024479in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{4.024288in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{4.024288in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{4.024098in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{4.024098in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{4.023907in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{4.023907in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{4.023716in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{4.023716in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{4.023525in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{4.023525in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{4.023334in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{4.023334in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{4.023143in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{4.023143in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{4.022951in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{4.022951in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{4.022760in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.022760in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.022568in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{4.022568in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{4.022376in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{4.022376in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{4.022184in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{4.022184in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{4.021992in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{4.021992in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{4.021800in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{4.021800in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{4.021607in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{4.021607in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{4.021222in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{4.021222in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{4.021029in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.021029in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{4.020449in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{4.020449in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{4.020062in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{4.020062in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{4.019869in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{4.019869in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{4.019675in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{4.019675in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{4.019480in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{4.019480in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{4.019286in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{4.019286in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{4.019092in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{4.019092in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{4.018897in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{4.018897in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{4.018703in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{4.018703in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{4.018508in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{4.018508in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{4.018313in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{4.018313in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{4.018118in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{4.018118in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{4.017922in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{4.017922in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{4.017727in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{4.017727in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{4.017531in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{4.017531in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{4.017336in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{4.017336in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{4.016944in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{4.016944in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{4.016747in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{4.016747in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{4.016551in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{4.016551in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{4.016355in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{4.016355in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{4.016158in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{4.016158in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{4.015961in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{4.015961in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{4.015764in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{4.015764in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{4.015567in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{4.015567in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{4.015370in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{4.015370in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{4.015172in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{4.015172in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{4.014975in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{4.014975in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{4.014777in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{4.014777in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{4.014579in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{4.014579in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{4.014381in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{4.014381in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{4.013588in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{4.013588in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{4.013389in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{4.013389in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{4.013190in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{4.013190in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{4.012991in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{4.012991in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{4.012592in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{4.012592in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{4.012393in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{4.012393in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{4.012193in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{4.012193in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{4.011993in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{4.011993in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{4.011793in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{4.011793in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{4.011393in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{4.011393in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{4.011192in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{4.011192in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{4.010992in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{4.010992in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{4.010791in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{4.010791in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{4.010590in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{4.010590in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{4.010389in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{4.010389in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{4.010188in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{4.010188in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{4.009987in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{4.009987in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{4.009785in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{4.009785in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{4.009583in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{4.009583in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{4.009382in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{4.009382in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{4.008977in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{4.008977in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{4.008775in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{4.008775in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{4.008370in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{4.008370in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{4.008167in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{4.008167in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{4.007964in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{4.007964in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{4.007761in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{4.007761in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{4.007558in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{4.007558in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{4.007355in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{4.007355in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{4.007151in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{4.007151in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{4.006948in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006948in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{4.006540in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{4.006540in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{4.006336in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{4.006336in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{4.006131in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.006131in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{4.005722in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{4.005722in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{4.005517in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{4.005517in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{4.005107in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{4.005107in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{4.004902in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{4.004902in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{4.004697in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{4.004697in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{4.004285in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{4.004285in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{4.003874in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{4.003874in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{4.003667in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{4.003667in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{4.003461in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{4.003461in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{4.003255in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{4.003255in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{4.003048in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{4.003048in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{4.002841in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{4.002841in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{4.002634in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{4.002634in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{4.002427in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{4.002427in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{4.002220in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{4.002220in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{4.002012in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{4.002012in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{4.001805in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{4.001805in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{4.001597in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{4.001597in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{4.001389in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{4.001389in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{4.001181in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{4.001181in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{4.000764in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{4.000764in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{4.000556in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{4.000556in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{4.000138in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{4.000138in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{3.999929in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.999929in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.999720in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.999720in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.999511in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.999511in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.999301in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.999301in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.999092in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.999092in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.998672in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.998672in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.998462in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.998462in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.998041in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.998041in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.997830in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.997830in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.997619in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.997619in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.997409in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.997409in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.997197in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.997197in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.996986in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.996986in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.996775in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.996775in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.996563in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.996563in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.996140in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.996140in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.995715in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.995715in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.995503in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.995503in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.995290in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.995290in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.995078in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.995078in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.994865in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.994865in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.994652in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.994652in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.994439in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.994439in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.994012in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.994012in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.993798in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.993798in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.993370in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.993370in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.993156in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.993156in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.992942in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.992942in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.992727in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.992727in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.992513in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.992513in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.992298in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992298in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.991868in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.991868in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.991653in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.991653in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.991437in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.991437in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.991222in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.991222in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.991006in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.991006in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.990790in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.990790in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.990574in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.990574in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.990357in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.990357in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.990141in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.990141in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.989924in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.989924in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.989708in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.989708in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.989491in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.989491in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.989274in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.989274in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.989056in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.989056in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.988839in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.988839in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.988621in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.988621in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.988404in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.988404in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.988186in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.988186in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.987968in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.987968in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.987750in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.987750in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.987531in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.987531in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.987313in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.987313in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.987094in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.987094in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.986656in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.986656in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.986437in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.986437in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.986217in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.986217in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.985998in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.985998in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.985778in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.985778in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.985558in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.985558in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.984898in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.984898in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.984677in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.984677in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.984456in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.984456in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.984235in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.984235in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.984014in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.984014in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.983793in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.983793in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.983572in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.983572in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.983350in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.983350in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.983129in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.983129in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.982907in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.982907in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.982685in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.982685in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.982463in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.982463in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.982240in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.982240in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.982018in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.982018in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.981795in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.981795in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.981572in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.981572in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.981126in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.981126in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.980679in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.980679in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.980455in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.980455in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.980231in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.980231in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.980007in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.980007in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.979783in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.979783in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.979559in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.979559in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.979109in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.979109in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.978885in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.978885in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.978659in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.978659in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.978434in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.978434in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.978209in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.978209in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.977983in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.977983in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.977758in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.977758in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.977532in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.977532in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.977306in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.977306in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.977079in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.977079in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.976400in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.976400in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.976173in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.976173in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.975946in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.975946in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.975718in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.975718in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.975491in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.975491in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.975263in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.975263in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.975036in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.975036in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.974808in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.974808in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.974351in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.974351in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.974123in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.974123in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.973894in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.973894in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.973666in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.973666in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.973437in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.973437in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.973207in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.973207in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.972978in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.972978in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.972749in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.972749in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.972519in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.972519in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.972289in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.972289in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.972059in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.972059in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.971829in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.971829in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.971599in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.971599in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.971368in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.971368in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.971138in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.971138in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.970907in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.970907in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.970445in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.970445in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.970213in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.970213in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.969982in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.969982in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.969750in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.969750in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.969286in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.969286in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.969054in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.969054in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.968821in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.968821in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.968589in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.968589in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.968356in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.968356in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.967890in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.967890in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.967657in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.967657in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.967423in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.967423in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.966956in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.966956in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.966722in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.966722in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.966488in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.966488in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.966254in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.966254in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.966019in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.966019in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.965784in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.965784in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.965550in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.965550in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.965315in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.965315in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.964844in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.964844in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.964609in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.964609in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.964373in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.964373in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.964137in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.964137in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.963901in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.963901in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.963665in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.963665in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.963428in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.963428in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.963192in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.963192in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.962718in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.962718in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.962006in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.962006in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.961531in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.961531in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.961293in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961293in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.960816in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.960816in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.960578in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.960578in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.960339in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.960339in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.960100in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.960100in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.959861in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.959861in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.959383in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.959383in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.959143in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.959143in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.958903in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.958903in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.958663in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.958663in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.958423in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.958423in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.958183in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.958183in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.957943in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.957943in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.957702in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.957702in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.957461in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.957461in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.957220in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.957220in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.956979in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.956979in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.956738in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.956738in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.956496in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.956496in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.956254in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.956254in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.956012in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.956012in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.955770in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.955770in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.955528in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.955528in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.955286in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.955286in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.955043in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.955043in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.954800in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.954800in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.954314in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.954314in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.954071in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.954071in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.953827in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.953827in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.953584in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.953584in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.953340in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.953340in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.953096in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.953096in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.952852in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.952852in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.952607in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.952607in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.952363in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.952363in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.952118in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.952118in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.951873in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.951873in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.951628in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.951628in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.951383in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.951383in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.951137in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.951137in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.950891in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.950891in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.950400in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.950400in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.950153in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.950153in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.949907in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.949907in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.949660in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.949660in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.949414in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.949414in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.949167in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.949167in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.948920in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.948920in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.948672in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.948672in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.948425in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.948425in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.948177in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.948177in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.947929in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.947929in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.947681in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.947681in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.947433in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.947433in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.947185in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.947185in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.946688in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.946688in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.946439in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.946439in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.946189in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.946189in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.945940in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.945940in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.945691in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.945691in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.945441in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.945441in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.945191in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.945191in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.944941in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944941in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.944441in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.944441in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.944190in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.944190in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.943939in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.943939in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.943688in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.943688in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.943437in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.943437in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.943186in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.943186in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.942934in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.942934in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.942683in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.942683in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.942431in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.942431in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.942179in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.942179in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.941927in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.941927in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.941674in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.941674in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.941422in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.941422in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.940916in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.940916in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.940409in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.940409in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.940156in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.940156in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.939902in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.939902in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.939648in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.939648in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.939394in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.939394in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.939140in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.939140in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.938885in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.938885in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.938631in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.938631in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.938376in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.938376in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.938121in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.938121in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.937610in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.937610in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.937099in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.937099in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.936587in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.936587in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.936331in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.936331in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.936074in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.936074in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.935817in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.935817in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.935560in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.935560in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.935046in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.935046in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.934531in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.934531in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.934273in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.934273in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.934015in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.934015in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.933757in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.933757in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.933499in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.933499in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.933240in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.933240in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.932722in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.932722in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.932463in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.932463in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.932204in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.932204in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.931944in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.931944in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.931685in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.931685in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.931425in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.931425in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.931165in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.931165in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.930905in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.930905in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.930644in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.930644in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.930383in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.930383in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.930123in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.930123in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.929862in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.929862in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.929600in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.929600in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.929339in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.929339in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.928554in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.928554in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.928292in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.928292in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.928029in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.928029in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.927504in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.927504in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.927241in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.927241in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.926978in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.926978in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.926715in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.926715in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.926451in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.926451in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.926187in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.926187in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.925924in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.925924in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.925659in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.925659in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.925395in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.925395in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.925131in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.925131in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.924601in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.924601in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.924336in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.924336in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.923806in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.923806in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.923540in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.923540in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.923274in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.923274in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.923008in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.923008in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.922742in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.922742in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.922476in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.922476in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.922209in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.922209in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.921942in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.921942in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.921675in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.921675in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.921408in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.921408in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.921141in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.921141in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.920873in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.920873in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.920606in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.920606in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.920338in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.920338in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.920070in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.920070in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.919801in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.919801in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.919533in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.919533in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.919264in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.919264in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.918995in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.918995in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.918726in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.918726in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.918457in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.918457in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.918188in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.918188in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.917108in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.917108in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.916837in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.916837in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.916567in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.916567in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.916025in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.916025in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.915754in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.915754in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.915482in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.915482in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.915211in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.915211in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.914939in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.914939in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.914395in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.914395in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.914122in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.914122in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.913850in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.913850in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.913577in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.913577in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.913304in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.913304in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.913031in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.913031in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.912758in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.912758in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.912484in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.912484in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.912210in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.912210in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.911936in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.911936in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.911662in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.911662in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.911388in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.911388in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.911113in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.911113in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.910839in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.910839in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.910564in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910564in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.909738in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.909738in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.909462in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.909462in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.909186in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.909186in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.908910in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.908910in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.908634in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.908634in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.908357in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.908357in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.908080in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.908080in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.907803in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.907803in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.907526in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.907526in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.907249in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.907249in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.906694in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.906694in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.906416in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.906416in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.906138in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.906138in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.905860in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.905860in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.905581in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.905581in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.905302in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.905302in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.905023in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.905023in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.904186in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.904186in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.903906in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.903906in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.903626in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.903626in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.903346in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.903346in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.903066in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.903066in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.902785in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.902785in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.902504in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.902504in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.902223in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.902223in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.901942in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.901942in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.901661in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.901661in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.901380in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.901380in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.901098in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.901098in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.900816in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.900816in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.900534in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.900534in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.900252in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.900252in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.899969in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.899969in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.899686in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.899686in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.899404in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.899404in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.899120in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.899120in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.898837in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.898837in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.898554in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.898554in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.897986in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.897986in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.897702in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.897702in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.897418in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.897418in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.897133in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.897133in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.896848in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.896848in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.896563in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.896563in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.896278in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.896278in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.895993in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.895993in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.895708in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.895708in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.895422in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.895422in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.895136in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.895136in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.894850in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.894850in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.894563in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.894563in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.893703in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.893703in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.893416in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.893416in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.892841in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.892841in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.892553in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892553in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.891977in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.891977in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.891400in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.891400in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.891112in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.891112in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.890823in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.890823in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.890533in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.890533in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.890244in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.890244in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.889954in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.889954in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.889665in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.889665in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.889375in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.889375in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.889084in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.889084in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.888794in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.888794in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.888503in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.888503in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.888212in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.888212in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.887921in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.887921in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.887630in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.887630in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.887339in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.887339in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.887047in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.887047in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.886755in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.886755in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.886463in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.886463in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.886171in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.886171in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.885586in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.885586in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.885293in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.885293in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.885000in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.885000in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.884707in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.884707in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.884119in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.884119in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.883825in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.883825in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.883531in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.883531in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.883237in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.883237in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.882942in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.882942in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.882648in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.882648in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.882353in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.882353in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.882058in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.882058in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.881762in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.881762in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.881467in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.881467in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.881171in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.881171in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.880875in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.880875in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.880579in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.880579in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.880282in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.880282in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.879392in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.879392in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.879094in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.879094in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.878797in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.878797in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.878499in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.878499in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.878201in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.878201in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.877903in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.877903in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.877008in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.877008in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.876709in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.876709in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.875811in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.875811in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.875511in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.875511in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.875211in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.875211in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.874911in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.874911in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.874611in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.874611in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.874310in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.874310in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.873407in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.873407in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.873106in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.873106in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.872804in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.872804in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.872502in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.872502in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.872200in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.872200in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.871898in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.871898in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.871595in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.871595in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.871293in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.871293in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.870687in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.870687in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.870383in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.870383in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.870080in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.870080in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.869776in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.869776in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.869472in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.869472in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.869168in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.869168in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.868254in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.868254in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.867949in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.867949in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.867338in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.867338in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.866727in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.866727in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.866421in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.866421in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.865501in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.865501in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.865194in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.865194in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.864887in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.864887in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.864580in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.864580in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.864272in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.864272in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.863964in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.863964in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.863656in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.863656in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.863348in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.863348in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.862422in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.862422in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.861804in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.861804in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.861494in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.861494in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.861184in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.861184in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.860874in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.860874in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.860564in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.860564in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.860254in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.860254in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.859943in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.859943in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.859321in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.859321in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.858699in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.858699in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.858387in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.858387in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.857763in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.857763in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.857451in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.857451in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.856826in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.856826in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.856513in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.856513in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.856199in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.856199in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.855886in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.855886in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.855572in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.855572in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.855259in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.855259in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.854945in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854945in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.854316in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.854316in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.854001in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.854001in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.853371in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.853371in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.853056in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.853056in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.852740in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.852740in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.852108in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.852108in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.851792in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.851792in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.851476in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.851476in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.851159in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.851159in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.850842in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.850842in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.850525in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.850525in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.849890in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.849890in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.849255in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.849255in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.848936in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.848936in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.848618in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.848618in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.847981in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.847981in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.847661in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.847661in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.847342in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.847342in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.847023in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.847023in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.846703in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.846703in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.846383in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.846383in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.846063in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.846063in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.845742in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.845742in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.845422in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.845422in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.845101in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.845101in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.844780in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.844780in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.844137in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.844137in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.843816in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.843816in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.843494in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.843494in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.843172in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.843172in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.842527in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.842527in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.842204in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.842204in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.841881in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.841881in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.841558in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.841558in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.840910in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.840910in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.840587in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.840587in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.840262in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.840262in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.839614in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.839614in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.839289in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.839289in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.838964in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.838964in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.838638in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.838638in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.838313in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.838313in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.837987in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.837987in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.837661in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.837661in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.837009in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.837009in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.836356in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.836356in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.836029in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.836029in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.835701in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.835701in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.835374in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.835374in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.835046in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.835046in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.834390in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.834390in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.833733in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.833733in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.833404in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.833404in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.833075in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.833075in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.832746in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.832746in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.832417in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.832417in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.832087in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.832087in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.831427in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.831427in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.831097in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.831097in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.830766in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.830766in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.830435in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.830435in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.830104in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.830104in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.829773in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.829773in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.829441in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.829441in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.829110in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.829110in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.828778in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.828778in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.828446in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.828446in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.827781in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.827781in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.827448in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.827448in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.827115in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.827115in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.826781in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.826781in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.826114in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.826114in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.825780in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.825780in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.825446in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.825446in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.824777in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.824777in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.824442in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.824442in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.824107in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.824107in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.823772in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.823772in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.823436in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.823436in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.823100in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.823100in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.822764in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.822764in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.822428in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.822428in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.821418in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.821418in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.821081in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.821081in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.820744in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.820744in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.820068in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.820068in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.819053in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.819053in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.818036in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.818036in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.817697in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.817697in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.817357in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.817357in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.817017in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.817017in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.816677in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.816677in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.816337in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.816337in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.815656in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.815656in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.814973in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.814973in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.814632in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814632in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.813948in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.813948in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.813606in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.813606in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.813264in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.813264in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.812921in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.812921in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.812578in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.812578in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.812235in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.812235in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.811892in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.811892in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.811548in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.811548in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.810861in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.810861in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.810516in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.810516in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.810172in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.810172in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.809827in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.809827in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.809482in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.809482in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.809137in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.809137in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.808792in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.808792in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.808100in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.808100in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.807754in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.807754in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.807061in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.807061in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.806715in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.806715in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.806368in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.806368in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.806020in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.806020in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.805673in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.805673in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.805325in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.805325in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.804977in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.804977in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.804629in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.804629in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.804281in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.804281in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.803932in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.803932in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.803583in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.803583in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.803234in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.803234in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.802885in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.802885in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.802535in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.802535in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.802185in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.802185in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.801485in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.801485in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.801135in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.801135in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.800784in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.800784in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.800433in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.800433in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.800082in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.800082in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.799730in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.799730in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.799379in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.799379in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.799027in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.799027in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.798675in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.798675in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.798322in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.798322in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.797970in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.797970in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.797617in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.797617in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.797264in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.797264in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.796911in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.796911in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.796557in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.796557in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.796203in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.796203in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.795849in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.795849in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.795495in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.795495in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.795141in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.795141in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.794786in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.794786in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.794431in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.794431in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.794076in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.794076in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.793720in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.793720in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.793365in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793365in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.792653in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.792653in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.792296in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.792296in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.791940in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.791940in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.791583in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.791583in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.791226in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.791226in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.790869in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.790869in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.790511in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.790511in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.790153in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.790153in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.789795in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.789795in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.789437in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.789437in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.789079in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.789079in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.788720in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.788720in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.788361in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.788361in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.788002in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.788002in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.787643in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.787643in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.787283in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.787283in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.786923in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.786923in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.786563in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.786563in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.786203in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.786203in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.785842in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.785842in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.785481in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.785481in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.785120in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.785120in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.784759in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.784759in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.784397in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.784397in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.784035in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.784035in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.783311in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.783311in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.782949in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.782949in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.782586in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.782586in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.782223in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.782223in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.781860in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.781860in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.781496in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.781496in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.781133in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.781133in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.780769in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.780769in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.780405in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.780405in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.780040in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.780040in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.779675in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.779675in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.779311in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.779311in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.778946in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.778946in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.778580in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.778580in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.777849in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.777849in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.777483in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.777483in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.777116in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.777116in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.776750in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.776750in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.776383in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.776383in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.776016in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.776016in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.775649in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.775649in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.775281in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.775281in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.774913in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.774913in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.774545in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.774545in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.774177in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.774177in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.773809in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.773809in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.773071in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.773071in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.772702in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.772702in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.771963in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.771963in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.771593in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771593in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.770852in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.770852in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.770482in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.770482in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.770111in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.770111in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.769740in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.769740in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.769368in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.769368in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.768997in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.768997in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.768625in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.768625in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.768253in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.768253in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.767881in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.767881in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.767508in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.767508in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.767135in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.767135in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.766762in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.766762in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.766389in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.766389in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.766015in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.766015in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.765641in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.765641in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.765267in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.765267in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.764893in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.764893in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.764519in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.764519in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.764144in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.764144in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.763769in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.763769in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.763394in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.763394in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.763018in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.763018in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.762643in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.762643in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.762267in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.762267in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.761890in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.761890in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.761514in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.761514in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.761137in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.761137in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.760760in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.760760in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.760006in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.760006in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.759628in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.759628in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.759250in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.759250in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.758872in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.758872in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.758494in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.758494in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.758115in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.758115in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.757736in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.757736in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.756978in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.756978in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.756218in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.756218in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.755838in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.755838in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.755458in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.755458in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.755077in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.755077in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.754696in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.754696in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.753552in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.753552in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.753170in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.753170in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.752788in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.752788in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.752406in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.752406in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.752024in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.752024in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.751641in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.751641in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.750874in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.750874in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.750107in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.750107in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.749339in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.749339in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.747799in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.747799in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.747414in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.747414in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.747028in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.747028in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.746642in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.746642in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.746256in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.746256in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.745869in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.745869in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.745483in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.745483in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.745096in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.745096in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.744708in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.744708in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.744321in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.744321in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.743933in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.743933in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.743545in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.743545in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.743157in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.743157in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.742768in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.742768in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.742380in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.742380in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.741991in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.741991in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.741602in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.741602in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.741212in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.741212in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.740822in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.740822in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.740432in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.740432in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.740042in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.740042in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.739652in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.739652in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.739261in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.739261in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.738870in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.738870in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.738088in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.738088in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.737696in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.737696in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.736912in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.736912in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.736519in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.736519in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.736127in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.736127in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.734553in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.734553in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.733765in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.733765in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.733371in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.733371in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.732976in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.732976in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.732581in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.732581in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.732186in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.732186in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.730206in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.730206in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.729810in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.729810in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.729016in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.729016in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.728618in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.728618in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.727823in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{3.727823in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{3.727424in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{3.727424in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{3.727026in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{3.727026in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{3.726627in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{3.726627in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{3.726228in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{3.726228in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{3.725829in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{3.725829in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{3.725430in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725430in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{3.724630in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{3.724630in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{3.724230in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.724230in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.723829in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{3.723829in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{3.723429in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{3.723429in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{3.723028in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{3.723028in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{3.722627in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{3.722627in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{3.722225in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{3.722225in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{3.721823in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{3.721823in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{3.721422in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{3.721422in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{3.721019in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.721019in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.720617in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{3.720617in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{3.720214in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{3.720214in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{3.719811in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{3.719811in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{3.719005in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.719005in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.718601in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{3.718601in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{3.718197in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{3.718197in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{3.717388in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{3.717388in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{3.716983in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{3.716983in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{3.716578in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{3.716578in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{3.716173in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{3.716173in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{3.715362in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{3.715362in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{3.714550in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{3.714550in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{3.714143in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{3.714143in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{3.713736in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{3.713736in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{3.713329in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{3.713329in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{3.712922in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{3.712922in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{3.712515in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{3.712515in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{3.711699in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{3.711699in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{3.711291in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{3.711291in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{3.710882in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{3.710882in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{3.710473in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{3.710473in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{3.710064in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{3.710064in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{3.708836in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{3.708836in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{3.708426in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{3.708426in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{3.707194in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{3.707194in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{3.706783in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{3.706783in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{3.706371in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{3.706371in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{3.705136in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{3.705136in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{3.704724in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{3.704724in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{3.703898in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{3.703898in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{3.703485in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{3.703485in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{3.703072in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{3.703072in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{3.702658in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{3.702658in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{3.702244in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{3.702244in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{3.701830in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{3.701830in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{3.701415in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701415in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{3.700171in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{3.700171in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{3.699755in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{3.699755in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{3.699340in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{3.699340in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{3.698924in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{3.698924in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{3.698508in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{3.698508in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{3.698091in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{3.698091in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{3.697674in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{3.697674in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{3.697257in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{3.697257in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{3.696840in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{3.696840in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{3.696423in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{3.696423in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{3.696005in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.696005in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{3.695169in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{3.695169in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{3.694750in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{3.694750in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{3.694332in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{3.694332in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{3.693913in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{3.693913in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{3.693493in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{3.693493in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{3.693074in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{3.693074in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{3.692654in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{3.692654in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{3.692234in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{3.692234in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{3.691814in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{3.691814in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.690972in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.690972in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.690551in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{3.690551in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{3.690130in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{3.690130in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{3.689708in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{3.689708in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{3.689286in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{3.689286in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{3.688864in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.688864in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.688442in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.688442in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.688019in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{3.688019in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{3.687596in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{3.687596in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{3.687173in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{3.687173in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{3.686750in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{3.686750in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{3.686326in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{3.686326in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{3.685902in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{3.685902in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{3.685478in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{3.685478in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{3.685054in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{3.685054in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{3.684629in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{3.684629in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{3.684204in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{3.684204in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{3.683779in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{3.683779in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{3.683353in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{3.683353in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{3.682928in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{3.682928in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{3.682502in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{3.682502in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{3.682075in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{3.682075in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{3.681649in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{3.681649in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{3.681222in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{3.681222in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{3.680795in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{3.680795in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{3.680368in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{3.680368in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{3.679940in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{3.679940in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{3.679512in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{3.679512in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{3.678656in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{3.678656in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{3.678227in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{3.678227in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{3.677370in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{3.677370in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{3.675651in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{3.675651in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{3.675220in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{3.675220in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{3.674359in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{3.674359in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{3.673927in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{3.673927in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{3.673496in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{3.673496in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{3.673064in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{3.673064in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{3.672632in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{3.672632in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{3.672200in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.672200in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.671768in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{3.671768in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{3.671335in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{3.671335in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{3.670902in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{3.670902in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{3.670468in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{3.670468in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{3.670035in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{3.670035in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{3.669601in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{3.669601in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{3.669167in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{3.669167in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{3.668733in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{3.668733in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{3.668298in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{3.668298in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{3.667863in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{3.667863in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{3.667428in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{3.667428in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{3.666993in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{3.666993in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{3.666557in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{3.666557in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{3.666121in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{3.666121in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{3.665685in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{3.665685in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{3.665249in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{3.665249in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{3.664812in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{3.664812in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{3.664375in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{3.664375in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{3.663501in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{3.663501in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{3.663063in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{3.663063in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{3.662625in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{3.662625in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{3.662187in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{3.662187in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{3.661748in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{3.661748in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{3.661309in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{3.661309in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{3.659991in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{3.659991in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{3.659552in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{3.659552in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{3.659112in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{3.659112in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{3.658671in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{3.658671in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{3.658231in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{3.658231in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{3.657790in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{3.657790in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{3.657349in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{3.657349in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{3.656907in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{3.656907in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{3.656465in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{3.656465in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{3.656024in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{3.656024in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{3.655581in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{3.655581in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{3.654696in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{3.654696in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{3.654253in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{3.654253in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{3.653810in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{3.653810in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{3.653366in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{3.653366in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{3.652923in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{3.652923in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{3.652034in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{3.652034in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{3.651590in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{3.651590in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{3.649809in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{3.649809in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{3.649363in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{3.649363in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{3.648917in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{3.648917in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{3.648470in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{3.648470in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{3.648024in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{3.648024in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{3.647577in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{3.647577in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{3.647130in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{3.647130in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{3.646682in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{3.646682in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{3.646234in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{3.646234in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{3.645338in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{3.645338in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{3.644890in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{3.644890in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{3.644441in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{3.644441in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{3.643992in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{3.643992in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{3.643542in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{3.643542in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{3.643093in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{3.643093in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{3.642643in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{3.642643in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{3.642193in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{3.642193in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{3.641742in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{3.641742in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{3.641292in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{3.641292in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{3.640841in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{3.640841in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{3.640390in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{3.640390in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{3.639938in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{3.639938in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{3.639035in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{3.639035in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{3.638582in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.638582in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{3.637224in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{3.637224in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{3.636771in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{3.636771in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{3.636317in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.636317in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.635863in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{3.635863in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{3.635409in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{3.635409in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{3.634500in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{3.634500in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{3.634045in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{3.634045in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{3.632679in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{3.632679in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{3.631767in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{3.631767in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{3.630853in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{3.630853in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{3.630396in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{3.630396in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{3.629939in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{3.629939in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{3.629482in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{3.629482in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{3.629024in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{3.629024in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{3.628566in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{3.628566in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{3.628107in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{3.628107in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{3.627649in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{3.627649in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{3.627190in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{3.627190in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{3.626730in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{3.626730in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{3.625811in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{3.625811in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{3.624891in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{3.624891in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{3.624431in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{3.624431in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{3.623047in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{3.623047in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{3.622586in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{3.622586in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{3.622124in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{3.622124in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{3.621662in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{3.621662in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{3.621200in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{3.621200in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{3.620737in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{3.620737in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{3.620274in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{3.620274in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{3.619811in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{3.619811in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{3.619347in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{3.619347in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{3.618884in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{3.618884in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{3.618420in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{3.618420in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{3.617955in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{3.617955in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{3.617491in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{3.617491in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{3.617026in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{3.617026in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{3.616096in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{3.616096in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{3.615630in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{3.615630in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{3.615164in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{3.615164in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{3.614698in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{3.614698in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{3.614232in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{3.614232in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{3.613765in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{3.613765in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{3.613298in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{3.613298in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{3.612363in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{3.612363in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{3.611895in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{3.611895in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{3.611427in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{3.611427in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{3.610959in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{3.610959in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{3.610491in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.610491in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.610022in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{3.610022in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{3.609553in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{3.609553in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{3.609083in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.609083in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.608614in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{3.608614in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{3.608144in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{3.608144in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{3.607674in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.607674in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.607203in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{3.607203in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{3.606261in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{3.606261in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{3.605790in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{3.605790in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{3.605319in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{3.605319in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{3.604847in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{3.604847in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{3.604375in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{3.604375in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{3.603430in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{3.603430in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{3.602957in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{3.602957in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{3.602484in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{3.602484in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{3.602010in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{3.602010in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{3.601537in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{3.601537in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{3.601063in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{3.601063in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{3.600589in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{3.600589in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{3.600114in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{3.600114in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{3.599164in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{3.599164in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{3.598689in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{3.598689in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{3.598213in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{3.598213in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{3.597738in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{3.597738in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{3.597261in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{3.597261in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{3.596785in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{3.596785in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{3.596308in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.596308in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{3.595354in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{3.595354in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{3.594877in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{3.594877in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.593921in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{3.593921in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{3.593443in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{3.593443in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{3.592964in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{3.592964in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{3.591527in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{3.591527in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{3.591047in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{3.591047in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{3.590567in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{3.590567in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{3.590087in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{3.590087in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{3.589607in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{3.589607in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{3.589126in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{3.589126in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{3.588645in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.588645in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.588164in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{3.588164in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{3.587682in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{3.587682in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{3.586718in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{3.586718in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{3.586236in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{3.586236in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{3.585753in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{3.585753in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{3.585270in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{3.585270in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{3.584787in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{3.584787in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{3.584304in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{3.584304in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{3.582852in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{3.582852in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{3.582367in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{3.582367in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{3.581883in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{3.581883in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{3.581398in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{3.581398in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{3.580912in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{3.580912in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{3.580427in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{3.580427in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{3.579941in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{3.579941in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{3.579455in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{3.579455in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{3.578968in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{3.578968in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{3.578481in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{3.578481in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{3.577994in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{3.577994in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{3.577507in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{3.577507in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{3.577020in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{3.577020in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{3.576532in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{3.576532in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{3.575556in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{3.575556in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{3.574578in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{3.574578in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{3.574089in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{3.574089in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{3.573599in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{3.573599in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{3.573110in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{3.573110in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{3.572620in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.572620in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.572130in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{3.572130in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{3.571148in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{3.571148in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{3.570166in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{3.570166in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{3.569674in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{3.569674in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{3.569182in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{3.569182in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{3.568690in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{3.568690in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{3.568198in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{3.568198in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{3.567705in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567705in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{3.566719in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{3.566719in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{3.566225in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{3.566225in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{3.565732in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{3.565732in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{3.565238in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{3.565238in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{3.564249in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{3.564249in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{3.563754in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{3.563754in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{3.563259in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{3.563259in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{3.562763in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{3.562763in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{3.561772in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{3.561772in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{3.561275in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{3.561275in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{3.560779in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{3.560779in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{3.559785in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{3.559785in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{3.559288in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{3.559288in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{3.558790in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{3.558790in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{3.558292in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{3.558292in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{3.557794in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{3.557794in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{3.557295in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{3.557295in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{3.556298in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{3.556298in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{3.555799in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{3.555799in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{3.555299in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{3.555299in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{3.554799in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{3.554799in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{3.554299in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{3.554299in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{3.553298in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{3.553298in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{3.552797in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{3.552797in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{3.551795in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{3.551795in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{3.551293in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{3.551293in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{3.550791in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{3.550791in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{3.550289in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{3.550289in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{3.549786in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{3.549786in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{3.549283in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{3.549283in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{3.548780in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{3.548780in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{3.548277in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{3.548277in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.547269in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{3.547269in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{3.546765in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{3.546765in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{3.546261in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{3.546261in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{3.545251in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{3.545251in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{3.544240in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{3.544240in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{3.543734in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{3.543734in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{3.543228in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{3.543228in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{3.542722in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{3.542722in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{3.542215in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{3.542215in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{3.541708in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{3.541708in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{3.541201in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{3.541201in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{3.540693in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{3.540693in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{3.540186in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{3.540186in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{3.539678in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{3.539678in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{3.539169in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{3.539169in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{3.538661in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{3.538661in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{3.538152in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.538152in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{3.537133in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{3.537133in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{3.536114in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{3.536114in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{3.535603in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{3.535603in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{3.535093in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{3.535093in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{3.534071in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{3.534071in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{3.533560in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{3.533560in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{3.533048in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{3.533048in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{3.532536in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{3.532536in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{3.532024in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{3.532024in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.530999in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{3.530999in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{3.530486in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{3.530486in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{3.529973in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{3.529973in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{3.529459in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{3.529459in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{3.528945in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{3.528945in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{3.528431in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{3.528431in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{3.527917in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{3.527917in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{3.527402in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{3.527402in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{3.526887in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{3.526887in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{3.526372in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{3.526372in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{3.525857in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{3.525857in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{3.525341in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{3.525341in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{3.524309in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{3.524309in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{3.523792in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{3.523792in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{3.522758in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{3.522758in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{3.522241in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{3.522241in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{3.521723in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{3.521723in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{3.521205in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{3.521205in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{3.520687in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.520687in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.520169in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{3.520169in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{3.519650in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{3.519650in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{3.519131in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{3.519131in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{3.518611in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{3.518611in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{3.518092in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{3.518092in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{3.517572in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{3.517572in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{3.517052in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{3.517052in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{3.516531in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{3.516531in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{3.516011in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{3.516011in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{3.514969in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{3.514969in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{3.513925in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{3.513925in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{3.513403in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{3.513403in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{3.512881in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{3.512881in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{3.512358in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{3.512358in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{3.511312in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{3.511312in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{3.510789in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{3.510789in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{3.510265in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{3.510265in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{3.509741in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{3.509741in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{3.509217in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{3.509217in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{3.508692in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{3.508692in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{3.508167in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{3.508167in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{3.507642in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{3.507642in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{3.507117in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.507117in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{3.506065in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{3.506065in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{3.505539in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{3.505539in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{3.505012in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{3.505012in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{3.504486in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{3.504486in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{3.502904in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{3.502904in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{3.502376in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{3.502376in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{3.501319in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{3.501319in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{3.500791in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{3.500791in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{3.500262in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{3.500262in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{3.499732in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{3.499732in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{3.498143in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{3.498143in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{3.497613in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{3.497613in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{3.497082in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{3.497082in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{3.496551in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{3.496551in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.494957in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{3.494957in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{3.494425in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{3.494425in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{3.493892in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{3.493892in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{3.493360in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{3.493360in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{3.492827in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{3.492827in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{3.491761in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{3.491761in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{3.491227in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{3.491227in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{3.490693in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.490693in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.490159in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{3.490159in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{3.489624in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{3.489624in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{3.489089in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{3.489089in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{3.488554in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{3.488554in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{3.488019in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{3.488019in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{3.487483in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{3.487483in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{3.486948in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{3.486948in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{3.486411in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{3.486411in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{3.485875in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{3.485875in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{3.485338in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{3.485338in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{3.484801in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{3.484801in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{3.484264in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{3.484264in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{3.483726in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{3.483726in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{3.483189in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{3.483189in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{3.482112in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{3.482112in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{3.481574in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{3.481574in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{3.481035in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{3.481035in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{3.479956in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{3.479956in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{3.479416in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{3.479416in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{3.478876in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{3.478876in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{3.478336in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{3.478336in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{3.477795in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{3.477795in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{3.477254in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{3.477254in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{3.476713in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{3.476713in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{3.476172in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{3.476172in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{3.475630in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{3.475630in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{3.474004in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{3.474004in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{3.473461in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{3.473461in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{3.472918in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{3.472918in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{3.471287in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{3.471287in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{3.470743in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{3.470743in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{3.470198in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{3.470198in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{3.469653in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{3.469653in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{3.469108in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{3.469108in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{3.468563in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{3.468563in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{3.468018in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{3.468018in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{3.467472in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{3.467472in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{3.466926in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{3.466926in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{3.465833in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{3.465833in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{3.465286in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{3.465286in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{3.464739in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{3.464739in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{3.463643in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{3.463643in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{3.463095in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{3.463095in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{3.462547in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{3.462547in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{3.461998in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{3.461998in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{3.461449in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{3.461449in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{3.460900in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{3.460900in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{3.460351in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{3.460351in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{3.459801in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{3.459801in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{3.459251in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{3.459251in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{3.458701in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{3.458701in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.457048in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{3.457048in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{3.456497in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{3.456497in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{3.454841in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{3.454841in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{3.453183in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{3.453183in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{3.452630in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{3.452630in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{3.452076in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{3.452076in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{3.450968in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{3.450968in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{3.449859in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{3.449859in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{3.448194in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{3.448194in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{3.447082in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{3.447082in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{3.446525in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{3.446525in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{3.445412in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{3.445412in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{3.444297in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{3.444297in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{3.443182in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{3.443182in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{3.442623in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{3.442623in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{3.442065in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.442065in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{3.440947in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{3.440947in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{3.440387in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{3.440387in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{3.439828in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{3.439828in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{3.439268in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{3.439268in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{3.438147in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{1.136742in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{1.136742in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951010in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{5.951010in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448990in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448990in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136742in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136742in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824495in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824495in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512247in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512247in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887753in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887753in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575505in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575505in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263258in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263258in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951010in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951010in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=0.492146in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{1.286944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.234183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.028981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.976220in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.771019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=2.718257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{3.513056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=3.460294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{4.255093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=4.202331in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{0.262251in}{0.595990in}}%
\pgfpathlineto{\pgfqpoint{0.345167in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{0.423846in}{0.609285in}}%
\pgfpathlineto{\pgfqpoint{0.498288in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.925136in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{2.062607in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.377146in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.587905in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.765722in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.837287in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.902210in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{2.962127in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{3.070277in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{3.120086in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{3.211461in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{3.253823in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.294459in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.333397in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.370671in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.406896in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{6.012468in}{4.193971in}}%
\pgfpathlineto{\pgfqpoint{6.091752in}{4.200528in}}%
\pgfpathlineto{\pgfqpoint{6.175272in}{4.206687in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136742in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{1.136742in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951010in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{5.951010in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828519in}{0.170556in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.403660in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.403660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542752in}{0.170556in}}%
\pgfpathlineto{\pgfqpoint{5.355559in}{4.629444in}}%
\pgfpathlineto{\pgfqpoint{5.355559in}{4.629444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.141027in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{2.141027in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.069482in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{4.069482in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.544907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sigmoid_fig/blocking.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.449265in}{0.611764in}}%
\pgfpathlineto{\pgfqpoint{0.449265in}{0.611666in}}%
\pgfpathlineto{\pgfqpoint{0.449870in}{0.611724in}}%
\pgfpathlineto{\pgfqpoint{0.450475in}{0.611781in}}%
\pgfpathlineto{\pgfqpoint{0.451081in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{0.451686in}{0.611897in}}%
\pgfpathlineto{\pgfqpoint{0.452291in}{0.611955in}}%
\pgfpathlineto{\pgfqpoint{0.452896in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{0.453502in}{0.612071in}}%
\pgfpathlineto{\pgfqpoint{0.454107in}{0.612129in}}%
\pgfpathlineto{\pgfqpoint{0.454712in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{0.455317in}{0.612245in}}%
\pgfpathlineto{\pgfqpoint{0.455922in}{0.612303in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{0.612362in}}%
\pgfpathlineto{\pgfqpoint{0.457133in}{0.612420in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.612478in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{0.612537in}}%
\pgfpathlineto{\pgfqpoint{0.458949in}{0.612595in}}%
\pgfpathlineto{\pgfqpoint{0.459554in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{0.460159in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.460764in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{0.461369in}{0.612829in}}%
\pgfpathlineto{\pgfqpoint{0.461975in}{0.612888in}}%
\pgfpathlineto{\pgfqpoint{0.462580in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{0.463185in}{0.613006in}}%
\pgfpathlineto{\pgfqpoint{0.463790in}{0.613065in}}%
\pgfpathlineto{\pgfqpoint{0.464396in}{0.613123in}}%
\pgfpathlineto{\pgfqpoint{0.465001in}{0.613182in}}%
\pgfpathlineto{\pgfqpoint{0.465606in}{0.613241in}}%
\pgfpathlineto{\pgfqpoint{0.466211in}{0.613300in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613360in}}%
\pgfpathlineto{\pgfqpoint{0.467422in}{0.613419in}}%
\pgfpathlineto{\pgfqpoint{0.468027in}{0.613478in}}%
\pgfpathlineto{\pgfqpoint{0.468632in}{0.613537in}}%
\pgfpathlineto{\pgfqpoint{0.469237in}{0.613596in}}%
\pgfpathlineto{\pgfqpoint{0.469843in}{0.613656in}}%
\pgfpathlineto{\pgfqpoint{0.470448in}{0.613715in}}%
\pgfpathlineto{\pgfqpoint{0.471053in}{0.613775in}}%
\pgfpathlineto{\pgfqpoint{0.471658in}{0.613834in}}%
\pgfpathlineto{\pgfqpoint{0.472263in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{0.472869in}{0.613953in}}%
\pgfpathlineto{\pgfqpoint{0.473474in}{0.614013in}}%
\pgfpathlineto{\pgfqpoint{0.474079in}{0.614073in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.614132in}}%
\pgfpathlineto{\pgfqpoint{0.475290in}{0.614192in}}%
\pgfpathlineto{\pgfqpoint{0.475895in}{0.614252in}}%
\pgfpathlineto{\pgfqpoint{0.476500in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.614372in}}%
\pgfpathlineto{\pgfqpoint{0.477710in}{0.614432in}}%
\pgfpathlineto{\pgfqpoint{0.478316in}{0.614492in}}%
\pgfpathlineto{\pgfqpoint{0.478921in}{0.614552in}}%
\pgfpathlineto{\pgfqpoint{0.479526in}{0.614612in}}%
\pgfpathlineto{\pgfqpoint{0.480131in}{0.614673in}}%
\pgfpathlineto{\pgfqpoint{0.480737in}{0.614733in}}%
\pgfpathlineto{\pgfqpoint{0.481342in}{0.614793in}}%
\pgfpathlineto{\pgfqpoint{0.481947in}{0.614853in}}%
\pgfpathlineto{\pgfqpoint{0.482552in}{0.614914in}}%
\pgfpathlineto{\pgfqpoint{0.483157in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{0.483763in}{0.615035in}}%
\pgfpathlineto{\pgfqpoint{0.484368in}{0.615095in}}%
\pgfpathlineto{\pgfqpoint{0.484973in}{0.615156in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.615217in}}%
\pgfpathlineto{\pgfqpoint{0.486184in}{0.615277in}}%
\pgfpathlineto{\pgfqpoint{0.486789in}{0.615338in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.615399in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{0.488604in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{0.489210in}{0.615582in}}%
\pgfpathlineto{\pgfqpoint{0.489815in}{0.615643in}}%
\pgfpathlineto{\pgfqpoint{0.490420in}{0.615704in}}%
\pgfpathlineto{\pgfqpoint{0.491025in}{0.615765in}}%
\pgfpathlineto{\pgfqpoint{0.491631in}{0.615826in}}%
\pgfpathlineto{\pgfqpoint{0.492236in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{0.492841in}{0.615949in}}%
\pgfpathlineto{\pgfqpoint{0.493446in}{0.616010in}}%
\pgfpathlineto{\pgfqpoint{0.494051in}{0.616072in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{0.495262in}{0.616195in}}%
\pgfpathlineto{\pgfqpoint{0.495867in}{0.616256in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{0.616318in}}%
\pgfpathlineto{\pgfqpoint{0.497078in}{0.616379in}}%
\pgfpathlineto{\pgfqpoint{0.497683in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{0.498288in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{0.498893in}{0.616565in}}%
\pgfpathlineto{\pgfqpoint{0.499498in}{0.616627in}}%
\pgfpathlineto{\pgfqpoint{0.500104in}{0.616688in}}%
\pgfpathlineto{\pgfqpoint{0.500709in}{0.616750in}}%
\pgfpathlineto{\pgfqpoint{0.501314in}{0.616812in}}%
\pgfpathlineto{\pgfqpoint{0.501919in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{0.502525in}{0.616937in}}%
\pgfpathlineto{\pgfqpoint{0.503130in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{0.617061in}}%
\pgfpathlineto{\pgfqpoint{0.504340in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{0.504945in}{0.617186in}}%
\pgfpathlineto{\pgfqpoint{0.505551in}{0.617248in}}%
\pgfpathlineto{\pgfqpoint{0.506156in}{0.617311in}}%
\pgfpathlineto{\pgfqpoint{0.506761in}{0.617373in}}%
\pgfpathlineto{\pgfqpoint{0.507366in}{0.617436in}}%
\pgfpathlineto{\pgfqpoint{0.507972in}{0.617498in}}%
\pgfpathlineto{\pgfqpoint{0.508577in}{0.617561in}}%
\pgfpathlineto{\pgfqpoint{0.509182in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.509787in}{0.617686in}}%
\pgfpathlineto{\pgfqpoint{0.510392in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{0.617812in}}%
\pgfpathlineto{\pgfqpoint{0.511603in}{0.617875in}}%
\pgfpathlineto{\pgfqpoint{0.512208in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{0.512813in}{0.618001in}}%
\pgfpathlineto{\pgfqpoint{0.513419in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{0.514024in}{0.618127in}}%
\pgfpathlineto{\pgfqpoint{0.514629in}{0.618190in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{0.618254in}}%
\pgfpathlineto{\pgfqpoint{0.515839in}{0.618317in}}%
\pgfpathlineto{\pgfqpoint{0.516445in}{0.618380in}}%
\pgfpathlineto{\pgfqpoint{0.517050in}{0.618444in}}%
\pgfpathlineto{\pgfqpoint{0.517655in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{0.518260in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{0.518866in}{0.618634in}}%
\pgfpathlineto{\pgfqpoint{0.519471in}{0.618698in}}%
\pgfpathlineto{\pgfqpoint{0.520076in}{0.618761in}}%
\pgfpathlineto{\pgfqpoint{0.520681in}{0.618825in}}%
\pgfpathlineto{\pgfqpoint{0.521286in}{0.618889in}}%
\pgfpathlineto{\pgfqpoint{0.521892in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{0.522497in}{0.619017in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.619081in}}%
\pgfpathlineto{\pgfqpoint{0.523707in}{0.619145in}}%
\pgfpathlineto{\pgfqpoint{0.524313in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{0.524918in}{0.619273in}}%
\pgfpathlineto{\pgfqpoint{0.525523in}{0.619337in}}%
\pgfpathlineto{\pgfqpoint{0.526128in}{0.619401in}}%
\pgfpathlineto{\pgfqpoint{0.526733in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{0.527339in}{0.619530in}}%
\pgfpathlineto{\pgfqpoint{0.527944in}{0.619594in}}%
\pgfpathlineto{\pgfqpoint{0.528549in}{0.619658in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.619723in}}%
\pgfpathlineto{\pgfqpoint{0.529760in}{0.619788in}}%
\pgfpathlineto{\pgfqpoint{0.530365in}{0.619852in}}%
\pgfpathlineto{\pgfqpoint{0.530970in}{0.619917in}}%
\pgfpathlineto{\pgfqpoint{0.531575in}{0.619981in}}%
\pgfpathlineto{\pgfqpoint{0.532180in}{0.620046in}}%
\pgfpathlineto{\pgfqpoint{0.532786in}{0.620111in}}%
\pgfpathlineto{\pgfqpoint{0.533391in}{0.620176in}}%
\pgfpathlineto{\pgfqpoint{0.533996in}{0.620241in}}%
\pgfpathlineto{\pgfqpoint{0.534601in}{0.620306in}}%
\pgfpathlineto{\pgfqpoint{0.535207in}{0.620371in}}%
\pgfpathlineto{\pgfqpoint{0.535812in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{0.536417in}{0.620501in}}%
\pgfpathlineto{\pgfqpoint{0.537022in}{0.620566in}}%
\pgfpathlineto{\pgfqpoint{0.537627in}{0.620631in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{0.538838in}{0.620762in}}%
\pgfpathlineto{\pgfqpoint{0.539443in}{0.620828in}}%
\pgfpathlineto{\pgfqpoint{0.540048in}{0.620893in}}%
\pgfpathlineto{\pgfqpoint{0.540654in}{0.620959in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{0.621024in}}%
\pgfpathlineto{\pgfqpoint{0.541864in}{0.621090in}}%
\pgfpathlineto{\pgfqpoint{0.542469in}{0.621155in}}%
\pgfpathlineto{\pgfqpoint{0.543074in}{0.621221in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.544285in}{0.621353in}}%
\pgfpathlineto{\pgfqpoint{0.544890in}{0.621419in}}%
\pgfpathlineto{\pgfqpoint{0.545495in}{0.621485in}}%
\pgfpathlineto{\pgfqpoint{0.546101in}{0.621551in}}%
\pgfpathlineto{\pgfqpoint{0.546706in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{0.547311in}{0.621683in}}%
\pgfpathlineto{\pgfqpoint{0.547916in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{0.548521in}{0.621815in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{0.622015in}}%
\pgfpathlineto{\pgfqpoint{0.550942in}{0.622081in}}%
\pgfpathlineto{\pgfqpoint{0.551548in}{0.622148in}}%
\pgfpathlineto{\pgfqpoint{0.552153in}{0.622214in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{0.622281in}}%
\pgfpathlineto{\pgfqpoint{0.553363in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{0.553968in}{0.622414in}}%
\pgfpathlineto{\pgfqpoint{0.554574in}{0.622481in}}%
\pgfpathlineto{\pgfqpoint{0.555179in}{0.622548in}}%
\pgfpathlineto{\pgfqpoint{0.555784in}{0.622615in}}%
\pgfpathlineto{\pgfqpoint{0.556389in}{0.622682in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.622749in}}%
\pgfpathlineto{\pgfqpoint{0.557600in}{0.622816in}}%
\pgfpathlineto{\pgfqpoint{0.558205in}{0.622883in}}%
\pgfpathlineto{\pgfqpoint{0.558810in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{0.559415in}{0.623018in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{0.560626in}{0.623152in}}%
\pgfpathlineto{\pgfqpoint{0.561231in}{0.623220in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.623287in}}%
\pgfpathlineto{\pgfqpoint{0.562442in}{0.623355in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.623422in}}%
\pgfpathlineto{\pgfqpoint{0.563652in}{0.623490in}}%
\pgfpathlineto{\pgfqpoint{0.564257in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{0.564862in}{0.623625in}}%
\pgfpathlineto{\pgfqpoint{0.565468in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{0.566073in}{0.623761in}}%
\pgfpathlineto{\pgfqpoint{0.566678in}{0.623829in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{0.623897in}}%
\pgfpathlineto{\pgfqpoint{0.567889in}{0.623965in}}%
\pgfpathlineto{\pgfqpoint{0.568494in}{0.624033in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{0.569704in}{0.624170in}}%
\pgfpathlineto{\pgfqpoint{0.570309in}{0.624238in}}%
\pgfpathlineto{\pgfqpoint{0.570915in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{0.571520in}{0.624375in}}%
\pgfpathlineto{\pgfqpoint{0.572125in}{0.624443in}}%
\pgfpathlineto{\pgfqpoint{0.572730in}{0.624512in}}%
\pgfpathlineto{\pgfqpoint{0.573336in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{0.573941in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{0.574546in}{0.624718in}}%
\pgfpathlineto{\pgfqpoint{0.575151in}{0.624786in}}%
\pgfpathlineto{\pgfqpoint{0.575756in}{0.624855in}}%
\pgfpathlineto{\pgfqpoint{0.576362in}{0.624924in}}%
\pgfpathlineto{\pgfqpoint{0.576967in}{0.624993in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{0.625062in}}%
\pgfpathlineto{\pgfqpoint{0.578177in}{0.625131in}}%
\pgfpathlineto{\pgfqpoint{0.578783in}{0.625200in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.625269in}}%
\pgfpathlineto{\pgfqpoint{0.579993in}{0.625338in}}%
\pgfpathlineto{\pgfqpoint{0.580598in}{0.625408in}}%
\pgfpathlineto{\pgfqpoint{0.581203in}{0.625477in}}%
\pgfpathlineto{\pgfqpoint{0.581809in}{0.625546in}}%
\pgfpathlineto{\pgfqpoint{0.582414in}{0.625616in}}%
\pgfpathlineto{\pgfqpoint{0.583019in}{0.625685in}}%
\pgfpathlineto{\pgfqpoint{0.583624in}{0.625755in}}%
\pgfpathlineto{\pgfqpoint{0.584230in}{0.625825in}}%
\pgfpathlineto{\pgfqpoint{0.584835in}{0.625894in}}%
\pgfpathlineto{\pgfqpoint{0.585440in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{0.586045in}{0.626034in}}%
\pgfpathlineto{\pgfqpoint{0.586650in}{0.626104in}}%
\pgfpathlineto{\pgfqpoint{0.587256in}{0.626174in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{0.626244in}}%
\pgfpathlineto{\pgfqpoint{0.588466in}{0.626314in}}%
\pgfpathlineto{\pgfqpoint{0.589071in}{0.626384in}}%
\pgfpathlineto{\pgfqpoint{0.589677in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{0.590282in}{0.626524in}}%
\pgfpathlineto{\pgfqpoint{0.590887in}{0.626594in}}%
\pgfpathlineto{\pgfqpoint{0.591492in}{0.626665in}}%
\pgfpathlineto{\pgfqpoint{0.592097in}{0.626735in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.626806in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{0.626876in}}%
\pgfpathlineto{\pgfqpoint{0.593913in}{0.626947in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.627017in}}%
\pgfpathlineto{\pgfqpoint{0.595124in}{0.627088in}}%
\pgfpathlineto{\pgfqpoint{0.595729in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{0.596334in}{0.627229in}}%
\pgfpathlineto{\pgfqpoint{0.596939in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{0.597544in}{0.627371in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.627442in}}%
\pgfpathlineto{\pgfqpoint{0.598755in}{0.627513in}}%
\pgfpathlineto{\pgfqpoint{0.599360in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{0.599965in}{0.627656in}}%
\pgfpathlineto{\pgfqpoint{0.600571in}{0.627727in}}%
\pgfpathlineto{\pgfqpoint{0.601176in}{0.627798in}}%
\pgfpathlineto{\pgfqpoint{0.601781in}{0.627869in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.627941in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.628012in}}%
\pgfpathlineto{\pgfqpoint{0.603597in}{0.628084in}}%
\pgfpathlineto{\pgfqpoint{0.604202in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{0.604807in}{0.628227in}}%
\pgfpathlineto{\pgfqpoint{0.605412in}{0.628299in}}%
\pgfpathlineto{\pgfqpoint{0.606018in}{0.628370in}}%
\pgfpathlineto{\pgfqpoint{0.606623in}{0.628442in}}%
\pgfpathlineto{\pgfqpoint{0.607228in}{0.628514in}}%
\pgfpathlineto{\pgfqpoint{0.607833in}{0.628586in}}%
\pgfpathlineto{\pgfqpoint{0.608438in}{0.628658in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{0.628730in}}%
\pgfpathlineto{\pgfqpoint{0.609649in}{0.628802in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.628875in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.628947in}}%
\pgfpathlineto{\pgfqpoint{0.611465in}{0.629019in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{0.629091in}}%
\pgfpathlineto{\pgfqpoint{0.612675in}{0.629164in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.629236in}}%
\pgfpathlineto{\pgfqpoint{0.613885in}{0.629309in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{0.615096in}{0.629454in}}%
\pgfpathlineto{\pgfqpoint{0.615701in}{0.629527in}}%
\pgfpathlineto{\pgfqpoint{0.616306in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{0.629673in}}%
\pgfpathlineto{\pgfqpoint{0.617517in}{0.629746in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{0.618727in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{0.619332in}{0.629965in}}%
\pgfpathlineto{\pgfqpoint{0.619938in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{0.630111in}}%
\pgfpathlineto{\pgfqpoint{0.621148in}{0.630184in}}%
\pgfpathlineto{\pgfqpoint{0.621753in}{0.630258in}}%
\pgfpathlineto{\pgfqpoint{0.622359in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{0.622964in}{0.630405in}}%
\pgfpathlineto{\pgfqpoint{0.623569in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{0.624174in}{0.630552in}}%
\pgfpathlineto{\pgfqpoint{0.624779in}{0.630625in}}%
\pgfpathlineto{\pgfqpoint{0.625385in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{0.625990in}{0.630773in}}%
\pgfpathlineto{\pgfqpoint{0.626595in}{0.630847in}}%
\pgfpathlineto{\pgfqpoint{0.627200in}{0.630921in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.630995in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{0.629016in}{0.631143in}}%
\pgfpathlineto{\pgfqpoint{0.629621in}{0.631217in}}%
\pgfpathlineto{\pgfqpoint{0.630226in}{0.631291in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{0.631365in}}%
\pgfpathlineto{\pgfqpoint{0.631437in}{0.631440in}}%
\pgfpathlineto{\pgfqpoint{0.632042in}{0.631514in}}%
\pgfpathlineto{\pgfqpoint{0.632647in}{0.631589in}}%
\pgfpathlineto{\pgfqpoint{0.633253in}{0.631663in}}%
\pgfpathlineto{\pgfqpoint{0.633858in}{0.631738in}}%
\pgfpathlineto{\pgfqpoint{0.634463in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{0.635068in}{0.631887in}}%
\pgfpathlineto{\pgfqpoint{0.635673in}{0.631962in}}%
\pgfpathlineto{\pgfqpoint{0.636279in}{0.632037in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.632187in}}%
\pgfpathlineto{\pgfqpoint{0.638094in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{0.638700in}{0.632337in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{0.632412in}}%
\pgfpathlineto{\pgfqpoint{0.639910in}{0.632487in}}%
\pgfpathlineto{\pgfqpoint{0.640515in}{0.632562in}}%
\pgfpathlineto{\pgfqpoint{0.641120in}{0.632638in}}%
\pgfpathlineto{\pgfqpoint{0.641726in}{0.632713in}}%
\pgfpathlineto{\pgfqpoint{0.642331in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.632864in}}%
\pgfpathlineto{\pgfqpoint{0.643541in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{0.644147in}{0.633015in}}%
\pgfpathlineto{\pgfqpoint{0.644752in}{0.633091in}}%
\pgfpathlineto{\pgfqpoint{0.645357in}{0.633167in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{0.633243in}}%
\pgfpathlineto{\pgfqpoint{0.646567in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{0.647173in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{0.647778in}{0.633471in}}%
\pgfpathlineto{\pgfqpoint{0.648383in}{0.633547in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.633623in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{0.633699in}}%
\pgfpathlineto{\pgfqpoint{0.650199in}{0.633775in}}%
\pgfpathlineto{\pgfqpoint{0.650804in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{0.651409in}{0.633928in}}%
\pgfpathlineto{\pgfqpoint{0.652014in}{0.634005in}}%
\pgfpathlineto{\pgfqpoint{0.652620in}{0.634081in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{0.634158in}}%
\pgfpathlineto{\pgfqpoint{0.653830in}{0.634235in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.634311in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{0.634388in}}%
\pgfpathlineto{\pgfqpoint{0.655646in}{0.634465in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.634542in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{0.634619in}}%
\pgfpathlineto{\pgfqpoint{0.657461in}{0.634696in}}%
\pgfpathlineto{\pgfqpoint{0.658067in}{0.634773in}}%
\pgfpathlineto{\pgfqpoint{0.658672in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{0.659277in}{0.634928in}}%
\pgfpathlineto{\pgfqpoint{0.659882in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.635082in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{0.635160in}}%
\pgfpathlineto{\pgfqpoint{0.661698in}{0.635237in}}%
\pgfpathlineto{\pgfqpoint{0.662303in}{0.635315in}}%
\pgfpathlineto{\pgfqpoint{0.662908in}{0.635393in}}%
\pgfpathlineto{\pgfqpoint{0.663514in}{0.635470in}}%
\pgfpathlineto{\pgfqpoint{0.664119in}{0.635548in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.635626in}}%
\pgfpathlineto{\pgfqpoint{0.665329in}{0.635704in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{0.635782in}}%
\pgfpathlineto{\pgfqpoint{0.666540in}{0.635860in}}%
\pgfpathlineto{\pgfqpoint{0.667145in}{0.635938in}}%
\pgfpathlineto{\pgfqpoint{0.667750in}{0.636016in}}%
\pgfpathlineto{\pgfqpoint{0.668355in}{0.636094in}}%
\pgfpathlineto{\pgfqpoint{0.668961in}{0.636173in}}%
\pgfpathlineto{\pgfqpoint{0.669566in}{0.636251in}}%
\pgfpathlineto{\pgfqpoint{0.670171in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{0.670776in}{0.636408in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{0.671987in}{0.636565in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{0.636644in}}%
\pgfpathlineto{\pgfqpoint{0.673197in}{0.636723in}}%
\pgfpathlineto{\pgfqpoint{0.673802in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{0.674408in}{0.636880in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.636959in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.637038in}}%
\pgfpathlineto{\pgfqpoint{0.676223in}{0.637118in}}%
\pgfpathlineto{\pgfqpoint{0.676829in}{0.637197in}}%
\pgfpathlineto{\pgfqpoint{0.677434in}{0.637276in}}%
\pgfpathlineto{\pgfqpoint{0.678039in}{0.637355in}}%
\pgfpathlineto{\pgfqpoint{0.678644in}{0.637435in}}%
\pgfpathlineto{\pgfqpoint{0.679249in}{0.637514in}}%
\pgfpathlineto{\pgfqpoint{0.679855in}{0.637593in}}%
\pgfpathlineto{\pgfqpoint{0.680460in}{0.637673in}}%
\pgfpathlineto{\pgfqpoint{0.681065in}{0.637753in}}%
\pgfpathlineto{\pgfqpoint{0.681670in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{0.682276in}{0.637912in}}%
\pgfpathlineto{\pgfqpoint{0.682881in}{0.637992in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{0.638072in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.638152in}}%
\pgfpathlineto{\pgfqpoint{0.684696in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{0.685907in}{0.638392in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.638472in}}%
\pgfpathlineto{\pgfqpoint{0.687117in}{0.638553in}}%
\pgfpathlineto{\pgfqpoint{0.687723in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{0.638713in}}%
\pgfpathlineto{\pgfqpoint{0.688933in}{0.638794in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.638874in}}%
\pgfpathlineto{\pgfqpoint{0.690143in}{0.638955in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{0.639036in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{0.639117in}}%
\pgfpathlineto{\pgfqpoint{0.691959in}{0.639197in}}%
\pgfpathlineto{\pgfqpoint{0.692564in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.639359in}}%
\pgfpathlineto{\pgfqpoint{0.693775in}{0.639440in}}%
\pgfpathlineto{\pgfqpoint{0.694380in}{0.639521in}}%
\pgfpathlineto{\pgfqpoint{0.694985in}{0.639603in}}%
\pgfpathlineto{\pgfqpoint{0.695590in}{0.639684in}}%
\pgfpathlineto{\pgfqpoint{0.696196in}{0.639765in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{0.697406in}{0.639928in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.640009in}}%
\pgfpathlineto{\pgfqpoint{0.698617in}{0.640091in}}%
\pgfpathlineto{\pgfqpoint{0.699222in}{0.640173in}}%
\pgfpathlineto{\pgfqpoint{0.699827in}{0.640254in}}%
\pgfpathlineto{\pgfqpoint{0.700432in}{0.640336in}}%
\pgfpathlineto{\pgfqpoint{0.701037in}{0.640418in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{0.702248in}{0.640582in}}%
\pgfpathlineto{\pgfqpoint{0.702853in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{0.703458in}{0.640746in}}%
\pgfpathlineto{\pgfqpoint{0.704064in}{0.640828in}}%
\pgfpathlineto{\pgfqpoint{0.704669in}{0.640911in}}%
\pgfpathlineto{\pgfqpoint{0.705274in}{0.640993in}}%
\pgfpathlineto{\pgfqpoint{0.705879in}{0.641075in}}%
\pgfpathlineto{\pgfqpoint{0.706484in}{0.641158in}}%
\pgfpathlineto{\pgfqpoint{0.707090in}{0.641240in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{0.641323in}}%
\pgfpathlineto{\pgfqpoint{0.708300in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{0.709511in}{0.641571in}}%
\pgfpathlineto{\pgfqpoint{0.710116in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{0.710721in}{0.641737in}}%
\pgfpathlineto{\pgfqpoint{0.711326in}{0.641820in}}%
\pgfpathlineto{\pgfqpoint{0.711931in}{0.641903in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.641986in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{0.642069in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{0.642153in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{0.714958in}{0.642320in}}%
\pgfpathlineto{\pgfqpoint{0.715563in}{0.642403in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{0.716773in}{0.642570in}}%
\pgfpathlineto{\pgfqpoint{0.717378in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{0.717984in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{0.718589in}{0.642822in}}%
\pgfpathlineto{\pgfqpoint{0.719194in}{0.642906in}}%
\pgfpathlineto{\pgfqpoint{0.719799in}{0.642990in}}%
\pgfpathlineto{\pgfqpoint{0.720405in}{0.643074in}}%
\pgfpathlineto{\pgfqpoint{0.721010in}{0.643158in}}%
\pgfpathlineto{\pgfqpoint{0.721615in}{0.643242in}}%
\pgfpathlineto{\pgfqpoint{0.722220in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{0.643411in}}%
\pgfpathlineto{\pgfqpoint{0.723431in}{0.643495in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.643579in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.643749in}}%
\pgfpathlineto{\pgfqpoint{0.725852in}{0.643833in}}%
\pgfpathlineto{\pgfqpoint{0.726457in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{0.727062in}{0.644003in}}%
\pgfpathlineto{\pgfqpoint{0.727667in}{0.644088in}}%
\pgfpathlineto{\pgfqpoint{0.728272in}{0.644173in}}%
\pgfpathlineto{\pgfqpoint{0.728878in}{0.644258in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{0.644343in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{0.644428in}}%
\pgfpathlineto{\pgfqpoint{0.730693in}{0.644514in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{0.644599in}}%
\pgfpathlineto{\pgfqpoint{0.731904in}{0.644684in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{0.644770in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.644855in}}%
\pgfpathlineto{\pgfqpoint{0.733719in}{0.644941in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.645112in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.645198in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.645284in}}%
\pgfpathlineto{\pgfqpoint{0.736746in}{0.645370in}}%
\pgfpathlineto{\pgfqpoint{0.737351in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.645542in}}%
\pgfpathlineto{\pgfqpoint{0.738561in}{0.645628in}}%
\pgfpathlineto{\pgfqpoint{0.739166in}{0.645715in}}%
\pgfpathlineto{\pgfqpoint{0.739772in}{0.645801in}}%
\pgfpathlineto{\pgfqpoint{0.740377in}{0.645887in}}%
\pgfpathlineto{\pgfqpoint{0.740982in}{0.645974in}}%
\pgfpathlineto{\pgfqpoint{0.741587in}{0.646060in}}%
\pgfpathlineto{\pgfqpoint{0.742193in}{0.646147in}}%
\pgfpathlineto{\pgfqpoint{0.742798in}{0.646234in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{0.744008in}{0.646407in}}%
\pgfpathlineto{\pgfqpoint{0.744613in}{0.646494in}}%
\pgfpathlineto{\pgfqpoint{0.745219in}{0.646581in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{0.646668in}}%
\pgfpathlineto{\pgfqpoint{0.746429in}{0.646755in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{0.646843in}}%
\pgfpathlineto{\pgfqpoint{0.747640in}{0.646930in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{0.647017in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.647105in}}%
\pgfpathlineto{\pgfqpoint{0.749455in}{0.647192in}}%
\pgfpathlineto{\pgfqpoint{0.750060in}{0.647280in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.647367in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{0.647455in}}%
\pgfpathlineto{\pgfqpoint{0.751876in}{0.647543in}}%
\pgfpathlineto{\pgfqpoint{0.752481in}{0.647631in}}%
\pgfpathlineto{\pgfqpoint{0.753087in}{0.647719in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.647807in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.647895in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{0.647983in}}%
\pgfpathlineto{\pgfqpoint{0.755507in}{0.648071in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{0.648159in}}%
\pgfpathlineto{\pgfqpoint{0.756718in}{0.648248in}}%
\pgfpathlineto{\pgfqpoint{0.757323in}{0.648336in}}%
\pgfpathlineto{\pgfqpoint{0.757928in}{0.648425in}}%
\pgfpathlineto{\pgfqpoint{0.758534in}{0.648513in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.648602in}}%
\pgfpathlineto{\pgfqpoint{0.759744in}{0.648691in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{0.760954in}{0.648868in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.648957in}}%
\pgfpathlineto{\pgfqpoint{0.762165in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{0.762770in}{0.649136in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{0.649225in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{0.764586in}{0.649403in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.649493in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.649582in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{0.649672in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{0.649761in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.649851in}}%
\pgfpathlineto{\pgfqpoint{0.768217in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{0.768822in}{0.650031in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{0.650121in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{0.650211in}}%
\pgfpathlineto{\pgfqpoint{0.770638in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{0.771243in}{0.650391in}}%
\pgfpathlineto{\pgfqpoint{0.771848in}{0.650481in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.650571in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.650662in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.650752in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{0.650843in}}%
\pgfpathlineto{\pgfqpoint{0.774875in}{0.650933in}}%
\pgfpathlineto{\pgfqpoint{0.775480in}{0.651024in}}%
\pgfpathlineto{\pgfqpoint{0.776085in}{0.651115in}}%
\pgfpathlineto{\pgfqpoint{0.776690in}{0.651206in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{0.777901in}{0.651387in}}%
\pgfpathlineto{\pgfqpoint{0.778506in}{0.651479in}}%
\pgfpathlineto{\pgfqpoint{0.779111in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{0.779716in}{0.651661in}}%
\pgfpathlineto{\pgfqpoint{0.780322in}{0.651752in}}%
\pgfpathlineto{\pgfqpoint{0.780927in}{0.651843in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.651935in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{0.652026in}}%
\pgfpathlineto{\pgfqpoint{0.782742in}{0.652118in}}%
\pgfpathlineto{\pgfqpoint{0.783348in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.783953in}{0.652301in}}%
\pgfpathlineto{\pgfqpoint{0.784558in}{0.652393in}}%
\pgfpathlineto{\pgfqpoint{0.785163in}{0.652485in}}%
\pgfpathlineto{\pgfqpoint{0.785769in}{0.652577in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{0.652669in}}%
\pgfpathlineto{\pgfqpoint{0.786979in}{0.652761in}}%
\pgfpathlineto{\pgfqpoint{0.787584in}{0.652853in}}%
\pgfpathlineto{\pgfqpoint{0.788189in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{0.788795in}{0.653038in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{0.653130in}}%
\pgfpathlineto{\pgfqpoint{0.790005in}{0.653223in}}%
\pgfpathlineto{\pgfqpoint{0.790610in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.653408in}}%
\pgfpathlineto{\pgfqpoint{0.791821in}{0.653501in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{0.653594in}}%
\pgfpathlineto{\pgfqpoint{0.793031in}{0.653687in}}%
\pgfpathlineto{\pgfqpoint{0.793636in}{0.653780in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.653873in}}%
\pgfpathlineto{\pgfqpoint{0.794847in}{0.653966in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{0.654059in}}%
\pgfpathlineto{\pgfqpoint{0.796057in}{0.654152in}}%
\pgfpathlineto{\pgfqpoint{0.796663in}{0.654245in}}%
\pgfpathlineto{\pgfqpoint{0.797268in}{0.654339in}}%
\pgfpathlineto{\pgfqpoint{0.797873in}{0.654432in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{0.654620in}}%
\pgfpathlineto{\pgfqpoint{0.799689in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{0.654807in}}%
\pgfpathlineto{\pgfqpoint{0.800899in}{0.654901in}}%
\pgfpathlineto{\pgfqpoint{0.801504in}{0.654995in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.655089in}}%
\pgfpathlineto{\pgfqpoint{0.802715in}{0.655183in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{0.655277in}}%
\pgfpathlineto{\pgfqpoint{0.803925in}{0.655372in}}%
\pgfpathlineto{\pgfqpoint{0.804530in}{0.655466in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{0.655560in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.655655in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{0.655750in}}%
\pgfpathlineto{\pgfqpoint{0.806951in}{0.655844in}}%
\pgfpathlineto{\pgfqpoint{0.807557in}{0.655939in}}%
\pgfpathlineto{\pgfqpoint{0.808162in}{0.656034in}}%
\pgfpathlineto{\pgfqpoint{0.808767in}{0.656129in}}%
\pgfpathlineto{\pgfqpoint{0.809372in}{0.656224in}}%
\pgfpathlineto{\pgfqpoint{0.809977in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.656414in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{0.811793in}{0.656604in}}%
\pgfpathlineto{\pgfqpoint{0.812398in}{0.656700in}}%
\pgfpathlineto{\pgfqpoint{0.813004in}{0.656795in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{0.656891in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.656986in}}%
\pgfpathlineto{\pgfqpoint{0.814819in}{0.657082in}}%
\pgfpathlineto{\pgfqpoint{0.815424in}{0.657178in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.657274in}}%
\pgfpathlineto{\pgfqpoint{0.816635in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{0.817240in}{0.657466in}}%
\pgfpathlineto{\pgfqpoint{0.817845in}{0.657562in}}%
\pgfpathlineto{\pgfqpoint{0.818451in}{0.657658in}}%
\pgfpathlineto{\pgfqpoint{0.819056in}{0.657754in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{0.657850in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{0.657947in}}%
\pgfpathlineto{\pgfqpoint{0.820871in}{0.658043in}}%
\pgfpathlineto{\pgfqpoint{0.821477in}{0.658140in}}%
\pgfpathlineto{\pgfqpoint{0.822082in}{0.658236in}}%
\pgfpathlineto{\pgfqpoint{0.822687in}{0.658333in}}%
\pgfpathlineto{\pgfqpoint{0.823292in}{0.658430in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{0.824503in}{0.658624in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{0.658721in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.658818in}}%
\pgfpathlineto{\pgfqpoint{0.826318in}{0.658915in}}%
\pgfpathlineto{\pgfqpoint{0.826924in}{0.659012in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{0.659110in}}%
\pgfpathlineto{\pgfqpoint{0.828134in}{0.659207in}}%
\pgfpathlineto{\pgfqpoint{0.828739in}{0.659305in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.659402in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.659500in}}%
\pgfpathlineto{\pgfqpoint{0.830555in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{0.831160in}{0.659696in}}%
\pgfpathlineto{\pgfqpoint{0.831765in}{0.659794in}}%
\pgfpathlineto{\pgfqpoint{0.832371in}{0.659892in}}%
\pgfpathlineto{\pgfqpoint{0.832976in}{0.659990in}}%
\pgfpathlineto{\pgfqpoint{0.833581in}{0.660088in}}%
\pgfpathlineto{\pgfqpoint{0.834186in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{0.660285in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{0.660383in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{0.660481in}}%
\pgfpathlineto{\pgfqpoint{0.836607in}{0.660580in}}%
\pgfpathlineto{\pgfqpoint{0.837212in}{0.660679in}}%
\pgfpathlineto{\pgfqpoint{0.837818in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{0.660876in}}%
\pgfpathlineto{\pgfqpoint{0.839028in}{0.660975in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.661074in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{0.661173in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{0.661272in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.661372in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{0.661471in}}%
\pgfpathlineto{\pgfqpoint{0.842659in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.661670in}}%
\pgfpathlineto{\pgfqpoint{0.843870in}{0.661769in}}%
\pgfpathlineto{\pgfqpoint{0.844475in}{0.661869in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{0.661969in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{0.662068in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.662168in}}%
\pgfpathlineto{\pgfqpoint{0.846896in}{0.662268in}}%
\pgfpathlineto{\pgfqpoint{0.847501in}{0.662368in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{0.662469in}}%
\pgfpathlineto{\pgfqpoint{0.848712in}{0.662569in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.662669in}}%
\pgfpathlineto{\pgfqpoint{0.849922in}{0.662769in}}%
\pgfpathlineto{\pgfqpoint{0.850527in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.662970in}}%
\pgfpathlineto{\pgfqpoint{0.851738in}{0.663071in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{0.852948in}{0.663273in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{0.663373in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{0.663474in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{0.663575in}}%
\pgfpathlineto{\pgfqpoint{0.855369in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{0.855974in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{0.856580in}{0.663879in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.663980in}}%
\pgfpathlineto{\pgfqpoint{0.857790in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{0.664285in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{0.860211in}{0.664489in}}%
\pgfpathlineto{\pgfqpoint{0.860816in}{0.664590in}}%
\pgfpathlineto{\pgfqpoint{0.861421in}{0.664692in}}%
\pgfpathlineto{\pgfqpoint{0.862027in}{0.664795in}}%
\pgfpathlineto{\pgfqpoint{0.862632in}{0.664897in}}%
\pgfpathlineto{\pgfqpoint{0.863237in}{0.664999in}}%
\pgfpathlineto{\pgfqpoint{0.863842in}{0.665101in}}%
\pgfpathlineto{\pgfqpoint{0.864447in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{0.865053in}{0.665306in}}%
\pgfpathlineto{\pgfqpoint{0.865658in}{0.665409in}}%
\pgfpathlineto{\pgfqpoint{0.866263in}{0.665511in}}%
\pgfpathlineto{\pgfqpoint{0.866868in}{0.665614in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.665820in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{0.665923in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{0.666026in}}%
\pgfpathlineto{\pgfqpoint{0.869894in}{0.666129in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{0.871105in}{0.666335in}}%
\pgfpathlineto{\pgfqpoint{0.871710in}{0.666439in}}%
\pgfpathlineto{\pgfqpoint{0.872315in}{0.666542in}}%
\pgfpathlineto{\pgfqpoint{0.872921in}{0.666646in}}%
\pgfpathlineto{\pgfqpoint{0.873526in}{0.666749in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{0.666853in}}%
\pgfpathlineto{\pgfqpoint{0.874736in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{0.875341in}{0.667061in}}%
\pgfpathlineto{\pgfqpoint{0.875947in}{0.667165in}}%
\pgfpathlineto{\pgfqpoint{0.876552in}{0.667269in}}%
\pgfpathlineto{\pgfqpoint{0.877157in}{0.667373in}}%
\pgfpathlineto{\pgfqpoint{0.877762in}{0.667477in}}%
\pgfpathlineto{\pgfqpoint{0.878368in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{0.878973in}{0.667686in}}%
\pgfpathlineto{\pgfqpoint{0.879578in}{0.667791in}}%
\pgfpathlineto{\pgfqpoint{0.880183in}{0.667895in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{0.668000in}}%
\pgfpathlineto{\pgfqpoint{0.881394in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.882604in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{0.883209in}{0.668420in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{0.668525in}}%
\pgfpathlineto{\pgfqpoint{0.884420in}{0.668630in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{0.668735in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{0.668841in}}%
\pgfpathlineto{\pgfqpoint{0.886235in}{0.668946in}}%
\pgfpathlineto{\pgfqpoint{0.886841in}{0.669052in}}%
\pgfpathlineto{\pgfqpoint{0.887446in}{0.669157in}}%
\pgfpathlineto{\pgfqpoint{0.888051in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{0.888656in}{0.669369in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.669475in}}%
\pgfpathlineto{\pgfqpoint{0.889867in}{0.669581in}}%
\pgfpathlineto{\pgfqpoint{0.890472in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{0.891077in}{0.669793in}}%
\pgfpathlineto{\pgfqpoint{0.891682in}{0.669899in}}%
\pgfpathlineto{\pgfqpoint{0.892288in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{0.892893in}{0.670112in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.670218in}}%
\pgfpathlineto{\pgfqpoint{0.894103in}{0.670325in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.670538in}}%
\pgfpathlineto{\pgfqpoint{0.895919in}{0.670645in}}%
\pgfpathlineto{\pgfqpoint{0.896524in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.670859in}}%
\pgfpathlineto{\pgfqpoint{0.897735in}{0.670966in}}%
\pgfpathlineto{\pgfqpoint{0.898340in}{0.671074in}}%
\pgfpathlineto{\pgfqpoint{0.898945in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.671288in}}%
\pgfpathlineto{\pgfqpoint{0.900156in}{0.671396in}}%
\pgfpathlineto{\pgfqpoint{0.900761in}{0.671503in}}%
\pgfpathlineto{\pgfqpoint{0.901366in}{0.671611in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.671719in}}%
\pgfpathlineto{\pgfqpoint{0.902576in}{0.671827in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.671934in}}%
\pgfpathlineto{\pgfqpoint{0.903787in}{0.672042in}}%
\pgfpathlineto{\pgfqpoint{0.904392in}{0.672151in}}%
\pgfpathlineto{\pgfqpoint{0.904997in}{0.672259in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{0.672367in}}%
\pgfpathlineto{\pgfqpoint{0.906208in}{0.672475in}}%
\pgfpathlineto{\pgfqpoint{0.906813in}{0.672584in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.672692in}}%
\pgfpathlineto{\pgfqpoint{0.908023in}{0.672801in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.672910in}}%
\pgfpathlineto{\pgfqpoint{0.909234in}{0.673018in}}%
\pgfpathlineto{\pgfqpoint{0.909839in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{0.910444in}{0.673236in}}%
\pgfpathlineto{\pgfqpoint{0.911050in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.673455in}}%
\pgfpathlineto{\pgfqpoint{0.912260in}{0.673564in}}%
\pgfpathlineto{\pgfqpoint{0.912865in}{0.673673in}}%
\pgfpathlineto{\pgfqpoint{0.913470in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{0.673892in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.674002in}}%
\pgfpathlineto{\pgfqpoint{0.915286in}{0.674111in}}%
\pgfpathlineto{\pgfqpoint{0.915891in}{0.674221in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{0.674331in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{0.674441in}}%
\pgfpathlineto{\pgfqpoint{0.917707in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{0.918312in}{0.674661in}}%
\pgfpathlineto{\pgfqpoint{0.918917in}{0.674771in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.674882in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.674992in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.675103in}}%
\pgfpathlineto{\pgfqpoint{0.921338in}{0.675213in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{0.675324in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.675435in}}%
\pgfpathlineto{\pgfqpoint{0.923154in}{0.675546in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{0.675657in}}%
\pgfpathlineto{\pgfqpoint{0.924364in}{0.675768in}}%
\pgfpathlineto{\pgfqpoint{0.924970in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{0.925575in}{0.675990in}}%
\pgfpathlineto{\pgfqpoint{0.926180in}{0.676101in}}%
\pgfpathlineto{\pgfqpoint{0.926785in}{0.676213in}}%
\pgfpathlineto{\pgfqpoint{0.927391in}{0.676324in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{0.676436in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{0.929206in}{0.676659in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{0.676883in}}%
\pgfpathlineto{\pgfqpoint{0.931022in}{0.676995in}}%
\pgfpathlineto{\pgfqpoint{0.931627in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{0.932232in}{0.677220in}}%
\pgfpathlineto{\pgfqpoint{0.932838in}{0.677332in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.677444in}}%
\pgfpathlineto{\pgfqpoint{0.934048in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{0.934653in}{0.677669in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.677782in}}%
\pgfpathlineto{\pgfqpoint{0.935864in}{0.677895in}}%
\pgfpathlineto{\pgfqpoint{0.936469in}{0.678008in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.678121in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{0.938285in}{0.678347in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{0.678460in}}%
\pgfpathlineto{\pgfqpoint{0.939495in}{0.678574in}}%
\pgfpathlineto{\pgfqpoint{0.940100in}{0.678687in}}%
\pgfpathlineto{\pgfqpoint{0.940705in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{0.941311in}{0.678914in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{0.679028in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.679142in}}%
\pgfpathlineto{\pgfqpoint{0.943126in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.943732in}{0.679370in}}%
\pgfpathlineto{\pgfqpoint{0.944337in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.679598in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{0.679712in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{0.679941in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{0.947968in}{0.680170in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{0.680285in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{0.680400in}}%
\pgfpathlineto{\pgfqpoint{0.949784in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{0.950389in}{0.680630in}}%
\pgfpathlineto{\pgfqpoint{0.950994in}{0.680745in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{0.952205in}{0.680975in}}%
\pgfpathlineto{\pgfqpoint{0.952810in}{0.681091in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.681206in}}%
\pgfpathlineto{\pgfqpoint{0.954020in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{0.954626in}{0.681437in}}%
\pgfpathlineto{\pgfqpoint{0.955231in}{0.681553in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.681669in}}%
\pgfpathlineto{\pgfqpoint{0.956441in}{0.681785in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{0.681901in}}%
\pgfpathlineto{\pgfqpoint{0.957652in}{0.682017in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{0.682133in}}%
\pgfpathlineto{\pgfqpoint{0.958862in}{0.682250in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.682366in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.682483in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{0.961283in}{0.682716in}}%
\pgfpathlineto{\pgfqpoint{0.961888in}{0.682833in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{0.682950in}}%
\pgfpathlineto{\pgfqpoint{0.963099in}{0.683067in}}%
\pgfpathlineto{\pgfqpoint{0.963704in}{0.683184in}}%
\pgfpathlineto{\pgfqpoint{0.964309in}{0.683301in}}%
\pgfpathlineto{\pgfqpoint{0.964914in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{0.683536in}}%
\pgfpathlineto{\pgfqpoint{0.966125in}{0.683653in}}%
\pgfpathlineto{\pgfqpoint{0.966730in}{0.683771in}}%
\pgfpathlineto{\pgfqpoint{0.967335in}{0.683889in}}%
\pgfpathlineto{\pgfqpoint{0.967940in}{0.684006in}}%
\pgfpathlineto{\pgfqpoint{0.968546in}{0.684124in}}%
\pgfpathlineto{\pgfqpoint{0.969151in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{0.969756in}{0.684360in}}%
\pgfpathlineto{\pgfqpoint{0.970361in}{0.684478in}}%
\pgfpathlineto{\pgfqpoint{0.970967in}{0.684597in}}%
\pgfpathlineto{\pgfqpoint{0.971572in}{0.684715in}}%
\pgfpathlineto{\pgfqpoint{0.972177in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{0.972782in}{0.684952in}}%
\pgfpathlineto{\pgfqpoint{0.973387in}{0.685071in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.685189in}}%
\pgfpathlineto{\pgfqpoint{0.974598in}{0.685308in}}%
\pgfpathlineto{\pgfqpoint{0.975203in}{0.685427in}}%
\pgfpathlineto{\pgfqpoint{0.975808in}{0.685546in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{0.685665in}}%
\pgfpathlineto{\pgfqpoint{0.977019in}{0.685784in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{0.685904in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{0.979440in}{0.686262in}}%
\pgfpathlineto{\pgfqpoint{0.980045in}{0.686382in}}%
\pgfpathlineto{\pgfqpoint{0.980650in}{0.686502in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.686622in}}%
\pgfpathlineto{\pgfqpoint{0.981861in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{0.982466in}{0.686862in}}%
\pgfpathlineto{\pgfqpoint{0.983071in}{0.686982in}}%
\pgfpathlineto{\pgfqpoint{0.983676in}{0.687102in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{0.984887in}{0.687343in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{0.986097in}{0.687584in}}%
\pgfpathlineto{\pgfqpoint{0.986702in}{0.687705in}}%
\pgfpathlineto{\pgfqpoint{0.987308in}{0.687826in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.687947in}}%
\pgfpathlineto{\pgfqpoint{0.988518in}{0.688068in}}%
\pgfpathlineto{\pgfqpoint{0.989123in}{0.688189in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{0.688310in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.688553in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{0.992149in}{0.688797in}}%
\pgfpathlineto{\pgfqpoint{0.992755in}{0.688918in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.689040in}}%
\pgfpathlineto{\pgfqpoint{0.993965in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.689284in}}%
\pgfpathlineto{\pgfqpoint{0.995175in}{0.689406in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{0.689529in}}%
\pgfpathlineto{\pgfqpoint{0.996386in}{0.689651in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{0.689773in}}%
\pgfpathlineto{\pgfqpoint{0.997596in}{0.689896in}}%
\pgfpathlineto{\pgfqpoint{0.998202in}{0.690019in}}%
\pgfpathlineto{\pgfqpoint{0.998807in}{0.690141in}}%
\pgfpathlineto{\pgfqpoint{0.999412in}{0.690264in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{0.690510in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{0.690633in}}%
\pgfpathlineto{\pgfqpoint{1.001833in}{0.690757in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{0.690880in}}%
\pgfpathlineto{\pgfqpoint{1.003043in}{0.691003in}}%
\pgfpathlineto{\pgfqpoint{1.003649in}{0.691127in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{0.691251in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.691374in}}%
\pgfpathlineto{\pgfqpoint{1.005464in}{0.691498in}}%
\pgfpathlineto{\pgfqpoint{1.006069in}{0.691622in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{0.691746in}}%
\pgfpathlineto{\pgfqpoint{1.007280in}{0.691870in}}%
\pgfpathlineto{\pgfqpoint{1.007885in}{0.691995in}}%
\pgfpathlineto{\pgfqpoint{1.008490in}{0.692119in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{0.692243in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{0.692368in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{0.692493in}}%
\pgfpathlineto{\pgfqpoint{1.010911in}{0.692617in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.692742in}}%
\pgfpathlineto{\pgfqpoint{1.012122in}{0.692867in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.692992in}}%
\pgfpathlineto{\pgfqpoint{1.013332in}{0.693117in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{1.014543in}{0.693368in}}%
\pgfpathlineto{\pgfqpoint{1.015148in}{0.693494in}}%
\pgfpathlineto{\pgfqpoint{1.015753in}{0.693619in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{0.693745in}}%
\pgfpathlineto{\pgfqpoint{1.016963in}{0.693871in}}%
\pgfpathlineto{\pgfqpoint{1.017569in}{0.693996in}}%
\pgfpathlineto{\pgfqpoint{1.018174in}{0.694122in}}%
\pgfpathlineto{\pgfqpoint{1.018779in}{0.694248in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{0.694375in}}%
\pgfpathlineto{\pgfqpoint{1.019990in}{0.694501in}}%
\pgfpathlineto{\pgfqpoint{1.020595in}{0.694627in}}%
\pgfpathlineto{\pgfqpoint{1.021200in}{0.694754in}}%
\pgfpathlineto{\pgfqpoint{1.021805in}{0.694880in}}%
\pgfpathlineto{\pgfqpoint{1.022410in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.695134in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{0.695261in}}%
\pgfpathlineto{\pgfqpoint{1.024226in}{0.695388in}}%
\pgfpathlineto{\pgfqpoint{1.024831in}{0.695515in}}%
\pgfpathlineto{\pgfqpoint{1.025437in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{1.026042in}{0.695769in}}%
\pgfpathlineto{\pgfqpoint{1.026647in}{0.695897in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{0.696024in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{0.696152in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{0.696280in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{0.696408in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.696535in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{0.696663in}}%
\pgfpathlineto{\pgfqpoint{1.030884in}{0.696792in}}%
\pgfpathlineto{\pgfqpoint{1.031489in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{0.697048in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{0.697177in}}%
\pgfpathlineto{\pgfqpoint{1.033304in}{0.697305in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{0.697434in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.697563in}}%
\pgfpathlineto{\pgfqpoint{1.035120in}{0.697691in}}%
\pgfpathlineto{\pgfqpoint{1.035725in}{0.697820in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{0.697950in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{0.698079in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{0.698208in}}%
\pgfpathlineto{\pgfqpoint{1.038146in}{0.698337in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{0.698467in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{0.698596in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{0.698726in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{0.698856in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{0.698986in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{0.699246in}}%
\pgfpathlineto{\pgfqpoint{1.042988in}{0.699376in}}%
\pgfpathlineto{\pgfqpoint{1.043593in}{0.699506in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.044804in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{1.045409in}{0.699898in}}%
\pgfpathlineto{\pgfqpoint{1.046014in}{0.700029in}}%
\pgfpathlineto{\pgfqpoint{1.046619in}{0.700160in}}%
\pgfpathlineto{\pgfqpoint{1.047225in}{0.700291in}}%
\pgfpathlineto{\pgfqpoint{1.047830in}{0.700422in}}%
\pgfpathlineto{\pgfqpoint{1.048435in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{1.049040in}{0.700684in}}%
\pgfpathlineto{\pgfqpoint{1.049645in}{0.700816in}}%
\pgfpathlineto{\pgfqpoint{1.050251in}{0.700947in}}%
\pgfpathlineto{\pgfqpoint{1.050856in}{0.701079in}}%
\pgfpathlineto{\pgfqpoint{1.051461in}{0.701210in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.701474in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{0.701606in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{0.701738in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.701870in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{0.702135in}}%
\pgfpathlineto{\pgfqpoint{1.056303in}{0.702268in}}%
\pgfpathlineto{\pgfqpoint{1.056908in}{0.702400in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{0.702533in}}%
\pgfpathlineto{\pgfqpoint{1.058119in}{0.702666in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.702799in}}%
\pgfpathlineto{\pgfqpoint{1.059329in}{0.702932in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{0.703199in}}%
\pgfpathlineto{\pgfqpoint{1.061145in}{0.703332in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.703466in}}%
\pgfpathlineto{\pgfqpoint{1.062355in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{0.703733in}}%
\pgfpathlineto{\pgfqpoint{1.063566in}{0.703867in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{0.704001in}}%
\pgfpathlineto{\pgfqpoint{1.064776in}{0.704135in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{0.704269in}}%
\pgfpathlineto{\pgfqpoint{1.065986in}{0.704403in}}%
\pgfpathlineto{\pgfqpoint{1.066592in}{0.704538in}}%
\pgfpathlineto{\pgfqpoint{1.067197in}{0.704672in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{0.704807in}}%
\pgfpathlineto{\pgfqpoint{1.068407in}{0.704941in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{0.705076in}}%
\pgfpathlineto{\pgfqpoint{1.069618in}{0.705211in}}%
\pgfpathlineto{\pgfqpoint{1.070223in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{0.705616in}}%
\pgfpathlineto{\pgfqpoint{1.072039in}{0.705752in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.705887in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{0.706023in}}%
\pgfpathlineto{\pgfqpoint{1.073854in}{0.706158in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{0.706294in}}%
\pgfpathlineto{\pgfqpoint{1.075065in}{0.706430in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{0.706566in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{0.706702in}}%
\pgfpathlineto{\pgfqpoint{1.076880in}{0.706839in}}%
\pgfpathlineto{\pgfqpoint{1.077486in}{0.706975in}}%
\pgfpathlineto{\pgfqpoint{1.078091in}{0.707111in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.707248in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{0.707385in}}%
\pgfpathlineto{\pgfqpoint{1.079907in}{0.707521in}}%
\pgfpathlineto{\pgfqpoint{1.080512in}{0.707658in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.707932in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.708069in}}%
\pgfpathlineto{\pgfqpoint{1.082933in}{0.708207in}}%
\pgfpathlineto{\pgfqpoint{1.083538in}{0.708344in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{0.708482in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{0.708619in}}%
\pgfpathlineto{\pgfqpoint{1.085354in}{0.708757in}}%
\pgfpathlineto{\pgfqpoint{1.085959in}{0.708895in}}%
\pgfpathlineto{\pgfqpoint{1.086564in}{0.709033in}}%
\pgfpathlineto{\pgfqpoint{1.087169in}{0.709171in}}%
\pgfpathlineto{\pgfqpoint{1.087774in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{0.709448in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{0.709586in}}%
\pgfpathlineto{\pgfqpoint{1.089590in}{0.709725in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{0.709863in}}%
\pgfpathlineto{\pgfqpoint{1.090801in}{0.710002in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{0.710141in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{0.710280in}}%
\pgfpathlineto{\pgfqpoint{1.092616in}{0.710419in}}%
\pgfpathlineto{\pgfqpoint{1.093221in}{0.710558in}}%
\pgfpathlineto{\pgfqpoint{1.093827in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{1.094432in}{0.710837in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{0.711116in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{0.711256in}}%
\pgfpathlineto{\pgfqpoint{1.096853in}{0.711396in}}%
\pgfpathlineto{\pgfqpoint{1.097458in}{0.711536in}}%
\pgfpathlineto{\pgfqpoint{1.098063in}{0.711676in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{0.711816in}}%
\pgfpathlineto{\pgfqpoint{1.099274in}{0.711956in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{0.712097in}}%
\pgfpathlineto{\pgfqpoint{1.100484in}{0.712237in}}%
\pgfpathlineto{\pgfqpoint{1.101089in}{0.712378in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{0.712519in}}%
\pgfpathlineto{\pgfqpoint{1.102300in}{0.712660in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{0.712801in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.712942in}}%
\pgfpathlineto{\pgfqpoint{1.104115in}{0.713083in}}%
\pgfpathlineto{\pgfqpoint{1.104721in}{0.713224in}}%
\pgfpathlineto{\pgfqpoint{1.105326in}{0.713366in}}%
\pgfpathlineto{\pgfqpoint{1.105931in}{0.713508in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{1.107142in}{0.713791in}}%
\pgfpathlineto{\pgfqpoint{1.107747in}{0.713933in}}%
\pgfpathlineto{\pgfqpoint{1.108352in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{1.108957in}{0.714217in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.714359in}}%
\pgfpathlineto{\pgfqpoint{1.110168in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{0.714644in}}%
\pgfpathlineto{\pgfqpoint{1.111378in}{0.714787in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{0.714929in}}%
\pgfpathlineto{\pgfqpoint{1.112589in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{0.715215in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.715358in}}%
\pgfpathlineto{\pgfqpoint{1.114404in}{0.715501in}}%
\pgfpathlineto{\pgfqpoint{1.115009in}{0.715645in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{0.715788in}}%
\pgfpathlineto{\pgfqpoint{1.116220in}{0.715932in}}%
\pgfpathlineto{\pgfqpoint{1.116825in}{0.716075in}}%
\pgfpathlineto{\pgfqpoint{1.117430in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{1.118036in}{0.716363in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{0.716507in}}%
\pgfpathlineto{\pgfqpoint{1.119246in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{1.119851in}{0.716795in}}%
\pgfpathlineto{\pgfqpoint{1.120456in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{1.121062in}{0.717084in}}%
\pgfpathlineto{\pgfqpoint{1.121667in}{0.717228in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.717373in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{0.717518in}}%
\pgfpathlineto{\pgfqpoint{1.123483in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{1.124088in}{0.717808in}}%
\pgfpathlineto{\pgfqpoint{1.124693in}{0.717953in}}%
\pgfpathlineto{\pgfqpoint{1.125298in}{0.718098in}}%
\pgfpathlineto{\pgfqpoint{1.125903in}{0.718243in}}%
\pgfpathlineto{\pgfqpoint{1.126509in}{0.718389in}}%
\pgfpathlineto{\pgfqpoint{1.127114in}{0.718534in}}%
\pgfpathlineto{\pgfqpoint{1.127719in}{0.718680in}}%
\pgfpathlineto{\pgfqpoint{1.128324in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{1.128930in}{0.718972in}}%
\pgfpathlineto{\pgfqpoint{1.129535in}{0.719118in}}%
\pgfpathlineto{\pgfqpoint{1.130140in}{0.719264in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.719410in}}%
\pgfpathlineto{\pgfqpoint{1.131350in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{1.131956in}{0.719703in}}%
\pgfpathlineto{\pgfqpoint{1.132561in}{0.719850in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{1.133771in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{0.720290in}}%
\pgfpathlineto{\pgfqpoint{1.134982in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{1.135587in}{0.720585in}}%
\pgfpathlineto{\pgfqpoint{1.136192in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.721027in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.721175in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.721619in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.721767in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.721915in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.722063in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.722212in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.722658in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.722956in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.723106in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.723255in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.723404in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.723704in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.724003in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.724304in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.724604in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.724755in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.724905in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.725056in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.725207in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.725509in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.725661in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.725812in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.725963in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.726115in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.726267in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.726419in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.726571in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.726723in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.726875in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.727027in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.727180in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.727332in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.727485in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.727638in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.727791in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.727944in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.728097in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.728250in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.728404in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.728711in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.728865in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.729173in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.729327in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.729636in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.729790in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.729945in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.730100in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.730409in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.730565in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.730720in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.730875in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.731186in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.731342in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.731498in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.731654in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.731810in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.731966in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.732123in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.732279in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.732436in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.732593in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.732750in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.733064in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.733221in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.733536in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.733693in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.733851in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.734009in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.734167in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.734483in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.734642in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.735276in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.735594in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.735754in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.736073in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.736232in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.736392in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.736552in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.736712in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.736872in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.737032in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.737193in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.737353in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.737514in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.737674in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.737835in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.737996in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.738158in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.738480in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.738642in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.738803in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.738965in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.739127in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.739289in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.739451in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.739613in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.739776in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.739938in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.740101in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.740264in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.740427in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.740916in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.741080in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.741243in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.741407in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.741571in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.741735in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.741899in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.742063in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.742228in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.742392in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.742557in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.742721in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.743051in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.743216in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.743382in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.743712in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.744044in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.744210in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.744542in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.744708in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.744875in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.745041in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.745208in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.745375in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.745542in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.745709in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.745876in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.746043in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.746211in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.746378in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.746546in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.746714in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.746882in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.747050in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.747387in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.747724in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.747893in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.748062in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.748231in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.748400in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.748569in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.748739in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.748908in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.749078in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.749248in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.749588in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.749758in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.749928in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.750099in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.750440in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.750611in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.750954in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.751125in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.751468in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.751640in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.751811in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.752328in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.752500in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.752845in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.753018in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.753191in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.753364in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.753537in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.753884in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.754058in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.754232in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.754405in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.754579in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.754754in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.754928in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.755102in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.755452in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.755626in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.756152in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.756327in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.756503in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.756678in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.756854in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.757030in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.757206in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.757559in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.757735in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.757912in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.758088in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.758265in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.758620in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.758974in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.759152in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.759330in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.759507in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.759685in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.759864in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.760042in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.760220in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.760399in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.760578in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.760935in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.761114in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.761294in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.761473in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.761653in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.761832in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.762012in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.762192in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.762372in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.762552in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.763094in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.763275in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.763455in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.763637in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.763818in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.763999in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.764181in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.764362in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.764544in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.764726in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.765090in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.765272in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.765455in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.765638in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.765820in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.766186in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.766369in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.766553in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.766736in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.766920in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.767287in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.767472in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.767656in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.767840in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{0.768209in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{0.768394in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{0.768579in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{0.768764in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{0.768949in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{0.769320in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{0.769505in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{0.769691in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{0.769877in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{0.770249in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{0.770436in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{0.770622in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{0.770995in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{0.771182in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{0.771369in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{0.771557in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{0.771744in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{0.771931in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{0.772119in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{0.772307in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{0.772495in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{0.772683in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{0.772871in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{0.773059in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{0.773248in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{0.773436in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{0.773814in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{0.774003in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{0.774193in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.774571in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{0.774761in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{0.774951in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{0.775141in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{0.775331in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{0.775521in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.775712in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{0.776093in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{0.776284in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{0.776475in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{0.776666in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{0.776857in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{0.777049in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{0.777240in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{0.777432in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{0.777624in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{0.777816in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{0.778008in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{0.778200in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{0.778393in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{0.778778in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{0.778971in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{0.779164in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{0.779357in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{0.779551in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{0.779938in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{0.780131in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{0.780325in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{0.780520in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{0.780714in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{0.780908in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{0.781103in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{0.781492in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{0.781687in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{0.782078in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{0.782273in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{0.782469in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{0.782664in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{0.782860in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{0.783056in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{0.783253in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{0.783449in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{0.783645in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{0.783842in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{0.784039in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{0.784433in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{0.784630in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{0.784828in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{0.785025in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{0.785223in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{0.785619in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{0.785817in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{0.786015in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{0.786214in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{0.786611in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{0.786810in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{0.787009in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.787408in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{0.787607in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{0.787807in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{0.788207in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{0.788607in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{0.788808in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{0.789008in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{0.789209in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{0.789410in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{0.789611in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{0.790013in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{0.790215in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{0.790618in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{0.790820in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{0.791023in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{0.791225in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{0.791427in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{0.791630in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{0.791833in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{0.792036in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.792239in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{0.792442in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{0.792645in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{0.792849in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{0.793052in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{0.793256in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{0.793460in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{0.793664in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{0.793869in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{0.794073in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{0.794278in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{0.794483in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{0.794688in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{0.795098in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{0.795303in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{0.795715in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{0.796126in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{0.796333in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{0.796539in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{0.796745in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{0.796952in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{0.797366in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{0.797573in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{0.797780in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{0.797988in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{0.798195in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{0.798611in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{0.798819in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{0.799027in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{0.799236in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{0.799444in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{0.799653in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{0.799862in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{0.800071in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{0.800280in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{0.800489in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{0.800699in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{0.800908in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{0.801118in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{0.801538in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{0.801959in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{0.802170in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{0.802381in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{0.802591in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{0.802803in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{0.803225in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{0.803437in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{0.803649in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{0.803860in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{0.804072in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{0.804285in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{0.804497in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{0.805135in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{0.805348in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{0.805561in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{0.805775in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{0.805988in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{0.806416in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{0.806630in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{0.806844in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{0.807058in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{0.807702in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{0.808132in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{0.808347in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{0.808563in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{0.808778in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{0.809210in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.809426in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{0.809643in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{0.809859in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{0.810076in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{0.810292in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{0.810509in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{0.810726in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{0.810944in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{0.811379in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.811596in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{0.812032in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{0.812250in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{0.812469in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{0.812687in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{0.812906in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{0.813125in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{0.813344in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{0.813563in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{0.813783in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{0.814002in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{0.814222in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{0.814442in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{0.815323in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{0.815544in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{0.815765in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{0.816207in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{0.816871in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{0.817093in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{0.817315in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{0.817537in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{0.817760in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{0.818205in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{0.818428in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{0.818651in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{0.818874in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{0.819098in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{0.819321in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{0.819545in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{0.820217in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{0.820441in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{0.820666in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{0.820891in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{0.821115in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{0.821341in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{0.821566in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{0.821791in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{0.822242in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{0.822468in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{0.822694in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{0.822921in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{0.823147in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{0.823374in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{0.824054in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{0.824737in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{0.824964in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{0.825192in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{0.825649in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{0.825877in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{0.826334in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{0.826563in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.826793in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{0.827022in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{0.827481in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{0.827711in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{0.827941in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{0.828171in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{0.828401in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{0.828632in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{0.828862in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{0.829093in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{0.829324in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{0.829555in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{0.829787in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{0.830018in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{0.830250in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{0.830714in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{0.830946in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{0.831179in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{0.831411in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{0.831644in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{0.831877in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{0.832110in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{0.832343in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{0.832577in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{0.832810in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{0.833044in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{0.833278in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{0.833746in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{0.833981in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{0.834216in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{0.834450in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{0.834685in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{0.834921in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{0.835156in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{0.835391in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{0.835627in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{0.836099in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{0.836572in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{0.836808in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{0.837282in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{0.837519in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{0.837756in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{0.838231in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{0.838469in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{0.838707in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{0.839184in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{0.839422in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{0.839661in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{0.839900in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{0.840139in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{0.840378in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{0.840617in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{0.840857in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{0.841097in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{0.841337in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{0.841577in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{0.842057in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{0.842539in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{0.842780in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{0.843021in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{0.843262in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{0.843504in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{0.843746in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{0.843988in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{0.844472in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{0.844714in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{0.845200in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.845443in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{0.845686in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{0.845929in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{0.846173in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{0.846416in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{0.847148in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{0.847393in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{0.847882in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{0.848127in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{0.848372in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{0.848617in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{0.848863in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{0.849109in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{0.849354in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{0.850093in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{0.850340in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{0.850586in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{0.851328in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{0.851575in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{0.851823in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{0.852071in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{0.852319in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{0.852815in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{0.853811in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{0.854060in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{0.854809in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{0.855059in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{0.855309in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{0.855559in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{0.855810in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{0.856563in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{0.856814in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{0.857317in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.857569in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{0.858073in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{0.858326in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{0.858578in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{0.858831in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{0.859084in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.859591in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{0.859844in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{0.860352in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{0.860606in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{0.860860in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{0.861624in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{0.862134in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{0.862390in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{0.862901in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{0.863157in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{0.863413in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{0.863669in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{0.863926in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{0.864183in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{0.864440in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{0.864697in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{0.864954in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{0.865211in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{0.865469in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{0.865727in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{0.865985in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{0.866501in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{0.867019in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{0.867278in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{0.867537in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{0.868056in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{0.868315in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{0.868575in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{0.868835in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{0.869095in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{0.869356in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{0.869617in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{0.869877in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{0.870138in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{0.870400in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{0.870661in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{0.870923in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{0.871184in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{0.871446in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{0.871971in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{0.872233in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{0.872496in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{0.873022in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{0.873285in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{0.873549in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{0.873813in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{0.874076in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.874341in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.874605in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{0.874869in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{0.875399in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{0.875664in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{0.875929in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{0.876194in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{0.876460in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{0.876726in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{0.876992in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{0.877258in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{0.877524in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{0.877791in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{0.878058in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{0.878325in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{0.878592in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.878859in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{0.879127in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{0.879394in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{0.879662in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{0.879930in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{0.880199in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{0.880736in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{0.881005in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{0.881274in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{0.881543in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{0.882352in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{0.882622in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{0.883163in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{0.883704in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{0.883975in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{0.884246in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{0.884518in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{0.884789in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{0.885061in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{0.885333in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{0.885605in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{0.885878in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{0.886150in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{0.886423in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{0.886696in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{0.887242in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{0.887516in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{0.887790in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{0.888064in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{0.888338in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{0.888612in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{0.888887in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{0.889161in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{0.889436in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{0.889712in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{0.889987in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{0.890814in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{0.891090in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{0.891366in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{0.891643in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{0.891920in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.892197in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{0.892474in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{0.892751in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{0.893028in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{0.893306in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{0.893584in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{0.893862in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{0.894140in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{0.894698in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.894977in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{0.895256in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{0.895814in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{0.896094in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{0.896374in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{0.896654in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{0.896934in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{0.897215in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{0.897496in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{0.897777in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{0.898058in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{0.898339in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{0.898620in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{0.898902in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{0.899184in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{0.899466in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{0.900031in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{0.900596in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{0.900880in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{0.901446in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{0.901730in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{0.902014in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{0.902298in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{0.902582in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{0.902867in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{0.903152in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{0.903437in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{0.903722in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{0.904007in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{0.904292in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{0.904578in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{0.904864in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{0.905150in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{0.905437in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{0.905723in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{0.906584in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{0.907447in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{0.907735in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{0.908311in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{0.908600in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{0.908888in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{0.909177in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{0.909467in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{0.909756in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{0.910046in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{0.910335in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{0.910625in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{0.910916in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.911497in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{0.911788in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{0.912079in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{0.912370in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{0.912953in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{0.913245in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{0.913537in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{0.913829in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{0.914122in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{0.914414in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{0.915000in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{0.915293in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{0.915881in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{0.916175in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{0.916469in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{0.916763in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{0.917058in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{0.917352in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{0.917647in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{0.918238in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{0.918533in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{0.919125in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{0.919718in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{0.920014in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{0.920311in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{0.920608in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{0.921203in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{0.921501in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{0.921799in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{0.922097in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{0.922395in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{0.922693in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{0.922992in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{0.923590in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{0.923889in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{0.924189in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{0.924489in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{0.925089in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{0.925690in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{0.925991in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{0.926292in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{0.926593in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{0.927196in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{0.927498in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{0.927800in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{0.928102in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{0.928405in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{0.928707in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{0.929010in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{0.929313in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{0.929617in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{0.929920in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{0.930224in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{0.930528in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{0.930832in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{0.931137in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{0.931441in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{0.932051in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{0.932662in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{0.933273in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{0.933579in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{0.933886in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{0.934192in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{0.934499in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{0.934806in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{0.935113in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{0.935420in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{0.935728in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{0.936036in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{0.936344in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{0.936652in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{0.936961in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{0.937269in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{0.937578in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{0.938196in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{0.938816in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{0.939126in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{0.939746in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{0.940057in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{0.940368in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{0.940679in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{0.940990in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{0.941301in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{0.941613in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{0.941925in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{0.942237in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{0.942549in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{0.942862in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{0.943487in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{0.943801in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{0.944741in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{0.945055in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{0.945370in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{0.945684in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{0.945999in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{0.946314in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{0.946629in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{0.946944in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{0.947576in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{0.947892in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{0.948208in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{0.948524in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{0.949158in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{0.949475in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{0.949792in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{0.950110in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{0.950427in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{0.950745in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{0.951064in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{0.951382in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{0.951701in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{0.952019in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{0.952339in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{0.952977in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{0.953297in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{0.953617in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{0.953937in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{0.954258in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{0.954578in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{0.954899in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{0.955220in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{0.955541in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{0.955863in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{0.956184in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{0.956506in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{0.956828in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{0.957796in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{0.958442in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{0.958766in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{0.959413in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{0.959738in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{0.961036in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{0.961362in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{0.962013in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{0.962665in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{0.962991in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{0.963318in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{0.963644in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{0.964299in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{0.964626in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{0.965610in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{0.965938in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{0.966267in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{0.966596in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{0.966925in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{0.967254in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{0.967583in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{0.967913in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{0.968243in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{0.968573in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{0.968903in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{0.969234in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{0.969565in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{0.969896in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{0.970227in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{0.970890in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{0.971222in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{0.971554in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{0.971887in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{0.972219in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{0.972552in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{0.972885in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{0.973552in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{0.973886in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{0.974220in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{0.974554in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{0.975558in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{0.975893in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{0.976564in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{0.976900in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{0.977236in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{0.977572in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{0.977908in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{0.978582in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{0.978919in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{0.979256in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{0.979594in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{0.979932in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{0.980270in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.980608in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{0.980947in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{0.981285in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{0.981624in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{0.981964in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{0.982303in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{0.982643in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{0.982983in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{0.983663in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{0.984003in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{0.984344in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{0.984685in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{0.985027in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{0.985710in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{0.986052in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{0.986394in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.987079in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{0.987422in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{0.987765in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{0.988795in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{0.989139in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{0.989484in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{0.989828in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{0.990173in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{0.990518in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{0.991208in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{0.991554in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{0.991900in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{0.992246in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{0.992592in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{0.993632in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{0.994327in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{0.994675in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{0.995371in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{0.995719in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{0.996068in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{0.996417in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{0.996766in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{0.997465in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{0.997815in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{0.998165in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{0.998515in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{0.999567in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.000270in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.000621in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.000973in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.002030in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.002383in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.002736in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.003443in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.003797in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.004151in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.004505in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.004859in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.005214in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.005569in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.006280in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.006635in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.006991in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.007347in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.008060in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.008774in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.009131in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.009489in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.009847in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.010205in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.010563in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.010921in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.011280in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.011639in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.011998in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.012357in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.012717in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.013077in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.013437in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.013797in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.014158in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.014519in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.014880in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.015241in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.015603in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.015965in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.016327in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.016689in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.017777in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.018140in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.018504in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.018867in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.019231in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.019595in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.019960in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.020325in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.021054in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.021420in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.022151in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.022517in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.022884in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.023617in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.023984in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.024351in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.024719in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.025087in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.025455in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.026560in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.026929in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.027668in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.028037in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.028407in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.028777in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.029148in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.029518in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.029889in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.030632in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.031375in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.031747in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.032119in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.032492in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.032865in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.033238in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.033611in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.034359in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.034733in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.035107in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.035481in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.035856in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.036231in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.036606in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.037733in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.038110in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.039617in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.039994in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.040372in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.040750in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.041128in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.042264in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.042643in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.043402in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.043782in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.044162in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.044542in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.044923in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.045304in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.046066in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.046448in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.046830in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.047594in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.047976in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.048359in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.048742in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.049126in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.049509in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.049893in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.050661in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.051430in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.051815in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.052201in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.052586in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.052972in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.053358in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.053744in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.054131in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.054517in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.054904in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.055292in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.055679in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.056067in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.056455in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.056843in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.057620in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.058009in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.058398in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.058788in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.059568in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.059958in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.061521in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.061912in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.062696in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.063088in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.063481in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.064266in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.064659in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.065447in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.065841in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.066629in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.067024in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.067419in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.067814in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.068209in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.068605in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.069001in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.069397in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.070190in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.070587in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.070984in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.071382in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.071779in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.072177in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.072576in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.072974in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.073373in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.073772in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.074970in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.075370in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.075770in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.076171in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.076571in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.076972in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.077775in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.078578in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.079383in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.079786in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.080189in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.080592in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.080995in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.081803in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.082207in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.082612in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.083017in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.083422in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.083827in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.084232in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.084638in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.085044in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.085450in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.085857in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.086264in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.086671in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.087078in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.087485in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.087893in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.088301in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.088709in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.089118in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.089527in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.090345in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.090755in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.091164in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.091574in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.091985in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.092395in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.092806in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.093217in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.093629in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.094040in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.094452in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.094864in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.095276in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.096928in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.097342in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.097756in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.098170in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.098585in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.098999in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.099414in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.100245in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.101076in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.101492in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.101909in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.102326in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.102743in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.103160in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.103577in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.103995in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.104413in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.104831in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.105250in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.106507in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.106926in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.107346in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.107766in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.108186in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.108607in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.109028in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.109449in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.109870in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.110292in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.110714in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.111981in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.112404in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.113250in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.113674in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.114098in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.114946in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.115371in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.116221in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.117498in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.117925in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.118351in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.119205in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.119632in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.120060in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.120488in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.120916in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.121773in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.122201in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.122630in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.123060in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.124349in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.124780in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.125211in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.125641in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.126073in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.126504in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.126936in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.127368in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.128232in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.128665in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.129098in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.129532in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.130399in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.131267in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.131702in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.132137in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.133007in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.133879in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.134315in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.134751in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.135188in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.135625in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.136062in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.136499in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.136937in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.137375in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.138252in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.139130in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.139569in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.140448in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.140888in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.141329in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.141769in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.143093in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.143535in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.143976in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.144419in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.144861in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.145304in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.145747in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.146190in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.147077in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.147521in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.147966in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.148410in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.149300in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.150191in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.150637in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.151083in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.151976in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.152423in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.153318in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.153766in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.154214in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.154662in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.155110in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.155559in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.156008in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.156458in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.157357in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.157807in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.158258in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.158708in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.159159in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.159610in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.160062in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.160513in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.160965in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.161418in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.161870in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.162323in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.162776in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.163229in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.163683in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.164137in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.164591in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.165045in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.165500in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.166865in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.167321in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.167777in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.168233in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.168690in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.169147in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.169604in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.170061in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.170518in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.170976in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.171893in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.172351in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.172810in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.173270in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.173729in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.174189in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.174649in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.175109in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.176491in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.176953in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.177414in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.177876in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.178338in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.178800in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.179263in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.179726in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.180189in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.181116in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.181580in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.182045in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.182509in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.182974in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.183439in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.184370in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.184836in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.185302in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.185768in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.186235in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.186702in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.187169in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.187637in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.189509in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.190447in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.190917in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.191386in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.191856in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.192326in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.192797in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.194210in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.194681in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.195153in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.195625in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.196098in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.196570in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.197043in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.197516in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.197990in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.198463in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.198937in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.199411in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{1.199886in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.200836in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.201311in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.201787in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.202262in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.202739in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.203215in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.203692in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.205123in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.205601in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.206079in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.206557in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.207036in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.207515in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.208473in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.208953in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.209433in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.210393in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.210874in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.211355in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.211836in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.212318in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.212800in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.213282in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.213764in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.214247in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.214730in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.215213in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.215696in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.216180in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.216664in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.217148in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.218117in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.218602in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.219088in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.219573in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.220059in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.220545in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.221032in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.221519in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.222493in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.222980in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.223468in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.224444in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.224933in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.225422in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.225911in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.226401in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.226890in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.227380in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.227870in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.228361in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.228852in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.229343in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.229834in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.230326in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.230818in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.231310in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.231802in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.232295in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.232788in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.233281in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.233775in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.234268in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.234762in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.235257in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.235751in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.236246in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.236741in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.237237in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.237733in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.238228in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.238725in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.239718in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.240215in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.240712in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.241210in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.241708in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.242705in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.243203in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.243702in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.244201in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.244701in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.245201in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.245701in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.246201in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.246702in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.247704in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.248205in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.249209in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.249711in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.250214in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.250717in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.251723in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.252227in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.252731in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.253235in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.253739in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.254244in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.254749in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.255254in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.255760in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.256266in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.257278in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.257785in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.258292in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.259307in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.259814in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.260322in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.260831in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.261339in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.261848in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.262357in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.262867in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.263376in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.263886in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.264397in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.264907in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.265418in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.265929in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.266440in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.266952in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.267464in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.267976in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.268488in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.269001in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.269514in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.270027in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.270541in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.271055in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.271569in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.272083in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.272598in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.273113in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.275175in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.275691in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.276208in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.276725in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.277242in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.277759in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.278795in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.279831in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.280350in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.280869in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.281908in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.282428in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.283469in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.283989in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.284510in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.285031in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.285553in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.287642in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.288165in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.288688in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.289735in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.290259in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.290783in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.291833in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.292883in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.293409in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.294461in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.294988in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.295514in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.296041in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.296569in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.297624in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.298152in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.299209in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.299738in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.300268in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.300797in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.301857in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.302918in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.303449in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.303980in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.304512in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.305043in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.305575in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.306108in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.306640in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.307173in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.307706in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.308239in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.308773in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.309841in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.310376in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.310911in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.311446in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.311981in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.313052in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.313589in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.314125in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.314662in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.315199in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.315736in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.316274in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.316811in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.317349in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.317888in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.318426in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.318965in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.319505in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.320044in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.320584in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.321124in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.321664in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.323287in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.323828in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.324370in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.324912in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.325454in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.325996in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.326539in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.327082in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.327626in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.328169in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.328713in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.329257in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.330347in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.330892in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.331437in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.331982in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.332528in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.333074in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.334167in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.334714in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.335261in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.336357in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.336905in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.337453in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.338002in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.338551in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.339100in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.340199in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.340749in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.341299in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.342400in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.342952in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.343503in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.344055in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.344606in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.345711in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.346817in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.347370in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.349032in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.349586in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.350141in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.350696in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.351251in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.351806in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.352362in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.353475in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.354031in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.354588in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.355145in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.355703in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.356818in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.358494in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.359053in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.359613in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.360172in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.360732in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.361292in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.362975in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.363536in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.364097in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.364659in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.365221in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.365784in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.366347in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.366909in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.367473in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.368036in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.369164in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.370293in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.370858in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.371989in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.372554in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.373120in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.373687in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.375387in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.375954in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.376522in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.377090in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.378227in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.379364in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.381643in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.382214in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.382784in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.383355in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.383927in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.384498in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.385070in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.385642in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.386214in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.386787in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.387360in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.387933in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.388506in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.389654in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.390228in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.390803in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.391378in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.391953in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.392528in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.393680in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.394832in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.395409in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.395986in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.396563in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.397141in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.397719in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.398297in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.399454in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.400033in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.401191in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.401771in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.402351in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.402932in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.403512in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.404093in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.404674in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.405256in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.405837in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.407001in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.407584in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.408167in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.408750in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.409333in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.409917in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.410501in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.411085in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.411669in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.412254in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.412839in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.413424in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.415181in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.415768in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.416941in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.417528in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.418116in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.418704in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.419292in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.419880in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.420468in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.421057in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.421646in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.422236in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.422825in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.423415in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.424005in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.424596in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.425186in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.426369in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.426960in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.428144in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.429329in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.429922in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.430515in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.431109in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.431702in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.432296in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.432891in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.433485in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.434080in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.434675in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.435866in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.436462in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.437058in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.437654in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.438251in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.438848in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.439445in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.440043in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.440641in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.441837in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.442436in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.443035in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.443634in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.444833in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.446033in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.446634in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.447235in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.447836in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.448437in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.449039in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.449641in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.450845in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.451448in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.452051in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.453861in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.454465in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.455070in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.455674in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.456279in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.456884in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.457490in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.458095in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.458701in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.459308in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.459914in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.460521in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.461128in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.461735in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.462343in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.464167in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.464776in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.465385in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.465994in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.466603in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.467213in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.467823in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.469044in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.469655in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.470266in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.470877in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.472101in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.472713in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.473325in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.473938in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.474551in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.475164in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.475778in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.477620in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.478234in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.478849in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.479464in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.480080in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.480695in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.481927in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.483161in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.483778in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.484395in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.485012in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.486248in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.486867in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.487485in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.488723in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.490582in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.491202in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.491823in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.492444in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.493686in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.494308in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.494929in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.495551in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.496174in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.496796in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.497419in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.498042in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.498666in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.499914in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.500538in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.501162in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.501787in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.502412in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.503037in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.503663in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.504915in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.505541in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.506168in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.506795in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.507422in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.508049in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.508677in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.509305in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.509933in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.510561in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.511190in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.512448in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.513078in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.513708in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.515599in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.516230in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.516861in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.517492in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.518124in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.518756in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.520020in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.520653in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.521286in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.521919in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.522553in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.523186in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.523820in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.524455in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.525089in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.525724in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.526359in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.526994in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.528266in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.528902in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.529538in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.530175in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.530812in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.531449in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.532087in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.533362in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.534001in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.534639in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.535278in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.535917in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.536556in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.537196in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.537835in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.538476in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.539116in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.539756in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.540397in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.541038in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.541680in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.542321in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{2.511862in}{1.542556in}}%
\pgfpathlineto{\pgfqpoint{2.511257in}{1.542283in}}%
\pgfpathlineto{\pgfqpoint{2.510652in}{1.542010in}}%
\pgfpathlineto{\pgfqpoint{2.510047in}{1.541737in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.541464in}}%
\pgfpathlineto{\pgfqpoint{2.508836in}{1.541190in}}%
\pgfpathlineto{\pgfqpoint{2.508231in}{1.540917in}}%
\pgfpathlineto{\pgfqpoint{2.507626in}{1.540644in}}%
\pgfpathlineto{\pgfqpoint{2.507021in}{1.540371in}}%
\pgfpathlineto{\pgfqpoint{2.506415in}{1.540098in}}%
\pgfpathlineto{\pgfqpoint{2.505810in}{1.539825in}}%
\pgfpathlineto{\pgfqpoint{2.505205in}{1.539552in}}%
\pgfpathlineto{\pgfqpoint{2.504600in}{1.539279in}}%
\pgfpathlineto{\pgfqpoint{2.503994in}{1.539006in}}%
\pgfpathlineto{\pgfqpoint{2.503389in}{1.538732in}}%
\pgfpathlineto{\pgfqpoint{2.502784in}{1.538459in}}%
\pgfpathlineto{\pgfqpoint{2.502179in}{1.538186in}}%
\pgfpathlineto{\pgfqpoint{2.501574in}{1.537913in}}%
\pgfpathlineto{\pgfqpoint{2.500968in}{1.537640in}}%
\pgfpathlineto{\pgfqpoint{2.500363in}{1.537367in}}%
\pgfpathlineto{\pgfqpoint{2.499758in}{1.537094in}}%
\pgfpathlineto{\pgfqpoint{2.499153in}{1.536821in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.536274in}}%
\pgfpathlineto{\pgfqpoint{2.497337in}{1.536001in}}%
\pgfpathlineto{\pgfqpoint{2.496732in}{1.535728in}}%
\pgfpathlineto{\pgfqpoint{2.496127in}{1.535455in}}%
\pgfpathlineto{\pgfqpoint{2.495521in}{1.535182in}}%
\pgfpathlineto{\pgfqpoint{2.494916in}{1.534909in}}%
\pgfpathlineto{\pgfqpoint{2.494311in}{1.534636in}}%
\pgfpathlineto{\pgfqpoint{2.493706in}{1.534362in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{2.492495in}{1.533816in}}%
\pgfpathlineto{\pgfqpoint{2.491890in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{1.533270in}}%
\pgfpathlineto{\pgfqpoint{2.490680in}{1.532997in}}%
\pgfpathlineto{\pgfqpoint{2.490074in}{1.532724in}}%
\pgfpathlineto{\pgfqpoint{2.489469in}{1.532451in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{1.532178in}}%
\pgfpathlineto{\pgfqpoint{2.488259in}{1.531904in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.531631in}}%
\pgfpathlineto{\pgfqpoint{2.487048in}{1.531358in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{1.531085in}}%
\pgfpathlineto{\pgfqpoint{2.485838in}{1.530812in}}%
\pgfpathlineto{\pgfqpoint{2.485233in}{1.530539in}}%
\pgfpathlineto{\pgfqpoint{2.484627in}{1.530266in}}%
\pgfpathlineto{\pgfqpoint{2.484022in}{1.529993in}}%
\pgfpathlineto{\pgfqpoint{2.483417in}{1.529719in}}%
\pgfpathlineto{\pgfqpoint{2.482812in}{1.529446in}}%
\pgfpathlineto{\pgfqpoint{2.482206in}{1.529173in}}%
\pgfpathlineto{\pgfqpoint{2.481601in}{1.528900in}}%
\pgfpathlineto{\pgfqpoint{2.480996in}{1.528627in}}%
\pgfpathlineto{\pgfqpoint{2.480391in}{1.528354in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{2.479180in}{1.527808in}}%
\pgfpathlineto{\pgfqpoint{2.478575in}{1.527534in}}%
\pgfpathlineto{\pgfqpoint{2.477970in}{1.527261in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{1.526988in}}%
\pgfpathlineto{\pgfqpoint{2.476759in}{1.526715in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{1.526442in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{1.526169in}}%
\pgfpathlineto{\pgfqpoint{2.474944in}{1.525896in}}%
\pgfpathlineto{\pgfqpoint{2.474339in}{1.525623in}}%
\pgfpathlineto{\pgfqpoint{2.473733in}{1.525350in}}%
\pgfpathlineto{\pgfqpoint{2.473128in}{1.525076in}}%
\pgfpathlineto{\pgfqpoint{2.472523in}{1.524803in}}%
\pgfpathlineto{\pgfqpoint{2.471918in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{2.471312in}{1.524257in}}%
\pgfpathlineto{\pgfqpoint{2.470707in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.470102in}{1.523711in}}%
\pgfpathlineto{\pgfqpoint{2.469497in}{1.523438in}}%
\pgfpathlineto{\pgfqpoint{2.468892in}{1.523165in}}%
\pgfpathlineto{\pgfqpoint{2.468286in}{1.522891in}}%
\pgfpathlineto{\pgfqpoint{2.467681in}{1.522618in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{1.522345in}}%
\pgfpathlineto{\pgfqpoint{2.466471in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{2.465865in}{1.521799in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.521526in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{2.464050in}{1.520980in}}%
\pgfpathlineto{\pgfqpoint{2.463445in}{1.520706in}}%
\pgfpathlineto{\pgfqpoint{2.462839in}{1.520433in}}%
\pgfpathlineto{\pgfqpoint{2.462234in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{2.461629in}{1.519887in}}%
\pgfpathlineto{\pgfqpoint{2.461024in}{1.519614in}}%
\pgfpathlineto{\pgfqpoint{2.460418in}{1.519341in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.519068in}}%
\pgfpathlineto{\pgfqpoint{2.459208in}{1.518795in}}%
\pgfpathlineto{\pgfqpoint{2.458603in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{2.457998in}{1.518248in}}%
\pgfpathlineto{\pgfqpoint{2.457392in}{1.517975in}}%
\pgfpathlineto{\pgfqpoint{2.456787in}{1.517702in}}%
\pgfpathlineto{\pgfqpoint{2.456182in}{1.517429in}}%
\pgfpathlineto{\pgfqpoint{2.455577in}{1.517156in}}%
\pgfpathlineto{\pgfqpoint{2.454971in}{1.516883in}}%
\pgfpathlineto{\pgfqpoint{2.454366in}{1.516610in}}%
\pgfpathlineto{\pgfqpoint{2.453761in}{1.516337in}}%
\pgfpathlineto{\pgfqpoint{2.453156in}{1.516063in}}%
\pgfpathlineto{\pgfqpoint{2.452551in}{1.515790in}}%
\pgfpathlineto{\pgfqpoint{2.451945in}{1.515517in}}%
\pgfpathlineto{\pgfqpoint{2.451340in}{1.515244in}}%
\pgfpathlineto{\pgfqpoint{2.450735in}{1.514971in}}%
\pgfpathlineto{\pgfqpoint{2.450130in}{1.514698in}}%
\pgfpathlineto{\pgfqpoint{2.449524in}{1.514425in}}%
\pgfpathlineto{\pgfqpoint{2.448919in}{1.514152in}}%
\pgfpathlineto{\pgfqpoint{2.448314in}{1.513878in}}%
\pgfpathlineto{\pgfqpoint{2.447709in}{1.513605in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{2.446498in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{2.445893in}{1.512786in}}%
\pgfpathlineto{\pgfqpoint{2.445288in}{1.512513in}}%
\pgfpathlineto{\pgfqpoint{2.444683in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{2.444077in}{1.511967in}}%
\pgfpathlineto{\pgfqpoint{2.443472in}{1.511694in}}%
\pgfpathlineto{\pgfqpoint{2.442867in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{2.442262in}{1.511147in}}%
\pgfpathlineto{\pgfqpoint{2.441657in}{1.510874in}}%
\pgfpathlineto{\pgfqpoint{2.441051in}{1.510601in}}%
\pgfpathlineto{\pgfqpoint{2.440446in}{1.510328in}}%
\pgfpathlineto{\pgfqpoint{2.439841in}{1.510055in}}%
\pgfpathlineto{\pgfqpoint{2.439236in}{1.509782in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{1.509509in}}%
\pgfpathlineto{\pgfqpoint{2.438025in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{2.437420in}{1.508962in}}%
\pgfpathlineto{\pgfqpoint{2.436815in}{1.508689in}}%
\pgfpathlineto{\pgfqpoint{2.436210in}{1.508416in}}%
\pgfpathlineto{\pgfqpoint{2.435604in}{1.508143in}}%
\pgfpathlineto{\pgfqpoint{2.434999in}{1.507870in}}%
\pgfpathlineto{\pgfqpoint{2.434394in}{1.507597in}}%
\pgfpathlineto{\pgfqpoint{2.433789in}{1.507324in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.507051in}}%
\pgfpathlineto{\pgfqpoint{2.432578in}{1.506777in}}%
\pgfpathlineto{\pgfqpoint{2.431973in}{1.506504in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.506231in}}%
\pgfpathlineto{\pgfqpoint{2.430763in}{1.505958in}}%
\pgfpathlineto{\pgfqpoint{2.430157in}{1.505685in}}%
\pgfpathlineto{\pgfqpoint{2.429552in}{1.505412in}}%
\pgfpathlineto{\pgfqpoint{2.428947in}{1.505139in}}%
\pgfpathlineto{\pgfqpoint{2.428342in}{1.504866in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.504592in}}%
\pgfpathlineto{\pgfqpoint{2.427131in}{1.504319in}}%
\pgfpathlineto{\pgfqpoint{2.426526in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{2.425921in}{1.503773in}}%
\pgfpathlineto{\pgfqpoint{2.425316in}{1.503500in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.503227in}}%
\pgfpathlineto{\pgfqpoint{2.424105in}{1.502954in}}%
\pgfpathlineto{\pgfqpoint{2.423500in}{1.502681in}}%
\pgfpathlineto{\pgfqpoint{2.422895in}{1.502407in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.502134in}}%
\pgfpathlineto{\pgfqpoint{2.421684in}{1.501861in}}%
\pgfpathlineto{\pgfqpoint{2.421079in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{1.501315in}}%
\pgfpathlineto{\pgfqpoint{2.419869in}{1.501042in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{1.500769in}}%
\pgfpathlineto{\pgfqpoint{2.418658in}{1.500496in}}%
\pgfpathlineto{\pgfqpoint{2.418053in}{1.500223in}}%
\pgfpathlineto{\pgfqpoint{2.417448in}{1.499949in}}%
\pgfpathlineto{\pgfqpoint{2.416842in}{1.499676in}}%
\pgfpathlineto{\pgfqpoint{2.416237in}{1.499403in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{1.499130in}}%
\pgfpathlineto{\pgfqpoint{2.415027in}{1.498857in}}%
\pgfpathlineto{\pgfqpoint{2.414422in}{1.498584in}}%
\pgfpathlineto{\pgfqpoint{2.413816in}{1.498311in}}%
\pgfpathlineto{\pgfqpoint{2.413211in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{2.412606in}{1.497764in}}%
\pgfpathlineto{\pgfqpoint{2.412001in}{1.497491in}}%
\pgfpathlineto{\pgfqpoint{2.411395in}{1.497218in}}%
\pgfpathlineto{\pgfqpoint{2.410790in}{1.496945in}}%
\pgfpathlineto{\pgfqpoint{2.410185in}{1.496672in}}%
\pgfpathlineto{\pgfqpoint{2.409580in}{1.496399in}}%
\pgfpathlineto{\pgfqpoint{2.408975in}{1.496126in}}%
\pgfpathlineto{\pgfqpoint{2.408369in}{1.495853in}}%
\pgfpathlineto{\pgfqpoint{2.407764in}{1.495579in}}%
\pgfpathlineto{\pgfqpoint{2.407159in}{1.495306in}}%
\pgfpathlineto{\pgfqpoint{2.406554in}{1.495033in}}%
\pgfpathlineto{\pgfqpoint{2.405948in}{1.494760in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{1.494487in}}%
\pgfpathlineto{\pgfqpoint{2.404738in}{1.494214in}}%
\pgfpathlineto{\pgfqpoint{2.404133in}{1.493941in}}%
\pgfpathlineto{\pgfqpoint{2.403528in}{1.493668in}}%
\pgfpathlineto{\pgfqpoint{2.402922in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{2.402317in}{1.493121in}}%
\pgfpathlineto{\pgfqpoint{2.401712in}{1.492848in}}%
\pgfpathlineto{\pgfqpoint{2.401107in}{1.492575in}}%
\pgfpathlineto{\pgfqpoint{2.400501in}{1.492302in}}%
\pgfpathlineto{\pgfqpoint{2.399896in}{1.492029in}}%
\pgfpathlineto{\pgfqpoint{2.399291in}{1.491756in}}%
\pgfpathlineto{\pgfqpoint{2.398686in}{1.491483in}}%
\pgfpathlineto{\pgfqpoint{2.398081in}{1.491210in}}%
\pgfpathlineto{\pgfqpoint{2.397475in}{1.490936in}}%
\pgfpathlineto{\pgfqpoint{2.396870in}{1.490663in}}%
\pgfpathlineto{\pgfqpoint{2.396265in}{1.490390in}}%
\pgfpathlineto{\pgfqpoint{2.395660in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{2.395054in}{1.489844in}}%
\pgfpathlineto{\pgfqpoint{2.394449in}{1.489571in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.489298in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{1.489025in}}%
\pgfpathlineto{\pgfqpoint{2.392634in}{1.488751in}}%
\pgfpathlineto{\pgfqpoint{2.392028in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{2.391423in}{1.488205in}}%
\pgfpathlineto{\pgfqpoint{2.390818in}{1.487932in}}%
\pgfpathlineto{\pgfqpoint{2.390213in}{1.487659in}}%
\pgfpathlineto{\pgfqpoint{2.389607in}{1.487386in}}%
\pgfpathlineto{\pgfqpoint{2.389002in}{1.487113in}}%
\pgfpathlineto{\pgfqpoint{2.388397in}{1.486840in}}%
\pgfpathlineto{\pgfqpoint{2.387792in}{1.486567in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{1.486293in}}%
\pgfpathlineto{\pgfqpoint{2.386581in}{1.486020in}}%
\pgfpathlineto{\pgfqpoint{2.385976in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.485474in}}%
\pgfpathlineto{\pgfqpoint{2.384766in}{1.485201in}}%
\pgfpathlineto{\pgfqpoint{2.384160in}{1.484928in}}%
\pgfpathlineto{\pgfqpoint{2.383555in}{1.484655in}}%
\pgfpathlineto{\pgfqpoint{2.382950in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{2.382345in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.483835in}}%
\pgfpathlineto{\pgfqpoint{2.381134in}{1.483562in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{2.379924in}{1.483016in}}%
\pgfpathlineto{\pgfqpoint{2.379319in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{1.482470in}}%
\pgfpathlineto{\pgfqpoint{2.378108in}{1.482197in}}%
\pgfpathlineto{\pgfqpoint{2.377503in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{2.376898in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{2.376293in}{1.481377in}}%
\pgfpathlineto{\pgfqpoint{2.375687in}{1.481104in}}%
\pgfpathlineto{\pgfqpoint{2.375082in}{1.480831in}}%
\pgfpathlineto{\pgfqpoint{2.374477in}{1.480558in}}%
\pgfpathlineto{\pgfqpoint{2.373872in}{1.480285in}}%
\pgfpathlineto{\pgfqpoint{2.373266in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{2.372661in}{1.479739in}}%
\pgfpathlineto{\pgfqpoint{2.372056in}{1.479465in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.479192in}}%
\pgfpathlineto{\pgfqpoint{2.370846in}{1.478919in}}%
\pgfpathlineto{\pgfqpoint{2.370240in}{1.478646in}}%
\pgfpathlineto{\pgfqpoint{2.369635in}{1.478373in}}%
\pgfpathlineto{\pgfqpoint{2.369030in}{1.478100in}}%
\pgfpathlineto{\pgfqpoint{2.368425in}{1.477827in}}%
\pgfpathlineto{\pgfqpoint{2.367819in}{1.477554in}}%
\pgfpathlineto{\pgfqpoint{2.367214in}{1.477280in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.477007in}}%
\pgfpathlineto{\pgfqpoint{2.366004in}{1.476734in}}%
\pgfpathlineto{\pgfqpoint{2.365399in}{1.476461in}}%
\pgfpathlineto{\pgfqpoint{2.364793in}{1.476188in}}%
\pgfpathlineto{\pgfqpoint{2.364188in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{2.363583in}{1.475642in}}%
\pgfpathlineto{\pgfqpoint{2.362978in}{1.475369in}}%
\pgfpathlineto{\pgfqpoint{2.362372in}{1.475095in}}%
\pgfpathlineto{\pgfqpoint{2.361767in}{1.474822in}}%
\pgfpathlineto{\pgfqpoint{2.361162in}{1.474549in}}%
\pgfpathlineto{\pgfqpoint{2.360557in}{1.474276in}}%
\pgfpathlineto{\pgfqpoint{2.359952in}{1.474003in}}%
\pgfpathlineto{\pgfqpoint{2.359346in}{1.473730in}}%
\pgfpathlineto{\pgfqpoint{2.358741in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.473184in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.472911in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.472637in}}%
\pgfpathlineto{\pgfqpoint{2.356320in}{1.472364in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.472091in}}%
\pgfpathlineto{\pgfqpoint{2.355110in}{1.471818in}}%
\pgfpathlineto{\pgfqpoint{2.354505in}{1.471545in}}%
\pgfpathlineto{\pgfqpoint{2.353899in}{1.471272in}}%
\pgfpathlineto{\pgfqpoint{2.353294in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{2.352689in}{1.470726in}}%
\pgfpathlineto{\pgfqpoint{2.352084in}{1.470452in}}%
\pgfpathlineto{\pgfqpoint{2.351478in}{1.470179in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.469906in}}%
\pgfpathlineto{\pgfqpoint{2.350268in}{1.469633in}}%
\pgfpathlineto{\pgfqpoint{2.349663in}{1.469360in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{1.469087in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.468814in}}%
\pgfpathlineto{\pgfqpoint{2.347847in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{2.347242in}{1.468267in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{1.467994in}}%
\pgfpathlineto{\pgfqpoint{2.346031in}{1.467721in}}%
\pgfpathlineto{\pgfqpoint{2.345426in}{1.467448in}}%
\pgfpathlineto{\pgfqpoint{2.344821in}{1.467175in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.466902in}}%
\pgfpathlineto{\pgfqpoint{2.343611in}{1.466629in}}%
\pgfpathlineto{\pgfqpoint{2.343005in}{1.466356in}}%
\pgfpathlineto{\pgfqpoint{2.342400in}{1.466083in}}%
\pgfpathlineto{\pgfqpoint{2.341795in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{2.341190in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{2.340584in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{2.339979in}{1.464990in}}%
\pgfpathlineto{\pgfqpoint{2.339374in}{1.464717in}}%
\pgfpathlineto{\pgfqpoint{2.338769in}{1.464444in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.464171in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{2.336953in}{1.463624in}}%
\pgfpathlineto{\pgfqpoint{2.336348in}{1.463351in}}%
\pgfpathlineto{\pgfqpoint{2.335743in}{1.463078in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{2.334532in}{1.462532in}}%
\pgfpathlineto{\pgfqpoint{2.333927in}{1.462259in}}%
\pgfpathlineto{\pgfqpoint{2.333322in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{2.332717in}{1.461713in}}%
\pgfpathlineto{\pgfqpoint{2.332111in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{2.331506in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{2.330901in}{1.460893in}}%
\pgfpathlineto{\pgfqpoint{2.330296in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{2.329690in}{1.460347in}}%
\pgfpathlineto{\pgfqpoint{2.329085in}{1.460074in}}%
\pgfpathlineto{\pgfqpoint{2.328480in}{1.459801in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.459528in}}%
\pgfpathlineto{\pgfqpoint{2.327270in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{2.326664in}{1.458981in}}%
\pgfpathlineto{\pgfqpoint{2.326059in}{1.458708in}}%
\pgfpathlineto{\pgfqpoint{2.325454in}{1.458435in}}%
\pgfpathlineto{\pgfqpoint{2.324849in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{2.324243in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{2.323638in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{2.323033in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{2.322428in}{1.457070in}}%
\pgfpathlineto{\pgfqpoint{2.321823in}{1.456796in}}%
\pgfpathlineto{\pgfqpoint{2.321217in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{2.320612in}{1.456250in}}%
\pgfpathlineto{\pgfqpoint{2.320007in}{1.455977in}}%
\pgfpathlineto{\pgfqpoint{2.319402in}{1.455704in}}%
\pgfpathlineto{\pgfqpoint{2.318796in}{1.455431in}}%
\pgfpathlineto{\pgfqpoint{2.318191in}{1.455158in}}%
\pgfpathlineto{\pgfqpoint{2.317586in}{1.454885in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{1.454611in}}%
\pgfpathlineto{\pgfqpoint{2.316376in}{1.454338in}}%
\pgfpathlineto{\pgfqpoint{2.315770in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{2.315165in}{1.453792in}}%
\pgfpathlineto{\pgfqpoint{2.314560in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{2.313955in}{1.453246in}}%
\pgfpathlineto{\pgfqpoint{2.313349in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{2.312744in}{1.452700in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.452427in}}%
\pgfpathlineto{\pgfqpoint{2.311534in}{1.452153in}}%
\pgfpathlineto{\pgfqpoint{2.310929in}{1.451880in}}%
\pgfpathlineto{\pgfqpoint{2.310323in}{1.451607in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{2.309113in}{1.451061in}}%
\pgfpathlineto{\pgfqpoint{2.308508in}{1.450788in}}%
\pgfpathlineto{\pgfqpoint{2.307902in}{1.450515in}}%
\pgfpathlineto{\pgfqpoint{2.307297in}{1.450242in}}%
\pgfpathlineto{\pgfqpoint{2.306692in}{1.449968in}}%
\pgfpathlineto{\pgfqpoint{2.306087in}{1.449695in}}%
\pgfpathlineto{\pgfqpoint{2.305482in}{1.449422in}}%
\pgfpathlineto{\pgfqpoint{2.304876in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{2.304271in}{1.448876in}}%
\pgfpathlineto{\pgfqpoint{2.303666in}{1.448603in}}%
\pgfpathlineto{\pgfqpoint{2.303061in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.302455in}{1.448057in}}%
\pgfpathlineto{\pgfqpoint{2.301850in}{1.447784in}}%
\pgfpathlineto{\pgfqpoint{2.301245in}{1.447510in}}%
\pgfpathlineto{\pgfqpoint{2.300640in}{1.447237in}}%
\pgfpathlineto{\pgfqpoint{2.300035in}{1.446964in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{1.446691in}}%
\pgfpathlineto{\pgfqpoint{2.298824in}{1.446418in}}%
\pgfpathlineto{\pgfqpoint{2.298219in}{1.446145in}}%
\pgfpathlineto{\pgfqpoint{2.297614in}{1.445872in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{2.296403in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{2.295798in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{2.295193in}{1.444779in}}%
\pgfpathlineto{\pgfqpoint{2.294588in}{1.444506in}}%
\pgfpathlineto{\pgfqpoint{2.293982in}{1.444233in}}%
\pgfpathlineto{\pgfqpoint{2.293377in}{1.443960in}}%
\pgfpathlineto{\pgfqpoint{2.292772in}{1.443687in}}%
\pgfpathlineto{\pgfqpoint{2.292167in}{1.443414in}}%
\pgfpathlineto{\pgfqpoint{2.291561in}{1.443140in}}%
\pgfpathlineto{\pgfqpoint{2.290956in}{1.442867in}}%
\pgfpathlineto{\pgfqpoint{2.290351in}{1.442594in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.442321in}}%
\pgfpathlineto{\pgfqpoint{2.289141in}{1.442048in}}%
\pgfpathlineto{\pgfqpoint{2.288535in}{1.441775in}}%
\pgfpathlineto{\pgfqpoint{2.287930in}{1.441502in}}%
\pgfpathlineto{\pgfqpoint{2.287325in}{1.441229in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.440956in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{2.285509in}{1.440409in}}%
\pgfpathlineto{\pgfqpoint{2.284904in}{1.440136in}}%
\pgfpathlineto{\pgfqpoint{2.284299in}{1.439863in}}%
\pgfpathlineto{\pgfqpoint{2.283694in}{1.439590in}}%
\pgfpathlineto{\pgfqpoint{2.283088in}{1.439317in}}%
\pgfpathlineto{\pgfqpoint{2.282483in}{1.439044in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.438771in}}%
\pgfpathlineto{\pgfqpoint{2.281273in}{1.438497in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.438224in}}%
\pgfpathlineto{\pgfqpoint{2.280062in}{1.437951in}}%
\pgfpathlineto{\pgfqpoint{2.279457in}{1.437678in}}%
\pgfpathlineto{\pgfqpoint{2.278852in}{1.437405in}}%
\pgfpathlineto{\pgfqpoint{2.278247in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{2.277641in}{1.436859in}}%
\pgfpathlineto{\pgfqpoint{2.277036in}{1.436586in}}%
\pgfpathlineto{\pgfqpoint{2.276431in}{1.436312in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.436039in}}%
\pgfpathlineto{\pgfqpoint{2.275220in}{1.435766in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{1.435493in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{2.273405in}{1.434947in}}%
\pgfpathlineto{\pgfqpoint{2.272800in}{1.434674in}}%
\pgfpathlineto{\pgfqpoint{2.272194in}{1.434401in}}%
\pgfpathlineto{\pgfqpoint{2.271589in}{1.434128in}}%
\pgfpathlineto{\pgfqpoint{2.270984in}{1.433854in}}%
\pgfpathlineto{\pgfqpoint{2.270379in}{1.433581in}}%
\pgfpathlineto{\pgfqpoint{2.269773in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{2.269168in}{1.433035in}}%
\pgfpathlineto{\pgfqpoint{2.268563in}{1.432762in}}%
\pgfpathlineto{\pgfqpoint{2.267958in}{1.432489in}}%
\pgfpathlineto{\pgfqpoint{2.267353in}{1.432216in}}%
\pgfpathlineto{\pgfqpoint{2.266747in}{1.431943in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.431669in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.431396in}}%
\pgfpathlineto{\pgfqpoint{2.264932in}{1.431123in}}%
\pgfpathlineto{\pgfqpoint{2.264326in}{1.430850in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.430577in}}%
\pgfpathlineto{\pgfqpoint{2.263116in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{2.262511in}{1.430031in}}%
\pgfpathlineto{\pgfqpoint{2.261906in}{1.429758in}}%
\pgfpathlineto{\pgfqpoint{2.261300in}{1.429484in}}%
\pgfpathlineto{\pgfqpoint{2.260695in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{2.260090in}{1.428938in}}%
\pgfpathlineto{\pgfqpoint{2.259485in}{1.428665in}}%
\pgfpathlineto{\pgfqpoint{2.258879in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{1.428119in}}%
\pgfpathlineto{\pgfqpoint{2.257669in}{1.427846in}}%
\pgfpathlineto{\pgfqpoint{2.257064in}{1.427573in}}%
\pgfpathlineto{\pgfqpoint{2.256459in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{1.427026in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.426753in}}%
\pgfpathlineto{\pgfqpoint{2.254643in}{1.426480in}}%
\pgfpathlineto{\pgfqpoint{2.254038in}{1.426207in}}%
\pgfpathlineto{\pgfqpoint{2.253432in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{2.252827in}{1.425661in}}%
\pgfpathlineto{\pgfqpoint{2.252222in}{1.425388in}}%
\pgfpathlineto{\pgfqpoint{2.251617in}{1.425115in}}%
\pgfpathlineto{\pgfqpoint{2.251012in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{2.250406in}{1.424568in}}%
\pgfpathlineto{\pgfqpoint{2.249801in}{1.424295in}}%
\pgfpathlineto{\pgfqpoint{2.249196in}{1.424022in}}%
\pgfpathlineto{\pgfqpoint{2.248591in}{1.423749in}}%
\pgfpathlineto{\pgfqpoint{2.247985in}{1.423476in}}%
\pgfpathlineto{\pgfqpoint{2.247380in}{1.423203in}}%
\pgfpathlineto{\pgfqpoint{2.246775in}{1.422930in}}%
\pgfpathlineto{\pgfqpoint{2.246170in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{2.245565in}{1.422383in}}%
\pgfpathlineto{\pgfqpoint{2.244959in}{1.422110in}}%
\pgfpathlineto{\pgfqpoint{2.244354in}{1.421837in}}%
\pgfpathlineto{\pgfqpoint{2.243749in}{1.421564in}}%
\pgfpathlineto{\pgfqpoint{2.243144in}{1.421291in}}%
\pgfpathlineto{\pgfqpoint{2.242538in}{1.421018in}}%
\pgfpathlineto{\pgfqpoint{2.241933in}{1.420745in}}%
\pgfpathlineto{\pgfqpoint{2.241328in}{1.420472in}}%
\pgfpathlineto{\pgfqpoint{2.240723in}{1.420198in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.419925in}}%
\pgfpathlineto{\pgfqpoint{2.239512in}{1.419652in}}%
\pgfpathlineto{\pgfqpoint{2.238907in}{1.419379in}}%
\pgfpathlineto{\pgfqpoint{2.238302in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{2.237697in}{1.418833in}}%
\pgfpathlineto{\pgfqpoint{2.237091in}{1.418560in}}%
\pgfpathlineto{\pgfqpoint{2.236486in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{2.235881in}{1.418013in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{1.417740in}}%
\pgfpathlineto{\pgfqpoint{2.234671in}{1.417467in}}%
\pgfpathlineto{\pgfqpoint{2.234065in}{1.417194in}}%
\pgfpathlineto{\pgfqpoint{2.233460in}{1.416921in}}%
\pgfpathlineto{\pgfqpoint{2.232855in}{1.416648in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{1.416375in}}%
\pgfpathlineto{\pgfqpoint{2.231644in}{1.416102in}}%
\pgfpathlineto{\pgfqpoint{2.231039in}{1.415828in}}%
\pgfpathlineto{\pgfqpoint{2.230434in}{1.415555in}}%
\pgfpathlineto{\pgfqpoint{2.229829in}{1.415282in}}%
\pgfpathlineto{\pgfqpoint{2.229224in}{1.415009in}}%
\pgfpathlineto{\pgfqpoint{2.228618in}{1.414736in}}%
\pgfpathlineto{\pgfqpoint{2.228013in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{2.227408in}{1.414190in}}%
\pgfpathlineto{\pgfqpoint{2.226803in}{1.413917in}}%
\pgfpathlineto{\pgfqpoint{2.226197in}{1.413644in}}%
\pgfpathlineto{\pgfqpoint{2.225592in}{1.413370in}}%
\pgfpathlineto{\pgfqpoint{2.224987in}{1.413097in}}%
\pgfpathlineto{\pgfqpoint{2.224382in}{1.412824in}}%
\pgfpathlineto{\pgfqpoint{2.223777in}{1.412551in}}%
\pgfpathlineto{\pgfqpoint{2.223171in}{1.412278in}}%
\pgfpathlineto{\pgfqpoint{2.222566in}{1.412005in}}%
\pgfpathlineto{\pgfqpoint{2.221961in}{1.411732in}}%
\pgfpathlineto{\pgfqpoint{2.221356in}{1.411459in}}%
\pgfpathlineto{\pgfqpoint{2.220750in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{2.219540in}{1.410639in}}%
\pgfpathlineto{\pgfqpoint{2.218935in}{1.410366in}}%
\pgfpathlineto{\pgfqpoint{2.218330in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{2.217724in}{1.409820in}}%
\pgfpathlineto{\pgfqpoint{2.217119in}{1.409547in}}%
\pgfpathlineto{\pgfqpoint{2.216514in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{2.215909in}{1.409000in}}%
\pgfpathlineto{\pgfqpoint{2.215303in}{1.408727in}}%
\pgfpathlineto{\pgfqpoint{2.214698in}{1.408454in}}%
\pgfpathlineto{\pgfqpoint{2.214093in}{1.408181in}}%
\pgfpathlineto{\pgfqpoint{2.213488in}{1.407908in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{1.407635in}}%
\pgfpathlineto{\pgfqpoint{2.212277in}{1.407362in}}%
\pgfpathlineto{\pgfqpoint{2.211672in}{1.407089in}}%
\pgfpathlineto{\pgfqpoint{2.211067in}{1.406816in}}%
\pgfpathlineto{\pgfqpoint{2.210462in}{1.406542in}}%
\pgfpathlineto{\pgfqpoint{2.209856in}{1.406269in}}%
\pgfpathlineto{\pgfqpoint{2.209251in}{1.405996in}}%
\pgfpathlineto{\pgfqpoint{2.208646in}{1.405723in}}%
\pgfpathlineto{\pgfqpoint{2.208041in}{1.405450in}}%
\pgfpathlineto{\pgfqpoint{2.207436in}{1.405177in}}%
\pgfpathlineto{\pgfqpoint{2.206830in}{1.404904in}}%
\pgfpathlineto{\pgfqpoint{2.206225in}{1.404631in}}%
\pgfpathlineto{\pgfqpoint{2.205620in}{1.404357in}}%
\pgfpathlineto{\pgfqpoint{2.205015in}{1.404084in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.403811in}}%
\pgfpathlineto{\pgfqpoint{2.203804in}{1.403538in}}%
\pgfpathlineto{\pgfqpoint{2.203199in}{1.403265in}}%
\pgfpathlineto{\pgfqpoint{2.202594in}{1.402992in}}%
\pgfpathlineto{\pgfqpoint{2.201989in}{1.402719in}}%
\pgfpathlineto{\pgfqpoint{2.201383in}{1.402446in}}%
\pgfpathlineto{\pgfqpoint{2.200778in}{1.402172in}}%
\pgfpathlineto{\pgfqpoint{2.200173in}{1.401899in}}%
\pgfpathlineto{\pgfqpoint{2.199568in}{1.401626in}}%
\pgfpathlineto{\pgfqpoint{2.198962in}{1.401353in}}%
\pgfpathlineto{\pgfqpoint{2.198357in}{1.401080in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{2.197147in}{1.400534in}}%
\pgfpathlineto{\pgfqpoint{2.196542in}{1.400261in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.399988in}}%
\pgfpathlineto{\pgfqpoint{2.195331in}{1.399714in}}%
\pgfpathlineto{\pgfqpoint{2.194726in}{1.399441in}}%
\pgfpathlineto{\pgfqpoint{2.194121in}{1.399168in}}%
\pgfpathlineto{\pgfqpoint{2.193515in}{1.398895in}}%
\pgfpathlineto{\pgfqpoint{2.192910in}{1.398622in}}%
\pgfpathlineto{\pgfqpoint{2.192305in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{2.191700in}{1.398076in}}%
\pgfpathlineto{\pgfqpoint{2.191095in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.397529in}}%
\pgfpathlineto{\pgfqpoint{2.189884in}{1.397256in}}%
\pgfpathlineto{\pgfqpoint{2.189279in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.396710in}}%
\pgfpathlineto{\pgfqpoint{2.188068in}{1.396437in}}%
\pgfpathlineto{\pgfqpoint{2.187463in}{1.396164in}}%
\pgfpathlineto{\pgfqpoint{2.186858in}{1.395891in}}%
\pgfpathlineto{\pgfqpoint{2.186253in}{1.395618in}}%
\pgfpathlineto{\pgfqpoint{2.185648in}{1.395344in}}%
\pgfpathlineto{\pgfqpoint{2.185042in}{1.395071in}}%
\pgfpathlineto{\pgfqpoint{2.184437in}{1.394798in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{1.394525in}}%
\pgfpathlineto{\pgfqpoint{2.183227in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{2.182621in}{1.393979in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.393706in}}%
\pgfpathlineto{\pgfqpoint{2.181411in}{1.393433in}}%
\pgfpathlineto{\pgfqpoint{2.180806in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{2.180201in}{1.392886in}}%
\pgfpathlineto{\pgfqpoint{2.179595in}{1.392613in}}%
\pgfpathlineto{\pgfqpoint{2.178990in}{1.392340in}}%
\pgfpathlineto{\pgfqpoint{2.178385in}{1.392067in}}%
\pgfpathlineto{\pgfqpoint{2.177780in}{1.391794in}}%
\pgfpathlineto{\pgfqpoint{2.177174in}{1.391521in}}%
\pgfpathlineto{\pgfqpoint{2.176569in}{1.391248in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{1.390975in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{1.390701in}}%
\pgfpathlineto{\pgfqpoint{2.174754in}{1.390428in}}%
\pgfpathlineto{\pgfqpoint{2.174148in}{1.390155in}}%
\pgfpathlineto{\pgfqpoint{2.173543in}{1.389882in}}%
\pgfpathlineto{\pgfqpoint{2.172938in}{1.389609in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.389336in}}%
\pgfpathlineto{\pgfqpoint{2.171727in}{1.389063in}}%
\pgfpathlineto{\pgfqpoint{2.171122in}{1.388790in}}%
\pgfpathlineto{\pgfqpoint{2.170517in}{1.388517in}}%
\pgfpathlineto{\pgfqpoint{2.169912in}{1.388243in}}%
\pgfpathlineto{\pgfqpoint{2.169307in}{1.387970in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.387697in}}%
\pgfpathlineto{\pgfqpoint{2.168096in}{1.387424in}}%
\pgfpathlineto{\pgfqpoint{2.167491in}{1.387151in}}%
\pgfpathlineto{\pgfqpoint{2.166886in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{2.166280in}{1.386605in}}%
\pgfpathlineto{\pgfqpoint{2.165675in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{2.165070in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{2.164465in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{2.163860in}{1.385512in}}%
\pgfpathlineto{\pgfqpoint{2.163254in}{1.385239in}}%
\pgfpathlineto{\pgfqpoint{2.162649in}{1.384966in}}%
\pgfpathlineto{\pgfqpoint{2.162044in}{1.384693in}}%
\pgfpathlineto{\pgfqpoint{2.161439in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{2.160833in}{1.384147in}}%
\pgfpathlineto{\pgfqpoint{2.160228in}{1.383873in}}%
\pgfpathlineto{\pgfqpoint{2.159623in}{1.383600in}}%
\pgfpathlineto{\pgfqpoint{2.159018in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{2.158413in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{2.157807in}{1.382781in}}%
\pgfpathlineto{\pgfqpoint{2.157202in}{1.382508in}}%
\pgfpathlineto{\pgfqpoint{2.156597in}{1.382235in}}%
\pgfpathlineto{\pgfqpoint{2.155992in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.155386in}{1.381689in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{1.381415in}}%
\pgfpathlineto{\pgfqpoint{2.154176in}{1.381142in}}%
\pgfpathlineto{\pgfqpoint{2.153571in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{2.152966in}{1.380596in}}%
\pgfpathlineto{\pgfqpoint{2.152360in}{1.380323in}}%
\pgfpathlineto{\pgfqpoint{2.151755in}{1.380050in}}%
\pgfpathlineto{\pgfqpoint{2.151150in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.150545in}{1.379504in}}%
\pgfpathlineto{\pgfqpoint{2.149939in}{1.379230in}}%
\pgfpathlineto{\pgfqpoint{2.149334in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{1.378684in}}%
\pgfpathlineto{\pgfqpoint{2.148124in}{1.378411in}}%
\pgfpathlineto{\pgfqpoint{2.147519in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.377865in}}%
\pgfpathlineto{\pgfqpoint{2.146308in}{1.377592in}}%
\pgfpathlineto{\pgfqpoint{2.145703in}{1.377319in}}%
\pgfpathlineto{\pgfqpoint{2.145098in}{1.377045in}}%
\pgfpathlineto{\pgfqpoint{2.144492in}{1.376772in}}%
\pgfpathlineto{\pgfqpoint{2.143887in}{1.376499in}}%
\pgfpathlineto{\pgfqpoint{2.143282in}{1.376226in}}%
\pgfpathlineto{\pgfqpoint{2.142677in}{1.375953in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.375680in}}%
\pgfpathlineto{\pgfqpoint{2.141466in}{1.375407in}}%
\pgfpathlineto{\pgfqpoint{2.140861in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{2.140256in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{2.139651in}{1.374587in}}%
\pgfpathlineto{\pgfqpoint{2.139045in}{1.374314in}}%
\pgfpathlineto{\pgfqpoint{2.138440in}{1.374041in}}%
\pgfpathlineto{\pgfqpoint{2.137835in}{1.373768in}}%
\pgfpathlineto{\pgfqpoint{2.137230in}{1.373495in}}%
\pgfpathlineto{\pgfqpoint{2.136625in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{2.136019in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{2.135414in}{1.372676in}}%
\pgfpathlineto{\pgfqpoint{2.134809in}{1.372402in}}%
\pgfpathlineto{\pgfqpoint{2.134204in}{1.372129in}}%
\pgfpathlineto{\pgfqpoint{2.133598in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.371583in}}%
\pgfpathlineto{\pgfqpoint{2.132388in}{1.371310in}}%
\pgfpathlineto{\pgfqpoint{2.131783in}{1.371037in}}%
\pgfpathlineto{\pgfqpoint{2.131178in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{2.130572in}{1.370491in}}%
\pgfpathlineto{\pgfqpoint{2.129967in}{1.370217in}}%
\pgfpathlineto{\pgfqpoint{2.129362in}{1.369944in}}%
\pgfpathlineto{\pgfqpoint{2.128757in}{1.369671in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{1.369398in}}%
\pgfpathlineto{\pgfqpoint{2.127546in}{1.369125in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{1.368852in}}%
\pgfpathlineto{\pgfqpoint{2.126336in}{1.368579in}}%
\pgfpathlineto{\pgfqpoint{2.125731in}{1.368306in}}%
\pgfpathlineto{\pgfqpoint{2.125125in}{1.368033in}}%
\pgfpathlineto{\pgfqpoint{2.124520in}{1.367759in}}%
\pgfpathlineto{\pgfqpoint{2.123915in}{1.367486in}}%
\pgfpathlineto{\pgfqpoint{2.123310in}{1.367213in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{1.366940in}}%
\pgfpathlineto{\pgfqpoint{2.122099in}{1.366667in}}%
\pgfpathlineto{\pgfqpoint{2.121494in}{1.366394in}}%
\pgfpathlineto{\pgfqpoint{2.120889in}{1.366121in}}%
\pgfpathlineto{\pgfqpoint{2.120284in}{1.365848in}}%
\pgfpathlineto{\pgfqpoint{2.119678in}{1.365574in}}%
\pgfpathlineto{\pgfqpoint{2.119073in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{2.118468in}{1.365028in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.364755in}}%
\pgfpathlineto{\pgfqpoint{2.117257in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{2.116652in}{1.364209in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{1.363936in}}%
\pgfpathlineto{\pgfqpoint{2.115442in}{1.363663in}}%
\pgfpathlineto{\pgfqpoint{2.114837in}{1.363389in}}%
\pgfpathlineto{\pgfqpoint{2.114231in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{2.113626in}{1.362843in}}%
\pgfpathlineto{\pgfqpoint{2.113021in}{1.362570in}}%
\pgfpathlineto{\pgfqpoint{2.112416in}{1.362297in}}%
\pgfpathlineto{\pgfqpoint{2.111810in}{1.362024in}}%
\pgfpathlineto{\pgfqpoint{2.111205in}{1.361751in}}%
\pgfpathlineto{\pgfqpoint{2.110600in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{2.109995in}{1.361205in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{2.108784in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.360385in}}%
\pgfpathlineto{\pgfqpoint{2.107574in}{1.360112in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{1.359839in}}%
\pgfpathlineto{\pgfqpoint{2.106363in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{2.105758in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{2.105153in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{1.358746in}}%
\pgfpathlineto{\pgfqpoint{2.103943in}{1.358473in}}%
\pgfpathlineto{\pgfqpoint{2.103337in}{1.358200in}}%
\pgfpathlineto{\pgfqpoint{2.102732in}{1.357927in}}%
\pgfpathlineto{\pgfqpoint{2.102127in}{1.357654in}}%
\pgfpathlineto{\pgfqpoint{2.101522in}{1.357381in}}%
\pgfpathlineto{\pgfqpoint{2.100916in}{1.357108in}}%
\pgfpathlineto{\pgfqpoint{2.100311in}{1.356835in}}%
\pgfpathlineto{\pgfqpoint{2.099706in}{1.356561in}}%
\pgfpathlineto{\pgfqpoint{2.099101in}{1.356288in}}%
\pgfpathlineto{\pgfqpoint{2.098496in}{1.356015in}}%
\pgfpathlineto{\pgfqpoint{2.097890in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.355469in}}%
\pgfpathlineto{\pgfqpoint{2.096680in}{1.355196in}}%
\pgfpathlineto{\pgfqpoint{2.096075in}{1.354923in}}%
\pgfpathlineto{\pgfqpoint{2.095469in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{2.094864in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{2.094259in}{1.354103in}}%
\pgfpathlineto{\pgfqpoint{2.093654in}{1.353830in}}%
\pgfpathlineto{\pgfqpoint{2.093049in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{2.092443in}{1.353284in}}%
\pgfpathlineto{\pgfqpoint{2.091838in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{2.091233in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.090628in}{1.352465in}}%
\pgfpathlineto{\pgfqpoint{2.090022in}{1.352192in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{1.351918in}}%
\pgfpathlineto{\pgfqpoint{2.088812in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.088207in}{1.351372in}}%
\pgfpathlineto{\pgfqpoint{2.087602in}{1.351099in}}%
\pgfpathlineto{\pgfqpoint{2.086996in}{1.350826in}}%
\pgfpathlineto{\pgfqpoint{2.086391in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{2.085786in}{1.350280in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.350007in}}%
\pgfpathlineto{\pgfqpoint{2.084575in}{1.349733in}}%
\pgfpathlineto{\pgfqpoint{2.083970in}{1.349460in}}%
\pgfpathlineto{\pgfqpoint{2.083365in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{2.082760in}{1.348914in}}%
\pgfpathlineto{\pgfqpoint{2.082155in}{1.348641in}}%
\pgfpathlineto{\pgfqpoint{2.081549in}{1.348368in}}%
\pgfpathlineto{\pgfqpoint{2.080944in}{1.348095in}}%
\pgfpathlineto{\pgfqpoint{2.080339in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{2.079734in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{2.079128in}{1.347275in}}%
\pgfpathlineto{\pgfqpoint{2.078523in}{1.347002in}}%
\pgfpathlineto{\pgfqpoint{2.077918in}{1.346729in}}%
\pgfpathlineto{\pgfqpoint{2.077313in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{1.346183in}}%
\pgfpathlineto{\pgfqpoint{2.076102in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{2.075497in}{1.345637in}}%
\pgfpathlineto{\pgfqpoint{2.074892in}{1.345364in}}%
\pgfpathlineto{\pgfqpoint{2.074287in}{1.345090in}}%
\pgfpathlineto{\pgfqpoint{2.073681in}{1.344817in}}%
\pgfpathlineto{\pgfqpoint{2.073076in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{2.072471in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{2.071866in}{1.343998in}}%
\pgfpathlineto{\pgfqpoint{2.071261in}{1.343725in}}%
\pgfpathlineto{\pgfqpoint{2.070655in}{1.343452in}}%
\pgfpathlineto{\pgfqpoint{2.070050in}{1.343179in}}%
\pgfpathlineto{\pgfqpoint{2.069445in}{1.342905in}}%
\pgfpathlineto{\pgfqpoint{2.068840in}{1.342632in}}%
\pgfpathlineto{\pgfqpoint{2.068234in}{1.342359in}}%
\pgfpathlineto{\pgfqpoint{2.067629in}{1.342086in}}%
\pgfpathlineto{\pgfqpoint{2.067024in}{1.341813in}}%
\pgfpathlineto{\pgfqpoint{2.066419in}{1.341540in}}%
\pgfpathlineto{\pgfqpoint{2.065814in}{1.341267in}}%
\pgfpathlineto{\pgfqpoint{2.065208in}{1.340994in}}%
\pgfpathlineto{\pgfqpoint{2.064603in}{1.340721in}}%
\pgfpathlineto{\pgfqpoint{2.063998in}{1.340447in}}%
\pgfpathlineto{\pgfqpoint{2.063393in}{1.340174in}}%
\pgfpathlineto{\pgfqpoint{2.062787in}{1.339901in}}%
\pgfpathlineto{\pgfqpoint{2.062182in}{1.339628in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.339355in}}%
\pgfpathlineto{\pgfqpoint{2.060972in}{1.339082in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{1.338809in}}%
\pgfpathlineto{\pgfqpoint{2.059761in}{1.338536in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{1.338262in}}%
\pgfpathlineto{\pgfqpoint{2.058551in}{1.337989in}}%
\pgfpathlineto{\pgfqpoint{2.057946in}{1.337716in}}%
\pgfpathlineto{\pgfqpoint{2.057340in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{2.056735in}{1.337170in}}%
\pgfpathlineto{\pgfqpoint{2.056130in}{1.336897in}}%
\pgfpathlineto{\pgfqpoint{2.055525in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{2.054920in}{1.336351in}}%
\pgfpathlineto{\pgfqpoint{2.054314in}{1.336077in}}%
\pgfpathlineto{\pgfqpoint{2.053709in}{1.335804in}}%
\pgfpathlineto{\pgfqpoint{2.053104in}{1.335531in}}%
\pgfpathlineto{\pgfqpoint{2.052499in}{1.335258in}}%
\pgfpathlineto{\pgfqpoint{2.051893in}{1.334985in}}%
\pgfpathlineto{\pgfqpoint{2.051288in}{1.334712in}}%
\pgfpathlineto{\pgfqpoint{2.050683in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{2.050078in}{1.334166in}}%
\pgfpathlineto{\pgfqpoint{2.049473in}{1.333893in}}%
\pgfpathlineto{\pgfqpoint{2.048867in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{2.048262in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{2.047657in}{1.333073in}}%
\pgfpathlineto{\pgfqpoint{2.047052in}{1.332800in}}%
\pgfpathlineto{\pgfqpoint{2.046446in}{1.332527in}}%
\pgfpathlineto{\pgfqpoint{2.045841in}{1.332254in}}%
\pgfpathlineto{\pgfqpoint{2.045236in}{1.331981in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{1.331708in}}%
\pgfpathlineto{\pgfqpoint{2.044026in}{1.331434in}}%
\pgfpathlineto{\pgfqpoint{2.043420in}{1.331161in}}%
\pgfpathlineto{\pgfqpoint{2.042815in}{1.330888in}}%
\pgfpathlineto{\pgfqpoint{2.042210in}{1.330615in}}%
\pgfpathlineto{\pgfqpoint{2.041605in}{1.330342in}}%
\pgfpathlineto{\pgfqpoint{2.040999in}{1.330069in}}%
\pgfpathlineto{\pgfqpoint{2.040394in}{1.329796in}}%
\pgfpathlineto{\pgfqpoint{2.039789in}{1.329523in}}%
\pgfpathlineto{\pgfqpoint{2.039184in}{1.329249in}}%
\pgfpathlineto{\pgfqpoint{2.038579in}{1.328976in}}%
\pgfpathlineto{\pgfqpoint{2.037973in}{1.328703in}}%
\pgfpathlineto{\pgfqpoint{2.037368in}{1.328430in}}%
\pgfpathlineto{\pgfqpoint{2.036763in}{1.328157in}}%
\pgfpathlineto{\pgfqpoint{2.036158in}{1.327884in}}%
\pgfpathlineto{\pgfqpoint{2.035552in}{1.327611in}}%
\pgfpathlineto{\pgfqpoint{2.034947in}{1.327338in}}%
\pgfpathlineto{\pgfqpoint{2.034342in}{1.327065in}}%
\pgfpathlineto{\pgfqpoint{2.033737in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{2.033132in}{1.326518in}}%
\pgfpathlineto{\pgfqpoint{2.032526in}{1.326245in}}%
\pgfpathlineto{\pgfqpoint{2.031921in}{1.325972in}}%
\pgfpathlineto{\pgfqpoint{2.031316in}{1.325699in}}%
\pgfpathlineto{\pgfqpoint{2.030711in}{1.325426in}}%
\pgfpathlineto{\pgfqpoint{2.030105in}{1.325153in}}%
\pgfpathlineto{\pgfqpoint{2.029500in}{1.324880in}}%
\pgfpathlineto{\pgfqpoint{2.028895in}{1.324606in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.324333in}}%
\pgfpathlineto{\pgfqpoint{2.027685in}{1.324060in}}%
\pgfpathlineto{\pgfqpoint{2.027079in}{1.323787in}}%
\pgfpathlineto{\pgfqpoint{2.026474in}{1.323514in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.323241in}}%
\pgfpathlineto{\pgfqpoint{2.025264in}{1.322968in}}%
\pgfpathlineto{\pgfqpoint{2.024658in}{1.322695in}}%
\pgfpathlineto{\pgfqpoint{2.024053in}{1.322422in}}%
\pgfpathlineto{\pgfqpoint{2.023448in}{1.322148in}}%
\pgfpathlineto{\pgfqpoint{2.022843in}{1.321875in}}%
\pgfpathlineto{\pgfqpoint{2.022238in}{1.321602in}}%
\pgfpathlineto{\pgfqpoint{2.021632in}{1.321329in}}%
\pgfpathlineto{\pgfqpoint{2.021027in}{1.321056in}}%
\pgfpathlineto{\pgfqpoint{2.020422in}{1.320783in}}%
\pgfpathlineto{\pgfqpoint{2.019817in}{1.320510in}}%
\pgfpathlineto{\pgfqpoint{2.019211in}{1.320237in}}%
\pgfpathlineto{\pgfqpoint{2.018606in}{1.319963in}}%
\pgfpathlineto{\pgfqpoint{2.018001in}{1.319690in}}%
\pgfpathlineto{\pgfqpoint{2.017396in}{1.319417in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{1.319144in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{1.318871in}}%
\pgfpathlineto{\pgfqpoint{2.015580in}{1.318598in}}%
\pgfpathlineto{\pgfqpoint{2.014975in}{1.318325in}}%
\pgfpathlineto{\pgfqpoint{2.014370in}{1.318052in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.317778in}}%
\pgfpathlineto{\pgfqpoint{2.013159in}{1.317505in}}%
\pgfpathlineto{\pgfqpoint{2.012554in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{2.011949in}{1.316959in}}%
\pgfpathlineto{\pgfqpoint{2.011344in}{1.316686in}}%
\pgfpathlineto{\pgfqpoint{2.010738in}{1.316413in}}%
\pgfpathlineto{\pgfqpoint{2.010133in}{1.316140in}}%
\pgfpathlineto{\pgfqpoint{2.009528in}{1.315867in}}%
\pgfpathlineto{\pgfqpoint{2.008923in}{1.315594in}}%
\pgfpathlineto{\pgfqpoint{2.008317in}{1.315320in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{1.315047in}}%
\pgfpathlineto{\pgfqpoint{2.007107in}{1.314774in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{1.314501in}}%
\pgfpathlineto{\pgfqpoint{2.005897in}{1.314228in}}%
\pgfpathlineto{\pgfqpoint{2.005291in}{1.313955in}}%
\pgfpathlineto{\pgfqpoint{2.004686in}{1.313682in}}%
\pgfpathlineto{\pgfqpoint{2.004081in}{1.313409in}}%
\pgfpathlineto{\pgfqpoint{2.003476in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{2.002870in}{1.312862in}}%
\pgfpathlineto{\pgfqpoint{2.002265in}{1.312589in}}%
\pgfpathlineto{\pgfqpoint{2.001660in}{1.312316in}}%
\pgfpathlineto{\pgfqpoint{2.001055in}{1.312043in}}%
\pgfpathlineto{\pgfqpoint{2.000450in}{1.311770in}}%
\pgfpathlineto{\pgfqpoint{1.999844in}{1.311497in}}%
\pgfpathlineto{\pgfqpoint{1.999239in}{1.311224in}}%
\pgfpathlineto{\pgfqpoint{1.998634in}{1.310950in}}%
\pgfpathlineto{\pgfqpoint{1.998029in}{1.310677in}}%
\pgfpathlineto{\pgfqpoint{1.997423in}{1.310404in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.310131in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.309858in}}%
\pgfpathlineto{\pgfqpoint{1.995608in}{1.309585in}}%
\pgfpathlineto{\pgfqpoint{1.995003in}{1.309312in}}%
\pgfpathlineto{\pgfqpoint{1.994397in}{1.309039in}}%
\pgfpathlineto{\pgfqpoint{1.993792in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{1.993187in}{1.308492in}}%
\pgfpathlineto{\pgfqpoint{1.992582in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{1.991976in}{1.307946in}}%
\pgfpathlineto{\pgfqpoint{1.991371in}{1.307673in}}%
\pgfpathlineto{\pgfqpoint{1.990766in}{1.307400in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.307127in}}%
\pgfpathlineto{\pgfqpoint{1.989556in}{1.306854in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{1.988345in}{1.306307in}}%
\pgfpathlineto{\pgfqpoint{1.987740in}{1.306034in}}%
\pgfpathlineto{\pgfqpoint{1.987135in}{1.305761in}}%
\pgfpathlineto{\pgfqpoint{1.986529in}{1.305488in}}%
\pgfpathlineto{\pgfqpoint{1.985924in}{1.305215in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{1.304942in}}%
\pgfpathlineto{\pgfqpoint{1.984714in}{1.304669in}}%
\pgfpathlineto{\pgfqpoint{1.984109in}{1.304396in}}%
\pgfpathlineto{\pgfqpoint{1.983503in}{1.304122in}}%
\pgfpathlineto{\pgfqpoint{1.982898in}{1.303849in}}%
\pgfpathlineto{\pgfqpoint{1.982293in}{1.303576in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{1.303303in}}%
\pgfpathlineto{\pgfqpoint{1.981082in}{1.303030in}}%
\pgfpathlineto{\pgfqpoint{1.980477in}{1.302757in}}%
\pgfpathlineto{\pgfqpoint{1.979872in}{1.302484in}}%
\pgfpathlineto{\pgfqpoint{1.979267in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{1.978662in}{1.301938in}}%
\pgfpathlineto{\pgfqpoint{1.978056in}{1.301664in}}%
\pgfpathlineto{\pgfqpoint{1.977451in}{1.301391in}}%
\pgfpathlineto{\pgfqpoint{1.976846in}{1.301118in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{1.300845in}}%
\pgfpathlineto{\pgfqpoint{1.975635in}{1.300572in}}%
\pgfpathlineto{\pgfqpoint{1.975030in}{1.300299in}}%
\pgfpathlineto{\pgfqpoint{1.974425in}{1.300026in}}%
\pgfpathlineto{\pgfqpoint{1.973820in}{1.299753in}}%
\pgfpathlineto{\pgfqpoint{1.973215in}{1.299479in}}%
\pgfpathlineto{\pgfqpoint{1.972609in}{1.299206in}}%
\pgfpathlineto{\pgfqpoint{1.972004in}{1.298933in}}%
\pgfpathlineto{\pgfqpoint{1.971399in}{1.298660in}}%
\pgfpathlineto{\pgfqpoint{1.970794in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{1.298114in}}%
\pgfpathlineto{\pgfqpoint{1.969583in}{1.297841in}}%
\pgfpathlineto{\pgfqpoint{1.968978in}{1.297568in}}%
\pgfpathlineto{\pgfqpoint{1.968373in}{1.297294in}}%
\pgfpathlineto{\pgfqpoint{1.967768in}{1.297021in}}%
\pgfpathlineto{\pgfqpoint{1.967162in}{1.296748in}}%
\pgfpathlineto{\pgfqpoint{1.966557in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.965952in}{1.296202in}}%
\pgfpathlineto{\pgfqpoint{1.965347in}{1.295929in}}%
\pgfpathlineto{\pgfqpoint{1.964741in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.964136in}{1.295383in}}%
\pgfpathlineto{\pgfqpoint{1.963531in}{1.295110in}}%
\pgfpathlineto{\pgfqpoint{1.962926in}{1.294836in}}%
\pgfpathlineto{\pgfqpoint{1.962321in}{1.294563in}}%
\pgfpathlineto{\pgfqpoint{1.961715in}{1.294290in}}%
\pgfpathlineto{\pgfqpoint{1.961110in}{1.294017in}}%
\pgfpathlineto{\pgfqpoint{1.960505in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.959900in}{1.293471in}}%
\pgfpathlineto{\pgfqpoint{1.959294in}{1.293198in}}%
\pgfpathlineto{\pgfqpoint{1.958689in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{1.958084in}{1.292651in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.292378in}}%
\pgfpathlineto{\pgfqpoint{1.956874in}{1.292105in}}%
\pgfpathlineto{\pgfqpoint{1.956268in}{1.291832in}}%
\pgfpathlineto{\pgfqpoint{1.955663in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{1.955058in}{1.291286in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{1.953847in}{1.290740in}}%
\pgfpathlineto{\pgfqpoint{1.953242in}{1.290466in}}%
\pgfpathlineto{\pgfqpoint{1.952637in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{1.952032in}{1.289920in}}%
\pgfpathlineto{\pgfqpoint{1.951427in}{1.289647in}}%
\pgfpathlineto{\pgfqpoint{1.950821in}{1.289374in}}%
\pgfpathlineto{\pgfqpoint{1.950216in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{1.949611in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{1.949006in}{1.288555in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.288282in}}%
\pgfpathlineto{\pgfqpoint{1.947795in}{1.288008in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{1.287735in}}%
\pgfpathlineto{\pgfqpoint{1.946585in}{1.287462in}}%
\pgfpathlineto{\pgfqpoint{1.945980in}{1.287189in}}%
\pgfpathlineto{\pgfqpoint{1.945374in}{1.286916in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.286643in}}%
\pgfpathlineto{\pgfqpoint{1.944164in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{1.943559in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{1.942953in}{1.285823in}}%
\pgfpathlineto{\pgfqpoint{1.942348in}{1.285550in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{1.285277in}}%
\pgfpathlineto{\pgfqpoint{1.941138in}{1.285004in}}%
\pgfpathlineto{\pgfqpoint{1.940533in}{1.284731in}}%
\pgfpathlineto{\pgfqpoint{1.939927in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{1.939322in}{1.284185in}}%
\pgfpathlineto{\pgfqpoint{1.938717in}{1.283912in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{1.283638in}}%
\pgfpathlineto{\pgfqpoint{1.937506in}{1.283365in}}%
\pgfpathlineto{\pgfqpoint{1.936901in}{1.283092in}}%
\pgfpathlineto{\pgfqpoint{1.936296in}{1.282819in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{1.282546in}}%
\pgfpathlineto{\pgfqpoint{1.935086in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{1.933875in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{1.933270in}{1.281454in}}%
\pgfpathlineto{\pgfqpoint{1.932665in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{1.932059in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{1.930849in}{1.280361in}}%
\pgfpathlineto{\pgfqpoint{1.930244in}{1.280088in}}%
\pgfpathlineto{\pgfqpoint{1.929639in}{1.279815in}}%
\pgfpathlineto{\pgfqpoint{1.929033in}{1.279542in}}%
\pgfpathlineto{\pgfqpoint{1.928428in}{1.279269in}}%
\pgfpathlineto{\pgfqpoint{1.927823in}{1.278995in}}%
\pgfpathlineto{\pgfqpoint{1.927218in}{1.278722in}}%
\pgfpathlineto{\pgfqpoint{1.926612in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{1.926007in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{1.925402in}{1.277903in}}%
\pgfpathlineto{\pgfqpoint{1.924797in}{1.277630in}}%
\pgfpathlineto{\pgfqpoint{1.924192in}{1.277357in}}%
\pgfpathlineto{\pgfqpoint{1.923586in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{1.922981in}{1.276810in}}%
\pgfpathlineto{\pgfqpoint{1.922376in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{1.921771in}{1.276264in}}%
\pgfpathlineto{\pgfqpoint{1.921165in}{1.275991in}}%
\pgfpathlineto{\pgfqpoint{1.920560in}{1.275718in}}%
\pgfpathlineto{\pgfqpoint{1.919955in}{1.275445in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{1.275172in}}%
\pgfpathlineto{\pgfqpoint{1.918745in}{1.274899in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.274626in}}%
\pgfpathlineto{\pgfqpoint{1.917534in}{1.274352in}}%
\pgfpathlineto{\pgfqpoint{1.916929in}{1.274079in}}%
\pgfpathlineto{\pgfqpoint{1.916324in}{1.273806in}}%
\pgfpathlineto{\pgfqpoint{1.915718in}{1.273533in}}%
\pgfpathlineto{\pgfqpoint{1.915113in}{1.273260in}}%
\pgfpathlineto{\pgfqpoint{1.914508in}{1.272987in}}%
\pgfpathlineto{\pgfqpoint{1.913903in}{1.272714in}}%
\pgfpathlineto{\pgfqpoint{1.913298in}{1.272441in}}%
\pgfpathlineto{\pgfqpoint{1.912692in}{1.272167in}}%
\pgfpathlineto{\pgfqpoint{1.912087in}{1.271894in}}%
\pgfpathlineto{\pgfqpoint{1.911482in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{1.271348in}}%
\pgfpathlineto{\pgfqpoint{1.910271in}{1.271075in}}%
\pgfpathlineto{\pgfqpoint{1.909666in}{1.270802in}}%
\pgfpathlineto{\pgfqpoint{1.909061in}{1.270529in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.270256in}}%
\pgfpathlineto{\pgfqpoint{1.907851in}{1.269982in}}%
\pgfpathlineto{\pgfqpoint{1.907245in}{1.269709in}}%
\pgfpathlineto{\pgfqpoint{1.906640in}{1.269436in}}%
\pgfpathlineto{\pgfqpoint{1.906035in}{1.269163in}}%
\pgfpathlineto{\pgfqpoint{1.905430in}{1.268890in}}%
\pgfpathlineto{\pgfqpoint{1.904824in}{1.268617in}}%
\pgfpathlineto{\pgfqpoint{1.904219in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{1.903009in}{1.267798in}}%
\pgfpathlineto{\pgfqpoint{1.902404in}{1.267524in}}%
\pgfpathlineto{\pgfqpoint{1.901798in}{1.267251in}}%
\pgfpathlineto{\pgfqpoint{1.901193in}{1.266978in}}%
\pgfpathlineto{\pgfqpoint{1.900588in}{1.266705in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{1.899377in}{1.266159in}}%
\pgfpathlineto{\pgfqpoint{1.898772in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{1.898167in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{1.897562in}{1.265339in}}%
\pgfpathlineto{\pgfqpoint{1.896957in}{1.265066in}}%
\pgfpathlineto{\pgfqpoint{1.896351in}{1.264793in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.264520in}}%
\pgfpathlineto{\pgfqpoint{1.895141in}{1.264247in}}%
\pgfpathlineto{\pgfqpoint{1.894536in}{1.263974in}}%
\pgfpathlineto{\pgfqpoint{1.893930in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{1.893325in}{1.263428in}}%
\pgfpathlineto{\pgfqpoint{1.892720in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{1.892115in}{1.262881in}}%
\pgfpathlineto{\pgfqpoint{1.891510in}{1.262608in}}%
\pgfpathlineto{\pgfqpoint{1.890904in}{1.262335in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.262062in}}%
\pgfpathlineto{\pgfqpoint{1.889694in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{1.889089in}{1.261516in}}%
\pgfpathlineto{\pgfqpoint{1.888483in}{1.261243in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{1.260970in}}%
\pgfpathlineto{\pgfqpoint{1.887273in}{1.260696in}}%
\pgfpathlineto{\pgfqpoint{1.886668in}{1.260423in}}%
\pgfpathlineto{\pgfqpoint{1.886063in}{1.260150in}}%
\pgfpathlineto{\pgfqpoint{1.885457in}{1.259877in}}%
\pgfpathlineto{\pgfqpoint{1.884852in}{1.259604in}}%
\pgfpathlineto{\pgfqpoint{1.884247in}{1.259331in}}%
\pgfpathlineto{\pgfqpoint{1.883642in}{1.259058in}}%
\pgfpathlineto{\pgfqpoint{1.883036in}{1.258785in}}%
\pgfpathlineto{\pgfqpoint{1.882431in}{1.258511in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.258238in}}%
\pgfpathlineto{\pgfqpoint{1.881221in}{1.257965in}}%
\pgfpathlineto{\pgfqpoint{1.880616in}{1.257692in}}%
\pgfpathlineto{\pgfqpoint{1.880010in}{1.257419in}}%
\pgfpathlineto{\pgfqpoint{1.879405in}{1.257146in}}%
\pgfpathlineto{\pgfqpoint{1.878800in}{1.256873in}}%
\pgfpathlineto{\pgfqpoint{1.878195in}{1.256600in}}%
\pgfpathlineto{\pgfqpoint{1.877589in}{1.256327in}}%
\pgfpathlineto{\pgfqpoint{1.876984in}{1.256053in}}%
\pgfpathlineto{\pgfqpoint{1.876379in}{1.255780in}}%
\pgfpathlineto{\pgfqpoint{1.875774in}{1.255507in}}%
\pgfpathlineto{\pgfqpoint{1.875169in}{1.255234in}}%
\pgfpathlineto{\pgfqpoint{1.874563in}{1.254961in}}%
\pgfpathlineto{\pgfqpoint{1.873958in}{1.254688in}}%
\pgfpathlineto{\pgfqpoint{1.873353in}{1.254415in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{1.254142in}}%
\pgfpathlineto{\pgfqpoint{1.872142in}{1.253868in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.253595in}}%
\pgfpathlineto{\pgfqpoint{1.870932in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{1.870327in}{1.253049in}}%
\pgfpathlineto{\pgfqpoint{1.869722in}{1.252776in}}%
\pgfpathlineto{\pgfqpoint{1.869116in}{1.252503in}}%
\pgfpathlineto{\pgfqpoint{1.868511in}{1.252230in}}%
\pgfpathlineto{\pgfqpoint{1.867906in}{1.251957in}}%
\pgfpathlineto{\pgfqpoint{1.867301in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{1.866695in}{1.251410in}}%
\pgfpathlineto{\pgfqpoint{1.866090in}{1.251137in}}%
\pgfpathlineto{\pgfqpoint{1.865485in}{1.250864in}}%
\pgfpathlineto{\pgfqpoint{1.864880in}{1.250591in}}%
\pgfpathlineto{\pgfqpoint{1.864275in}{1.250318in}}%
\pgfpathlineto{\pgfqpoint{1.863669in}{1.250045in}}%
\pgfpathlineto{\pgfqpoint{1.863064in}{1.249772in}}%
\pgfpathlineto{\pgfqpoint{1.862459in}{1.249499in}}%
\pgfpathlineto{\pgfqpoint{1.861854in}{1.249225in}}%
\pgfpathlineto{\pgfqpoint{1.861248in}{1.248952in}}%
\pgfpathlineto{\pgfqpoint{1.860643in}{1.248679in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{1.248406in}}%
\pgfpathlineto{\pgfqpoint{1.859433in}{1.248133in}}%
\pgfpathlineto{\pgfqpoint{1.858828in}{1.247860in}}%
\pgfpathlineto{\pgfqpoint{1.858222in}{1.247587in}}%
\pgfpathlineto{\pgfqpoint{1.857617in}{1.247314in}}%
\pgfpathlineto{\pgfqpoint{1.857012in}{1.247040in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{1.855801in}{1.246494in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.246221in}}%
\pgfpathlineto{\pgfqpoint{1.854591in}{1.245948in}}%
\pgfpathlineto{\pgfqpoint{1.853986in}{1.245675in}}%
\pgfpathlineto{\pgfqpoint{1.853381in}{1.245402in}}%
\pgfpathlineto{\pgfqpoint{1.852775in}{1.245129in}}%
\pgfpathlineto{\pgfqpoint{1.852170in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{1.244582in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{1.244309in}}%
\pgfpathlineto{\pgfqpoint{1.850354in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{1.243763in}}%
\pgfpathlineto{\pgfqpoint{1.849144in}{1.243490in}}%
\pgfpathlineto{\pgfqpoint{1.848539in}{1.243217in}}%
\pgfpathlineto{\pgfqpoint{1.847934in}{1.242944in}}%
\pgfpathlineto{\pgfqpoint{1.847328in}{1.242671in}}%
\pgfpathlineto{\pgfqpoint{1.846723in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{1.846118in}{1.242124in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{1.241851in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.241578in}}%
\pgfpathlineto{\pgfqpoint{1.844302in}{1.241305in}}%
\pgfpathlineto{\pgfqpoint{1.843697in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{1.240759in}}%
\pgfpathlineto{\pgfqpoint{1.842487in}{1.240486in}}%
\pgfpathlineto{\pgfqpoint{1.841881in}{1.240212in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.239939in}}%
\pgfpathlineto{\pgfqpoint{1.840671in}{1.239666in}}%
\pgfpathlineto{\pgfqpoint{1.840066in}{1.239393in}}%
\pgfpathlineto{\pgfqpoint{1.839460in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{1.838855in}{1.238847in}}%
\pgfpathlineto{\pgfqpoint{1.838250in}{1.238574in}}%
\pgfpathlineto{\pgfqpoint{1.837645in}{1.238301in}}%
\pgfpathlineto{\pgfqpoint{1.837040in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{1.836434in}{1.237754in}}%
\pgfpathlineto{\pgfqpoint{1.835829in}{1.237481in}}%
\pgfpathlineto{\pgfqpoint{1.835224in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{1.834619in}{1.236935in}}%
\pgfpathlineto{\pgfqpoint{1.834013in}{1.236662in}}%
\pgfpathlineto{\pgfqpoint{1.833408in}{1.236389in}}%
\pgfpathlineto{\pgfqpoint{1.832803in}{1.236116in}}%
\pgfpathlineto{\pgfqpoint{1.832198in}{1.235843in}}%
\pgfpathlineto{\pgfqpoint{1.831593in}{1.235569in}}%
\pgfpathlineto{\pgfqpoint{1.830987in}{1.235296in}}%
\pgfpathlineto{\pgfqpoint{1.830382in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{1.234750in}}%
\pgfpathlineto{\pgfqpoint{1.829172in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{1.828566in}{1.234204in}}%
\pgfpathlineto{\pgfqpoint{1.827961in}{1.233931in}}%
\pgfpathlineto{\pgfqpoint{1.827356in}{1.233658in}}%
\pgfpathlineto{\pgfqpoint{1.826751in}{1.233384in}}%
\pgfpathlineto{\pgfqpoint{1.826146in}{1.233111in}}%
\pgfpathlineto{\pgfqpoint{1.825540in}{1.232838in}}%
\pgfpathlineto{\pgfqpoint{1.824935in}{1.232565in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.232292in}}%
\pgfpathlineto{\pgfqpoint{1.823725in}{1.232019in}}%
\pgfpathlineto{\pgfqpoint{1.823119in}{1.231746in}}%
\pgfpathlineto{\pgfqpoint{1.822514in}{1.231473in}}%
\pgfpathlineto{\pgfqpoint{1.821909in}{1.231199in}}%
\pgfpathlineto{\pgfqpoint{1.821304in}{1.230926in}}%
\pgfpathlineto{\pgfqpoint{1.820699in}{1.230653in}}%
\pgfpathlineto{\pgfqpoint{1.820093in}{1.230380in}}%
\pgfpathlineto{\pgfqpoint{1.819488in}{1.230107in}}%
\pgfpathlineto{\pgfqpoint{1.818883in}{1.229834in}}%
\pgfpathlineto{\pgfqpoint{1.818278in}{1.229561in}}%
\pgfpathlineto{\pgfqpoint{1.817672in}{1.229288in}}%
\pgfpathlineto{\pgfqpoint{1.817067in}{1.229015in}}%
\pgfpathlineto{\pgfqpoint{1.816462in}{1.228741in}}%
\pgfpathlineto{\pgfqpoint{1.815857in}{1.228468in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{1.228195in}}%
\pgfpathlineto{\pgfqpoint{1.814646in}{1.227922in}}%
\pgfpathlineto{\pgfqpoint{1.814041in}{1.227649in}}%
\pgfpathlineto{\pgfqpoint{1.813436in}{1.227376in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.227103in}}%
\pgfpathlineto{\pgfqpoint{1.812225in}{1.226830in}}%
\pgfpathlineto{\pgfqpoint{1.811620in}{1.226556in}}%
\pgfpathlineto{\pgfqpoint{1.811015in}{1.226283in}}%
\pgfpathlineto{\pgfqpoint{1.810410in}{1.226010in}}%
\pgfpathlineto{\pgfqpoint{1.809805in}{1.225737in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{1.225464in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{1.225191in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{1.224918in}}%
\pgfpathlineto{\pgfqpoint{1.807384in}{1.224645in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{1.224371in}}%
\pgfpathlineto{\pgfqpoint{1.806173in}{1.224098in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{1.223825in}}%
\pgfpathlineto{\pgfqpoint{1.804963in}{1.223552in}}%
\pgfpathlineto{\pgfqpoint{1.804358in}{1.223279in}}%
\pgfpathlineto{\pgfqpoint{1.803752in}{1.223006in}}%
\pgfpathlineto{\pgfqpoint{1.803147in}{1.222733in}}%
\pgfpathlineto{\pgfqpoint{1.802542in}{1.222460in}}%
\pgfpathlineto{\pgfqpoint{1.801937in}{1.222187in}}%
\pgfpathlineto{\pgfqpoint{1.801331in}{1.221913in}}%
\pgfpathlineto{\pgfqpoint{1.800726in}{1.221640in}}%
\pgfpathlineto{\pgfqpoint{1.800121in}{1.221367in}}%
\pgfpathlineto{\pgfqpoint{1.799516in}{1.221094in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{1.220821in}}%
\pgfpathlineto{\pgfqpoint{1.798305in}{1.220548in}}%
\pgfpathlineto{\pgfqpoint{1.797700in}{1.220275in}}%
\pgfpathlineto{\pgfqpoint{1.797095in}{1.220002in}}%
\pgfpathlineto{\pgfqpoint{1.796490in}{1.219728in}}%
\pgfpathlineto{\pgfqpoint{1.795884in}{1.219455in}}%
\pgfpathlineto{\pgfqpoint{1.795279in}{1.219182in}}%
\pgfpathlineto{\pgfqpoint{1.794674in}{1.218909in}}%
\pgfpathlineto{\pgfqpoint{1.794069in}{1.218636in}}%
\pgfpathlineto{\pgfqpoint{1.793464in}{1.218363in}}%
\pgfpathlineto{\pgfqpoint{1.792858in}{1.218090in}}%
\pgfpathlineto{\pgfqpoint{1.792253in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{1.791648in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{1.791043in}{1.217270in}}%
\pgfpathlineto{\pgfqpoint{1.790437in}{1.216997in}}%
\pgfpathlineto{\pgfqpoint{1.789832in}{1.216724in}}%
\pgfpathlineto{\pgfqpoint{1.789227in}{1.216451in}}%
\pgfpathlineto{\pgfqpoint{1.788622in}{1.216178in}}%
\pgfpathlineto{\pgfqpoint{1.788017in}{1.215905in}}%
\pgfpathlineto{\pgfqpoint{1.787411in}{1.215632in}}%
\pgfpathlineto{\pgfqpoint{1.786806in}{1.215359in}}%
\pgfpathlineto{\pgfqpoint{1.786201in}{1.215085in}}%
\pgfpathlineto{\pgfqpoint{1.785596in}{1.214812in}}%
\pgfpathlineto{\pgfqpoint{1.784990in}{1.214539in}}%
\pgfpathlineto{\pgfqpoint{1.784385in}{1.214266in}}%
\pgfpathlineto{\pgfqpoint{1.783780in}{1.213993in}}%
\pgfpathlineto{\pgfqpoint{1.783175in}{1.213720in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{1.213447in}}%
\pgfpathlineto{\pgfqpoint{1.781964in}{1.213174in}}%
\pgfpathlineto{\pgfqpoint{1.781359in}{1.212900in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{1.212627in}}%
\pgfpathlineto{\pgfqpoint{1.780149in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{1.779543in}{1.212081in}}%
\pgfpathlineto{\pgfqpoint{1.778938in}{1.211808in}}%
\pgfpathlineto{\pgfqpoint{1.778333in}{1.211535in}}%
\pgfpathlineto{\pgfqpoint{1.777728in}{1.211262in}}%
\pgfpathlineto{\pgfqpoint{1.777123in}{1.210989in}}%
\pgfpathlineto{\pgfqpoint{1.776517in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{1.775912in}{1.210442in}}%
\pgfpathlineto{\pgfqpoint{1.775307in}{1.210169in}}%
\pgfpathlineto{\pgfqpoint{1.774702in}{1.209896in}}%
\pgfpathlineto{\pgfqpoint{1.774096in}{1.209623in}}%
\pgfpathlineto{\pgfqpoint{1.773491in}{1.209350in}}%
\pgfpathlineto{\pgfqpoint{1.772886in}{1.209077in}}%
\pgfpathlineto{\pgfqpoint{1.772281in}{1.208804in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{1.208531in}}%
\pgfpathlineto{\pgfqpoint{1.771070in}{1.208257in}}%
\pgfpathlineto{\pgfqpoint{1.770465in}{1.207984in}}%
\pgfpathlineto{\pgfqpoint{1.769860in}{1.207711in}}%
\pgfpathlineto{\pgfqpoint{1.769255in}{1.207438in}}%
\pgfpathlineto{\pgfqpoint{1.768649in}{1.207165in}}%
\pgfpathlineto{\pgfqpoint{1.768044in}{1.206892in}}%
\pgfpathlineto{\pgfqpoint{1.767439in}{1.206619in}}%
\pgfpathlineto{\pgfqpoint{1.766834in}{1.206346in}}%
\pgfpathlineto{\pgfqpoint{1.766229in}{1.206072in}}%
\pgfpathlineto{\pgfqpoint{1.765623in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{1.765018in}{1.205526in}}%
\pgfpathlineto{\pgfqpoint{1.764413in}{1.205253in}}%
\pgfpathlineto{\pgfqpoint{1.763808in}{1.204980in}}%
\pgfpathlineto{\pgfqpoint{1.763202in}{1.204707in}}%
\pgfpathlineto{\pgfqpoint{1.762597in}{1.204434in}}%
\pgfpathlineto{\pgfqpoint{1.761992in}{1.204161in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{1.203887in}}%
\pgfpathlineto{\pgfqpoint{1.760782in}{1.203614in}}%
\pgfpathlineto{\pgfqpoint{1.760176in}{1.203341in}}%
\pgfpathlineto{\pgfqpoint{1.759571in}{1.203068in}}%
\pgfpathlineto{\pgfqpoint{1.758966in}{1.202795in}}%
\pgfpathlineto{\pgfqpoint{1.758361in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{1.757755in}{1.202249in}}%
\pgfpathlineto{\pgfqpoint{1.757150in}{1.201976in}}%
\pgfpathlineto{\pgfqpoint{1.756545in}{1.201703in}}%
\pgfpathlineto{\pgfqpoint{1.755940in}{1.201429in}}%
\pgfpathlineto{\pgfqpoint{1.755335in}{1.201156in}}%
\pgfpathlineto{\pgfqpoint{1.754729in}{1.200883in}}%
\pgfpathlineto{\pgfqpoint{1.754124in}{1.200610in}}%
\pgfpathlineto{\pgfqpoint{1.753519in}{1.200337in}}%
\pgfpathlineto{\pgfqpoint{1.752914in}{1.200064in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{1.751703in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{1.751098in}{1.199244in}}%
\pgfpathlineto{\pgfqpoint{1.750493in}{1.198971in}}%
\pgfpathlineto{\pgfqpoint{1.749888in}{1.198698in}}%
\pgfpathlineto{\pgfqpoint{1.749282in}{1.198425in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{1.198152in}}%
\pgfpathlineto{\pgfqpoint{1.748072in}{1.197879in}}%
\pgfpathlineto{\pgfqpoint{1.747467in}{1.197606in}}%
\pgfpathlineto{\pgfqpoint{1.746861in}{1.197333in}}%
\pgfpathlineto{\pgfqpoint{1.746256in}{1.197060in}}%
\pgfpathlineto{\pgfqpoint{1.745651in}{1.196786in}}%
\pgfpathlineto{\pgfqpoint{1.745046in}{1.196513in}}%
\pgfpathlineto{\pgfqpoint{1.744441in}{1.196240in}}%
\pgfpathlineto{\pgfqpoint{1.743835in}{1.195967in}}%
\pgfpathlineto{\pgfqpoint{1.743230in}{1.195694in}}%
\pgfpathlineto{\pgfqpoint{1.742625in}{1.195421in}}%
\pgfpathlineto{\pgfqpoint{1.742020in}{1.195148in}}%
\pgfpathlineto{\pgfqpoint{1.741414in}{1.194875in}}%
\pgfpathlineto{\pgfqpoint{1.740809in}{1.194601in}}%
\pgfpathlineto{\pgfqpoint{1.740204in}{1.194328in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{1.194055in}}%
\pgfpathlineto{\pgfqpoint{1.738994in}{1.193782in}}%
\pgfpathlineto{\pgfqpoint{1.738388in}{1.193509in}}%
\pgfpathlineto{\pgfqpoint{1.737783in}{1.193236in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{1.736573in}{1.192690in}}%
\pgfpathlineto{\pgfqpoint{1.735967in}{1.192416in}}%
\pgfpathlineto{\pgfqpoint{1.735362in}{1.192143in}}%
\pgfpathlineto{\pgfqpoint{1.734757in}{1.191870in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{1.191597in}}%
\pgfpathlineto{\pgfqpoint{1.733547in}{1.191324in}}%
\pgfpathlineto{\pgfqpoint{1.732941in}{1.191051in}}%
\pgfpathlineto{\pgfqpoint{1.732336in}{1.190778in}}%
\pgfpathlineto{\pgfqpoint{1.731731in}{1.190505in}}%
\pgfpathlineto{\pgfqpoint{1.731126in}{1.190232in}}%
\pgfpathlineto{\pgfqpoint{1.730520in}{1.189958in}}%
\pgfpathlineto{\pgfqpoint{1.729915in}{1.189685in}}%
\pgfpathlineto{\pgfqpoint{1.729310in}{1.189412in}}%
\pgfpathlineto{\pgfqpoint{1.728705in}{1.189139in}}%
\pgfpathlineto{\pgfqpoint{1.728100in}{1.188866in}}%
\pgfpathlineto{\pgfqpoint{1.727494in}{1.188593in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.188320in}}%
\pgfpathlineto{\pgfqpoint{1.726284in}{1.188047in}}%
\pgfpathlineto{\pgfqpoint{1.725679in}{1.187773in}}%
\pgfpathlineto{\pgfqpoint{1.725073in}{1.187500in}}%
\pgfpathlineto{\pgfqpoint{1.724468in}{1.187227in}}%
\pgfpathlineto{\pgfqpoint{1.723863in}{1.186954in}}%
\pgfpathlineto{\pgfqpoint{1.723258in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{1.722653in}{1.186408in}}%
\pgfpathlineto{\pgfqpoint{1.722047in}{1.186135in}}%
\pgfpathlineto{\pgfqpoint{1.721442in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.185588in}}%
\pgfpathlineto{\pgfqpoint{1.720232in}{1.185315in}}%
\pgfpathlineto{\pgfqpoint{1.719626in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{1.719021in}{1.184769in}}%
\pgfpathlineto{\pgfqpoint{1.718416in}{1.184496in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{1.184223in}}%
\pgfpathlineto{\pgfqpoint{1.717206in}{1.183950in}}%
\pgfpathlineto{\pgfqpoint{1.716600in}{1.183677in}}%
\pgfpathlineto{\pgfqpoint{1.715995in}{1.183404in}}%
\pgfpathlineto{\pgfqpoint{1.715390in}{1.183130in}}%
\pgfpathlineto{\pgfqpoint{1.714785in}{1.182857in}}%
\pgfpathlineto{\pgfqpoint{1.714179in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{1.713574in}{1.182311in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{1.712364in}{1.181765in}}%
\pgfpathlineto{\pgfqpoint{1.711759in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{1.711153in}{1.181219in}}%
\pgfpathlineto{\pgfqpoint{1.710548in}{1.180945in}}%
\pgfpathlineto{\pgfqpoint{1.709943in}{1.180672in}}%
\pgfpathlineto{\pgfqpoint{1.709338in}{1.180399in}}%
\pgfpathlineto{\pgfqpoint{1.708732in}{1.180126in}}%
\pgfpathlineto{\pgfqpoint{1.708127in}{1.179853in}}%
\pgfpathlineto{\pgfqpoint{1.707522in}{1.179580in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{1.179307in}}%
\pgfpathlineto{\pgfqpoint{1.706312in}{1.179034in}}%
\pgfpathlineto{\pgfqpoint{1.705706in}{1.178760in}}%
\pgfpathlineto{\pgfqpoint{1.705101in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{1.704496in}{1.178214in}}%
\pgfpathlineto{\pgfqpoint{1.703891in}{1.177941in}}%
\pgfpathlineto{\pgfqpoint{1.703285in}{1.177668in}}%
\pgfpathlineto{\pgfqpoint{1.702680in}{1.177395in}}%
\pgfpathlineto{\pgfqpoint{1.702075in}{1.177122in}}%
\pgfpathlineto{\pgfqpoint{1.701470in}{1.176849in}}%
\pgfpathlineto{\pgfqpoint{1.700865in}{1.176576in}}%
\pgfpathlineto{\pgfqpoint{1.700259in}{1.176302in}}%
\pgfpathlineto{\pgfqpoint{1.699654in}{1.176029in}}%
\pgfpathlineto{\pgfqpoint{1.699049in}{1.175756in}}%
\pgfpathlineto{\pgfqpoint{1.698444in}{1.175483in}}%
\pgfpathlineto{\pgfqpoint{1.697838in}{1.175210in}}%
\pgfpathlineto{\pgfqpoint{1.697233in}{1.174937in}}%
\pgfpathlineto{\pgfqpoint{1.696628in}{1.174664in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{1.174117in}}%
\pgfpathlineto{\pgfqpoint{1.694812in}{1.173844in}}%
\pgfpathlineto{\pgfqpoint{1.694207in}{1.173571in}}%
\pgfpathlineto{\pgfqpoint{1.693602in}{1.173298in}}%
\pgfpathlineto{\pgfqpoint{1.692997in}{1.173025in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.172752in}}%
\pgfpathlineto{\pgfqpoint{1.691786in}{1.172479in}}%
\pgfpathlineto{\pgfqpoint{1.691181in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.171932in}}%
\pgfpathlineto{\pgfqpoint{1.689971in}{1.171659in}}%
\pgfpathlineto{\pgfqpoint{1.689365in}{1.171386in}}%
\pgfpathlineto{\pgfqpoint{1.688760in}{1.171113in}}%
\pgfpathlineto{\pgfqpoint{1.688155in}{1.170840in}}%
\pgfpathlineto{\pgfqpoint{1.687550in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{1.686944in}{1.170294in}}%
\pgfpathlineto{\pgfqpoint{1.686339in}{1.170021in}}%
\pgfpathlineto{\pgfqpoint{1.685734in}{1.169748in}}%
\pgfpathlineto{\pgfqpoint{1.685129in}{1.169474in}}%
\pgfpathlineto{\pgfqpoint{1.684524in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{1.683918in}{1.168928in}}%
\pgfpathlineto{\pgfqpoint{1.683313in}{1.168655in}}%
\pgfpathlineto{\pgfqpoint{1.682708in}{1.168382in}}%
\pgfpathlineto{\pgfqpoint{1.682103in}{1.168109in}}%
\pgfpathlineto{\pgfqpoint{1.681497in}{1.167836in}}%
\pgfpathlineto{\pgfqpoint{1.680892in}{1.167563in}}%
\pgfpathlineto{\pgfqpoint{1.680287in}{1.167289in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{1.167016in}}%
\pgfpathlineto{\pgfqpoint{1.679077in}{1.166743in}}%
\pgfpathlineto{\pgfqpoint{1.678471in}{1.166470in}}%
\pgfpathlineto{\pgfqpoint{1.677866in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{1.677261in}{1.165924in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{1.165651in}}%
\pgfpathlineto{\pgfqpoint{1.676050in}{1.165378in}}%
\pgfpathlineto{\pgfqpoint{1.675445in}{1.165104in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{1.674235in}{1.164558in}}%
\pgfpathlineto{\pgfqpoint{1.673630in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{1.673024in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{1.672419in}{1.163739in}}%
\pgfpathlineto{\pgfqpoint{1.671814in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{1.671209in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.670603in}{1.162920in}}%
\pgfpathlineto{\pgfqpoint{1.669998in}{1.162646in}}%
\pgfpathlineto{\pgfqpoint{1.669393in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{1.162100in}}%
\pgfpathlineto{\pgfqpoint{1.668183in}{1.161827in}}%
\pgfpathlineto{\pgfqpoint{1.667577in}{1.161554in}}%
\pgfpathlineto{\pgfqpoint{1.666972in}{1.161281in}}%
\pgfpathlineto{\pgfqpoint{1.666367in}{1.161008in}}%
\pgfpathlineto{\pgfqpoint{1.665762in}{1.160735in}}%
\pgfpathlineto{\pgfqpoint{1.665156in}{1.160461in}}%
\pgfpathlineto{\pgfqpoint{1.664551in}{1.160188in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{1.159915in}}%
\pgfpathlineto{\pgfqpoint{1.663341in}{1.159642in}}%
\pgfpathlineto{\pgfqpoint{1.662736in}{1.159369in}}%
\pgfpathlineto{\pgfqpoint{1.662130in}{1.159096in}}%
\pgfpathlineto{\pgfqpoint{1.661525in}{1.158823in}}%
\pgfpathlineto{\pgfqpoint{1.660920in}{1.158550in}}%
\pgfpathlineto{\pgfqpoint{1.660315in}{1.158276in}}%
\pgfpathlineto{\pgfqpoint{1.659709in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{1.157730in}}%
\pgfpathlineto{\pgfqpoint{1.658499in}{1.157457in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{1.157184in}}%
\pgfpathlineto{\pgfqpoint{1.657289in}{1.156911in}}%
\pgfpathlineto{\pgfqpoint{1.656683in}{1.156638in}}%
\pgfpathlineto{\pgfqpoint{1.656078in}{1.156365in}}%
\pgfpathlineto{\pgfqpoint{1.655473in}{1.156092in}}%
\pgfpathlineto{\pgfqpoint{1.654868in}{1.155818in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{1.155545in}}%
\pgfpathlineto{\pgfqpoint{1.653657in}{1.155272in}}%
\pgfpathlineto{\pgfqpoint{1.653052in}{1.154999in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.651842in}{1.154453in}}%
\pgfpathlineto{\pgfqpoint{1.651236in}{1.154180in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{1.153907in}}%
\pgfpathlineto{\pgfqpoint{1.650026in}{1.153633in}}%
\pgfpathlineto{\pgfqpoint{1.649421in}{1.153360in}}%
\pgfpathlineto{\pgfqpoint{1.648815in}{1.153087in}}%
\pgfpathlineto{\pgfqpoint{1.648210in}{1.152814in}}%
\pgfpathlineto{\pgfqpoint{1.647605in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{1.647000in}{1.152268in}}%
\pgfpathlineto{\pgfqpoint{1.646395in}{1.151995in}}%
\pgfpathlineto{\pgfqpoint{1.645789in}{1.151722in}}%
\pgfpathlineto{\pgfqpoint{1.645184in}{1.151448in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{1.151175in}}%
\pgfpathlineto{\pgfqpoint{1.643974in}{1.150902in}}%
\pgfpathlineto{\pgfqpoint{1.643368in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{1.642763in}{1.150356in}}%
\pgfpathlineto{\pgfqpoint{1.642158in}{1.150083in}}%
\pgfpathlineto{\pgfqpoint{1.641553in}{1.149810in}}%
\pgfpathlineto{\pgfqpoint{1.640948in}{1.149537in}}%
\pgfpathlineto{\pgfqpoint{1.640342in}{1.149264in}}%
\pgfpathlineto{\pgfqpoint{1.639737in}{1.148990in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{1.148717in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{1.148444in}}%
\pgfpathlineto{\pgfqpoint{1.637921in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{1.637316in}{1.147898in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{1.147625in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.147352in}}%
\pgfpathlineto{\pgfqpoint{1.635501in}{1.147079in}}%
\pgfpathlineto{\pgfqpoint{1.634895in}{1.146805in}}%
\pgfpathlineto{\pgfqpoint{1.634290in}{1.146532in}}%
\pgfpathlineto{\pgfqpoint{1.633685in}{1.146259in}}%
\pgfpathlineto{\pgfqpoint{1.633080in}{1.145986in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{1.145440in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{1.145167in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{1.144894in}}%
\pgfpathlineto{\pgfqpoint{1.630054in}{1.144620in}}%
\pgfpathlineto{\pgfqpoint{1.629448in}{1.144347in}}%
\pgfpathlineto{\pgfqpoint{1.628843in}{1.144074in}}%
\pgfpathlineto{\pgfqpoint{1.628238in}{1.143801in}}%
\pgfpathlineto{\pgfqpoint{1.627633in}{1.143528in}}%
\pgfpathlineto{\pgfqpoint{1.627027in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{1.626422in}{1.142982in}}%
\pgfpathlineto{\pgfqpoint{1.625817in}{1.142709in}}%
\pgfpathlineto{\pgfqpoint{1.625212in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{1.624607in}{1.142162in}}%
\pgfpathlineto{\pgfqpoint{1.624001in}{1.141889in}}%
\pgfpathlineto{\pgfqpoint{1.623396in}{1.141616in}}%
\pgfpathlineto{\pgfqpoint{1.622791in}{1.141343in}}%
\pgfpathlineto{\pgfqpoint{1.622186in}{1.141070in}}%
\pgfpathlineto{\pgfqpoint{1.621580in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{1.140524in}}%
\pgfpathlineto{\pgfqpoint{1.620370in}{1.140251in}}%
\pgfpathlineto{\pgfqpoint{1.619765in}{1.139977in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{1.139704in}}%
\pgfpathlineto{\pgfqpoint{1.618554in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.617949in}{1.139158in}}%
\pgfpathlineto{\pgfqpoint{1.617344in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.616739in}{1.138612in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{1.138339in}}%
\pgfpathlineto{\pgfqpoint{1.615528in}{1.138066in}}%
\pgfpathlineto{\pgfqpoint{1.614923in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{1.614318in}{1.137519in}}%
\pgfpathlineto{\pgfqpoint{1.613713in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{1.613107in}{1.136973in}}%
\pgfpathlineto{\pgfqpoint{1.612502in}{1.136700in}}%
\pgfpathlineto{\pgfqpoint{1.611897in}{1.136427in}}%
\pgfpathlineto{\pgfqpoint{1.611292in}{1.136154in}}%
\pgfpathlineto{\pgfqpoint{1.610686in}{1.135881in}}%
\pgfpathlineto{\pgfqpoint{1.610081in}{1.135608in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.135334in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{1.608266in}{1.134788in}}%
\pgfpathlineto{\pgfqpoint{1.607660in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{1.607055in}{1.134242in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{1.133969in}}%
\pgfpathlineto{\pgfqpoint{1.605845in}{1.133696in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{1.133423in}}%
\pgfpathlineto{\pgfqpoint{1.604634in}{1.133149in}}%
\pgfpathlineto{\pgfqpoint{1.604029in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.603424in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{1.132330in}}%
\pgfpathlineto{\pgfqpoint{1.602213in}{1.132057in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{1.600398in}{1.131238in}}%
\pgfpathlineto{\pgfqpoint{1.599792in}{1.130965in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{1.130691in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{1.130418in}}%
\pgfpathlineto{\pgfqpoint{1.597977in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{1.597372in}{1.129872in}}%
\pgfpathlineto{\pgfqpoint{1.596766in}{1.129599in}}%
\pgfpathlineto{\pgfqpoint{1.596161in}{1.129326in}}%
\pgfpathlineto{\pgfqpoint{1.595556in}{1.129053in}}%
\pgfpathlineto{\pgfqpoint{1.594951in}{1.128780in}}%
\pgfpathlineto{\pgfqpoint{1.594345in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{1.593740in}{1.128233in}}%
\pgfpathlineto{\pgfqpoint{1.593135in}{1.127960in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.127687in}}%
\pgfpathlineto{\pgfqpoint{1.591925in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{1.591319in}{1.127141in}}%
\pgfpathlineto{\pgfqpoint{1.590714in}{1.126868in}}%
\pgfpathlineto{\pgfqpoint{1.590109in}{1.126595in}}%
\pgfpathlineto{\pgfqpoint{1.589504in}{1.126321in}}%
\pgfpathlineto{\pgfqpoint{1.588898in}{1.126048in}}%
\pgfpathlineto{\pgfqpoint{1.588293in}{1.125775in}}%
\pgfpathlineto{\pgfqpoint{1.587688in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{1.587083in}{1.125229in}}%
\pgfpathlineto{\pgfqpoint{1.586478in}{1.124956in}}%
\pgfpathlineto{\pgfqpoint{1.585872in}{1.124683in}}%
\pgfpathlineto{\pgfqpoint{1.585267in}{1.124410in}}%
\pgfpathlineto{\pgfqpoint{1.584662in}{1.124137in}}%
\pgfpathlineto{\pgfqpoint{1.584057in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{1.583451in}{1.123590in}}%
\pgfpathlineto{\pgfqpoint{1.582846in}{1.123317in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{1.123044in}}%
\pgfpathlineto{\pgfqpoint{1.581636in}{1.122771in}}%
\pgfpathlineto{\pgfqpoint{1.581031in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{1.580425in}{1.122225in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{1.121952in}}%
\pgfpathlineto{\pgfqpoint{1.579215in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{1.578610in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{1.578004in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{1.120586in}}%
\pgfpathlineto{\pgfqpoint{1.576189in}{1.120313in}}%
\pgfpathlineto{\pgfqpoint{1.575584in}{1.120040in}}%
\pgfpathlineto{\pgfqpoint{1.574978in}{1.119767in}}%
\pgfpathlineto{\pgfqpoint{1.574373in}{1.119493in}}%
\pgfpathlineto{\pgfqpoint{1.573768in}{1.119220in}}%
\pgfpathlineto{\pgfqpoint{1.573163in}{1.118947in}}%
\pgfpathlineto{\pgfqpoint{1.572557in}{1.118674in}}%
\pgfpathlineto{\pgfqpoint{1.571952in}{1.118401in}}%
\pgfpathlineto{\pgfqpoint{1.571347in}{1.118128in}}%
\pgfpathlineto{\pgfqpoint{1.570742in}{1.117855in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.117582in}}%
\pgfpathlineto{\pgfqpoint{1.569531in}{1.117309in}}%
\pgfpathlineto{\pgfqpoint{1.568926in}{1.117035in}}%
\pgfpathlineto{\pgfqpoint{1.568321in}{1.116762in}}%
\pgfpathlineto{\pgfqpoint{1.567716in}{1.116489in}}%
\pgfpathlineto{\pgfqpoint{1.567110in}{1.116216in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{1.565900in}{1.115670in}}%
\pgfpathlineto{\pgfqpoint{1.565295in}{1.115397in}}%
\pgfpathlineto{\pgfqpoint{1.564690in}{1.115124in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.114850in}}%
\pgfpathlineto{\pgfqpoint{1.563479in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{1.562874in}{1.114304in}}%
\pgfpathlineto{\pgfqpoint{1.562269in}{1.114031in}}%
\pgfpathlineto{\pgfqpoint{1.561663in}{1.113758in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.113485in}}%
\pgfpathlineto{\pgfqpoint{1.560453in}{1.113212in}}%
\pgfpathlineto{\pgfqpoint{1.559848in}{1.112939in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.112665in}}%
\pgfpathlineto{\pgfqpoint{1.558637in}{1.112392in}}%
\pgfpathlineto{\pgfqpoint{1.558032in}{1.112119in}}%
\pgfpathlineto{\pgfqpoint{1.557427in}{1.111846in}}%
\pgfpathlineto{\pgfqpoint{1.556822in}{1.111573in}}%
\pgfpathlineto{\pgfqpoint{1.556216in}{1.111300in}}%
\pgfpathlineto{\pgfqpoint{1.555611in}{1.111027in}}%
\pgfpathlineto{\pgfqpoint{1.555006in}{1.110754in}}%
\pgfpathlineto{\pgfqpoint{1.554401in}{1.110481in}}%
\pgfpathlineto{\pgfqpoint{1.553796in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.553190in}{1.109934in}}%
\pgfpathlineto{\pgfqpoint{1.552585in}{1.109661in}}%
\pgfpathlineto{\pgfqpoint{1.551980in}{1.109388in}}%
\pgfpathlineto{\pgfqpoint{1.551375in}{1.109115in}}%
\pgfpathlineto{\pgfqpoint{1.550769in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{1.550164in}{1.108569in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{1.108296in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{1.108022in}}%
\pgfpathlineto{\pgfqpoint{1.548349in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{1.547743in}{1.107476in}}%
\pgfpathlineto{\pgfqpoint{1.547138in}{1.107203in}}%
\pgfpathlineto{\pgfqpoint{1.546533in}{1.106930in}}%
\pgfpathlineto{\pgfqpoint{1.545928in}{1.106657in}}%
\pgfpathlineto{\pgfqpoint{1.545322in}{1.106384in}}%
\pgfpathlineto{\pgfqpoint{1.544717in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{1.544112in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{1.105564in}}%
\pgfpathlineto{\pgfqpoint{1.542902in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{1.105018in}}%
\pgfpathlineto{\pgfqpoint{1.541691in}{1.104745in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{1.104472in}}%
\pgfpathlineto{\pgfqpoint{1.540481in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{1.103926in}}%
\pgfpathlineto{\pgfqpoint{1.539270in}{1.103653in}}%
\pgfpathlineto{\pgfqpoint{1.538665in}{1.103379in}}%
\pgfpathlineto{\pgfqpoint{1.538060in}{1.103106in}}%
\pgfpathlineto{\pgfqpoint{1.537455in}{1.102833in}}%
\pgfpathlineto{\pgfqpoint{1.536849in}{1.102560in}}%
\pgfpathlineto{\pgfqpoint{1.536244in}{1.102287in}}%
\pgfpathlineto{\pgfqpoint{1.535639in}{1.102014in}}%
\pgfpathlineto{\pgfqpoint{1.535034in}{1.101741in}}%
\pgfpathlineto{\pgfqpoint{1.534428in}{1.101468in}}%
\pgfpathlineto{\pgfqpoint{1.533823in}{1.101194in}}%
\pgfpathlineto{\pgfqpoint{1.533218in}{1.100921in}}%
\pgfpathlineto{\pgfqpoint{1.532613in}{1.100648in}}%
\pgfpathlineto{\pgfqpoint{1.532008in}{1.100375in}}%
\pgfpathlineto{\pgfqpoint{1.531402in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{1.530797in}{1.099829in}}%
\pgfpathlineto{\pgfqpoint{1.530192in}{1.099556in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.528981in}{1.099009in}}%
\pgfpathlineto{\pgfqpoint{1.528376in}{1.098736in}}%
\pgfpathlineto{\pgfqpoint{1.527771in}{1.098463in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{1.098190in}}%
\pgfpathlineto{\pgfqpoint{1.526561in}{1.097917in}}%
\pgfpathlineto{\pgfqpoint{1.525955in}{1.097644in}}%
\pgfpathlineto{\pgfqpoint{1.525350in}{1.097371in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{1.097098in}}%
\pgfpathlineto{\pgfqpoint{1.524140in}{1.096825in}}%
\pgfpathlineto{\pgfqpoint{1.523534in}{1.096551in}}%
\pgfpathlineto{\pgfqpoint{1.522929in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{1.522324in}{1.096005in}}%
\pgfpathlineto{\pgfqpoint{1.521719in}{1.095732in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{1.095459in}}%
\pgfpathlineto{\pgfqpoint{1.520508in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{1.519903in}{1.094913in}}%
\pgfpathlineto{\pgfqpoint{1.519298in}{1.094640in}}%
\pgfpathlineto{\pgfqpoint{1.518693in}{1.094366in}}%
\pgfpathlineto{\pgfqpoint{1.518087in}{1.094093in}}%
\pgfpathlineto{\pgfqpoint{1.517482in}{1.093820in}}%
\pgfpathlineto{\pgfqpoint{1.516877in}{1.093547in}}%
\pgfpathlineto{\pgfqpoint{1.516272in}{1.093274in}}%
\pgfpathlineto{\pgfqpoint{1.515667in}{1.093001in}}%
\pgfpathlineto{\pgfqpoint{1.515061in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{1.092455in}}%
\pgfpathlineto{\pgfqpoint{1.513851in}{1.092181in}}%
\pgfpathlineto{\pgfqpoint{1.513246in}{1.091908in}}%
\pgfpathlineto{\pgfqpoint{1.512640in}{1.091635in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{1.091362in}}%
\pgfpathlineto{\pgfqpoint{1.511430in}{1.091089in}}%
\pgfpathlineto{\pgfqpoint{1.510825in}{1.090816in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{1.090543in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{1.090270in}}%
\pgfpathlineto{\pgfqpoint{1.509009in}{1.089997in}}%
\pgfpathlineto{\pgfqpoint{1.508404in}{1.089723in}}%
\pgfpathlineto{\pgfqpoint{1.507799in}{1.089450in}}%
\pgfpathlineto{\pgfqpoint{1.507193in}{1.089177in}}%
\pgfpathlineto{\pgfqpoint{1.506588in}{1.088904in}}%
\pgfpathlineto{\pgfqpoint{1.505983in}{1.088631in}}%
\pgfpathlineto{\pgfqpoint{1.505378in}{1.088358in}}%
\pgfpathlineto{\pgfqpoint{1.504773in}{1.088085in}}%
\pgfpathlineto{\pgfqpoint{1.504167in}{1.087812in}}%
\pgfpathlineto{\pgfqpoint{1.503562in}{1.087538in}}%
\pgfpathlineto{\pgfqpoint{1.502957in}{1.087265in}}%
\pgfpathlineto{\pgfqpoint{1.502352in}{1.086992in}}%
\pgfpathlineto{\pgfqpoint{1.501746in}{1.086719in}}%
\pgfpathlineto{\pgfqpoint{1.501141in}{1.086446in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{1.086173in}}%
\pgfpathlineto{\pgfqpoint{1.499931in}{1.085900in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{1.085627in}}%
\pgfpathlineto{\pgfqpoint{1.498720in}{1.085353in}}%
\pgfpathlineto{\pgfqpoint{1.498115in}{1.085080in}}%
\pgfpathlineto{\pgfqpoint{1.497510in}{1.084807in}}%
\pgfpathlineto{\pgfqpoint{1.496905in}{1.084534in}}%
\pgfpathlineto{\pgfqpoint{1.496299in}{1.084261in}}%
\pgfpathlineto{\pgfqpoint{1.495694in}{1.083988in}}%
\pgfpathlineto{\pgfqpoint{1.495089in}{1.083715in}}%
\pgfpathlineto{\pgfqpoint{1.494484in}{1.083442in}}%
\pgfpathlineto{\pgfqpoint{1.493879in}{1.083169in}}%
\pgfpathlineto{\pgfqpoint{1.493273in}{1.082895in}}%
\pgfpathlineto{\pgfqpoint{1.492668in}{1.082622in}}%
\pgfpathlineto{\pgfqpoint{1.492063in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{1.491458in}{1.082076in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{1.081803in}}%
\pgfpathlineto{\pgfqpoint{1.490247in}{1.081530in}}%
\pgfpathlineto{\pgfqpoint{1.489642in}{1.081257in}}%
\pgfpathlineto{\pgfqpoint{1.489037in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{1.488432in}{1.080710in}}%
\pgfpathlineto{\pgfqpoint{1.487826in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.487221in}{1.080164in}}%
\pgfpathlineto{\pgfqpoint{1.486616in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{1.486011in}{1.079618in}}%
\pgfpathlineto{\pgfqpoint{1.485405in}{1.079345in}}%
\pgfpathlineto{\pgfqpoint{1.484800in}{1.079072in}}%
\pgfpathlineto{\pgfqpoint{1.484195in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{1.482379in}{1.077979in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{1.481169in}{1.077433in}}%
\pgfpathlineto{\pgfqpoint{1.480564in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{1.479958in}{1.076887in}}%
\pgfpathlineto{\pgfqpoint{1.479353in}{1.076614in}}%
\pgfpathlineto{\pgfqpoint{1.478748in}{1.076341in}}%
\pgfpathlineto{\pgfqpoint{1.478143in}{1.076067in}}%
\pgfpathlineto{\pgfqpoint{1.477538in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{1.476932in}{1.075521in}}%
\pgfpathlineto{\pgfqpoint{1.476327in}{1.075248in}}%
\pgfpathlineto{\pgfqpoint{1.475722in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{1.475117in}{1.074702in}}%
\pgfpathlineto{\pgfqpoint{1.474511in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{1.074156in}}%
\pgfpathlineto{\pgfqpoint{1.473301in}{1.073882in}}%
\pgfpathlineto{\pgfqpoint{1.472696in}{1.073609in}}%
\pgfpathlineto{\pgfqpoint{1.472091in}{1.073336in}}%
\pgfpathlineto{\pgfqpoint{1.471485in}{1.073063in}}%
\pgfpathlineto{\pgfqpoint{1.470880in}{1.072790in}}%
\pgfpathlineto{\pgfqpoint{1.470275in}{1.072517in}}%
\pgfpathlineto{\pgfqpoint{1.469670in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.469064in}{1.071971in}}%
\pgfpathlineto{\pgfqpoint{1.468459in}{1.071698in}}%
\pgfpathlineto{\pgfqpoint{1.467854in}{1.071424in}}%
\pgfpathlineto{\pgfqpoint{1.467249in}{1.071151in}}%
\pgfpathlineto{\pgfqpoint{1.466644in}{1.070878in}}%
\pgfpathlineto{\pgfqpoint{1.466038in}{1.070605in}}%
\pgfpathlineto{\pgfqpoint{1.465433in}{1.070332in}}%
\pgfpathlineto{\pgfqpoint{1.464828in}{1.070059in}}%
\pgfpathlineto{\pgfqpoint{1.464223in}{1.069786in}}%
\pgfpathlineto{\pgfqpoint{1.463617in}{1.069513in}}%
\pgfpathlineto{\pgfqpoint{1.463012in}{1.069239in}}%
\pgfpathlineto{\pgfqpoint{1.462407in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{1.461802in}{1.068693in}}%
\pgfpathlineto{\pgfqpoint{1.461197in}{1.068420in}}%
\pgfpathlineto{\pgfqpoint{1.460591in}{1.068147in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{1.067874in}}%
\pgfpathlineto{\pgfqpoint{1.459381in}{1.067601in}}%
\pgfpathlineto{\pgfqpoint{1.458776in}{1.067328in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{1.067054in}}%
\pgfpathlineto{\pgfqpoint{1.457565in}{1.066781in}}%
\pgfpathlineto{\pgfqpoint{1.456960in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.456355in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.455750in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.455144in}{1.065689in}}%
\pgfpathlineto{\pgfqpoint{1.454539in}{1.065416in}}%
\pgfpathlineto{\pgfqpoint{1.453934in}{1.065143in}}%
\pgfpathlineto{\pgfqpoint{1.453329in}{1.064870in}}%
\pgfpathlineto{\pgfqpoint{1.452723in}{1.064596in}}%
\pgfpathlineto{\pgfqpoint{1.452118in}{1.064323in}}%
\pgfpathlineto{\pgfqpoint{1.451513in}{1.064050in}}%
\pgfpathlineto{\pgfqpoint{1.450908in}{1.063777in}}%
\pgfpathlineto{\pgfqpoint{1.450303in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{1.449697in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{1.449092in}{1.062958in}}%
\pgfpathlineto{\pgfqpoint{1.448487in}{1.062685in}}%
\pgfpathlineto{\pgfqpoint{1.447882in}{1.062411in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.062138in}}%
\pgfpathlineto{\pgfqpoint{1.446671in}{1.061865in}}%
\pgfpathlineto{\pgfqpoint{1.446066in}{1.061592in}}%
\pgfpathlineto{\pgfqpoint{1.445461in}{1.061319in}}%
\pgfpathlineto{\pgfqpoint{1.444856in}{1.061046in}}%
\pgfpathlineto{\pgfqpoint{1.444250in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{1.443645in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{1.060226in}}%
\pgfpathlineto{\pgfqpoint{1.442435in}{1.059953in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{1.059407in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.440014in}{1.058861in}}%
\pgfpathlineto{\pgfqpoint{1.439409in}{1.058588in}}%
\pgfpathlineto{\pgfqpoint{1.438803in}{1.058315in}}%
\pgfpathlineto{\pgfqpoint{1.438198in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{1.437593in}{1.057768in}}%
\pgfpathlineto{\pgfqpoint{1.436988in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{1.436382in}{1.057222in}}%
\pgfpathlineto{\pgfqpoint{1.435777in}{1.056949in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{1.056676in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{1.056403in}}%
\pgfpathlineto{\pgfqpoint{1.433962in}{1.056130in}}%
\pgfpathlineto{\pgfqpoint{1.433356in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{1.432751in}{1.055583in}}%
\pgfpathlineto{\pgfqpoint{1.432146in}{1.055310in}}%
\pgfpathlineto{\pgfqpoint{1.431541in}{1.055037in}}%
\pgfpathlineto{\pgfqpoint{1.430935in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{1.430330in}{1.054491in}}%
\pgfpathlineto{\pgfqpoint{1.429725in}{1.054218in}}%
\pgfpathlineto{\pgfqpoint{1.429120in}{1.053945in}}%
\pgfpathlineto{\pgfqpoint{1.428515in}{1.053672in}}%
\pgfpathlineto{\pgfqpoint{1.427909in}{1.053398in}}%
\pgfpathlineto{\pgfqpoint{1.427304in}{1.053125in}}%
\pgfpathlineto{\pgfqpoint{1.426699in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.426094in}{1.052579in}}%
\pgfpathlineto{\pgfqpoint{1.425488in}{1.052306in}}%
\pgfpathlineto{\pgfqpoint{1.424883in}{1.052033in}}%
\pgfpathlineto{\pgfqpoint{1.424278in}{1.051760in}}%
\pgfpathlineto{\pgfqpoint{1.423673in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{1.423068in}{1.051214in}}%
\pgfpathlineto{\pgfqpoint{1.422462in}{1.050940in}}%
\pgfpathlineto{\pgfqpoint{1.421857in}{1.050667in}}%
\pgfpathlineto{\pgfqpoint{1.421252in}{1.050394in}}%
\pgfpathlineto{\pgfqpoint{1.420647in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{1.420041in}{1.049848in}}%
\pgfpathlineto{\pgfqpoint{1.419436in}{1.049575in}}%
\pgfpathlineto{\pgfqpoint{1.418831in}{1.049302in}}%
\pgfpathlineto{\pgfqpoint{1.418226in}{1.049029in}}%
\pgfpathlineto{\pgfqpoint{1.417621in}{1.048755in}}%
\pgfpathlineto{\pgfqpoint{1.417015in}{1.048482in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{1.048209in}}%
\pgfpathlineto{\pgfqpoint{1.415805in}{1.047936in}}%
\pgfpathlineto{\pgfqpoint{1.415200in}{1.047663in}}%
\pgfpathlineto{\pgfqpoint{1.414594in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{1.413989in}{1.047117in}}%
\pgfpathlineto{\pgfqpoint{1.413384in}{1.046844in}}%
\pgfpathlineto{\pgfqpoint{1.412779in}{1.046570in}}%
\pgfpathlineto{\pgfqpoint{1.412174in}{1.046297in}}%
\pgfpathlineto{\pgfqpoint{1.411568in}{1.046024in}}%
\pgfpathlineto{\pgfqpoint{1.410963in}{1.045751in}}%
\pgfpathlineto{\pgfqpoint{1.410358in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{1.409753in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{1.409147in}{1.044932in}}%
\pgfpathlineto{\pgfqpoint{1.408542in}{1.044659in}}%
\pgfpathlineto{\pgfqpoint{1.407937in}{1.044386in}}%
\pgfpathlineto{\pgfqpoint{1.407332in}{1.044112in}}%
\pgfpathlineto{\pgfqpoint{1.406727in}{1.043839in}}%
\pgfpathlineto{\pgfqpoint{1.406121in}{1.043566in}}%
\pgfpathlineto{\pgfqpoint{1.405516in}{1.043293in}}%
\pgfpathlineto{\pgfqpoint{1.404911in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{1.404306in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{1.403700in}{1.042474in}}%
\pgfpathlineto{\pgfqpoint{1.403095in}{1.042201in}}%
\pgfpathlineto{\pgfqpoint{1.402490in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{1.041654in}}%
\pgfpathlineto{\pgfqpoint{1.401280in}{1.041381in}}%
\pgfpathlineto{\pgfqpoint{1.400674in}{1.041108in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{1.040835in}}%
\pgfpathlineto{\pgfqpoint{1.399464in}{1.040562in}}%
\pgfpathlineto{\pgfqpoint{1.398859in}{1.040289in}}%
\pgfpathlineto{\pgfqpoint{1.398253in}{1.040016in}}%
\pgfpathlineto{\pgfqpoint{1.397648in}{1.039742in}}%
\pgfpathlineto{\pgfqpoint{1.397043in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{1.396438in}{1.039196in}}%
\pgfpathlineto{\pgfqpoint{1.395833in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{1.395227in}{1.038650in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{1.038377in}}%
\pgfpathlineto{\pgfqpoint{1.394017in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{1.393412in}{1.037831in}}%
\pgfpathlineto{\pgfqpoint{1.392806in}{1.037558in}}%
\pgfpathlineto{\pgfqpoint{1.392201in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{1.391596in}{1.037011in}}%
\pgfpathlineto{\pgfqpoint{1.390991in}{1.036738in}}%
\pgfpathlineto{\pgfqpoint{1.390386in}{1.036465in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{1.389175in}{1.035919in}}%
\pgfpathlineto{\pgfqpoint{1.388570in}{1.035646in}}%
\pgfpathlineto{\pgfqpoint{1.387965in}{1.035373in}}%
\pgfpathlineto{\pgfqpoint{1.387359in}{1.035099in}}%
\pgfpathlineto{\pgfqpoint{1.386754in}{1.034826in}}%
\pgfpathlineto{\pgfqpoint{1.386149in}{1.034553in}}%
\pgfpathlineto{\pgfqpoint{1.385544in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{1.034007in}}%
\pgfpathlineto{\pgfqpoint{1.384333in}{1.033734in}}%
\pgfpathlineto{\pgfqpoint{1.383728in}{1.033461in}}%
\pgfpathlineto{\pgfqpoint{1.383123in}{1.033188in}}%
\pgfpathlineto{\pgfqpoint{1.382518in}{1.032914in}}%
\pgfpathlineto{\pgfqpoint{1.381912in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{1.381307in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{1.380702in}{1.032095in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{1.379492in}{1.031549in}}%
\pgfpathlineto{\pgfqpoint{1.378886in}{1.031276in}}%
\pgfpathlineto{\pgfqpoint{1.378281in}{1.031003in}}%
\pgfpathlineto{\pgfqpoint{1.377676in}{1.030730in}}%
\pgfpathlineto{\pgfqpoint{1.377071in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{1.376465in}{1.030183in}}%
\pgfpathlineto{\pgfqpoint{1.375860in}{1.029910in}}%
\pgfpathlineto{\pgfqpoint{1.375255in}{1.029637in}}%
\pgfpathlineto{\pgfqpoint{1.374650in}{1.029364in}}%
\pgfpathlineto{\pgfqpoint{1.374045in}{1.029091in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{1.028818in}}%
\pgfpathlineto{\pgfqpoint{1.372834in}{1.028545in}}%
\pgfpathlineto{\pgfqpoint{1.372229in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{1.371624in}{1.027998in}}%
\pgfpathlineto{\pgfqpoint{1.371018in}{1.027725in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{1.027452in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{1.027179in}}%
\pgfpathlineto{\pgfqpoint{1.369203in}{1.026906in}}%
\pgfpathlineto{\pgfqpoint{1.368598in}{1.026633in}}%
\pgfpathlineto{\pgfqpoint{1.367992in}{1.026360in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{1.366782in}{1.025813in}}%
\pgfpathlineto{\pgfqpoint{1.366177in}{1.025540in}}%
\pgfpathlineto{\pgfqpoint{1.365571in}{1.025267in}}%
\pgfpathlineto{\pgfqpoint{1.364966in}{1.024994in}}%
\pgfpathlineto{\pgfqpoint{1.364361in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.363756in}{1.024448in}}%
\pgfpathlineto{\pgfqpoint{1.363151in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{1.362545in}{1.023902in}}%
\pgfpathlineto{\pgfqpoint{1.361940in}{1.023628in}}%
\pgfpathlineto{\pgfqpoint{1.361335in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{1.360730in}{1.023082in}}%
\pgfpathlineto{\pgfqpoint{1.360124in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{1.359519in}{1.022536in}}%
\pgfpathlineto{\pgfqpoint{1.358914in}{1.022263in}}%
\pgfpathlineto{\pgfqpoint{1.358309in}{1.021990in}}%
\pgfpathlineto{\pgfqpoint{1.357704in}{1.021717in}}%
\pgfpathlineto{\pgfqpoint{1.357098in}{1.021443in}}%
\pgfpathlineto{\pgfqpoint{1.356493in}{1.021170in}}%
\pgfpathlineto{\pgfqpoint{1.355888in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{1.355283in}{1.020624in}}%
\pgfpathlineto{\pgfqpoint{1.354677in}{1.020351in}}%
\pgfpathlineto{\pgfqpoint{1.354072in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{1.353467in}{1.019805in}}%
\pgfpathlineto{\pgfqpoint{1.352862in}{1.019532in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{1.019258in}}%
\pgfpathlineto{\pgfqpoint{1.351651in}{1.018985in}}%
\pgfpathlineto{\pgfqpoint{1.351046in}{1.018712in}}%
\pgfpathlineto{\pgfqpoint{1.350441in}{1.018439in}}%
\pgfpathlineto{\pgfqpoint{1.349836in}{1.018166in}}%
\pgfpathlineto{\pgfqpoint{1.349230in}{1.017893in}}%
\pgfpathlineto{\pgfqpoint{1.348625in}{1.017620in}}%
\pgfpathlineto{\pgfqpoint{1.348020in}{1.017347in}}%
\pgfpathlineto{\pgfqpoint{1.347415in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{1.346810in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{1.346204in}{1.016527in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{1.016254in}}%
\pgfpathlineto{\pgfqpoint{1.344994in}{1.015981in}}%
\pgfpathlineto{\pgfqpoint{1.344389in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{1.015435in}}%
\pgfpathlineto{\pgfqpoint{1.343178in}{1.015162in}}%
\pgfpathlineto{\pgfqpoint{1.342573in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.014615in}}%
\pgfpathlineto{\pgfqpoint{1.341363in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{1.340757in}{1.014069in}}%
\pgfpathlineto{\pgfqpoint{1.340152in}{1.013796in}}%
\pgfpathlineto{\pgfqpoint{1.339547in}{1.013523in}}%
\pgfpathlineto{\pgfqpoint{1.338942in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{1.338336in}{1.012977in}}%
\pgfpathlineto{\pgfqpoint{1.337731in}{1.012704in}}%
\pgfpathlineto{\pgfqpoint{1.337126in}{1.012431in}}%
\pgfpathlineto{\pgfqpoint{1.336521in}{1.012157in}}%
\pgfpathlineto{\pgfqpoint{1.335916in}{1.011884in}}%
\pgfpathlineto{\pgfqpoint{1.335310in}{1.011611in}}%
\pgfpathlineto{\pgfqpoint{1.334705in}{1.011338in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{1.011065in}}%
\pgfpathlineto{\pgfqpoint{1.333495in}{1.010792in}}%
\pgfpathlineto{\pgfqpoint{1.332889in}{1.010519in}}%
\pgfpathlineto{\pgfqpoint{1.332284in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{1.331679in}{1.009972in}}%
\pgfpathlineto{\pgfqpoint{1.331074in}{1.009699in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{1.009426in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{1.009153in}}%
\pgfpathlineto{\pgfqpoint{1.329258in}{1.008880in}}%
\pgfpathlineto{\pgfqpoint{1.328653in}{1.008607in}}%
\pgfpathlineto{\pgfqpoint{1.328048in}{1.008334in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{1.008061in}}%
\pgfpathlineto{\pgfqpoint{1.326837in}{1.007787in}}%
\pgfpathlineto{\pgfqpoint{1.326232in}{1.007514in}}%
\pgfpathlineto{\pgfqpoint{1.325627in}{1.007241in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{1.006968in}}%
\pgfpathlineto{\pgfqpoint{1.324416in}{1.006695in}}%
\pgfpathlineto{\pgfqpoint{1.323811in}{1.006422in}}%
\pgfpathlineto{\pgfqpoint{1.323206in}{1.006149in}}%
\pgfpathlineto{\pgfqpoint{1.322601in}{1.005876in}}%
\pgfpathlineto{\pgfqpoint{1.321995in}{1.005603in}}%
\pgfpathlineto{\pgfqpoint{1.321390in}{1.005329in}}%
\pgfpathlineto{\pgfqpoint{1.320785in}{1.005056in}}%
\pgfpathlineto{\pgfqpoint{1.320180in}{1.004783in}}%
\pgfpathlineto{\pgfqpoint{1.319575in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{1.318969in}{1.004237in}}%
\pgfpathlineto{\pgfqpoint{1.318364in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{1.317759in}{1.003691in}}%
\pgfpathlineto{\pgfqpoint{1.317154in}{1.003418in}}%
\pgfpathlineto{\pgfqpoint{1.316548in}{1.003144in}}%
\pgfpathlineto{\pgfqpoint{1.315943in}{1.002871in}}%
\pgfpathlineto{\pgfqpoint{1.315338in}{1.002598in}}%
\pgfpathlineto{\pgfqpoint{1.314733in}{1.002325in}}%
\pgfpathlineto{\pgfqpoint{1.314128in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{1.313522in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{1.312917in}{1.001506in}}%
\pgfpathlineto{\pgfqpoint{1.312312in}{1.001233in}}%
\pgfpathlineto{\pgfqpoint{1.311707in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{1.310496in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{1.309891in}{1.000140in}}%
\pgfpathlineto{\pgfqpoint{1.309286in}{0.999867in}}%
\pgfpathlineto{\pgfqpoint{1.308681in}{0.999594in}}%
\pgfpathlineto{\pgfqpoint{1.308075in}{0.999321in}}%
\pgfpathlineto{\pgfqpoint{1.307470in}{0.999048in}}%
\pgfpathlineto{\pgfqpoint{1.306865in}{0.998775in}}%
\pgfpathlineto{\pgfqpoint{1.306260in}{0.998501in}}%
\pgfpathlineto{\pgfqpoint{1.305654in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{1.305049in}{0.997955in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{0.997682in}}%
\pgfpathlineto{\pgfqpoint{1.303839in}{0.997409in}}%
\pgfpathlineto{\pgfqpoint{1.303234in}{0.997136in}}%
\pgfpathlineto{\pgfqpoint{1.302628in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{1.301418in}{0.996316in}}%
\pgfpathlineto{\pgfqpoint{1.300813in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{1.300207in}{0.995770in}}%
\pgfpathlineto{\pgfqpoint{1.299602in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{1.298997in}{0.995224in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{0.994951in}}%
\pgfpathlineto{\pgfqpoint{1.297787in}{0.994678in}}%
\pgfpathlineto{\pgfqpoint{1.297181in}{0.994405in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{0.994131in}}%
\pgfpathlineto{\pgfqpoint{1.295971in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{1.295366in}{0.993585in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{1.294155in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{1.293550in}{0.992766in}}%
\pgfpathlineto{\pgfqpoint{1.292945in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.292340in}{0.992220in}}%
\pgfpathlineto{\pgfqpoint{1.291734in}{0.991947in}}%
\pgfpathlineto{\pgfqpoint{1.291129in}{0.991673in}}%
\pgfpathlineto{\pgfqpoint{1.290524in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{1.289919in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{1.289313in}{0.990854in}}%
\pgfpathlineto{\pgfqpoint{1.288708in}{0.990581in}}%
\pgfpathlineto{\pgfqpoint{1.288103in}{0.990308in}}%
\pgfpathlineto{\pgfqpoint{1.287498in}{0.990035in}}%
\pgfpathlineto{\pgfqpoint{1.286893in}{0.989762in}}%
\pgfpathlineto{\pgfqpoint{1.286287in}{0.989488in}}%
\pgfpathlineto{\pgfqpoint{1.285682in}{0.989215in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.988942in}}%
\pgfpathlineto{\pgfqpoint{1.284472in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{1.283866in}{0.988396in}}%
\pgfpathlineto{\pgfqpoint{1.283261in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{1.282656in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{1.282051in}{0.987577in}}%
\pgfpathlineto{\pgfqpoint{1.281446in}{0.987303in}}%
\pgfpathlineto{\pgfqpoint{1.280840in}{0.987030in}}%
\pgfpathlineto{\pgfqpoint{1.280235in}{0.986757in}}%
\pgfpathlineto{\pgfqpoint{1.279630in}{0.986484in}}%
\pgfpathlineto{\pgfqpoint{1.279025in}{0.986211in}}%
\pgfpathlineto{\pgfqpoint{1.278419in}{0.985938in}}%
\pgfpathlineto{\pgfqpoint{1.277814in}{0.985665in}}%
\pgfpathlineto{\pgfqpoint{1.277209in}{0.985392in}}%
\pgfpathlineto{\pgfqpoint{1.276604in}{0.985119in}}%
\pgfpathlineto{\pgfqpoint{1.275999in}{0.984845in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.984572in}}%
\pgfpathlineto{\pgfqpoint{1.274788in}{0.984299in}}%
\pgfpathlineto{\pgfqpoint{1.274183in}{0.984026in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{0.983753in}}%
\pgfpathlineto{\pgfqpoint{1.272972in}{0.983480in}}%
\pgfpathlineto{\pgfqpoint{1.272367in}{0.983207in}}%
\pgfpathlineto{\pgfqpoint{1.271762in}{0.982934in}}%
\pgfpathlineto{\pgfqpoint{1.271157in}{0.982660in}}%
\pgfpathlineto{\pgfqpoint{1.270552in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{1.269946in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{1.269341in}{0.981841in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.981568in}}%
\pgfpathlineto{\pgfqpoint{1.268131in}{0.981295in}}%
\pgfpathlineto{\pgfqpoint{1.267525in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{1.266920in}{0.980749in}}%
\pgfpathlineto{\pgfqpoint{1.266315in}{0.980475in}}%
\pgfpathlineto{\pgfqpoint{1.265710in}{0.980202in}}%
\pgfpathlineto{\pgfqpoint{1.265105in}{0.979929in}}%
\pgfpathlineto{\pgfqpoint{1.264499in}{0.979656in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.979383in}}%
\pgfpathlineto{\pgfqpoint{1.263289in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{0.978837in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{1.261473in}{0.978291in}}%
\pgfpathlineto{\pgfqpoint{1.260868in}{0.978017in}}%
\pgfpathlineto{\pgfqpoint{1.260263in}{0.977744in}}%
\pgfpathlineto{\pgfqpoint{1.259658in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.259052in}{0.977198in}}%
\pgfpathlineto{\pgfqpoint{1.258447in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{1.257842in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{1.257237in}{0.976379in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{0.976106in}}%
\pgfpathlineto{\pgfqpoint{1.256026in}{0.975832in}}%
\pgfpathlineto{\pgfqpoint{1.255421in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{0.975286in}}%
\pgfpathlineto{\pgfqpoint{1.254211in}{0.975013in}}%
\pgfpathlineto{\pgfqpoint{1.253605in}{0.974740in}}%
\pgfpathlineto{\pgfqpoint{1.253000in}{0.974467in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{1.251790in}{0.973921in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{0.973647in}}%
\pgfpathlineto{\pgfqpoint{1.250579in}{0.973374in}}%
\pgfpathlineto{\pgfqpoint{1.249974in}{0.973101in}}%
\pgfpathlineto{\pgfqpoint{1.249369in}{0.972828in}}%
\pgfpathlineto{\pgfqpoint{1.248764in}{0.972555in}}%
\pgfpathlineto{\pgfqpoint{1.248158in}{0.972282in}}%
\pgfpathlineto{\pgfqpoint{1.247553in}{0.972009in}}%
\pgfpathlineto{\pgfqpoint{1.246948in}{0.971736in}}%
\pgfpathlineto{\pgfqpoint{1.246343in}{0.971463in}}%
\pgfpathlineto{\pgfqpoint{1.245737in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{1.245132in}{0.970916in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{1.243922in}{0.970370in}}%
\pgfpathlineto{\pgfqpoint{1.243317in}{0.970097in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{0.969824in}}%
\pgfpathlineto{\pgfqpoint{1.242106in}{0.969551in}}%
\pgfpathlineto{\pgfqpoint{1.241501in}{0.969278in}}%
\pgfpathlineto{\pgfqpoint{1.240896in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{0.968731in}}%
\pgfpathlineto{\pgfqpoint{1.239685in}{0.968458in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.968185in}}%
\pgfpathlineto{\pgfqpoint{1.238475in}{0.967912in}}%
\pgfpathlineto{\pgfqpoint{1.237870in}{0.967639in}}%
\pgfpathlineto{\pgfqpoint{1.237264in}{0.967366in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{0.967093in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{1.235449in}{0.966546in}}%
\pgfpathlineto{\pgfqpoint{1.234843in}{0.966273in}}%
\pgfpathlineto{\pgfqpoint{1.234238in}{0.966000in}}%
\pgfpathlineto{\pgfqpoint{1.233633in}{0.965727in}}%
\pgfpathlineto{\pgfqpoint{1.233028in}{0.965454in}}%
\pgfpathlineto{\pgfqpoint{1.232423in}{0.965181in}}%
\pgfpathlineto{\pgfqpoint{1.231817in}{0.964908in}}%
\pgfpathlineto{\pgfqpoint{1.231212in}{0.964635in}}%
\pgfpathlineto{\pgfqpoint{1.230607in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.230002in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{1.229396in}{0.963815in}}%
\pgfpathlineto{\pgfqpoint{1.228791in}{0.963542in}}%
\pgfpathlineto{\pgfqpoint{1.228186in}{0.963269in}}%
\pgfpathlineto{\pgfqpoint{1.227581in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{1.226976in}{0.962723in}}%
\pgfpathlineto{\pgfqpoint{1.226370in}{0.962450in}}%
\pgfpathlineto{\pgfqpoint{1.225765in}{0.962176in}}%
\pgfpathlineto{\pgfqpoint{1.225160in}{0.961903in}}%
\pgfpathlineto{\pgfqpoint{1.224555in}{0.961630in}}%
\pgfpathlineto{\pgfqpoint{1.223949in}{0.961357in}}%
\pgfpathlineto{\pgfqpoint{1.223344in}{0.961084in}}%
\pgfpathlineto{\pgfqpoint{1.222739in}{0.960811in}}%
\pgfpathlineto{\pgfqpoint{1.222134in}{0.960538in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{0.960265in}}%
\pgfpathlineto{\pgfqpoint{1.220923in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{1.220318in}{0.959718in}}%
\pgfpathlineto{\pgfqpoint{1.219713in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.219108in}{0.959172in}}%
\pgfpathlineto{\pgfqpoint{1.218502in}{0.958899in}}%
\pgfpathlineto{\pgfqpoint{1.217897in}{0.958626in}}%
\pgfpathlineto{\pgfqpoint{1.217292in}{0.958353in}}%
\pgfpathlineto{\pgfqpoint{1.216687in}{0.958080in}}%
\pgfpathlineto{\pgfqpoint{1.216082in}{0.957807in}}%
\pgfpathlineto{\pgfqpoint{1.215476in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{0.957260in}}%
\pgfpathlineto{\pgfqpoint{1.214266in}{0.956987in}}%
\pgfpathlineto{\pgfqpoint{1.213661in}{0.956714in}}%
\pgfpathlineto{\pgfqpoint{1.213055in}{0.956441in}}%
\pgfpathlineto{\pgfqpoint{1.212450in}{0.956168in}}%
\pgfpathlineto{\pgfqpoint{1.211845in}{0.955895in}}%
\pgfpathlineto{\pgfqpoint{1.211240in}{0.955622in}}%
\pgfpathlineto{\pgfqpoint{1.210635in}{0.955348in}}%
\pgfpathlineto{\pgfqpoint{1.210029in}{0.955075in}}%
\pgfpathlineto{\pgfqpoint{1.209424in}{0.954802in}}%
\pgfpathlineto{\pgfqpoint{1.208819in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{1.208214in}{0.954256in}}%
\pgfpathlineto{\pgfqpoint{1.207608in}{0.953983in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.953710in}}%
\pgfpathlineto{\pgfqpoint{1.206398in}{0.953437in}}%
\pgfpathlineto{\pgfqpoint{1.205793in}{0.953164in}}%
\pgfpathlineto{\pgfqpoint{1.205188in}{0.952890in}}%
\pgfpathlineto{\pgfqpoint{1.204582in}{0.952617in}}%
\pgfpathlineto{\pgfqpoint{1.203977in}{0.952344in}}%
\pgfpathlineto{\pgfqpoint{1.203372in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{1.202767in}{0.951798in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{0.951252in}}%
\pgfpathlineto{\pgfqpoint{1.200951in}{0.950979in}}%
\pgfpathlineto{\pgfqpoint{1.200346in}{0.950705in}}%
\pgfpathlineto{\pgfqpoint{1.199741in}{0.950432in}}%
\pgfpathlineto{\pgfqpoint{1.199135in}{0.950159in}}%
\pgfpathlineto{\pgfqpoint{1.198530in}{0.949886in}}%
\pgfpathlineto{\pgfqpoint{1.197925in}{0.949613in}}%
\pgfpathlineto{\pgfqpoint{1.197320in}{0.949340in}}%
\pgfpathlineto{\pgfqpoint{1.196714in}{0.949067in}}%
\pgfpathlineto{\pgfqpoint{1.196109in}{0.948794in}}%
\pgfpathlineto{\pgfqpoint{1.195504in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{1.194899in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{0.947974in}}%
\pgfpathlineto{\pgfqpoint{1.193688in}{0.947701in}}%
\pgfpathlineto{\pgfqpoint{1.193083in}{0.947428in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.947155in}}%
\pgfpathlineto{\pgfqpoint{1.191873in}{0.946882in}}%
\pgfpathlineto{\pgfqpoint{1.191267in}{0.946609in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{0.946336in}}%
\pgfpathlineto{\pgfqpoint{1.190057in}{0.946062in}}%
\pgfpathlineto{\pgfqpoint{1.189452in}{0.945789in}}%
\pgfpathlineto{\pgfqpoint{1.188847in}{0.945516in}}%
\pgfpathlineto{\pgfqpoint{1.188241in}{0.945243in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{0.944970in}}%
\pgfpathlineto{\pgfqpoint{1.187031in}{0.944697in}}%
\pgfpathlineto{\pgfqpoint{1.186426in}{0.944424in}}%
\pgfpathlineto{\pgfqpoint{1.185820in}{0.944151in}}%
\pgfpathlineto{\pgfqpoint{1.185215in}{0.943877in}}%
\pgfpathlineto{\pgfqpoint{1.184610in}{0.943604in}}%
\pgfpathlineto{\pgfqpoint{1.184005in}{0.943331in}}%
\pgfpathlineto{\pgfqpoint{1.183400in}{0.943058in}}%
\pgfpathlineto{\pgfqpoint{1.182794in}{0.942785in}}%
\pgfpathlineto{\pgfqpoint{1.182189in}{0.942512in}}%
\pgfpathlineto{\pgfqpoint{1.181584in}{0.942239in}}%
\pgfpathlineto{\pgfqpoint{1.180979in}{0.941966in}}%
\pgfpathlineto{\pgfqpoint{1.180373in}{0.941692in}}%
\pgfpathlineto{\pgfqpoint{1.179768in}{0.941419in}}%
\pgfpathlineto{\pgfqpoint{1.179163in}{0.941146in}}%
\pgfpathlineto{\pgfqpoint{1.178558in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{1.177953in}{0.940600in}}%
\pgfpathlineto{\pgfqpoint{1.177347in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{1.176742in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{1.176137in}{0.939781in}}%
\pgfpathlineto{\pgfqpoint{1.175532in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.174926in}{0.939234in}}%
\pgfpathlineto{\pgfqpoint{1.174321in}{0.938961in}}%
\pgfpathlineto{\pgfqpoint{1.173716in}{0.938688in}}%
\pgfpathlineto{\pgfqpoint{1.173111in}{0.938415in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{0.938142in}}%
\pgfpathlineto{\pgfqpoint{1.171900in}{0.937869in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{0.937596in}}%
\pgfpathlineto{\pgfqpoint{1.170690in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.170085in}{0.937049in}}%
\pgfpathlineto{\pgfqpoint{1.169479in}{0.936776in}}%
\pgfpathlineto{\pgfqpoint{1.168874in}{0.936503in}}%
\pgfpathlineto{\pgfqpoint{1.168269in}{0.936230in}}%
\pgfpathlineto{\pgfqpoint{1.167664in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{1.167059in}{0.935684in}}%
\pgfpathlineto{\pgfqpoint{1.166453in}{0.935411in}}%
\pgfpathlineto{\pgfqpoint{1.165848in}{0.935138in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{0.934864in}}%
\pgfpathlineto{\pgfqpoint{1.164638in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{1.163427in}{0.934045in}}%
\pgfpathlineto{\pgfqpoint{1.162822in}{0.933772in}}%
\pgfpathlineto{\pgfqpoint{1.162217in}{0.933499in}}%
\pgfpathlineto{\pgfqpoint{1.161612in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{1.161006in}{0.932953in}}%
\pgfpathlineto{\pgfqpoint{1.160401in}{0.932680in}}%
\pgfpathlineto{\pgfqpoint{1.159796in}{0.932406in}}%
\pgfpathlineto{\pgfqpoint{1.159191in}{0.932133in}}%
\pgfpathlineto{\pgfqpoint{1.158585in}{0.931860in}}%
\pgfpathlineto{\pgfqpoint{1.157980in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{1.157375in}{0.931314in}}%
\pgfpathlineto{\pgfqpoint{1.156770in}{0.931041in}}%
\pgfpathlineto{\pgfqpoint{1.156165in}{0.930768in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{0.930495in}}%
\pgfpathlineto{\pgfqpoint{1.154954in}{0.930221in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{0.929948in}}%
\pgfpathlineto{\pgfqpoint{1.153744in}{0.929675in}}%
\pgfpathlineto{\pgfqpoint{1.153138in}{0.929402in}}%
\pgfpathlineto{\pgfqpoint{1.152533in}{0.929129in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{0.928856in}}%
\pgfpathlineto{\pgfqpoint{1.151323in}{0.928583in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{0.928310in}}%
\pgfpathlineto{\pgfqpoint{1.150112in}{0.928036in}}%
\pgfpathlineto{\pgfqpoint{1.149507in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{1.148902in}{0.927490in}}%
\pgfpathlineto{\pgfqpoint{1.148297in}{0.927217in}}%
\pgfpathlineto{\pgfqpoint{1.147691in}{0.926944in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{0.926671in}}%
\pgfpathlineto{\pgfqpoint{1.146481in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{1.145876in}{0.926125in}}%
\pgfpathlineto{\pgfqpoint{1.145271in}{0.925852in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.925578in}}%
\pgfpathlineto{\pgfqpoint{1.144060in}{0.925305in}}%
\pgfpathlineto{\pgfqpoint{1.143455in}{0.925032in}}%
\pgfpathlineto{\pgfqpoint{1.142850in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{1.142244in}{0.924486in}}%
\pgfpathlineto{\pgfqpoint{1.141639in}{0.924213in}}%
\pgfpathlineto{\pgfqpoint{1.141034in}{0.923940in}}%
\pgfpathlineto{\pgfqpoint{1.140429in}{0.923667in}}%
\pgfpathlineto{\pgfqpoint{1.139824in}{0.923393in}}%
\pgfpathlineto{\pgfqpoint{1.139218in}{0.923120in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{0.922847in}}%
\pgfpathlineto{\pgfqpoint{1.138008in}{0.922574in}}%
\pgfpathlineto{\pgfqpoint{1.137403in}{0.922301in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{0.922028in}}%
\pgfpathlineto{\pgfqpoint{1.136192in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{1.135587in}{0.921482in}}%
\pgfpathlineto{\pgfqpoint{1.134982in}{0.921208in}}%
\pgfpathlineto{\pgfqpoint{1.134377in}{0.920935in}}%
\pgfpathlineto{\pgfqpoint{1.133771in}{0.920662in}}%
\pgfpathlineto{\pgfqpoint{1.133166in}{0.920389in}}%
\pgfpathlineto{\pgfqpoint{1.132561in}{0.920116in}}%
\pgfpathlineto{\pgfqpoint{1.131956in}{0.919843in}}%
\pgfpathlineto{\pgfqpoint{1.131350in}{0.919570in}}%
\pgfpathlineto{\pgfqpoint{1.130745in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{1.130140in}{0.919024in}}%
\pgfpathlineto{\pgfqpoint{1.129535in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{1.128930in}{0.918477in}}%
\pgfpathlineto{\pgfqpoint{1.128324in}{0.918204in}}%
\pgfpathlineto{\pgfqpoint{1.127719in}{0.917931in}}%
\pgfpathlineto{\pgfqpoint{1.127114in}{0.917658in}}%
\pgfpathlineto{\pgfqpoint{1.126509in}{0.917385in}}%
\pgfpathlineto{\pgfqpoint{1.125903in}{0.917112in}}%
\pgfpathlineto{\pgfqpoint{1.125298in}{0.916839in}}%
\pgfpathlineto{\pgfqpoint{1.124693in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{1.124088in}{0.916292in}}%
\pgfpathlineto{\pgfqpoint{1.123483in}{0.916019in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{0.915746in}}%
\pgfpathlineto{\pgfqpoint{1.122272in}{0.915473in}}%
\pgfpathlineto{\pgfqpoint{1.121667in}{0.915200in}}%
\pgfpathlineto{\pgfqpoint{1.121062in}{0.914927in}}%
\pgfpathlineto{\pgfqpoint{1.120456in}{0.914654in}}%
\pgfpathlineto{\pgfqpoint{1.119851in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{1.119246in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{1.118641in}{0.913834in}}%
\pgfpathlineto{\pgfqpoint{1.118036in}{0.913561in}}%
\pgfpathlineto{\pgfqpoint{1.117430in}{0.913288in}}%
\pgfpathlineto{\pgfqpoint{1.116825in}{0.913015in}}%
\pgfpathlineto{\pgfqpoint{1.116220in}{0.912742in}}%
\pgfpathlineto{\pgfqpoint{1.115615in}{0.912469in}}%
\pgfpathlineto{\pgfqpoint{1.115009in}{0.912196in}}%
\pgfpathlineto{\pgfqpoint{1.114404in}{0.911922in}}%
\pgfpathlineto{\pgfqpoint{1.113799in}{0.911649in}}%
\pgfpathlineto{\pgfqpoint{1.113194in}{0.911376in}}%
\pgfpathlineto{\pgfqpoint{1.112589in}{0.911103in}}%
\pgfpathlineto{\pgfqpoint{1.111983in}{0.910830in}}%
\pgfpathlineto{\pgfqpoint{1.111378in}{0.910557in}}%
\pgfpathlineto{\pgfqpoint{1.110773in}{0.910284in}}%
\pgfpathlineto{\pgfqpoint{1.110168in}{0.910011in}}%
\pgfpathlineto{\pgfqpoint{1.109562in}{0.909737in}}%
\pgfpathlineto{\pgfqpoint{1.108957in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{1.108352in}{0.909191in}}%
\pgfpathlineto{\pgfqpoint{1.107747in}{0.908918in}}%
\pgfpathlineto{\pgfqpoint{1.107142in}{0.908645in}}%
\pgfpathlineto{\pgfqpoint{1.106536in}{0.908372in}}%
\pgfpathlineto{\pgfqpoint{1.105931in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{1.105326in}{0.907826in}}%
\pgfpathlineto{\pgfqpoint{1.104721in}{0.907552in}}%
\pgfpathlineto{\pgfqpoint{1.104115in}{0.907279in}}%
\pgfpathlineto{\pgfqpoint{1.103510in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{1.102905in}{0.906733in}}%
\pgfpathlineto{\pgfqpoint{1.102300in}{0.906460in}}%
\pgfpathlineto{\pgfqpoint{1.101695in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.101089in}{0.905914in}}%
\pgfpathlineto{\pgfqpoint{1.100484in}{0.905641in}}%
\pgfpathlineto{\pgfqpoint{1.099879in}{0.905368in}}%
\pgfpathlineto{\pgfqpoint{1.099274in}{0.905094in}}%
\pgfpathlineto{\pgfqpoint{1.098668in}{0.904821in}}%
\pgfpathlineto{\pgfqpoint{1.098063in}{0.904548in}}%
\pgfpathlineto{\pgfqpoint{1.097458in}{0.904275in}}%
\pgfpathlineto{\pgfqpoint{1.096853in}{0.904002in}}%
\pgfpathlineto{\pgfqpoint{1.096248in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{1.095642in}{0.903456in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{1.094432in}{0.902909in}}%
\pgfpathlineto{\pgfqpoint{1.093827in}{0.902636in}}%
\pgfpathlineto{\pgfqpoint{1.093221in}{0.902363in}}%
\pgfpathlineto{\pgfqpoint{1.092616in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{1.092011in}{0.901817in}}%
\pgfpathlineto{\pgfqpoint{1.091406in}{0.901544in}}%
\pgfpathlineto{\pgfqpoint{1.090801in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{1.090195in}{0.900998in}}%
\pgfpathlineto{\pgfqpoint{1.089590in}{0.900724in}}%
\pgfpathlineto{\pgfqpoint{1.088985in}{0.900451in}}%
\pgfpathlineto{\pgfqpoint{1.088380in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{1.087774in}{0.899905in}}%
\pgfpathlineto{\pgfqpoint{1.087169in}{0.899632in}}%
\pgfpathlineto{\pgfqpoint{1.086564in}{0.899359in}}%
\pgfpathlineto{\pgfqpoint{1.085959in}{0.899086in}}%
\pgfpathlineto{\pgfqpoint{1.085354in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{1.084748in}{0.898540in}}%
\pgfpathlineto{\pgfqpoint{1.084143in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{1.083538in}{0.897993in}}%
\pgfpathlineto{\pgfqpoint{1.082933in}{0.897720in}}%
\pgfpathlineto{\pgfqpoint{1.082327in}{0.897447in}}%
\pgfpathlineto{\pgfqpoint{1.081722in}{0.897174in}}%
\pgfpathlineto{\pgfqpoint{1.081117in}{0.896901in}}%
\pgfpathlineto{\pgfqpoint{1.080512in}{0.896628in}}%
\pgfpathlineto{\pgfqpoint{1.079907in}{0.896355in}}%
\pgfpathlineto{\pgfqpoint{1.079301in}{0.896081in}}%
\pgfpathlineto{\pgfqpoint{1.078696in}{0.895808in}}%
\pgfpathlineto{\pgfqpoint{1.078091in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{1.077486in}{0.895262in}}%
\pgfpathlineto{\pgfqpoint{1.076880in}{0.894989in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{0.894716in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{0.894443in}}%
\pgfpathlineto{\pgfqpoint{1.075065in}{0.894170in}}%
\pgfpathlineto{\pgfqpoint{1.074460in}{0.893897in}}%
\pgfpathlineto{\pgfqpoint{1.073854in}{0.893623in}}%
\pgfpathlineto{\pgfqpoint{1.073249in}{0.893350in}}%
\pgfpathlineto{\pgfqpoint{1.072644in}{0.893077in}}%
\pgfpathlineto{\pgfqpoint{1.072039in}{0.892804in}}%
\pgfpathlineto{\pgfqpoint{1.071433in}{0.892531in}}%
\pgfpathlineto{\pgfqpoint{1.070828in}{0.892258in}}%
\pgfpathlineto{\pgfqpoint{1.070223in}{0.891985in}}%
\pgfpathlineto{\pgfqpoint{1.069618in}{0.891712in}}%
\pgfpathlineto{\pgfqpoint{1.069013in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{1.068407in}{0.891165in}}%
\pgfpathlineto{\pgfqpoint{1.067802in}{0.890892in}}%
\pgfpathlineto{\pgfqpoint{1.067197in}{0.890619in}}%
\pgfpathlineto{\pgfqpoint{1.066592in}{0.890346in}}%
\pgfpathlineto{\pgfqpoint{1.065986in}{0.890073in}}%
\pgfpathlineto{\pgfqpoint{1.065381in}{0.889800in}}%
\pgfpathlineto{\pgfqpoint{1.064776in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{1.064171in}{0.889253in}}%
\pgfpathlineto{\pgfqpoint{1.063566in}{0.888980in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{0.888707in}}%
\pgfpathlineto{\pgfqpoint{1.062355in}{0.888434in}}%
\pgfpathlineto{\pgfqpoint{1.061750in}{0.888161in}}%
\pgfpathlineto{\pgfqpoint{1.061145in}{0.887888in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{0.887615in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.059329in}{0.887069in}}%
\pgfpathlineto{\pgfqpoint{1.058724in}{0.886795in}}%
\pgfpathlineto{\pgfqpoint{1.058119in}{0.886522in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{1.056908in}{0.885976in}}%
\pgfpathlineto{\pgfqpoint{1.056303in}{0.885703in}}%
\pgfpathlineto{\pgfqpoint{1.055698in}{0.885430in}}%
\pgfpathlineto{\pgfqpoint{1.055092in}{0.885157in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{0.884884in}}%
\pgfpathlineto{\pgfqpoint{1.053882in}{0.884610in}}%
\pgfpathlineto{\pgfqpoint{1.053277in}{0.884337in}}%
\pgfpathlineto{\pgfqpoint{1.052672in}{0.884064in}}%
\pgfpathlineto{\pgfqpoint{1.052066in}{0.883791in}}%
\pgfpathlineto{\pgfqpoint{1.051461in}{0.883518in}}%
\pgfpathlineto{\pgfqpoint{1.050856in}{0.883245in}}%
\pgfpathlineto{\pgfqpoint{1.050251in}{0.882972in}}%
\pgfpathlineto{\pgfqpoint{1.049645in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{1.049040in}{0.882425in}}%
\pgfpathlineto{\pgfqpoint{1.048435in}{0.882152in}}%
\pgfpathlineto{\pgfqpoint{1.047830in}{0.881879in}}%
\pgfpathlineto{\pgfqpoint{1.047225in}{0.881606in}}%
\pgfpathlineto{\pgfqpoint{1.046619in}{0.881333in}}%
\pgfpathlineto{\pgfqpoint{1.046014in}{0.881060in}}%
\pgfpathlineto{\pgfqpoint{1.045409in}{0.880787in}}%
\pgfpathlineto{\pgfqpoint{1.044804in}{0.880514in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.880241in}}%
\pgfpathlineto{\pgfqpoint{1.043593in}{0.879967in}}%
\pgfpathlineto{\pgfqpoint{1.042988in}{0.879694in}}%
\pgfpathlineto{\pgfqpoint{1.042383in}{0.879421in}}%
\pgfpathlineto{\pgfqpoint{1.041778in}{0.879148in}}%
\pgfpathlineto{\pgfqpoint{1.041172in}{0.878875in}}%
\pgfpathlineto{\pgfqpoint{1.040567in}{0.878602in}}%
\pgfpathlineto{\pgfqpoint{1.039962in}{0.878329in}}%
\pgfpathlineto{\pgfqpoint{1.039357in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{1.038751in}{0.877782in}}%
\pgfpathlineto{\pgfqpoint{1.038146in}{0.877509in}}%
\pgfpathlineto{\pgfqpoint{1.037541in}{0.877236in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{0.876963in}}%
\pgfpathlineto{\pgfqpoint{1.036331in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{1.035725in}{0.876417in}}%
\pgfpathlineto{\pgfqpoint{1.035120in}{0.876144in}}%
\pgfpathlineto{\pgfqpoint{1.034515in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{1.033910in}{0.875597in}}%
\pgfpathlineto{\pgfqpoint{1.033304in}{0.875324in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{0.875051in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{0.874778in}}%
\pgfpathlineto{\pgfqpoint{1.031489in}{0.874505in}}%
\pgfpathlineto{\pgfqpoint{1.030884in}{0.874232in}}%
\pgfpathlineto{\pgfqpoint{1.030278in}{0.873959in}}%
\pgfpathlineto{\pgfqpoint{1.029673in}{0.873686in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{0.873413in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{0.873139in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{0.872593in}}%
\pgfpathlineto{\pgfqpoint{1.026647in}{0.872320in}}%
\pgfpathlineto{\pgfqpoint{1.026042in}{0.872047in}}%
\pgfpathlineto{\pgfqpoint{1.025437in}{0.871774in}}%
\pgfpathlineto{\pgfqpoint{1.024831in}{0.871501in}}%
\pgfpathlineto{\pgfqpoint{1.024226in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{0.870954in}}%
\pgfpathlineto{\pgfqpoint{1.023016in}{0.870681in}}%
\pgfpathlineto{\pgfqpoint{1.022410in}{0.870408in}}%
\pgfpathlineto{\pgfqpoint{1.021805in}{0.870135in}}%
\pgfpathlineto{\pgfqpoint{1.021200in}{0.869862in}}%
\pgfpathlineto{\pgfqpoint{1.020595in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{1.019990in}{0.869316in}}%
\pgfpathlineto{\pgfqpoint{1.019384in}{0.869043in}}%
\pgfpathlineto{\pgfqpoint{1.018779in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{1.018174in}{0.868496in}}%
\pgfpathlineto{\pgfqpoint{1.017569in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{1.016963in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{0.867677in}}%
\pgfpathlineto{\pgfqpoint{1.015753in}{0.867404in}}%
\pgfpathlineto{\pgfqpoint{1.015148in}{0.867131in}}%
\pgfpathlineto{\pgfqpoint{1.014543in}{0.866858in}}%
\pgfpathlineto{\pgfqpoint{1.013937in}{0.866585in}}%
\pgfpathlineto{\pgfqpoint{1.013332in}{0.866311in}}%
\pgfpathlineto{\pgfqpoint{1.012727in}{0.866038in}}%
\pgfpathlineto{\pgfqpoint{1.012122in}{0.865765in}}%
\pgfpathlineto{\pgfqpoint{1.011516in}{0.865492in}}%
\pgfpathlineto{\pgfqpoint{1.010911in}{0.865219in}}%
\pgfpathlineto{\pgfqpoint{1.010306in}{0.864946in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{0.864400in}}%
\pgfpathlineto{\pgfqpoint{1.008490in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{1.007885in}{0.863853in}}%
\pgfpathlineto{\pgfqpoint{1.007280in}{0.863580in}}%
\pgfpathlineto{\pgfqpoint{1.006675in}{0.863307in}}%
\pgfpathlineto{\pgfqpoint{1.006069in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{1.005464in}{0.862761in}}%
\pgfpathlineto{\pgfqpoint{1.004859in}{0.862488in}}%
\pgfpathlineto{\pgfqpoint{1.004254in}{0.862215in}}%
\pgfpathlineto{\pgfqpoint{1.003649in}{0.861941in}}%
\pgfpathlineto{\pgfqpoint{1.003043in}{0.861668in}}%
\pgfpathlineto{\pgfqpoint{1.002438in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{1.001833in}{0.861122in}}%
\pgfpathlineto{\pgfqpoint{1.001228in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{1.000622in}{0.860576in}}%
\pgfpathlineto{\pgfqpoint{1.000017in}{0.860303in}}%
\pgfpathlineto{\pgfqpoint{0.999412in}{0.860030in}}%
\pgfpathlineto{\pgfqpoint{0.998807in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{0.998202in}{0.859483in}}%
\pgfpathlineto{\pgfqpoint{0.997596in}{0.859210in}}%
\pgfpathlineto{\pgfqpoint{0.996991in}{0.858937in}}%
\pgfpathlineto{\pgfqpoint{0.996386in}{0.858664in}}%
\pgfpathlineto{\pgfqpoint{0.995781in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{0.995175in}{0.858118in}}%
\pgfpathlineto{\pgfqpoint{0.994570in}{0.857845in}}%
\pgfpathlineto{\pgfqpoint{0.993965in}{0.857572in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{0.857298in}}%
\pgfpathlineto{\pgfqpoint{0.992755in}{0.857025in}}%
\pgfpathlineto{\pgfqpoint{0.992149in}{0.856752in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.856479in}}%
\pgfpathlineto{\pgfqpoint{0.990939in}{0.856206in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{0.855933in}}%
\pgfpathlineto{\pgfqpoint{0.989728in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{0.989123in}{0.855387in}}%
\pgfpathlineto{\pgfqpoint{0.988518in}{0.855113in}}%
\pgfpathlineto{\pgfqpoint{0.987913in}{0.854840in}}%
\pgfpathlineto{\pgfqpoint{0.987308in}{0.854567in}}%
\pgfpathlineto{\pgfqpoint{0.986702in}{0.854294in}}%
\pgfpathlineto{\pgfqpoint{0.986097in}{0.854021in}}%
\pgfpathlineto{\pgfqpoint{0.985492in}{0.853748in}}%
\pgfpathlineto{\pgfqpoint{0.984887in}{0.853475in}}%
\pgfpathlineto{\pgfqpoint{0.984281in}{0.853202in}}%
\pgfpathlineto{\pgfqpoint{0.983676in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{0.983071in}{0.852655in}}%
\pgfpathlineto{\pgfqpoint{0.982466in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{0.981861in}{0.852109in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{0.980650in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{0.980045in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{0.979440in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{0.978834in}{0.850744in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{0.850470in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{0.850197in}}%
\pgfpathlineto{\pgfqpoint{0.977019in}{0.849924in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{0.849651in}}%
\pgfpathlineto{\pgfqpoint{0.975808in}{0.849378in}}%
\pgfpathlineto{\pgfqpoint{0.975203in}{0.849105in}}%
\pgfpathlineto{\pgfqpoint{0.974598in}{0.848832in}}%
\pgfpathlineto{\pgfqpoint{0.973993in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{0.973387in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{0.972782in}{0.848012in}}%
\pgfpathlineto{\pgfqpoint{0.972177in}{0.847739in}}%
\pgfpathlineto{\pgfqpoint{0.971572in}{0.847466in}}%
\pgfpathlineto{\pgfqpoint{0.970967in}{0.847193in}}%
\pgfpathlineto{\pgfqpoint{0.970361in}{0.846920in}}%
\pgfpathlineto{\pgfqpoint{0.969756in}{0.846647in}}%
\pgfpathlineto{\pgfqpoint{0.969151in}{0.846374in}}%
\pgfpathlineto{\pgfqpoint{0.968546in}{0.846101in}}%
\pgfpathlineto{\pgfqpoint{0.967940in}{0.845827in}}%
\pgfpathlineto{\pgfqpoint{0.967335in}{0.845554in}}%
\pgfpathlineto{\pgfqpoint{0.966730in}{0.845281in}}%
\pgfpathlineto{\pgfqpoint{0.966125in}{0.845008in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{0.844735in}}%
\pgfpathlineto{\pgfqpoint{0.964914in}{0.844462in}}%
\pgfpathlineto{\pgfqpoint{0.964309in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{0.963704in}{0.843916in}}%
\pgfpathlineto{\pgfqpoint{0.963099in}{0.843642in}}%
\pgfpathlineto{\pgfqpoint{0.962493in}{0.843369in}}%
\pgfpathlineto{\pgfqpoint{0.961888in}{0.843096in}}%
\pgfpathlineto{\pgfqpoint{0.961283in}{0.842823in}}%
\pgfpathlineto{\pgfqpoint{0.960678in}{0.842550in}}%
\pgfpathlineto{\pgfqpoint{0.960073in}{0.842277in}}%
\pgfpathlineto{\pgfqpoint{0.959467in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{0.958862in}{0.841731in}}%
\pgfpathlineto{\pgfqpoint{0.958257in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{0.957652in}{0.841184in}}%
\pgfpathlineto{\pgfqpoint{0.957046in}{0.840911in}}%
\pgfpathlineto{\pgfqpoint{0.956441in}{0.840638in}}%
\pgfpathlineto{\pgfqpoint{0.955836in}{0.840365in}}%
\pgfpathlineto{\pgfqpoint{0.955231in}{0.840092in}}%
\pgfpathlineto{\pgfqpoint{0.954626in}{0.839819in}}%
\pgfpathlineto{\pgfqpoint{0.954020in}{0.839546in}}%
\pgfpathlineto{\pgfqpoint{0.953415in}{0.839273in}}%
\pgfpathlineto{\pgfqpoint{0.952810in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{0.952205in}{0.838726in}}%
\pgfpathlineto{\pgfqpoint{0.951599in}{0.838453in}}%
\pgfpathlineto{\pgfqpoint{0.950994in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{0.950389in}{0.837907in}}%
\pgfpathlineto{\pgfqpoint{0.949784in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{0.949179in}{0.837361in}}%
\pgfpathlineto{\pgfqpoint{0.948573in}{0.837088in}}%
\pgfpathlineto{\pgfqpoint{0.947968in}{0.836814in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.836541in}}%
\pgfpathlineto{\pgfqpoint{0.946758in}{0.836268in}}%
\pgfpathlineto{\pgfqpoint{0.946152in}{0.835995in}}%
\pgfpathlineto{\pgfqpoint{0.945547in}{0.835722in}}%
\pgfpathlineto{\pgfqpoint{0.944942in}{0.835449in}}%
\pgfpathlineto{\pgfqpoint{0.944337in}{0.835176in}}%
\pgfpathlineto{\pgfqpoint{0.943732in}{0.834903in}}%
\pgfpathlineto{\pgfqpoint{0.943126in}{0.834629in}}%
\pgfpathlineto{\pgfqpoint{0.942521in}{0.834356in}}%
\pgfpathlineto{\pgfqpoint{0.941916in}{0.834083in}}%
\pgfpathlineto{\pgfqpoint{0.941311in}{0.833810in}}%
\pgfpathlineto{\pgfqpoint{0.940705in}{0.833537in}}%
\pgfpathlineto{\pgfqpoint{0.940100in}{0.833264in}}%
\pgfpathlineto{\pgfqpoint{0.939495in}{0.832991in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{0.832718in}}%
\pgfpathlineto{\pgfqpoint{0.938285in}{0.832445in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.832171in}}%
\pgfpathlineto{\pgfqpoint{0.937074in}{0.831898in}}%
\pgfpathlineto{\pgfqpoint{0.936469in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{0.935864in}{0.831352in}}%
\pgfpathlineto{\pgfqpoint{0.935258in}{0.831079in}}%
\pgfpathlineto{\pgfqpoint{0.934653in}{0.830806in}}%
\pgfpathlineto{\pgfqpoint{0.934048in}{0.830533in}}%
\pgfpathlineto{\pgfqpoint{0.933443in}{0.830260in}}%
\pgfpathlineto{\pgfqpoint{0.932838in}{0.829986in}}%
\pgfpathlineto{\pgfqpoint{0.932232in}{0.829713in}}%
\pgfpathlineto{\pgfqpoint{0.931627in}{0.829440in}}%
\pgfpathlineto{\pgfqpoint{0.931022in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{0.930417in}{0.828894in}}%
\pgfpathlineto{\pgfqpoint{0.929811in}{0.828621in}}%
\pgfpathlineto{\pgfqpoint{0.929206in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{0.928601in}{0.828075in}}%
\pgfpathlineto{\pgfqpoint{0.927996in}{0.827802in}}%
\pgfpathlineto{\pgfqpoint{0.927391in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{0.926785in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{0.926180in}{0.826982in}}%
\pgfpathlineto{\pgfqpoint{0.925575in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{0.924970in}{0.826436in}}%
\pgfpathlineto{\pgfqpoint{0.924364in}{0.826163in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{0.825890in}}%
\pgfpathlineto{\pgfqpoint{0.923154in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{0.922549in}{0.825343in}}%
\pgfpathlineto{\pgfqpoint{0.921944in}{0.825070in}}%
\pgfpathlineto{\pgfqpoint{0.921338in}{0.824797in}}%
\pgfpathlineto{\pgfqpoint{0.920733in}{0.824524in}}%
\pgfpathlineto{\pgfqpoint{0.920128in}{0.824251in}}%
\pgfpathlineto{\pgfqpoint{0.919523in}{0.823978in}}%
\pgfpathlineto{\pgfqpoint{0.918917in}{0.823705in}}%
\pgfpathlineto{\pgfqpoint{0.918312in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{0.917707in}{0.823158in}}%
\pgfpathlineto{\pgfqpoint{0.917102in}{0.822885in}}%
\pgfpathlineto{\pgfqpoint{0.916497in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{0.915891in}{0.822339in}}%
\pgfpathlineto{\pgfqpoint{0.915286in}{0.822066in}}%
\pgfpathlineto{\pgfqpoint{0.914681in}{0.821793in}}%
\pgfpathlineto{\pgfqpoint{0.914076in}{0.821520in}}%
\pgfpathlineto{\pgfqpoint{0.913470in}{0.821247in}}%
\pgfpathlineto{\pgfqpoint{0.912865in}{0.820974in}}%
\pgfpathlineto{\pgfqpoint{0.912260in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.820427in}}%
\pgfpathlineto{\pgfqpoint{0.911050in}{0.820154in}}%
\pgfpathlineto{\pgfqpoint{0.910444in}{0.819881in}}%
\pgfpathlineto{\pgfqpoint{0.909839in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{0.909234in}{0.819335in}}%
\pgfpathlineto{\pgfqpoint{0.908629in}{0.819062in}}%
\pgfpathlineto{\pgfqpoint{0.908023in}{0.818789in}}%
\pgfpathlineto{\pgfqpoint{0.907418in}{0.818515in}}%
\pgfpathlineto{\pgfqpoint{0.906813in}{0.818242in}}%
\pgfpathlineto{\pgfqpoint{0.906208in}{0.817969in}}%
\pgfpathlineto{\pgfqpoint{0.905603in}{0.817696in}}%
\pgfpathlineto{\pgfqpoint{0.904997in}{0.817423in}}%
\pgfpathlineto{\pgfqpoint{0.904392in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{0.903787in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{0.903182in}{0.816604in}}%
\pgfpathlineto{\pgfqpoint{0.902576in}{0.816330in}}%
\pgfpathlineto{\pgfqpoint{0.901971in}{0.816057in}}%
\pgfpathlineto{\pgfqpoint{0.901366in}{0.815784in}}%
\pgfpathlineto{\pgfqpoint{0.900761in}{0.815511in}}%
\pgfpathlineto{\pgfqpoint{0.900156in}{0.815238in}}%
\pgfpathlineto{\pgfqpoint{0.899550in}{0.814965in}}%
\pgfpathlineto{\pgfqpoint{0.898945in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{0.898340in}{0.814419in}}%
\pgfpathlineto{\pgfqpoint{0.897735in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.897129in}{0.813872in}}%
\pgfpathlineto{\pgfqpoint{0.896524in}{0.813599in}}%
\pgfpathlineto{\pgfqpoint{0.895919in}{0.813326in}}%
\pgfpathlineto{\pgfqpoint{0.895314in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{0.812780in}}%
\pgfpathlineto{\pgfqpoint{0.894103in}{0.812507in}}%
\pgfpathlineto{\pgfqpoint{0.893498in}{0.812234in}}%
\pgfpathlineto{\pgfqpoint{0.892893in}{0.811961in}}%
\pgfpathlineto{\pgfqpoint{0.892288in}{0.811687in}}%
\pgfpathlineto{\pgfqpoint{0.891682in}{0.811414in}}%
\pgfpathlineto{\pgfqpoint{0.891077in}{0.811141in}}%
\pgfpathlineto{\pgfqpoint{0.890472in}{0.810868in}}%
\pgfpathlineto{\pgfqpoint{0.889867in}{0.810595in}}%
\pgfpathlineto{\pgfqpoint{0.889262in}{0.810322in}}%
\pgfpathlineto{\pgfqpoint{0.888656in}{0.810049in}}%
\pgfpathlineto{\pgfqpoint{0.888051in}{0.809776in}}%
\pgfpathlineto{\pgfqpoint{0.887446in}{0.809502in}}%
\pgfpathlineto{\pgfqpoint{0.886841in}{0.809229in}}%
\pgfpathlineto{\pgfqpoint{0.886235in}{0.808956in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{0.808683in}}%
\pgfpathlineto{\pgfqpoint{0.885025in}{0.808410in}}%
\pgfpathlineto{\pgfqpoint{0.884420in}{0.808137in}}%
\pgfpathlineto{\pgfqpoint{0.883815in}{0.807864in}}%
\pgfpathlineto{\pgfqpoint{0.883209in}{0.807591in}}%
\pgfpathlineto{\pgfqpoint{0.882604in}{0.807318in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.807044in}}%
\pgfpathlineto{\pgfqpoint{0.881394in}{0.806771in}}%
\pgfpathlineto{\pgfqpoint{0.880788in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{0.880183in}{0.806225in}}%
\pgfpathlineto{\pgfqpoint{0.879578in}{0.805952in}}%
\pgfpathlineto{\pgfqpoint{0.878973in}{0.805679in}}%
\pgfpathlineto{\pgfqpoint{0.878368in}{0.805406in}}%
\pgfpathlineto{\pgfqpoint{0.877762in}{0.805133in}}%
\pgfpathlineto{\pgfqpoint{0.877157in}{0.804859in}}%
\pgfpathlineto{\pgfqpoint{0.876552in}{0.804586in}}%
\pgfpathlineto{\pgfqpoint{0.875947in}{0.804313in}}%
\pgfpathlineto{\pgfqpoint{0.875341in}{0.804040in}}%
\pgfpathlineto{\pgfqpoint{0.874736in}{0.803767in}}%
\pgfpathlineto{\pgfqpoint{0.874131in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{0.873526in}{0.803221in}}%
\pgfpathlineto{\pgfqpoint{0.872921in}{0.802948in}}%
\pgfpathlineto{\pgfqpoint{0.872315in}{0.802674in}}%
\pgfpathlineto{\pgfqpoint{0.871710in}{0.802401in}}%
\pgfpathlineto{\pgfqpoint{0.871105in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{0.801855in}}%
\pgfpathlineto{\pgfqpoint{0.869894in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{0.869289in}{0.801309in}}%
\pgfpathlineto{\pgfqpoint{0.868684in}{0.801036in}}%
\pgfpathlineto{\pgfqpoint{0.868079in}{0.800763in}}%
\pgfpathlineto{\pgfqpoint{0.867474in}{0.800490in}}%
\pgfpathlineto{\pgfqpoint{0.866868in}{0.800216in}}%
\pgfpathlineto{\pgfqpoint{0.866263in}{0.799943in}}%
\pgfpathlineto{\pgfqpoint{0.865658in}{0.799670in}}%
\pgfpathlineto{\pgfqpoint{0.865053in}{0.799397in}}%
\pgfpathlineto{\pgfqpoint{0.864447in}{0.799124in}}%
\pgfpathlineto{\pgfqpoint{0.863842in}{0.798851in}}%
\pgfpathlineto{\pgfqpoint{0.863237in}{0.798578in}}%
\pgfpathlineto{\pgfqpoint{0.862632in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{0.862027in}{0.798031in}}%
\pgfpathlineto{\pgfqpoint{0.861421in}{0.797758in}}%
\pgfpathlineto{\pgfqpoint{0.860816in}{0.797485in}}%
\pgfpathlineto{\pgfqpoint{0.860211in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{0.796939in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{0.796666in}}%
\pgfpathlineto{\pgfqpoint{0.858395in}{0.796393in}}%
\pgfpathlineto{\pgfqpoint{0.857790in}{0.796120in}}%
\pgfpathlineto{\pgfqpoint{0.857185in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{0.856580in}{0.795573in}}%
\pgfpathlineto{\pgfqpoint{0.855974in}{0.795300in}}%
\pgfpathlineto{\pgfqpoint{0.855369in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{0.794754in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{0.794481in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{0.852948in}{0.793935in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.793662in}}%
\pgfpathlineto{\pgfqpoint{0.851738in}{0.793388in}}%
\pgfpathlineto{\pgfqpoint{0.851133in}{0.793115in}}%
\pgfpathlineto{\pgfqpoint{0.850527in}{0.792842in}}%
\pgfpathlineto{\pgfqpoint{0.849922in}{0.792569in}}%
\pgfpathlineto{\pgfqpoint{0.849317in}{0.792296in}}%
\pgfpathlineto{\pgfqpoint{0.848712in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{0.847501in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{0.846896in}{0.791203in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{0.845686in}{0.790657in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{0.790384in}}%
\pgfpathlineto{\pgfqpoint{0.844475in}{0.790111in}}%
\pgfpathlineto{\pgfqpoint{0.843870in}{0.789838in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{0.789565in}}%
\pgfpathlineto{\pgfqpoint{0.842659in}{0.789292in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{0.789018in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{0.840844in}{0.788472in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{0.788199in}}%
\pgfpathlineto{\pgfqpoint{0.839633in}{0.787926in}}%
\pgfpathlineto{\pgfqpoint{0.839028in}{0.787653in}}%
\pgfpathlineto{\pgfqpoint{0.838423in}{0.787380in}}%
\pgfpathlineto{\pgfqpoint{0.837818in}{0.787107in}}%
\pgfpathlineto{\pgfqpoint{0.837212in}{0.786834in}}%
\pgfpathlineto{\pgfqpoint{0.836607in}{0.786560in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{0.786287in}}%
\pgfpathlineto{\pgfqpoint{0.835397in}{0.786014in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{0.785741in}}%
\pgfpathlineto{\pgfqpoint{0.834186in}{0.785468in}}%
\pgfpathlineto{\pgfqpoint{0.833581in}{0.785195in}}%
\pgfpathlineto{\pgfqpoint{0.832976in}{0.784922in}}%
\pgfpathlineto{\pgfqpoint{0.832371in}{0.784649in}}%
\pgfpathlineto{\pgfqpoint{0.831765in}{0.784375in}}%
\pgfpathlineto{\pgfqpoint{0.831160in}{0.784102in}}%
\pgfpathlineto{\pgfqpoint{0.830555in}{0.783829in}}%
\pgfpathlineto{\pgfqpoint{0.829950in}{0.783556in}}%
\pgfpathlineto{\pgfqpoint{0.829345in}{0.783283in}}%
\pgfpathlineto{\pgfqpoint{0.828739in}{0.783010in}}%
\pgfpathlineto{\pgfqpoint{0.828134in}{0.782737in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{0.782464in}}%
\pgfpathlineto{\pgfqpoint{0.826924in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{0.826318in}{0.781917in}}%
\pgfpathlineto{\pgfqpoint{0.825713in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{0.825108in}{0.781371in}}%
\pgfpathlineto{\pgfqpoint{0.824503in}{0.781098in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.780825in}}%
\pgfpathlineto{\pgfqpoint{0.823292in}{0.780552in}}%
\pgfpathlineto{\pgfqpoint{0.822687in}{0.780279in}}%
\pgfpathlineto{\pgfqpoint{0.822082in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{0.821477in}{0.779732in}}%
\pgfpathlineto{\pgfqpoint{0.820871in}{0.779459in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{0.779186in}}%
\pgfpathlineto{\pgfqpoint{0.819661in}{0.778913in}}%
\pgfpathlineto{\pgfqpoint{0.819056in}{0.778640in}}%
\pgfpathlineto{\pgfqpoint{0.818451in}{0.778367in}}%
\pgfpathlineto{\pgfqpoint{0.817845in}{0.778094in}}%
\pgfpathlineto{\pgfqpoint{0.817240in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{0.816635in}{0.777547in}}%
\pgfpathlineto{\pgfqpoint{0.816030in}{0.777274in}}%
\pgfpathlineto{\pgfqpoint{0.815424in}{0.777001in}}%
\pgfpathlineto{\pgfqpoint{0.814819in}{0.776728in}}%
\pgfpathlineto{\pgfqpoint{0.814214in}{0.776455in}}%
\pgfpathlineto{\pgfqpoint{0.813609in}{0.776182in}}%
\pgfpathlineto{\pgfqpoint{0.813004in}{0.775909in}}%
\pgfpathlineto{\pgfqpoint{0.812398in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{0.811793in}{0.775362in}}%
\pgfpathlineto{\pgfqpoint{0.811188in}{0.775089in}}%
\pgfpathlineto{\pgfqpoint{0.810583in}{0.774816in}}%
\pgfpathlineto{\pgfqpoint{0.809977in}{0.774543in}}%
\pgfpathlineto{\pgfqpoint{0.809372in}{0.774270in}}%
\pgfpathlineto{\pgfqpoint{0.808767in}{0.773997in}}%
\pgfpathlineto{\pgfqpoint{0.808162in}{0.773724in}}%
\pgfpathlineto{\pgfqpoint{0.807557in}{0.773451in}}%
\pgfpathlineto{\pgfqpoint{0.806951in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{0.772904in}}%
\pgfpathlineto{\pgfqpoint{0.805741in}{0.772631in}}%
\pgfpathlineto{\pgfqpoint{0.805136in}{0.772358in}}%
\pgfpathlineto{\pgfqpoint{0.804530in}{0.772085in}}%
\pgfpathlineto{\pgfqpoint{0.803925in}{0.771812in}}%
\pgfpathlineto{\pgfqpoint{0.803320in}{0.771539in}}%
\pgfpathlineto{\pgfqpoint{0.802715in}{0.771266in}}%
\pgfpathlineto{\pgfqpoint{0.802110in}{0.770993in}}%
\pgfpathlineto{\pgfqpoint{0.801504in}{0.770719in}}%
\pgfpathlineto{\pgfqpoint{0.800899in}{0.770446in}}%
\pgfpathlineto{\pgfqpoint{0.800294in}{0.770173in}}%
\pgfpathlineto{\pgfqpoint{0.799689in}{0.769900in}}%
\pgfpathlineto{\pgfqpoint{0.799083in}{0.769627in}}%
\pgfpathlineto{\pgfqpoint{0.798478in}{0.769354in}}%
\pgfpathlineto{\pgfqpoint{0.797873in}{0.769081in}}%
\pgfpathlineto{\pgfqpoint{0.797268in}{0.768808in}}%
\pgfpathlineto{\pgfqpoint{0.796663in}{0.768535in}}%
\pgfpathlineto{\pgfqpoint{0.796057in}{0.768261in}}%
\pgfpathlineto{\pgfqpoint{0.795452in}{0.767988in}}%
\pgfpathlineto{\pgfqpoint{0.794847in}{0.767715in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{0.767442in}}%
\pgfpathlineto{\pgfqpoint{0.793636in}{0.767169in}}%
\pgfpathlineto{\pgfqpoint{0.793031in}{0.766896in}}%
\pgfpathlineto{\pgfqpoint{0.792426in}{0.766623in}}%
\pgfpathlineto{\pgfqpoint{0.791821in}{0.766350in}}%
\pgfpathlineto{\pgfqpoint{0.791216in}{0.766076in}}%
\pgfpathlineto{\pgfqpoint{0.790610in}{0.765803in}}%
\pgfpathlineto{\pgfqpoint{0.790005in}{0.765530in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{0.788795in}{0.764984in}}%
\pgfpathlineto{\pgfqpoint{0.788189in}{0.764711in}}%
\pgfpathlineto{\pgfqpoint{0.787584in}{0.764438in}}%
\pgfpathlineto{\pgfqpoint{0.786979in}{0.764165in}}%
\pgfpathlineto{\pgfqpoint{0.786374in}{0.763891in}}%
\pgfpathlineto{\pgfqpoint{0.785769in}{0.763618in}}%
\pgfpathlineto{\pgfqpoint{0.785163in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{0.784558in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{0.783953in}{0.762799in}}%
\pgfpathlineto{\pgfqpoint{0.783348in}{0.762526in}}%
\pgfpathlineto{\pgfqpoint{0.782742in}{0.762253in}}%
\pgfpathlineto{\pgfqpoint{0.782137in}{0.761980in}}%
\pgfpathlineto{\pgfqpoint{0.781532in}{0.761707in}}%
\pgfpathlineto{\pgfqpoint{0.780927in}{0.761433in}}%
\pgfpathlineto{\pgfqpoint{0.780322in}{0.761160in}}%
\pgfpathlineto{\pgfqpoint{0.779716in}{0.760887in}}%
\pgfpathlineto{\pgfqpoint{0.779111in}{0.760614in}}%
\pgfpathlineto{\pgfqpoint{0.778506in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{0.777901in}{0.760068in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{0.759795in}}%
\pgfpathlineto{\pgfqpoint{0.776690in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{0.776085in}{0.759248in}}%
\pgfpathlineto{\pgfqpoint{0.775480in}{0.758975in}}%
\pgfpathlineto{\pgfqpoint{0.774875in}{0.758702in}}%
\pgfpathlineto{\pgfqpoint{0.774269in}{0.758429in}}%
\pgfpathlineto{\pgfqpoint{0.773664in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{0.773059in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{0.772454in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{0.771848in}{0.757337in}}%
\pgfpathlineto{\pgfqpoint{0.771243in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{0.770638in}{0.756790in}}%
\pgfpathlineto{\pgfqpoint{0.770033in}{0.756517in}}%
\pgfpathlineto{\pgfqpoint{0.769428in}{0.756244in}}%
\pgfpathlineto{\pgfqpoint{0.768822in}{0.755971in}}%
\pgfpathlineto{\pgfqpoint{0.768217in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{0.767612in}{0.755425in}}%
\pgfpathlineto{\pgfqpoint{0.767007in}{0.755152in}}%
\pgfpathlineto{\pgfqpoint{0.766401in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{0.765796in}{0.754605in}}%
\pgfpathlineto{\pgfqpoint{0.765191in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{0.764586in}{0.754059in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{0.753786in}}%
\pgfpathlineto{\pgfqpoint{0.763375in}{0.753513in}}%
\pgfpathlineto{\pgfqpoint{0.762770in}{0.753240in}}%
\pgfpathlineto{\pgfqpoint{0.762165in}{0.752967in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{0.760954in}{0.752420in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.752147in}}%
\pgfpathlineto{\pgfqpoint{0.759744in}{0.751874in}}%
\pgfpathlineto{\pgfqpoint{0.759139in}{0.751601in}}%
\pgfpathlineto{\pgfqpoint{0.758534in}{0.751328in}}%
\pgfpathlineto{\pgfqpoint{0.757928in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{0.757323in}{0.750782in}}%
\pgfpathlineto{\pgfqpoint{0.756718in}{0.750509in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{0.750235in}}%
\pgfpathlineto{\pgfqpoint{0.755507in}{0.749962in}}%
\pgfpathlineto{\pgfqpoint{0.754902in}{0.749689in}}%
\pgfpathlineto{\pgfqpoint{0.754297in}{0.749416in}}%
\pgfpathlineto{\pgfqpoint{0.753692in}{0.749143in}}%
\pgfpathlineto{\pgfqpoint{0.753087in}{0.748870in}}%
\pgfpathlineto{\pgfqpoint{0.752481in}{0.748597in}}%
\pgfpathlineto{\pgfqpoint{0.751876in}{0.748324in}}%
\pgfpathlineto{\pgfqpoint{0.751271in}{0.748051in}}%
\pgfpathlineto{\pgfqpoint{0.750666in}{0.747777in}}%
\pgfpathlineto{\pgfqpoint{0.750060in}{0.747504in}}%
\pgfpathlineto{\pgfqpoint{0.749455in}{0.747231in}}%
\pgfpathlineto{\pgfqpoint{0.748850in}{0.746958in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{0.746685in}}%
\pgfpathlineto{\pgfqpoint{0.747640in}{0.746412in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{0.746139in}}%
\pgfpathlineto{\pgfqpoint{0.746429in}{0.745866in}}%
\pgfpathlineto{\pgfqpoint{0.745824in}{0.745592in}}%
\pgfpathlineto{\pgfqpoint{0.745219in}{0.745319in}}%
\pgfpathlineto{\pgfqpoint{0.744613in}{0.745046in}}%
\pgfpathlineto{\pgfqpoint{0.744008in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{0.743403in}{0.744500in}}%
\pgfpathlineto{\pgfqpoint{0.742798in}{0.744227in}}%
\pgfpathlineto{\pgfqpoint{0.742193in}{0.743954in}}%
\pgfpathlineto{\pgfqpoint{0.741587in}{0.743681in}}%
\pgfpathlineto{\pgfqpoint{0.740982in}{0.743407in}}%
\pgfpathlineto{\pgfqpoint{0.740377in}{0.743134in}}%
\pgfpathlineto{\pgfqpoint{0.739772in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{0.739166in}{0.742588in}}%
\pgfpathlineto{\pgfqpoint{0.738561in}{0.742315in}}%
\pgfpathlineto{\pgfqpoint{0.737956in}{0.742042in}}%
\pgfpathlineto{\pgfqpoint{0.737351in}{0.741769in}}%
\pgfpathlineto{\pgfqpoint{0.736746in}{0.741496in}}%
\pgfpathlineto{\pgfqpoint{0.736140in}{0.741223in}}%
\pgfpathlineto{\pgfqpoint{0.735535in}{0.740949in}}%
\pgfpathlineto{\pgfqpoint{0.734930in}{0.740676in}}%
\pgfpathlineto{\pgfqpoint{0.734325in}{0.740403in}}%
\pgfpathlineto{\pgfqpoint{0.733719in}{0.740130in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{0.739857in}}%
\pgfpathlineto{\pgfqpoint{0.732509in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{0.731904in}{0.739311in}}%
\pgfpathlineto{\pgfqpoint{0.731299in}{0.739038in}}%
\pgfpathlineto{\pgfqpoint{0.730693in}{0.738764in}}%
\pgfpathlineto{\pgfqpoint{0.730088in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{0.738218in}}%
\pgfpathlineto{\pgfqpoint{0.728878in}{0.737945in}}%
\pgfpathlineto{\pgfqpoint{0.728272in}{0.737672in}}%
\pgfpathlineto{\pgfqpoint{0.727667in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{0.727062in}{0.737126in}}%
\pgfpathlineto{\pgfqpoint{0.726457in}{0.736853in}}%
\pgfpathlineto{\pgfqpoint{0.725852in}{0.736579in}}%
\pgfpathlineto{\pgfqpoint{0.725246in}{0.736306in}}%
\pgfpathlineto{\pgfqpoint{0.724641in}{0.736033in}}%
\pgfpathlineto{\pgfqpoint{0.724036in}{0.735760in}}%
\pgfpathlineto{\pgfqpoint{0.723431in}{0.735487in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{0.735214in}}%
\pgfpathlineto{\pgfqpoint{0.722220in}{0.734941in}}%
\pgfpathlineto{\pgfqpoint{0.721615in}{0.734668in}}%
\pgfpathlineto{\pgfqpoint{0.721010in}{0.734395in}}%
\pgfpathlineto{\pgfqpoint{0.720405in}{0.734121in}}%
\pgfpathlineto{\pgfqpoint{0.719799in}{0.733848in}}%
\pgfpathlineto{\pgfqpoint{0.719194in}{0.733575in}}%
\pgfpathlineto{\pgfqpoint{0.718589in}{0.733302in}}%
\pgfpathlineto{\pgfqpoint{0.717984in}{0.733029in}}%
\pgfpathlineto{\pgfqpoint{0.717378in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{0.716773in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{0.716168in}{0.732210in}}%
\pgfpathlineto{\pgfqpoint{0.715563in}{0.731936in}}%
\pgfpathlineto{\pgfqpoint{0.714958in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{0.714352in}{0.731390in}}%
\pgfpathlineto{\pgfqpoint{0.713747in}{0.731117in}}%
\pgfpathlineto{\pgfqpoint{0.713142in}{0.730844in}}%
\pgfpathlineto{\pgfqpoint{0.712537in}{0.730571in}}%
\pgfpathlineto{\pgfqpoint{0.711931in}{0.730298in}}%
\pgfpathlineto{\pgfqpoint{0.711326in}{0.730025in}}%
\pgfpathlineto{\pgfqpoint{0.710721in}{0.729751in}}%
\pgfpathlineto{\pgfqpoint{0.710116in}{0.729478in}}%
\pgfpathlineto{\pgfqpoint{0.709511in}{0.729205in}}%
\pgfpathlineto{\pgfqpoint{0.708905in}{0.728932in}}%
\pgfpathlineto{\pgfqpoint{0.708300in}{0.728659in}}%
\pgfpathlineto{\pgfqpoint{0.707695in}{0.728386in}}%
\pgfpathlineto{\pgfqpoint{0.707090in}{0.728113in}}%
\pgfpathlineto{\pgfqpoint{0.706484in}{0.727840in}}%
\pgfpathlineto{\pgfqpoint{0.705879in}{0.727567in}}%
\pgfpathlineto{\pgfqpoint{0.705274in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{0.704669in}{0.727020in}}%
\pgfpathlineto{\pgfqpoint{0.704064in}{0.726747in}}%
\pgfpathlineto{\pgfqpoint{0.703458in}{0.726474in}}%
\pgfpathlineto{\pgfqpoint{0.702853in}{0.726201in}}%
\pgfpathlineto{\pgfqpoint{0.702248in}{0.725928in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{0.725655in}}%
\pgfpathlineto{\pgfqpoint{0.701037in}{0.725382in}}%
\pgfpathlineto{\pgfqpoint{0.700432in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{0.699827in}{0.724835in}}%
\pgfpathlineto{\pgfqpoint{0.699222in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{0.698617in}{0.724289in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.724016in}}%
\pgfpathlineto{\pgfqpoint{0.697406in}{0.723743in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.723470in}}%
\pgfpathlineto{\pgfqpoint{0.696196in}{0.723197in}}%
\pgfpathlineto{\pgfqpoint{0.695590in}{0.722923in}}%
\pgfpathlineto{\pgfqpoint{0.694985in}{0.722650in}}%
\pgfpathlineto{\pgfqpoint{0.694380in}{0.722377in}}%
\pgfpathlineto{\pgfqpoint{0.693775in}{0.722104in}}%
\pgfpathlineto{\pgfqpoint{0.693170in}{0.721831in}}%
\pgfpathlineto{\pgfqpoint{0.692564in}{0.721558in}}%
\pgfpathlineto{\pgfqpoint{0.691959in}{0.721285in}}%
\pgfpathlineto{\pgfqpoint{0.691354in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{0.720739in}}%
\pgfpathlineto{\pgfqpoint{0.690143in}{0.720465in}}%
\pgfpathlineto{\pgfqpoint{0.689538in}{0.720192in}}%
\pgfpathlineto{\pgfqpoint{0.688933in}{0.719919in}}%
\pgfpathlineto{\pgfqpoint{0.688328in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{0.687723in}{0.719373in}}%
\pgfpathlineto{\pgfqpoint{0.687117in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{0.686512in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.685907in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.685302in}{0.718280in}}%
\pgfpathlineto{\pgfqpoint{0.684696in}{0.718007in}}%
\pgfpathlineto{\pgfqpoint{0.684091in}{0.717734in}}%
\pgfpathlineto{\pgfqpoint{0.683486in}{0.717461in}}%
\pgfpathlineto{\pgfqpoint{0.682881in}{0.717188in}}%
\pgfpathlineto{\pgfqpoint{0.682276in}{0.716915in}}%
\pgfpathlineto{\pgfqpoint{0.681670in}{0.716642in}}%
\pgfpathlineto{\pgfqpoint{0.681065in}{0.716369in}}%
\pgfpathlineto{\pgfqpoint{0.680460in}{0.716095in}}%
\pgfpathlineto{\pgfqpoint{0.679855in}{0.715822in}}%
\pgfpathlineto{\pgfqpoint{0.679249in}{0.715549in}}%
\pgfpathlineto{\pgfqpoint{0.678644in}{0.715276in}}%
\pgfpathlineto{\pgfqpoint{0.678039in}{0.715003in}}%
\pgfpathlineto{\pgfqpoint{0.677434in}{0.714730in}}%
\pgfpathlineto{\pgfqpoint{0.676829in}{0.714457in}}%
\pgfpathlineto{\pgfqpoint{0.676223in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{0.675618in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{0.675013in}{0.713637in}}%
\pgfpathlineto{\pgfqpoint{0.674408in}{0.713364in}}%
\pgfpathlineto{\pgfqpoint{0.673802in}{0.713091in}}%
\pgfpathlineto{\pgfqpoint{0.673197in}{0.712818in}}%
\pgfpathlineto{\pgfqpoint{0.672592in}{0.712545in}}%
\pgfpathlineto{\pgfqpoint{0.671987in}{0.712272in}}%
\pgfpathlineto{\pgfqpoint{0.671382in}{0.711999in}}%
\pgfpathlineto{\pgfqpoint{0.670776in}{0.711726in}}%
\pgfpathlineto{\pgfqpoint{0.670171in}{0.711452in}}%
\pgfpathlineto{\pgfqpoint{0.669566in}{0.711179in}}%
\pgfpathlineto{\pgfqpoint{0.668961in}{0.710906in}}%
\pgfpathlineto{\pgfqpoint{0.668355in}{0.710633in}}%
\pgfpathlineto{\pgfqpoint{0.667750in}{0.710360in}}%
\pgfpathlineto{\pgfqpoint{0.667145in}{0.710087in}}%
\pgfpathlineto{\pgfqpoint{0.666540in}{0.709814in}}%
\pgfpathlineto{\pgfqpoint{0.665935in}{0.709541in}}%
\pgfpathlineto{\pgfqpoint{0.665329in}{0.709267in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.708994in}}%
\pgfpathlineto{\pgfqpoint{0.664119in}{0.708721in}}%
\pgfpathlineto{\pgfqpoint{0.663514in}{0.708448in}}%
\pgfpathlineto{\pgfqpoint{0.662908in}{0.708175in}}%
\pgfpathlineto{\pgfqpoint{0.662303in}{0.707902in}}%
\pgfpathlineto{\pgfqpoint{0.661698in}{0.707629in}}%
\pgfpathlineto{\pgfqpoint{0.661093in}{0.707356in}}%
\pgfpathlineto{\pgfqpoint{0.660488in}{0.707083in}}%
\pgfpathlineto{\pgfqpoint{0.659882in}{0.706809in}}%
\pgfpathlineto{\pgfqpoint{0.659277in}{0.706536in}}%
\pgfpathlineto{\pgfqpoint{0.658672in}{0.706263in}}%
\pgfpathlineto{\pgfqpoint{0.658067in}{0.705990in}}%
\pgfpathlineto{\pgfqpoint{0.657461in}{0.705717in}}%
\pgfpathlineto{\pgfqpoint{0.656856in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{0.656251in}{0.705171in}}%
\pgfpathlineto{\pgfqpoint{0.655646in}{0.704898in}}%
\pgfpathlineto{\pgfqpoint{0.655041in}{0.704624in}}%
\pgfpathlineto{\pgfqpoint{0.654435in}{0.704351in}}%
\pgfpathlineto{\pgfqpoint{0.653830in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{0.653225in}{0.703805in}}%
\pgfpathlineto{\pgfqpoint{0.652620in}{0.703532in}}%
\pgfpathlineto{\pgfqpoint{0.652014in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{0.651409in}{0.702986in}}%
\pgfpathlineto{\pgfqpoint{0.650804in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{0.650199in}{0.702440in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{0.702166in}}%
\pgfpathlineto{\pgfqpoint{0.648988in}{0.701893in}}%
\pgfpathlineto{\pgfqpoint{0.648383in}{0.701620in}}%
\pgfpathlineto{\pgfqpoint{0.647778in}{0.701347in}}%
\pgfpathlineto{\pgfqpoint{0.647173in}{0.701074in}}%
\pgfpathlineto{\pgfqpoint{0.646567in}{0.700801in}}%
\pgfpathlineto{\pgfqpoint{0.645962in}{0.700528in}}%
\pgfpathlineto{\pgfqpoint{0.645357in}{0.700255in}}%
\pgfpathlineto{\pgfqpoint{0.644752in}{0.699981in}}%
\pgfpathlineto{\pgfqpoint{0.644147in}{0.699708in}}%
\pgfpathlineto{\pgfqpoint{0.643541in}{0.699435in}}%
\pgfpathlineto{\pgfqpoint{0.642936in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{0.642331in}{0.698889in}}%
\pgfpathlineto{\pgfqpoint{0.641726in}{0.698616in}}%
\pgfpathlineto{\pgfqpoint{0.641120in}{0.698343in}}%
\pgfpathlineto{\pgfqpoint{0.640515in}{0.698070in}}%
\pgfpathlineto{\pgfqpoint{0.639910in}{0.697796in}}%
\pgfpathlineto{\pgfqpoint{0.639305in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{0.638700in}{0.697250in}}%
\pgfpathlineto{\pgfqpoint{0.638094in}{0.696977in}}%
\pgfpathlineto{\pgfqpoint{0.637489in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{0.636279in}{0.696158in}}%
\pgfpathlineto{\pgfqpoint{0.635673in}{0.695885in}}%
\pgfpathlineto{\pgfqpoint{0.635068in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{0.634463in}{0.695338in}}%
\pgfpathlineto{\pgfqpoint{0.633858in}{0.695065in}}%
\pgfpathlineto{\pgfqpoint{0.633253in}{0.694792in}}%
\pgfpathlineto{\pgfqpoint{0.632647in}{0.694519in}}%
\pgfpathlineto{\pgfqpoint{0.632042in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{0.631437in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{0.693700in}}%
\pgfpathlineto{\pgfqpoint{0.630226in}{0.693427in}}%
\pgfpathlineto{\pgfqpoint{0.629621in}{0.693153in}}%
\pgfpathlineto{\pgfqpoint{0.629016in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{0.628411in}{0.692607in}}%
\pgfpathlineto{\pgfqpoint{0.627806in}{0.692334in}}%
\pgfpathlineto{\pgfqpoint{0.627200in}{0.692061in}}%
\pgfpathlineto{\pgfqpoint{0.626595in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{0.625990in}{0.691515in}}%
\pgfpathlineto{\pgfqpoint{0.625385in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{0.624779in}{0.690968in}}%
\pgfpathlineto{\pgfqpoint{0.624174in}{0.690695in}}%
\pgfpathlineto{\pgfqpoint{0.623569in}{0.690422in}}%
\pgfpathlineto{\pgfqpoint{0.622964in}{0.690149in}}%
\pgfpathlineto{\pgfqpoint{0.622359in}{0.689876in}}%
\pgfpathlineto{\pgfqpoint{0.621753in}{0.689603in}}%
\pgfpathlineto{\pgfqpoint{0.621148in}{0.689330in}}%
\pgfpathlineto{\pgfqpoint{0.620543in}{0.689057in}}%
\pgfpathlineto{\pgfqpoint{0.619938in}{0.688784in}}%
\pgfpathlineto{\pgfqpoint{0.619332in}{0.688510in}}%
\pgfpathlineto{\pgfqpoint{0.618727in}{0.688237in}}%
\pgfpathlineto{\pgfqpoint{0.618122in}{0.687964in}}%
\pgfpathlineto{\pgfqpoint{0.617517in}{0.687691in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{0.687418in}}%
\pgfpathlineto{\pgfqpoint{0.616306in}{0.687145in}}%
\pgfpathlineto{\pgfqpoint{0.615701in}{0.686872in}}%
\pgfpathlineto{\pgfqpoint{0.615096in}{0.686599in}}%
\pgfpathlineto{\pgfqpoint{0.614491in}{0.686325in}}%
\pgfpathlineto{\pgfqpoint{0.613885in}{0.686052in}}%
\pgfpathlineto{\pgfqpoint{0.613280in}{0.685779in}}%
\pgfpathlineto{\pgfqpoint{0.612675in}{0.685506in}}%
\pgfpathlineto{\pgfqpoint{0.612070in}{0.685233in}}%
\pgfpathlineto{\pgfqpoint{0.611465in}{0.684960in}}%
\pgfpathlineto{\pgfqpoint{0.610859in}{0.684687in}}%
\pgfpathlineto{\pgfqpoint{0.610254in}{0.684414in}}%
\pgfpathlineto{\pgfqpoint{0.609649in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{0.609044in}{0.683867in}}%
\pgfpathlineto{\pgfqpoint{0.608438in}{0.683594in}}%
\pgfpathlineto{\pgfqpoint{0.607833in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{0.607228in}{0.683048in}}%
\pgfpathlineto{\pgfqpoint{0.606623in}{0.682775in}}%
\pgfpathlineto{\pgfqpoint{0.606018in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{0.605412in}{0.682229in}}%
\pgfpathlineto{\pgfqpoint{0.604807in}{0.681956in}}%
\pgfpathlineto{\pgfqpoint{0.604202in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{0.603597in}{0.681409in}}%
\pgfpathlineto{\pgfqpoint{0.602991in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{0.602386in}{0.680863in}}%
\pgfpathlineto{\pgfqpoint{0.601781in}{0.680590in}}%
\pgfpathlineto{\pgfqpoint{0.601176in}{0.680317in}}%
\pgfpathlineto{\pgfqpoint{0.600571in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{0.599965in}{0.679771in}}%
\pgfpathlineto{\pgfqpoint{0.599360in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{0.598755in}{0.679224in}}%
\pgfpathlineto{\pgfqpoint{0.598150in}{0.678951in}}%
\pgfpathlineto{\pgfqpoint{0.597544in}{0.678678in}}%
\pgfpathlineto{\pgfqpoint{0.596939in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{0.596334in}{0.678132in}}%
\pgfpathlineto{\pgfqpoint{0.595729in}{0.677859in}}%
\pgfpathlineto{\pgfqpoint{0.595124in}{0.677586in}}%
\pgfpathlineto{\pgfqpoint{0.594518in}{0.677312in}}%
\pgfpathlineto{\pgfqpoint{0.593913in}{0.677039in}}%
\pgfpathlineto{\pgfqpoint{0.593308in}{0.676766in}}%
\pgfpathlineto{\pgfqpoint{0.592703in}{0.676493in}}%
\pgfpathlineto{\pgfqpoint{0.592097in}{0.676220in}}%
\pgfpathlineto{\pgfqpoint{0.591492in}{0.675947in}}%
\pgfpathlineto{\pgfqpoint{0.590887in}{0.675674in}}%
\pgfpathlineto{\pgfqpoint{0.590282in}{0.675401in}}%
\pgfpathlineto{\pgfqpoint{0.589677in}{0.675128in}}%
\pgfpathlineto{\pgfqpoint{0.589071in}{0.674854in}}%
\pgfpathlineto{\pgfqpoint{0.588466in}{0.674581in}}%
\pgfpathlineto{\pgfqpoint{0.587861in}{0.674308in}}%
\pgfpathlineto{\pgfqpoint{0.587256in}{0.674035in}}%
\pgfpathlineto{\pgfqpoint{0.586650in}{0.673762in}}%
\pgfpathlineto{\pgfqpoint{0.586045in}{0.673489in}}%
\pgfpathlineto{\pgfqpoint{0.585440in}{0.673216in}}%
\pgfpathlineto{\pgfqpoint{0.584835in}{0.672943in}}%
\pgfpathlineto{\pgfqpoint{0.584230in}{0.672669in}}%
\pgfpathlineto{\pgfqpoint{0.583624in}{0.672396in}}%
\pgfpathlineto{\pgfqpoint{0.583019in}{0.672123in}}%
\pgfpathlineto{\pgfqpoint{0.582414in}{0.671850in}}%
\pgfpathlineto{\pgfqpoint{0.581809in}{0.671577in}}%
\pgfpathlineto{\pgfqpoint{0.581203in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{0.580598in}{0.671031in}}%
\pgfpathlineto{\pgfqpoint{0.579993in}{0.670758in}}%
\pgfpathlineto{\pgfqpoint{0.579388in}{0.670484in}}%
\pgfpathlineto{\pgfqpoint{0.578783in}{0.670211in}}%
\pgfpathlineto{\pgfqpoint{0.578177in}{0.669938in}}%
\pgfpathlineto{\pgfqpoint{0.577572in}{0.669665in}}%
\pgfpathlineto{\pgfqpoint{0.576967in}{0.669392in}}%
\pgfpathlineto{\pgfqpoint{0.576362in}{0.669119in}}%
\pgfpathlineto{\pgfqpoint{0.575756in}{0.668846in}}%
\pgfpathlineto{\pgfqpoint{0.575151in}{0.668573in}}%
\pgfpathlineto{\pgfqpoint{0.574546in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{0.573941in}{0.668026in}}%
\pgfpathlineto{\pgfqpoint{0.573336in}{0.667753in}}%
\pgfpathlineto{\pgfqpoint{0.572730in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{0.572125in}{0.667207in}}%
\pgfpathlineto{\pgfqpoint{0.571520in}{0.666934in}}%
\pgfpathlineto{\pgfqpoint{0.570915in}{0.666661in}}%
\pgfpathlineto{\pgfqpoint{0.570309in}{0.666388in}}%
\pgfpathlineto{\pgfqpoint{0.569704in}{0.666115in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{0.665841in}}%
\pgfpathlineto{\pgfqpoint{0.568494in}{0.665568in}}%
\pgfpathlineto{\pgfqpoint{0.567889in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{0.567283in}{0.665022in}}%
\pgfpathlineto{\pgfqpoint{0.566678in}{0.664749in}}%
\pgfpathlineto{\pgfqpoint{0.566073in}{0.664476in}}%
\pgfpathlineto{\pgfqpoint{0.565468in}{0.664203in}}%
\pgfpathlineto{\pgfqpoint{0.564862in}{0.663930in}}%
\pgfpathlineto{\pgfqpoint{0.564257in}{0.663656in}}%
\pgfpathlineto{\pgfqpoint{0.563652in}{0.663383in}}%
\pgfpathlineto{\pgfqpoint{0.563047in}{0.663110in}}%
\pgfpathlineto{\pgfqpoint{0.562442in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{0.561836in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{0.561231in}{0.662291in}}%
\pgfpathlineto{\pgfqpoint{0.560626in}{0.662018in}}%
\pgfpathlineto{\pgfqpoint{0.560021in}{0.661745in}}%
\pgfpathlineto{\pgfqpoint{0.559415in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{0.558810in}{0.661198in}}%
\pgfpathlineto{\pgfqpoint{0.558205in}{0.660925in}}%
\pgfpathlineto{\pgfqpoint{0.557600in}{0.660652in}}%
\pgfpathlineto{\pgfqpoint{0.556995in}{0.660379in}}%
\pgfpathlineto{\pgfqpoint{0.556389in}{0.660106in}}%
\pgfpathlineto{\pgfqpoint{0.555784in}{0.659833in}}%
\pgfpathlineto{\pgfqpoint{0.555179in}{0.659560in}}%
\pgfpathlineto{\pgfqpoint{0.554574in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{0.553968in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{0.553363in}{0.658740in}}%
\pgfpathlineto{\pgfqpoint{0.552758in}{0.658467in}}%
\pgfpathlineto{\pgfqpoint{0.552153in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{0.551548in}{0.657921in}}%
\pgfpathlineto{\pgfqpoint{0.550942in}{0.657648in}}%
\pgfpathlineto{\pgfqpoint{0.550337in}{0.657375in}}%
\pgfpathlineto{\pgfqpoint{0.549732in}{0.657102in}}%
\pgfpathlineto{\pgfqpoint{0.549127in}{0.656828in}}%
\pgfpathlineto{\pgfqpoint{0.548521in}{0.656555in}}%
\pgfpathlineto{\pgfqpoint{0.547916in}{0.656282in}}%
\pgfpathlineto{\pgfqpoint{0.547311in}{0.656009in}}%
\pgfpathlineto{\pgfqpoint{0.546706in}{0.655736in}}%
\pgfpathlineto{\pgfqpoint{0.546101in}{0.655463in}}%
\pgfpathlineto{\pgfqpoint{0.545495in}{0.655190in}}%
\pgfpathlineto{\pgfqpoint{0.544890in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{0.544285in}{0.654644in}}%
\pgfpathlineto{\pgfqpoint{0.543680in}{0.654370in}}%
\pgfpathlineto{\pgfqpoint{0.543074in}{0.654097in}}%
\pgfpathlineto{\pgfqpoint{0.542469in}{0.653824in}}%
\pgfpathlineto{\pgfqpoint{0.541864in}{0.653551in}}%
\pgfpathlineto{\pgfqpoint{0.541259in}{0.653278in}}%
\pgfpathlineto{\pgfqpoint{0.540654in}{0.653005in}}%
\pgfpathlineto{\pgfqpoint{0.540048in}{0.652732in}}%
\pgfpathlineto{\pgfqpoint{0.539443in}{0.652459in}}%
\pgfpathlineto{\pgfqpoint{0.538838in}{0.652185in}}%
\pgfpathlineto{\pgfqpoint{0.538233in}{0.651912in}}%
\pgfpathlineto{\pgfqpoint{0.537627in}{0.651639in}}%
\pgfpathlineto{\pgfqpoint{0.537022in}{0.651366in}}%
\pgfpathlineto{\pgfqpoint{0.536417in}{0.651093in}}%
\pgfpathlineto{\pgfqpoint{0.535812in}{0.650820in}}%
\pgfpathlineto{\pgfqpoint{0.535207in}{0.650547in}}%
\pgfpathlineto{\pgfqpoint{0.534601in}{0.650274in}}%
\pgfpathlineto{\pgfqpoint{0.533996in}{0.650000in}}%
\pgfpathlineto{\pgfqpoint{0.533391in}{0.649727in}}%
\pgfpathlineto{\pgfqpoint{0.532786in}{0.649454in}}%
\pgfpathlineto{\pgfqpoint{0.532180in}{0.649181in}}%
\pgfpathlineto{\pgfqpoint{0.531575in}{0.648908in}}%
\pgfpathlineto{\pgfqpoint{0.530970in}{0.648635in}}%
\pgfpathlineto{\pgfqpoint{0.530365in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{0.529760in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{0.529154in}{0.647816in}}%
\pgfpathlineto{\pgfqpoint{0.528549in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{0.527944in}{0.647269in}}%
\pgfpathlineto{\pgfqpoint{0.527339in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{0.526733in}{0.646723in}}%
\pgfpathlineto{\pgfqpoint{0.526128in}{0.646450in}}%
\pgfpathlineto{\pgfqpoint{0.525523in}{0.646177in}}%
\pgfpathlineto{\pgfqpoint{0.524918in}{0.645904in}}%
\pgfpathlineto{\pgfqpoint{0.524313in}{0.645631in}}%
\pgfpathlineto{\pgfqpoint{0.523707in}{0.645357in}}%
\pgfpathlineto{\pgfqpoint{0.523102in}{0.645084in}}%
\pgfpathlineto{\pgfqpoint{0.522497in}{0.644811in}}%
\pgfpathlineto{\pgfqpoint{0.521892in}{0.644538in}}%
\pgfpathlineto{\pgfqpoint{0.521286in}{0.644265in}}%
\pgfpathlineto{\pgfqpoint{0.520681in}{0.643992in}}%
\pgfpathlineto{\pgfqpoint{0.520076in}{0.643719in}}%
\pgfpathlineto{\pgfqpoint{0.519471in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{0.518866in}{0.643173in}}%
\pgfpathlineto{\pgfqpoint{0.518260in}{0.642899in}}%
\pgfpathlineto{\pgfqpoint{0.517655in}{0.642626in}}%
\pgfpathlineto{\pgfqpoint{0.517050in}{0.642353in}}%
\pgfpathlineto{\pgfqpoint{0.516445in}{0.642080in}}%
\pgfpathlineto{\pgfqpoint{0.515839in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{0.515234in}{0.641534in}}%
\pgfpathlineto{\pgfqpoint{0.514629in}{0.641261in}}%
\pgfpathlineto{\pgfqpoint{0.514024in}{0.640988in}}%
\pgfpathlineto{\pgfqpoint{0.513419in}{0.640714in}}%
\pgfpathlineto{\pgfqpoint{0.512813in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{0.512208in}{0.640168in}}%
\pgfpathlineto{\pgfqpoint{0.511603in}{0.639895in}}%
\pgfpathlineto{\pgfqpoint{0.510998in}{0.639622in}}%
\pgfpathlineto{\pgfqpoint{0.510392in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{0.509787in}{0.639076in}}%
\pgfpathlineto{\pgfqpoint{0.509182in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{0.508577in}{0.638529in}}%
\pgfpathlineto{\pgfqpoint{0.507972in}{0.638256in}}%
\pgfpathlineto{\pgfqpoint{0.507366in}{0.637983in}}%
\pgfpathlineto{\pgfqpoint{0.506761in}{0.637710in}}%
\pgfpathlineto{\pgfqpoint{0.506156in}{0.637437in}}%
\pgfpathlineto{\pgfqpoint{0.505551in}{0.637164in}}%
\pgfpathlineto{\pgfqpoint{0.504945in}{0.636891in}}%
\pgfpathlineto{\pgfqpoint{0.504340in}{0.636618in}}%
\pgfpathlineto{\pgfqpoint{0.503735in}{0.636345in}}%
\pgfpathlineto{\pgfqpoint{0.503130in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{0.502525in}{0.635798in}}%
\pgfpathlineto{\pgfqpoint{0.501919in}{0.635525in}}%
\pgfpathlineto{\pgfqpoint{0.501314in}{0.635252in}}%
\pgfpathlineto{\pgfqpoint{0.500709in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{0.500104in}{0.634706in}}%
\pgfpathlineto{\pgfqpoint{0.499498in}{0.634433in}}%
\pgfpathlineto{\pgfqpoint{0.498893in}{0.634160in}}%
\pgfpathlineto{\pgfqpoint{0.498288in}{0.633886in}}%
\pgfpathlineto{\pgfqpoint{0.497683in}{0.633613in}}%
\pgfpathlineto{\pgfqpoint{0.497078in}{0.633340in}}%
\pgfpathlineto{\pgfqpoint{0.496472in}{0.633067in}}%
\pgfpathlineto{\pgfqpoint{0.495867in}{0.632794in}}%
\pgfpathlineto{\pgfqpoint{0.495262in}{0.632521in}}%
\pgfpathlineto{\pgfqpoint{0.494657in}{0.632248in}}%
\pgfpathlineto{\pgfqpoint{0.494051in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{0.493446in}{0.631701in}}%
\pgfpathlineto{\pgfqpoint{0.492841in}{0.631428in}}%
\pgfpathlineto{\pgfqpoint{0.492236in}{0.631155in}}%
\pgfpathlineto{\pgfqpoint{0.491631in}{0.630882in}}%
\pgfpathlineto{\pgfqpoint{0.491025in}{0.630609in}}%
\pgfpathlineto{\pgfqpoint{0.490420in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{0.489815in}{0.630063in}}%
\pgfpathlineto{\pgfqpoint{0.489210in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{0.488604in}{0.629517in}}%
\pgfpathlineto{\pgfqpoint{0.487999in}{0.629243in}}%
\pgfpathlineto{\pgfqpoint{0.487394in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{0.486789in}{0.628697in}}%
\pgfpathlineto{\pgfqpoint{0.486184in}{0.628424in}}%
\pgfpathlineto{\pgfqpoint{0.485578in}{0.628151in}}%
\pgfpathlineto{\pgfqpoint{0.484973in}{0.627878in}}%
\pgfpathlineto{\pgfqpoint{0.484368in}{0.627605in}}%
\pgfpathlineto{\pgfqpoint{0.483763in}{0.627332in}}%
\pgfpathlineto{\pgfqpoint{0.483157in}{0.627058in}}%
\pgfpathlineto{\pgfqpoint{0.482552in}{0.626785in}}%
\pgfpathlineto{\pgfqpoint{0.481947in}{0.626512in}}%
\pgfpathlineto{\pgfqpoint{0.481342in}{0.626239in}}%
\pgfpathlineto{\pgfqpoint{0.480737in}{0.625966in}}%
\pgfpathlineto{\pgfqpoint{0.480131in}{0.625693in}}%
\pgfpathlineto{\pgfqpoint{0.479526in}{0.625420in}}%
\pgfpathlineto{\pgfqpoint{0.478921in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{0.478316in}{0.624873in}}%
\pgfpathlineto{\pgfqpoint{0.477710in}{0.624600in}}%
\pgfpathlineto{\pgfqpoint{0.477105in}{0.624327in}}%
\pgfpathlineto{\pgfqpoint{0.476500in}{0.624054in}}%
\pgfpathlineto{\pgfqpoint{0.475895in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{0.475290in}{0.623508in}}%
\pgfpathlineto{\pgfqpoint{0.474684in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{0.474079in}{0.622962in}}%
\pgfpathlineto{\pgfqpoint{0.473474in}{0.622689in}}%
\pgfpathlineto{\pgfqpoint{0.472869in}{0.622415in}}%
\pgfpathlineto{\pgfqpoint{0.472263in}{0.622142in}}%
\pgfpathlineto{\pgfqpoint{0.471658in}{0.621869in}}%
\pgfpathlineto{\pgfqpoint{0.471053in}{0.621596in}}%
\pgfpathlineto{\pgfqpoint{0.470448in}{0.621323in}}%
\pgfpathlineto{\pgfqpoint{0.469843in}{0.621050in}}%
\pgfpathlineto{\pgfqpoint{0.469237in}{0.620777in}}%
\pgfpathlineto{\pgfqpoint{0.468632in}{0.620504in}}%
\pgfpathlineto{\pgfqpoint{0.468027in}{0.620230in}}%
\pgfpathlineto{\pgfqpoint{0.467422in}{0.619957in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.619684in}}%
\pgfpathlineto{\pgfqpoint{0.466211in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{0.465606in}{0.619138in}}%
\pgfpathlineto{\pgfqpoint{0.465001in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{0.464396in}{0.618592in}}%
\pgfpathlineto{\pgfqpoint{0.463790in}{0.618319in}}%
\pgfpathlineto{\pgfqpoint{0.463185in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{0.462580in}{0.617772in}}%
\pgfpathlineto{\pgfqpoint{0.461975in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.461369in}{0.617226in}}%
\pgfpathlineto{\pgfqpoint{0.460764in}{0.616953in}}%
\pgfpathlineto{\pgfqpoint{0.460159in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{0.459554in}{0.616407in}}%
\pgfpathlineto{\pgfqpoint{0.458949in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{0.615861in}}%
\pgfpathlineto{\pgfqpoint{0.457738in}{0.615587in}}%
\pgfpathlineto{\pgfqpoint{0.457133in}{0.615314in}}%
\pgfpathlineto{\pgfqpoint{0.456528in}{0.615041in}}%
\pgfpathlineto{\pgfqpoint{0.455922in}{0.614768in}}%
\pgfpathlineto{\pgfqpoint{0.455317in}{0.614495in}}%
\pgfpathlineto{\pgfqpoint{0.454712in}{0.614222in}}%
\pgfpathlineto{\pgfqpoint{0.454107in}{0.613949in}}%
\pgfpathlineto{\pgfqpoint{0.453502in}{0.613676in}}%
\pgfpathlineto{\pgfqpoint{0.452896in}{0.613402in}}%
\pgfpathlineto{\pgfqpoint{0.452291in}{0.613129in}}%
\pgfpathlineto{\pgfqpoint{0.451686in}{0.612856in}}%
\pgfpathlineto{\pgfqpoint{0.451081in}{0.612583in}}%
\pgfpathlineto{\pgfqpoint{0.450475in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{0.449870in}{0.612037in}}%
\pgfpathlineto{\pgfqpoint{0.449265in}{0.611764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{0.448990in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{0.448990in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512247in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{2.512247in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448990in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448990in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136742in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136742in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824495in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824495in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512247in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512247in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887753in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887753in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575505in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575505in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263258in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263258in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951010in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951010in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=0.492146in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{1.286944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.234183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.028981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.976220in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.771019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=2.718257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{3.513056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=3.460294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{4.255093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=4.202331in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{0.262251in}{0.595990in}}%
\pgfpathlineto{\pgfqpoint{0.345167in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{0.423846in}{0.609285in}}%
\pgfpathlineto{\pgfqpoint{0.498288in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.925136in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{2.062607in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.377146in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.587905in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.765722in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.837287in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.902210in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{2.962127in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{3.070277in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{3.120086in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{3.211461in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{3.253823in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.294459in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.333397in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.370671in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.406896in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{6.012468in}{4.193971in}}%
\pgfpathlineto{\pgfqpoint{6.091752in}{4.200528in}}%
\pgfpathlineto{\pgfqpoint{6.175272in}{4.206687in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448990in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{0.448990in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512247in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{2.512247in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.487494in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{3.218419in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{3.218419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.544907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sigmoid_fig/passing.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/rudy/Notes/NNVerifications/LPsubmission/figures/sigmoid_fig/venv/lib/python3.6/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888138in}{3.257444in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{3.257679in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.258320in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{3.258962in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{3.259603in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{3.260244in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{3.260884in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{3.261524in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{3.262165in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{3.262804in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{3.263444in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{3.264083in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{3.264722in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{3.265361in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{3.265999in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{3.266638in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{3.267276in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{3.267913in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{3.268551in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{3.269188in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{3.269825in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{3.270462in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{3.271098in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{3.271734in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{3.272370in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{3.273006in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{3.273641in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.274276in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{3.274911in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{3.275545in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{3.276180in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{3.276814in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{3.277447in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{3.278081in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{3.278714in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{3.279347in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{3.279980in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{3.280612in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{3.281244in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{3.281876in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.282508in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{3.283139in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{3.283770in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{3.284401in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{3.285032in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{3.285662in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{3.286292in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{3.286922in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{3.287552in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{3.288181in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{3.288810in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{3.289439in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{3.290067in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{3.290695in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{3.291323in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{3.291951in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{3.292578in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{3.293205in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{3.293832in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.294459in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{3.295085in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{3.295711in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{3.296337in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{3.296963in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{3.297588in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{3.298213in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{3.298838in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{3.299462in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{3.300086in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{3.300710in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{3.301334in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{3.301958in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{3.302581in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{3.303204in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{3.303826in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{3.304449in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{3.305071in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{3.305692in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{3.306314in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{3.306935in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{3.307556in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{3.308177in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{3.308798in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{3.309418in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{3.310038in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{3.310657in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{3.311277in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{3.311896in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{3.312515in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{3.313133in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{3.313752in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.314370in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{3.314988in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{3.315605in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{3.316222in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{3.316839in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{3.317456in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{3.318073in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{3.318689in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{3.319305in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.319920in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{3.320536in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{3.321151in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{3.321766in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{3.322380in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{3.322995in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{3.323609in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{3.324222in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{3.324836in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{3.325449in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{3.326062in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{3.326675in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.327287in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{3.327899in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{3.328511in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{3.329123in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{3.329734in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{3.330345in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{3.330956in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{3.331567in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{3.332177in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{3.332787in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.333397in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{3.334006in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{3.334615in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{3.335224in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{3.335833in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{3.336441in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{3.337049in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{3.337657in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{3.338265in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{3.338872in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{3.339479in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{3.340086in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{3.340692in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{3.341299in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{3.341905in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{3.342510in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{3.343116in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{3.343721in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{3.344326in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{3.344930in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{3.345535in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{3.346139in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{3.346742in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{3.347346in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{3.347949in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{3.348552in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{3.349155in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{3.349757in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{3.350359in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{3.350961in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{3.351563in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{3.352164in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{3.352765in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{3.353366in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{3.354567in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{3.355167in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{3.355767in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{3.356366in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{3.356965in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{3.357564in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{3.358163in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{3.358761in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{3.359359in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{3.359957in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{3.360555in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{3.361152in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{3.361749in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{3.362346in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{3.362942in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{3.363538in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{3.364134in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{3.364730in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{3.365325in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{3.365920in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{3.366515in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{3.367109in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{3.367704in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{3.368298in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{3.368891in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{3.369485in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{3.370078in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.370671in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{3.371264in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{3.371856in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{3.372448in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{3.373040in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{3.373631in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{3.374223in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{3.374814in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{3.375404in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{3.375995in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{3.376585in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{3.377175in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{3.377764in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{3.378354in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{3.378943in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{3.379532in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{3.380120in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{3.380708in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{3.381296in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{3.381884in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{3.382472in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{3.383059in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{3.383646in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.384232in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{3.384819in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{3.385405in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{3.385990in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{3.386576in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{3.387161in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{3.387746in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{3.388331in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{3.388915in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{3.389499in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{3.390083in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{3.390667in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{3.391250in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{3.391833in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{3.392999in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{3.393581in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{3.394163in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{3.394744in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.395326in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{3.395907in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{3.396488in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{3.397068in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{3.397649in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{3.398229in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{3.398809in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{3.399388in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.399967in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{3.400546in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{3.401125in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{3.401703in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{3.402281in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{3.402859in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{3.403437in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{3.404014in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{3.404591in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{3.405168in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{3.405744in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{3.406320in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.406896in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{3.407472in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{3.408622in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{3.409197in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{3.409772in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{3.410346in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{3.410920in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{3.411494in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{3.412640in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{3.413213in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{3.413786in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{3.414358in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{3.414930in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{3.415502in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{3.416073in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{3.416645in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{3.417216in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{3.417786in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{3.418357in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{3.418927in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{3.419497in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{3.420066in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{3.420636in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{3.421205in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{3.421773in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{3.422342in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{3.422910in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{3.423478in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{3.424046in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{3.424613in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{3.425180in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{3.425747in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{3.426313in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{3.426880in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{3.427446in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{3.428011in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{3.428577in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{3.429142in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{3.429707in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{3.430272in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{3.430836in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{3.431400in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{3.431964in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{3.432527in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{3.433091in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{3.433653in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{3.434216in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{3.434779in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{3.435341in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{3.435903in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{3.436464in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.437025in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{3.437586in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{3.438147in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{3.438708in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{3.439268in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{3.439828in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{3.440387in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{3.440947in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{3.442065in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{3.442623in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{3.443182in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{3.444297in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{3.444855in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{3.445412in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{3.446525in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{3.447082in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{3.447638in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{3.448194in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{3.449859in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{3.450968in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{3.452076in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{3.452630in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{3.453183in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{3.453736in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{3.454841in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{3.455945in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{3.456497in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.457048in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{3.458701in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{3.459251in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{3.459801in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{3.460351in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{3.460900in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{3.461449in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{3.461998in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{3.462547in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{3.463095in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{3.463643in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{3.464739in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{3.465286in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{3.465833in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{3.466926in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{3.467472in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{3.468018in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{3.468563in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{3.469108in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{3.469653in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{3.470198in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{3.470743in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{3.471287in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{3.472374in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{3.472918in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{3.473461in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{3.474004in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{3.475088in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{3.475630in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{3.476172in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{3.476713in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{3.477254in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{3.477795in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{3.478336in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{3.478876in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{3.479416in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{3.479956in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{3.481035in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{3.481574in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{3.482112in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{3.483189in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{3.483726in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{3.484264in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{3.484801in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{3.485338in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{3.485875in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{3.486411in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{3.486948in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{3.487483in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{3.488019in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{3.488554in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{3.489089in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{3.489624in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.490159in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{3.490693in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{3.491227in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{3.491761in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{3.492294in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{3.492827in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{3.493360in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{3.493892in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{3.494425in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.494957in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{3.496020in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{3.496551in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{3.497082in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{3.497613in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{3.498143in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{3.498673in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{3.499732in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{3.500262in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{3.500791in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{3.501319in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{3.502376in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{3.502904in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{3.503431in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{3.503959in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{3.504486in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{3.505012in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{3.505539in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{3.506065in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{3.507117in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{3.507642in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{3.508167in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{3.508692in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{3.509217in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{3.509741in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{3.510265in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{3.510789in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{3.511312in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{3.512358in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{3.512881in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{3.513403in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{3.513925in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{3.514447in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{3.514969in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{3.515490in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{3.516011in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{3.516531in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{3.517052in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{3.517572in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{3.518092in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{3.518611in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{3.519131in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{3.519650in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.520169in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{3.520687in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{3.521205in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{3.521723in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{3.522241in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{3.522758in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{3.523792in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{3.524309in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{3.525341in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{3.525857in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{3.526372in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{3.526887in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{3.527402in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{3.527917in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{3.528431in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{3.528945in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{3.529459in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{3.529973in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{3.530486in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.530999in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{3.531512in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{3.532024in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{3.532536in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{3.533048in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{3.533560in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{3.534071in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{3.534582in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{3.535093in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{3.535603in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{3.536114in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{3.536624in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{3.537133in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{3.538152in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{3.538661in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{3.539169in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{3.539678in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{3.540186in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{3.540693in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{3.541201in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{3.541708in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{3.542215in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{3.542722in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{3.543228in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{3.543734in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{3.544240in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{3.544746in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{3.545251in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{3.545756in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{3.546261in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{3.546765in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.547269in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{3.547773in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{3.548277in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{3.548780in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{3.549283in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{3.549786in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{3.550289in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{3.550791in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{3.551293in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{3.551795in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{3.552296in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{3.552797in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{3.553298in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{3.553799in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{3.554299in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{3.554799in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{3.555299in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{3.555799in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{3.556298in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{3.556797in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{3.557295in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{3.557794in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{3.558292in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{3.558790in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{3.559288in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{3.559785in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{3.560779in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{3.561275in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{3.561772in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{3.562267in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{3.562763in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{3.563259in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{3.563754in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{3.564249in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{3.564743in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{3.565238in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{3.565732in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{3.566225in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{3.566719in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{3.567705in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{3.568198in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{3.568690in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{3.569182in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{3.569674in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{3.570166in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{3.570657in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{3.571148in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{3.571639in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.572130in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{3.572620in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{3.573110in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{3.573599in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{3.574089in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{3.574578in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{3.575067in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{3.575556in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{3.576532in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{3.577020in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{3.577507in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{3.577994in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{3.578481in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{3.578968in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{3.579455in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{3.579941in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{3.580427in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{3.580912in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{3.581398in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{3.581883in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{3.582367in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{3.582852in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{3.583336in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{3.583820in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{3.584304in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{3.584787in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{3.585270in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{3.585753in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{3.586236in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{3.586718in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{3.587200in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{3.587682in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.588164in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{3.588645in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{3.589126in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{3.589607in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{3.590087in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{3.590567in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{3.591047in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{3.591527in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{3.592006in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{3.592964in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{3.593443in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.593921in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{3.594399in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{3.594877in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{3.595354in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{3.596308in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{3.596785in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{3.597261in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{3.597738in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{3.598213in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{3.598689in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{3.599164in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{3.599639in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{3.600114in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{3.600589in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{3.601063in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{3.601537in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{3.602010in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{3.602484in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{3.602957in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{3.603430in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{3.603902in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{3.604375in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{3.604847in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{3.605319in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{3.605790in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{3.606261in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{3.606732in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.607203in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{3.607674in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{3.608144in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.608614in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{3.609083in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{3.609553in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.610022in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{3.610491in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{3.610959in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{3.611427in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{3.611895in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{3.612363in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{3.612831in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{3.613298in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{3.613765in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{3.614232in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{3.614698in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{3.615164in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{3.615630in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{3.616096in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{3.617026in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{3.617491in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{3.617955in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{3.618420in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{3.618884in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{3.619347in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{3.619811in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{3.620274in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{3.620737in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{3.621200in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{3.621662in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{3.622124in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{3.622586in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{3.623047in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{3.624431in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{3.624891in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{3.625351in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{3.625811in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{3.626271in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{3.626730in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{3.627190in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{3.627649in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{3.628107in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{3.628566in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{3.629024in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{3.629482in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{3.629939in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{3.630396in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{3.630853in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{3.631310in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{3.631767in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{3.632223in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{3.632679in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{3.633590in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{3.634045in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{3.634500in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{3.634955in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{3.635409in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.635863in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{3.636317in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{3.636771in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{3.637224in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.638130in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{3.638582in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{3.639035in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{3.639487in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{3.639938in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{3.640390in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{3.640841in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{3.641292in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{3.641742in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{3.642193in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{3.642643in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{3.643093in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{3.643542in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{3.643992in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{3.644441in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{3.644890in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{3.645338in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{3.645786in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{3.646234in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{3.646682in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{3.647130in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{3.647577in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{3.648024in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{3.648470in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{3.648917in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{3.649363in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{3.649809in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{3.651590in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{3.652034in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{3.652923in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{3.653366in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{3.653810in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{3.654253in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{3.654696in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{3.655581in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{3.656024in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{3.656465in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{3.656907in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{3.657349in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{3.657790in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{3.658231in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{3.658671in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{3.659112in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{3.659552in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{3.659991in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{3.660431in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{3.660870in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{3.661309in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{3.661748in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{3.662187in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{3.662625in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{3.663063in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{3.663501in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{3.663938in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{3.664375in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{3.664812in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{3.665249in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{3.665685in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{3.666121in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{3.666557in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{3.666993in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{3.667428in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{3.667863in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{3.668298in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{3.668733in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{3.669167in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{3.669601in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{3.670035in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{3.670468in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{3.670902in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{3.671335in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.671768in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{3.672200in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{3.672632in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{3.673064in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{3.673496in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{3.673927in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{3.674359in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{3.674789in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{3.675220in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{3.675651in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{3.676511in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{3.676940in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{3.677370in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{3.677799in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{3.678227in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{3.678656in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{3.679512in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{3.679940in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{3.680368in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{3.680795in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{3.681222in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{3.681649in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{3.682075in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{3.682502in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{3.682928in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{3.683353in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{3.683779in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{3.684204in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{3.684629in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{3.685054in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{3.685478in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{3.685902in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{3.686326in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{3.686750in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{3.687173in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{3.687596in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.688019in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.688442in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{3.688864in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{3.689286in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{3.689708in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{3.690130in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.690551in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.690972in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{3.691393in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{3.691814in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{3.692234in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{3.692654in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{3.693074in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{3.693493in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{3.693913in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{3.694332in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{3.694750in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{3.695169in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.695587in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{3.696005in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{3.696423in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{3.696840in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{3.697257in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{3.697674in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{3.698091in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{3.698508in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{3.698924in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{3.699340in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{3.699755in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{3.700171in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{3.700586in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{3.701415in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{3.701830in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{3.702244in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{3.702658in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{3.703072in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{3.703485in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{3.703898in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{3.704311in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{3.704724in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{3.705136in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{3.705548in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{3.705960in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{3.706371in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{3.706783in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{3.707194in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{3.708015in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{3.708426in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{3.708836in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{3.709245in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{3.709655in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{3.710064in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{3.710473in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{3.710882in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{3.711291in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{3.711699in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{3.712107in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{3.712515in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{3.712922in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{3.713329in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{3.713736in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{3.714143in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{3.714550in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{3.714956in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{3.715362in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{3.716173in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{3.716578in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{3.716983in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{3.717388in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{3.717793in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{3.718197in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.718601in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{3.719005in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{3.719811in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{3.720214in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.720617in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{3.721019in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{3.721422in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{3.721823in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{3.722225in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{3.722627in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{3.723028in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{3.723429in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.723829in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{3.724230in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{3.724630in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{3.725430in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{3.725829in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{3.726228in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{3.726627in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{3.727026in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{3.727424in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.727823in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.728221in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.728618in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.729016in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.729413in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.729810in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.730206in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.730603in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.730999in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.731395in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.731791in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.732186in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.732581in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.732976in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.733371in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.733765in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.734159in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.734553in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.734947in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.735341in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.735734in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.736127in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.736519in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.736912in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.737304in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.737696in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.738088in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.738479in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.738870in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.739261in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.739652in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.740042in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.740432in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.740822in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.741212in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.741602in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.741991in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.742380in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.742768in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.743157in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.743545in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.743933in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.744321in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.744708in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.745096in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.745483in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.745869in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.746256in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.746642in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.747028in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.747414in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.747799in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.748185in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.748954in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.749339in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.750107in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.750491in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.750874in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.751258in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.751641in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.752024in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.752406in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.752788in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.753170in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.753552in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.753934in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.754696in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.755077in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.755458in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.755838in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.756218in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.756978in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.757736in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.758115in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.758494in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.758872in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.759250in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.759628in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.760006in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.760383in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.760760in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.761137in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.761514in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.761890in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.762267in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.762643in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.763018in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.763394in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.763769in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.764144in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.764519in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.764893in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.765267in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.765641in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.766015in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.766389in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.766762in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.767135in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.767508in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.767881in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.768253in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.768625in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.768997in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.769368in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.769740in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.770111in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.770482in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.770852in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.771593in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.771963in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.772332in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.772702in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.773071in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.773440in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.773809in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.774177in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.774545in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.774913in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.775281in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.775649in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.776016in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.776383in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.776750in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.777116in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.777483in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.777849in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.778215in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.778580in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.778946in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.779311in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.779675in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.780040in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.780405in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.780769in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.781133in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.781496in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.781860in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.782223in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.782586in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.782949in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.783311in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.784035in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.784397in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.784759in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.785120in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.785481in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.785842in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.786203in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.786563in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.786923in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.787283in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.787643in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.788002in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.788361in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.788720in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.789079in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.789437in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.789795in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.790153in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.790511in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.790869in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.791226in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.791583in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.791940in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.792296in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.792653in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.793365in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.793720in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.794076in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.794431in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.794786in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.795141in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.795495in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.795849in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.796203in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.796557in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.796911in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.797264in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.797617in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.797970in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.798322in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.798675in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.799027in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.799379in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.799730in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.800082in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.800433in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.800784in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.801135in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.801485in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.802185in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.802535in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.802885in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.803234in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.803583in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.803932in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.804281in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.804629in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.804977in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.805325in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.805673in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.806020in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.806368in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.806715in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.807061in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.807408in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.807754in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.808100in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.808446in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.808792in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.809137in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.809482in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.809827in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.810172in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.810516in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.810861in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.811205in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.811548in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.811892in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.812235in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.812578in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.812921in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.813264in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.813606in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.813948in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.814632in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.814973in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.815315in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.815656in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.815997in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.816337in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.816677in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.817017in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.817357in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.817697in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.818036in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.818376in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.818715in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.819053in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.819730in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.820068in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.820406in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.820744in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.821081in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.821418in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.821755in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.822428in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.822764in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.823100in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.823436in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.823772in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.824107in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.824442in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.824777in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.825446in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.825780in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.826114in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.826781in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.827115in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.827448in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.827781in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.828113in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.828446in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.828778in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.829110in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.829441in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.829773in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.830104in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.830435in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.830766in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.831097in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.831427in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.831757in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.832087in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.832417in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.832746in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.833075in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.833404in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.833733in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.834062in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.834390in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.835046in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.835374in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.835701in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.836029in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.836356in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.837009in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.837335in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.837661in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.837987in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.838313in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.838638in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.838964in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.839289in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.839614in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.840262in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.840587in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.840910in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.841558in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.841881in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.842204in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.842527in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.843172in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.843494in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.843816in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.844137in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.844459in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.844780in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.845101in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.845422in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.845742in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.846063in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.846383in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.846703in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.847023in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.847342in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.847661in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.847981in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.848299in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.848618in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.848936in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.849255in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.849890in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.850525in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.850842in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.851159in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.851476in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.851792in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.852108in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.852424in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.852740in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.853056in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.853371in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.854001in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.854316in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.854945in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.855259in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.855572in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.855886in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.856199in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.856513in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.856826in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.857451in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.857763in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.858387in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.858699in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.859010in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.859321in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.859632in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.859943in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.860254in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.860564in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.860874in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.861184in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.861494in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.861804in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.862422in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.863348in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.863656in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.863964in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.864272in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.864580in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.864887in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.865194in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.865501in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.865808in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.866114in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.866421in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.866727in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.867033in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.867338in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.867949in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.868254in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.869168in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.869472in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.869776in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.870080in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.870383in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.870687in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.870990in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.871293in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.871595in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.871898in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.872200in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.872502in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.872804in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.873106in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.873407in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.874310in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.874611in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.874911in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.875211in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.875511in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.875811in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.876111in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.876709in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.877008in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.877307in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.877605in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.877903in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.878201in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.878499in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.878797in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.879094in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.879392in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.879986in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.880282in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.880579in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.880875in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.881171in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.881467in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.881762in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.882058in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.882353in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.882648in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.882942in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.883237in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.883531in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.883825in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.884119in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.884413in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.884707in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.885000in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.885293in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.885586in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.886171in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.886463in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.886755in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.887047in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.887339in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.887630in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.887921in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.888212in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.888503in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.888794in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.889084in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.889375in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.889665in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.889954in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.890244in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.890533in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.890823in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.891112in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.891400in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.891977in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.892553in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.892841in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.893416in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.893703in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.894277in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.894563in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.894850in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.895136in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.895422in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.895708in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.895993in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.896278in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.896563in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.896848in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.897133in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.897418in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.897702in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.897986in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.898554in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.898837in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.899120in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.899404in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.899686in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.899969in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.900252in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.900534in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.900816in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.901098in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.901380in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.901661in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.901942in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.902223in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.902504in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.902785in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.903066in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.903346in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.903626in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.903906in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.904186in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.904744in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.905023in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.905302in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.905581in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.905860in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.906138in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.906416in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.906694in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.907249in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.907526in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.907803in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.908080in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.908357in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.908634in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.908910in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.909186in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.909462in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.909738in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.910564in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.910839in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.911113in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.911388in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.911662in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.911936in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.912210in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.912484in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.912758in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.913031in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.913304in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.913577in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.913850in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.914122in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.914395in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.914667in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.914939in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.915211in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.915482in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.915754in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.916025in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.916296in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.916567in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.916837in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.917108in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.917378in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.917648in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.917918in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.918188in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.918457in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.918726in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.918995in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.919264in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.919533in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.919801in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.920070in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.920338in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.920606in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.920873in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.921141in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.921408in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.921675in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.921942in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.922209in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.922476in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.922742in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.923008in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.923274in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.923540in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.923806in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.924336in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.924601in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.924866in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.925131in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.925395in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.925659in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.925924in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.926187in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.926451in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.926715in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.926978in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.927241in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.927504in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.928029in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.928292in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.928554in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.928816in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.929339in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.929600in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.929862in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.930123in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.930383in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.930644in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.930905in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.931165in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.931425in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.931685in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.931944in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.932204in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.932463in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.932722in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.932981in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.933240in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.933499in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.933757in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.934015in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.934273in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.934531in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.934789in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.935046in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.935560in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.935817in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.936074in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.936331in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.936587in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.936843in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.937099in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.937355in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.937610in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.937866in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.938121in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.938376in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.938631in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.938885in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.939140in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.939394in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.939648in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.939902in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.940156in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.940409in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.940916in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.941169in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.941422in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.941674in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.941927in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.942179in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.942431in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.942683in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.942934in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.943186in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.943437in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.943688in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.943939in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.944190in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.944441in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.944941in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.945191in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.945441in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.945691in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.945940in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.946189in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.946439in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.946688in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.946936in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.947185in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.947433in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.947681in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.947929in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.948177in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.948425in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.948672in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.948920in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.949167in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.949414in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.949660in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.949907in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.950153in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.950400in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.950646in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.950891in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.951137in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.951383in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.951628in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.951873in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.952118in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.952363in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.952607in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.952852in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.953096in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.953340in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.953584in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.953827in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.954071in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.954314in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.954800in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.955043in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.955286in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.955528in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.955770in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.956012in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.956254in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.956496in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.956738in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.956979in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.957220in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.957461in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.957702in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.957943in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.958183in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.958423in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.958663in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.958903in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.959143in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.959383in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.959622in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.959861in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.960100in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.960339in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.960578in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.960816in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.961293in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.961531in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.961769in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.962006in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.962244in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.962481in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.962718in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.962955in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.963192in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.963428in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.963665in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.963901in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.964137in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.964373in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.964609in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.964844in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.965079in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.965315in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.965550in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.965784in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.966019in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.966254in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.966488in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.966722in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.966956in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.967190in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.967423in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.967657in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.967890in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.968123in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.968356in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.968589in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.968821in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.969054in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.969286in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.969518in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.969750in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.969982in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.970213in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.970445in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.970676in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.970907in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.971138in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.971368in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.971599in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.971829in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.972059in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.972289in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.972519in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.972749in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.972978in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.973207in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.973437in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.973666in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.973894in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.974123in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.974351in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.974580in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.974808in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.975036in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.975263in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.975491in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.975718in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.975946in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.976173in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.976400in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.976626in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.977079in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.977306in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.977532in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.977758in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.977983in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.978209in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.978434in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.978659in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.978885in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.979109in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.979334in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.979559in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.979783in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.980007in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.980231in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.980455in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.980679in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.980902in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.981126in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.981349in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.981572in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.981795in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.982018in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.982240in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.982463in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.982685in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.982907in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.983129in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.983350in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.983572in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.983793in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.984014in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.984235in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.984456in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.984677in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.984898in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.985118in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.985338in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.985558in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.985778in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.985998in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.986217in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.986437in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.986656in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.986875in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.987094in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.987313in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.987531in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.987750in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.987968in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.988186in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.988404in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.988621in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.988839in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.989056in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.989274in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.989491in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.989708in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.989924in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.990141in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.990357in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.990574in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.990790in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.991006in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.991222in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.991437in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.991653in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.991868in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.992298in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.992513in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.992727in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.992942in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.993156in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.993370in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.993584in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.993798in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.994012in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.994225in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.994439in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.994652in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.994865in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.995078in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.995290in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.995503in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.995715in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.995928in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.996140in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.996563in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.996775in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.996986in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.997197in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.997409in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.997619in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.997830in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.998041in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.998251in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.998462in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.998672in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.998882in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.999092in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.999301in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.999511in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.999720in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{3.999929in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{4.000138in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{4.000556in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{4.000764in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{4.001181in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{4.001389in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{4.001597in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{4.001805in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{4.002012in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{4.002220in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{4.002427in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{4.002634in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{4.002841in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{4.003048in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{4.003255in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{4.003461in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{4.003667in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{4.003874in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{4.004080in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{4.004285in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{4.004491in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{4.004697in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{4.004902in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{4.005107in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{4.005312in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{4.005517in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{4.005722in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{4.005927in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{4.006131in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{4.006336in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{4.006540in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{4.006948in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{4.007151in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{4.007355in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{4.007558in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{4.007761in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{4.007964in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{4.008167in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{4.008370in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{4.008573in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{4.008775in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{4.008977in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{4.009180in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{4.009382in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{4.009583in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{4.009785in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{4.009987in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{4.010188in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{4.010389in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{4.010590in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{4.010791in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{4.010992in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{4.011192in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{4.011393in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{4.011593in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{4.011793in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{4.011993in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{4.012193in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{4.012393in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{4.012592in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{4.012792in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{4.012991in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{4.013190in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{4.013389in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{4.013588in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{4.013786in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{4.013985in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{4.014381in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{4.014579in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{4.014777in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{4.014975in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{4.015172in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{4.015370in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{4.015567in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{4.015764in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{4.015961in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{4.016158in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{4.016355in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{4.016551in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{4.016747in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{4.016944in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{4.017140in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{4.017336in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{4.017531in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{4.017727in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{4.017922in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{4.018118in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{4.018313in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{4.018508in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{4.018703in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{4.018897in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{4.019092in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{4.019286in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{4.019480in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{4.019675in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{4.019869in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{4.020062in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{4.020256in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{4.020449in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{4.020643in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{4.021029in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{4.021222in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{4.021415in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{4.021607in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{4.021800in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{4.021992in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{4.022184in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{4.022376in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{4.022568in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{4.022760in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{4.022951in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{4.023143in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{4.023334in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{4.023525in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{4.023716in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{4.023907in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{4.024098in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{4.024288in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{4.024479in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{4.024669in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{4.024859in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{4.025049in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{4.025239in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{4.025429in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{4.025618in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{4.025807in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{4.025997in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{4.026186in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{4.026375in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{4.026564in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{4.026752in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{4.026941in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{4.027129in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{4.027317in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{4.027505in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{4.027693in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{4.027881in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{4.028069in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{4.028256in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{4.028443in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{4.028631in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{4.028818in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{4.029005in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{4.029191in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{4.029378in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{4.029564in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{4.029751in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{4.029937in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{4.030123in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{4.030309in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{4.030495in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{4.030680in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{4.030866in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{4.031051in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{4.031236in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{4.031421in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{4.031606in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{4.031791in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{4.031976in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{4.032160in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{4.032344in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{4.032528in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{4.032713in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{4.032896in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{4.033080in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{4.033264in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{4.033447in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{4.033631in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{4.033814in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{4.033997in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{4.034180in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{4.034362in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{4.034728in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{4.034910in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{4.035092in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{4.035274in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{4.035456in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{4.035638in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{4.035819in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{4.036001in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{4.036182in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{4.036363in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{4.036545in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{4.036725in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{4.036906in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{4.037087in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{4.037267in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{4.037448in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{4.037628in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{4.037808in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{4.037988in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{4.038168in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{4.038347in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{4.038527in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{4.038706in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{4.038886in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{4.039065in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{4.039244in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{4.039422in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{4.039601in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{4.039780in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{4.039958in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{4.040136in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{4.040315in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{4.040493in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{4.040670in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{4.040848in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{4.041026in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{4.041203in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{4.041380in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{4.041558in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{4.041735in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{4.041912in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{4.042088in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{4.042265in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{4.042441in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{4.042618in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{4.042794in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{4.042970in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{4.043146in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{4.043322in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{4.043497in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{4.043673in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{4.043848in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{4.044023in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{4.044199in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{4.044374in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{4.044548in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{4.044723in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{4.044898in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{4.045072in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{4.045246in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{4.045421in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{4.045595in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{4.045768in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{4.045942in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{4.046116in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{4.046289in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{4.046463in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{4.046636in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{4.046809in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{4.046982in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{4.047155in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{4.047327in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{4.047500in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{4.047672in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{4.048017in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{4.048189in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{4.048360in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{4.048532in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{4.048704in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{4.048875in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{4.049046in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{4.049218in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{4.049389in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{4.049560in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{4.049730in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{4.049901in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{4.050072in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{4.050242in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{4.050412in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{4.050752in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{4.050922in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{4.051092in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{4.051261in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{4.051431in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{4.051600in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{4.051769in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{4.051938in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{4.052107in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{4.052276in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{4.052445in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{4.052613in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{4.052782in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{4.052950in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{4.053118in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{4.053286in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{4.053454in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{4.053622in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{4.053789in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{4.053957in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{4.054124in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{4.054291in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{4.054458in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{4.054625in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{4.054792in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{4.054959in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{4.055125in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{4.055292in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{4.055458in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{4.055624in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{4.055790in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{4.055956in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{4.056122in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{4.056288in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{4.056453in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{4.056618in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{4.056784in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{4.056949in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{4.057114in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{4.057279in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{4.057443in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{4.057608in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{4.057772in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{4.057937in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{4.058101in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{4.058265in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{4.058429in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{4.058593in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{4.058757in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{4.058920in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{4.059084in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{4.059247in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{4.059410in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{4.059573in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{4.059736in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{4.059899in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{4.060062in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{4.060224in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{4.060387in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{4.060711in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{4.060873in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{4.061035in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{4.061197in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{4.061358in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{4.061520in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{4.061681in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{4.061842in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{4.062004in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{4.062165in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{4.062326in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{4.062486in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{4.062647in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{4.062807in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{4.062968in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{4.063128in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{4.063288in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{4.063448in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{4.063608in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{4.063768in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{4.063927in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{4.064087in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{4.064246in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{4.064406in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{4.064565in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{4.064724in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{4.064883in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{4.065041in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{4.065200in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{4.065358in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{4.065517in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{4.065675in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{4.065833in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{4.065991in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{4.066149in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{4.066307in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{4.066464in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{4.066622in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{4.066779in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{4.066936in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{4.067094in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{4.067250in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{4.067407in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{4.067564in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{4.067721in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{4.067877in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{4.068034in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{4.068190in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{4.068346in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{4.068502in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{4.068658in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{4.068814in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{4.068969in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{4.069125in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{4.069280in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{4.069435in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{4.069591in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{4.069746in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{4.069900in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{4.070055in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{4.070210in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{4.070364in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{4.070519in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{4.070673in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{4.070827in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{4.070981in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{4.071135in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{4.071289in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{4.071443in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{4.071596in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{4.071750in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{4.071903in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{4.072056in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{4.072209in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{4.072362in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{4.072515in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{4.072668in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{4.072973in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{4.073125in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{4.073277in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{4.073429in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{4.073581in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{4.073733in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{4.073885in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{4.074037in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{4.074188in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{4.074339in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{4.074491in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{4.074642in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{4.074793in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{4.074944in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{4.075095in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{4.075245in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{4.075396in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{4.075546in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{4.075696in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{4.075847in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{4.075997in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{4.076147in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{4.076296in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{4.076446in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{4.076596in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{4.076745in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{4.076894in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{4.077044in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{4.077193in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{4.077342in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{4.077491in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{4.077639in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{4.077788in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{4.077937in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{4.078085in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{4.078233in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{4.078381in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{4.078529in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{4.078677in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{4.078825in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{4.078973in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{4.079120in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{4.079268in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{4.079415in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{4.079562in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{4.079710in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{4.079856in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{4.080003in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{4.080150in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{4.080297in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{4.080443in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{4.080590in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{4.080736in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{4.080882in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{4.081028in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{4.081174in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{4.081320in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{4.081466in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{4.081611in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{4.081757in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{4.081902in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{4.082047in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{4.082192in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{4.082337in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{4.082482in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{4.082627in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{4.082772in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{4.082916in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{4.083061in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{4.083205in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{4.083349in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{4.083637in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{4.083781in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{4.083925in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{4.084068in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{4.084212in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{4.084355in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{4.084499in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{4.084785in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{4.084928in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{4.085071in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{4.085213in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{4.085356in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{4.085498in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{4.085641in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{4.085783in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{4.086067in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{4.086209in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{4.086351in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{4.086492in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{4.086634in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{4.086776in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{4.086917in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{4.087058in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{4.087199in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{4.087340in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{4.087481in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{4.087622in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{4.087763in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{4.087903in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{4.088044in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{4.088184in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{4.088324in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{4.088464in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{4.088604in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{4.088744in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{4.088884in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{4.089023in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{4.089163in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{4.089302in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{4.089442in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{4.089581in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{4.089720in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{4.089859in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{4.089998in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{4.090137in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{4.090275in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{4.090414in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{4.090552in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{4.090691in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{4.090829in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{4.090967in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{4.091105in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{4.091243in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{4.091381in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{4.091518in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{4.091656in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{4.091793in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{4.091931in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{4.092068in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{4.092205in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{4.092342in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{4.092479in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{4.092615in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{4.092752in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{4.092889in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{4.093025in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{4.093161in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{4.093298in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{4.093434in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{4.093570in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{4.093706in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{4.093842in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{4.093977in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{4.094113in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{4.094248in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{4.094519in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{4.094654in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{4.094789in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{4.094924in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{4.095059in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{4.095193in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{4.095328in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{4.095462in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{4.095597in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{4.095731in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{4.095865in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{4.096133in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{4.096267in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{4.096401in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{4.096534in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{4.096668in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{4.096801in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{4.096935in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{4.097068in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{4.097201in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{4.097334in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{4.097467in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{4.097600in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{4.097732in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{4.097865in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{4.097997in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{4.098130in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{4.098262in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{4.098394in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{4.098526in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{4.098658in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{4.098790in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{4.098921in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{4.099053in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{4.099184in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{4.099316in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{4.099447in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{4.099578in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{4.099709in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{4.099840in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{4.099971in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{4.100102in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{4.100233in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{4.100363in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{4.100494in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{4.100624in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{4.100754in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{4.100884in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{4.101014in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{4.101144in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{4.101274in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{4.101404in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{4.101533in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{4.101663in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{4.101792in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{4.101921in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{4.102050in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{4.102180in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{4.102309in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{4.102437in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{4.102566in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{4.102695in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{4.102823in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{4.102952in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{4.103080in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{4.103208in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{4.103337in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{4.103592in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{4.103720in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{4.103848in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{4.103976in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{4.104103in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{4.104231in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{4.104358in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{4.104485in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{4.104612in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{4.104739in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{4.104866in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{4.104993in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{4.105120in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{4.105246in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{4.105373in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{4.105499in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{4.105625in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{4.105752in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{4.105878in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{4.106004in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{4.106129in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{4.106255in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{4.106381in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{4.106506in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{4.106632in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{4.106757in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{4.106883in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{4.107133in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{4.107258in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{4.107383in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{4.107507in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{4.107632in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{4.107757in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{4.107881in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{4.108005in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{4.108130in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{4.108254in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{4.108378in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{4.108502in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{4.108626in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{4.108749in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{4.108873in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{4.108997in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{4.109120in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{4.109243in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{4.109367in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{4.109490in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{4.109613in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{4.109736in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{4.109859in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{4.109981in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{4.110104in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{4.110227in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{4.110349in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{4.110471in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{4.110594in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{4.110716in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{4.110838in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{4.110960in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{4.111082in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{4.111203in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{4.111325in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{4.111447in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{4.111568in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{4.111690in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{4.111811in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{4.111932in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{4.112053in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{4.112174in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{4.112295in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{4.112416in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{4.112536in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{4.112657in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{4.112777in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{4.112898in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{4.113018in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{4.113138in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{4.113258in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{4.113378in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{4.113498in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{4.113618in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{4.113738in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{4.113857in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{4.113977in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{4.114096in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{4.114216in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{4.114335in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{4.114454in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{4.114573in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{4.114692in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{4.114811in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{4.114929in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{4.115048in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{4.115167in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{4.115285in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{4.115403in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{4.115522in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{4.115640in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{4.115758in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{4.115876in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{4.115994in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{4.116111in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{4.116229in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{4.116347in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{4.116464in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{4.116582in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{4.116699in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{4.116933in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{4.117050in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{4.117167in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{4.117284in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{4.117401in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{4.117634in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{4.117750in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{4.117867in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{4.117983in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{4.118099in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{4.118215in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{4.118331in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{4.118447in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{4.118563in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{4.118678in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{4.118794in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{4.118909in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{4.119025in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{4.119140in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{4.119255in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{4.119370in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{4.119485in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{4.119600in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{4.119715in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{4.119830in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{4.119945in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{4.120059in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{4.120174in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{4.120288in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{4.120402in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{4.120516in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{4.120630in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{4.120744in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{4.120858in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{4.120972in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{4.121086in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{4.121199in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{4.121313in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{4.121426in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{4.121540in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{4.121653in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{4.121766in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{4.121879in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{4.122218in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{4.122331in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{4.122443in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{4.122556in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{4.122668in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{4.122780in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{4.122893in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{4.123005in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{4.123117in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{4.123229in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{4.123341in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{4.123453in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{4.123564in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{4.123676in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{4.123787in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{4.123899in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{4.124010in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{4.124121in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{4.124232in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{4.124343in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{4.124454in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{4.124565in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{4.124676in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{4.124787in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{4.124897in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{4.125008in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{4.125118in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{4.125229in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{4.125339in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{4.125449in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{4.125559in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{4.125669in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{4.125779in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{4.125889in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{4.125998in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{4.126108in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{4.126217in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{4.126327in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{4.126436in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{4.126545in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{4.126655in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{4.126764in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{4.126873in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{4.126982in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{4.127090in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{4.127199in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{4.127308in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{4.127416in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{4.127525in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{4.127741in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{4.127849in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{4.127958in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{4.128066in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{4.128173in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{4.128281in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{4.128389in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{4.128497in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{4.128604in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{4.128712in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{4.128819in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{4.128926in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{4.129034in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{4.129141in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{4.129248in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{4.129355in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{4.129462in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{4.129568in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{4.129675in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{4.129782in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{4.129888in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{4.129995in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{4.130101in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{4.130207in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{4.130313in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{4.130419in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{4.130525in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{4.130631in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{4.130737in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{4.130843in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{4.130948in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{4.131054in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{4.131159in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{4.131265in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{4.131370in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{4.131475in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{4.131580in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{4.131685in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{4.131790in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{4.131895in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{4.132000in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{4.132105in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{4.132209in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{4.132314in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{4.132418in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{4.132523in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{4.132627in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{4.132731in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{4.132835in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{4.132939in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{4.133043in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{4.133147in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{4.133251in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{4.133354in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{4.133458in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{4.133561in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{4.133665in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{4.133768in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{4.133871in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{4.133974in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{4.134077in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{4.134180in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{4.134283in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{4.134386in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{4.134489in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{4.134591in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{4.134694in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{4.134796in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{4.134899in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{4.135001in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{4.135103in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{4.135205in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{4.135308in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{4.135410in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{4.135511in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{4.135613in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{4.135715in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{4.135817in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{4.135918in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{4.136020in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{4.136121in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{4.136222in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{4.136323in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{4.136425in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{4.136526in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{4.136627in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{4.136727in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{4.136828in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{4.136929in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{4.137030in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{4.137130in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{4.137231in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{4.137431in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{4.137531in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{4.137632in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{4.137732in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{4.137832in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{4.137932in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{4.138031in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{4.138131in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{4.138231in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{4.138330in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{4.138430in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{4.138529in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{4.138628in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{4.138728in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{4.138827in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{4.138926in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{4.139025in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{4.139124in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{4.139321in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{4.139420in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{4.139519in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{4.139617in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{4.139715in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{4.139814in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{4.139912in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{4.140010in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{4.140108in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{4.140206in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{4.140304in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{4.140402in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{4.140500in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{4.140598in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{4.140695in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{4.140793in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{4.140890in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{4.140988in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{4.141085in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{4.141182in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{4.141279in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{4.141376in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{4.141473in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{4.141570in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{4.141667in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{4.141764in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{4.141860in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{4.141957in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{4.142053in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{4.142150in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{4.142246in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{4.142342in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{4.142438in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{4.142534in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{4.142630in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{4.142726in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{4.142822in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{4.142918in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{4.143014in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{4.143109in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{4.143205in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{4.143300in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{4.143396in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{4.143491in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{4.143586in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{4.143681in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{4.143776in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{4.143871in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{4.143966in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{4.144061in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{4.144156in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{4.144250in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{4.144345in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{4.144440in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{4.144534in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{4.144628in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{4.144723in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{4.144817in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{4.144911in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{4.145005in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{4.145099in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{4.145193in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{4.145287in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{4.145380in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{4.145474in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{4.145568in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{4.145661in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{4.145755in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{4.145848in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{4.145941in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{4.146034in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{4.146127in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{4.146220in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.146313in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{4.146406in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.146499in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{4.146685in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{4.146777in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{4.146870in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{4.147054in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{4.147147in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{4.147239in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{4.147331in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{4.147423in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{4.147515in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.147607in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{4.147699in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{4.147790in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{4.147882in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{4.147974in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{4.148065in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.148157in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{4.148248in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{4.148339in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{4.148430in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{4.148521in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{4.148613in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{4.148704in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{4.148794in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{4.148885in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{4.148976in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{4.149067in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{4.149157in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{4.149248in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{4.149338in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{4.149429in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{4.149519in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{4.149609in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.149699in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{4.149789in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{4.149879in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{4.149969in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{4.150059in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{4.150149in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{4.150239in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{4.150328in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{4.150418in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{4.150507in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{4.150597in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{4.150686in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{4.150775in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{4.150864in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{4.150954in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{4.151043in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{4.151132in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{4.151220in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{4.151309in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{4.151487in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{4.151575in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{4.151664in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{4.151752in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{4.151841in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{4.151929in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{4.152017in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.152105in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{4.152193in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{4.152281in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{4.152369in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{4.152457in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.152545in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{4.152633in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{4.152720in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{4.152808in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{4.152895in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{4.152983in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{4.153070in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{4.153157in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{4.153245in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{4.153332in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{4.153419in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{4.153506in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{4.153593in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{4.153679in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{4.153766in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{4.153853in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{4.153940in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{4.154026in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{4.154113in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{4.154199in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{4.154285in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{4.154372in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{4.154458in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{4.154544in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{4.154630in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{4.154716in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{4.154802in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{4.154888in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{4.154973in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{4.155059in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{4.155145in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{4.155230in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{4.155316in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{4.155401in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{4.155572in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{4.155657in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{4.155742in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{4.155827in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{4.155912in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{4.155997in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{4.156082in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{4.156167in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{4.156251in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{4.156336in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{4.156421in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{4.156505in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{4.156674in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{4.156758in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{4.156842in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{4.156926in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{4.157010in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{4.157094in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{4.157178in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{4.157262in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{4.157346in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{4.157430in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{4.157513in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{4.157597in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{4.157680in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{4.157764in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{4.157847in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{4.157931in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{4.158014in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{4.158097in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{4.158180in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{4.158263in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{4.158346in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{4.158429in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{4.158512in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{4.158594in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{4.158677in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{4.158760in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{4.158842in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{4.158925in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{4.159007in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{4.159089in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{4.159172in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{4.159254in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{4.159336in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{4.159418in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{4.159500in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{4.159582in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{4.159664in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{4.159746in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{4.159827in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{4.159909in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{4.159991in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{4.160072in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{4.160154in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{4.160235in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{4.160316in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{4.160397in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{4.160479in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{4.160560in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{4.160641in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{4.160722in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{4.160803in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{4.160883in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{4.160964in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{4.161045in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{4.161126in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.161206in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.161287in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.161367in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.161447in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.161528in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.161608in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.161688in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.161768in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.161848in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.161928in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.162008in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.162088in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.162168in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.162247in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.162327in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.162407in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.162486in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.162565in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.162645in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.162724in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.162803in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.162882in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.162962in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.163041in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.163120in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.163198in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.163277in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.163356in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.163435in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.163513in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.163592in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.163670in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.163749in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.163827in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.163906in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.164062in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.164140in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.164218in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.164296in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.164374in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.164452in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.164530in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.164607in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.164685in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.164763in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.164840in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.164918in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.164995in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.165072in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.165150in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.165227in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.165304in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.165381in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.165458in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.165535in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.165612in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.165689in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.165765in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.165842in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.165919in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.165995in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.166072in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.166148in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.166225in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.166301in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.166377in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.166453in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.166529in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.166605in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.166681in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.166757in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.166833in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.166909in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.166985in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.167060in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.167136in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.167211in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.167287in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.167362in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.167438in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.167513in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.167588in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.167663in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.167738in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.167813in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.167888in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.167963in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.168038in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.168113in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.168188in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.168262in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.168337in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.168411in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.168486in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.168560in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.168635in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.168709in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.168783in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.168857in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.168931in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.169005in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.169079in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.169153in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.169227in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.169301in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.169375in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.169448in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.169522in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.169595in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.169669in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.169742in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.169816in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.169889in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.169962in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.170035in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.170108in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.170181in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.170254in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.170327in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.170400in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.170473in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.170546in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.170618in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.170691in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.170764in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.170836in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.170909in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.170981in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.171053in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.171125in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.171198in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.171270in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.171342in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.171414in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.171486in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.171558in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.171630in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.171701in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.171773in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.171845in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.171916in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.171988in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.172131in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.172202in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.172273in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.172344in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.172416in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.172487in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.172558in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.172629in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.172700in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.172771in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.172841in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.172912in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.172983in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.173053in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.173124in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.173194in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.173265in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.173335in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.173406in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.173476in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.173546in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.173616in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.173686in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.173756in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.173826in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.173896in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.173966in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.174036in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.174106in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.174175in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.174245in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.174315in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.174384in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.174454in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.174523in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.174592in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.174662in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.174731in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.174800in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.174869in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.174938in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.175007in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.175076in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.175145in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.175214in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.175282in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.175351in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.175420in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.175488in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.175557in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.175625in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.175694in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.175762in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.175830in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.175899in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.175967in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.176035in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.176103in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.176171in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.176239in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.176307in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.176375in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.176442in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.176510in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.176578in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.176645in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.176780in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.176848in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.176915in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.176982in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.177050in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.177117in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.177184in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.177251in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.177318in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.177385in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.177452in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.177586in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.177653in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.177719in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.177786in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.177852in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.177919in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.177985in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.178052in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.178118in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.178185in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.178251in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.178317in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.178383in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.178449in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.178515in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.178581in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.178647in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.178713in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.178779in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.178845in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.178910in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.178976in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.179041in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.179107in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.179172in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.179238in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.179303in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.179369in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.179434in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.179499in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.179564in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.179629in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.179694in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.179824in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.179889in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.179954in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.180019in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.180083in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.180148in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.180212in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.180277in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.180342in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.180406in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.180470in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.180535in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.180599in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.180663in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.180727in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.180791in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.180855in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.180919in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.180983in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.181047in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.181111in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.181175in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.181239in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.181302in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.181366in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.181429in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.181493in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.181556in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.181620in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.181683in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.181746in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.181810in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.181873in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.181936in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.181999in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.182062in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.182125in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.182188in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.182251in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.182314in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.182376in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.182439in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.182502in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.182564in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.182627in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.182752in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.182814in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.182877in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.182939in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.183001in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.183063in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.183125in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.183188in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.183250in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.183312in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.183373in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.183435in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.183497in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.183559in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.183621in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.183682in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.183744in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.183805in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.183867in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.183928in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.183990in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.184051in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.184112in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.184174in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.184235in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.184296in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.184357in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.184418in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.184479in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.184540in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.184601in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.184662in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.184723in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.184783in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.184844in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.184905in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.184965in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.185026in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.185086in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.185147in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.185207in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.185267in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.185327in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.185388in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.185448in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.185508in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.185568in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.185628in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.185688in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.185748in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.185808in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.185868in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.185927in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.185987in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.186047in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.186106in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.186166in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.186225in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.186285in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.186344in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.186404in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.186463in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.186522in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.186581in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.186640in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.186700in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.186818in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.186877in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.186935in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.186994in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.187112in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.187171in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.187229in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.187288in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.187346in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.187405in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.187463in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.187522in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.187580in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.187638in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.187697in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.187755in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.187813in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.187871in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.187929in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.187987in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.188045in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.188103in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.188161in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.188219in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.188276in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188334in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188236in}}%
\pgfpathlineto{\pgfqpoint{5.950735in}{4.188236in}}%
\pgfpathlineto{\pgfqpoint{5.950130in}{4.187963in}}%
\pgfpathlineto{\pgfqpoint{5.949525in}{4.187690in}}%
\pgfpathlineto{\pgfqpoint{5.948919in}{4.187417in}}%
\pgfpathlineto{\pgfqpoint{5.948314in}{4.187144in}}%
\pgfpathlineto{\pgfqpoint{5.947709in}{4.186871in}}%
\pgfpathlineto{\pgfqpoint{5.947104in}{4.186598in}}%
\pgfpathlineto{\pgfqpoint{5.946498in}{4.186324in}}%
\pgfpathlineto{\pgfqpoint{5.945893in}{4.186051in}}%
\pgfpathlineto{\pgfqpoint{5.945288in}{4.185778in}}%
\pgfpathlineto{\pgfqpoint{5.944683in}{4.185505in}}%
\pgfpathlineto{\pgfqpoint{5.944078in}{4.185232in}}%
\pgfpathlineto{\pgfqpoint{5.943472in}{4.184959in}}%
\pgfpathlineto{\pgfqpoint{5.942867in}{4.184686in}}%
\pgfpathlineto{\pgfqpoint{5.942262in}{4.184413in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.184139in}}%
\pgfpathlineto{\pgfqpoint{5.941051in}{4.183866in}}%
\pgfpathlineto{\pgfqpoint{5.940446in}{4.183593in}}%
\pgfpathlineto{\pgfqpoint{5.939841in}{4.183320in}}%
\pgfpathlineto{\pgfqpoint{5.939236in}{4.183047in}}%
\pgfpathlineto{\pgfqpoint{5.938631in}{4.182774in}}%
\pgfpathlineto{\pgfqpoint{5.938025in}{4.182501in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.182228in}}%
\pgfpathlineto{\pgfqpoint{5.936815in}{4.181955in}}%
\pgfpathlineto{\pgfqpoint{5.936210in}{4.181681in}}%
\pgfpathlineto{\pgfqpoint{5.935604in}{4.181408in}}%
\pgfpathlineto{\pgfqpoint{5.934999in}{4.181135in}}%
\pgfpathlineto{\pgfqpoint{5.934394in}{4.180862in}}%
\pgfpathlineto{\pgfqpoint{5.933789in}{4.180589in}}%
\pgfpathlineto{\pgfqpoint{5.933184in}{4.180316in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{4.180043in}}%
\pgfpathlineto{\pgfqpoint{5.931973in}{4.179770in}}%
\pgfpathlineto{\pgfqpoint{5.931368in}{4.179496in}}%
\pgfpathlineto{\pgfqpoint{5.930763in}{4.179223in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{4.178950in}}%
\pgfpathlineto{\pgfqpoint{5.929552in}{4.178677in}}%
\pgfpathlineto{\pgfqpoint{5.928947in}{4.178404in}}%
\pgfpathlineto{\pgfqpoint{5.928342in}{4.178131in}}%
\pgfpathlineto{\pgfqpoint{5.927737in}{4.177858in}}%
\pgfpathlineto{\pgfqpoint{5.927131in}{4.177585in}}%
\pgfpathlineto{\pgfqpoint{5.926526in}{4.177311in}}%
\pgfpathlineto{\pgfqpoint{5.925921in}{4.177038in}}%
\pgfpathlineto{\pgfqpoint{5.925316in}{4.176765in}}%
\pgfpathlineto{\pgfqpoint{5.924710in}{4.176492in}}%
\pgfpathlineto{\pgfqpoint{5.924105in}{4.176219in}}%
\pgfpathlineto{\pgfqpoint{5.923500in}{4.175946in}}%
\pgfpathlineto{\pgfqpoint{5.922895in}{4.175673in}}%
\pgfpathlineto{\pgfqpoint{5.922290in}{4.175400in}}%
\pgfpathlineto{\pgfqpoint{5.921684in}{4.175127in}}%
\pgfpathlineto{\pgfqpoint{5.921079in}{4.174853in}}%
\pgfpathlineto{\pgfqpoint{5.920474in}{4.174580in}}%
\pgfpathlineto{\pgfqpoint{5.919869in}{4.174307in}}%
\pgfpathlineto{\pgfqpoint{5.919263in}{4.174034in}}%
\pgfpathlineto{\pgfqpoint{5.918658in}{4.173761in}}%
\pgfpathlineto{\pgfqpoint{5.918053in}{4.173488in}}%
\pgfpathlineto{\pgfqpoint{5.917448in}{4.173215in}}%
\pgfpathlineto{\pgfqpoint{5.916843in}{4.172942in}}%
\pgfpathlineto{\pgfqpoint{5.916237in}{4.172668in}}%
\pgfpathlineto{\pgfqpoint{5.915632in}{4.172395in}}%
\pgfpathlineto{\pgfqpoint{5.915027in}{4.172122in}}%
\pgfpathlineto{\pgfqpoint{5.914422in}{4.171849in}}%
\pgfpathlineto{\pgfqpoint{5.913816in}{4.171576in}}%
\pgfpathlineto{\pgfqpoint{5.913211in}{4.171303in}}%
\pgfpathlineto{\pgfqpoint{5.912606in}{4.171030in}}%
\pgfpathlineto{\pgfqpoint{5.912001in}{4.170757in}}%
\pgfpathlineto{\pgfqpoint{5.911396in}{4.170483in}}%
\pgfpathlineto{\pgfqpoint{5.910790in}{4.170210in}}%
\pgfpathlineto{\pgfqpoint{5.910185in}{4.169937in}}%
\pgfpathlineto{\pgfqpoint{5.909580in}{4.169664in}}%
\pgfpathlineto{\pgfqpoint{5.908975in}{4.169391in}}%
\pgfpathlineto{\pgfqpoint{5.908369in}{4.169118in}}%
\pgfpathlineto{\pgfqpoint{5.907764in}{4.168845in}}%
\pgfpathlineto{\pgfqpoint{5.907159in}{4.168572in}}%
\pgfpathlineto{\pgfqpoint{5.906554in}{4.168299in}}%
\pgfpathlineto{\pgfqpoint{5.905949in}{4.168025in}}%
\pgfpathlineto{\pgfqpoint{5.905343in}{4.167752in}}%
\pgfpathlineto{\pgfqpoint{5.904738in}{4.167479in}}%
\pgfpathlineto{\pgfqpoint{5.904133in}{4.167206in}}%
\pgfpathlineto{\pgfqpoint{5.903528in}{4.166933in}}%
\pgfpathlineto{\pgfqpoint{5.902922in}{4.166660in}}%
\pgfpathlineto{\pgfqpoint{5.902317in}{4.166387in}}%
\pgfpathlineto{\pgfqpoint{5.901712in}{4.166114in}}%
\pgfpathlineto{\pgfqpoint{5.901107in}{4.165840in}}%
\pgfpathlineto{\pgfqpoint{5.900502in}{4.165567in}}%
\pgfpathlineto{\pgfqpoint{5.899896in}{4.165294in}}%
\pgfpathlineto{\pgfqpoint{5.899291in}{4.165021in}}%
\pgfpathlineto{\pgfqpoint{5.898686in}{4.164748in}}%
\pgfpathlineto{\pgfqpoint{5.898081in}{4.164475in}}%
\pgfpathlineto{\pgfqpoint{5.897475in}{4.164202in}}%
\pgfpathlineto{\pgfqpoint{5.896870in}{4.163929in}}%
\pgfpathlineto{\pgfqpoint{5.896265in}{4.163655in}}%
\pgfpathlineto{\pgfqpoint{5.895660in}{4.163382in}}%
\pgfpathlineto{\pgfqpoint{5.895055in}{4.163109in}}%
\pgfpathlineto{\pgfqpoint{5.894449in}{4.162836in}}%
\pgfpathlineto{\pgfqpoint{5.893844in}{4.162563in}}%
\pgfpathlineto{\pgfqpoint{5.893239in}{4.162290in}}%
\pgfpathlineto{\pgfqpoint{5.892634in}{4.162017in}}%
\pgfpathlineto{\pgfqpoint{5.892028in}{4.161744in}}%
\pgfpathlineto{\pgfqpoint{5.891423in}{4.161471in}}%
\pgfpathlineto{\pgfqpoint{5.890818in}{4.161197in}}%
\pgfpathlineto{\pgfqpoint{5.890213in}{4.160924in}}%
\pgfpathlineto{\pgfqpoint{5.889608in}{4.160651in}}%
\pgfpathlineto{\pgfqpoint{5.889002in}{4.160378in}}%
\pgfpathlineto{\pgfqpoint{5.888397in}{4.160105in}}%
\pgfpathlineto{\pgfqpoint{5.887792in}{4.159832in}}%
\pgfpathlineto{\pgfqpoint{5.887187in}{4.159559in}}%
\pgfpathlineto{\pgfqpoint{5.886581in}{4.159286in}}%
\pgfpathlineto{\pgfqpoint{5.885976in}{4.159012in}}%
\pgfpathlineto{\pgfqpoint{5.885371in}{4.158739in}}%
\pgfpathlineto{\pgfqpoint{5.884766in}{4.158466in}}%
\pgfpathlineto{\pgfqpoint{5.884161in}{4.158193in}}%
\pgfpathlineto{\pgfqpoint{5.883555in}{4.157920in}}%
\pgfpathlineto{\pgfqpoint{5.882950in}{4.157647in}}%
\pgfpathlineto{\pgfqpoint{5.882345in}{4.157374in}}%
\pgfpathlineto{\pgfqpoint{5.881740in}{4.157101in}}%
\pgfpathlineto{\pgfqpoint{5.881134in}{4.156827in}}%
\pgfpathlineto{\pgfqpoint{5.880529in}{4.156554in}}%
\pgfpathlineto{\pgfqpoint{5.879924in}{4.156281in}}%
\pgfpathlineto{\pgfqpoint{5.879319in}{4.156008in}}%
\pgfpathlineto{\pgfqpoint{5.878714in}{4.155735in}}%
\pgfpathlineto{\pgfqpoint{5.878108in}{4.155462in}}%
\pgfpathlineto{\pgfqpoint{5.877503in}{4.155189in}}%
\pgfpathlineto{\pgfqpoint{5.876898in}{4.154916in}}%
\pgfpathlineto{\pgfqpoint{5.876293in}{4.154643in}}%
\pgfpathlineto{\pgfqpoint{5.875687in}{4.154369in}}%
\pgfpathlineto{\pgfqpoint{5.875082in}{4.154096in}}%
\pgfpathlineto{\pgfqpoint{5.874477in}{4.153823in}}%
\pgfpathlineto{\pgfqpoint{5.873872in}{4.153550in}}%
\pgfpathlineto{\pgfqpoint{5.873267in}{4.153277in}}%
\pgfpathlineto{\pgfqpoint{5.872661in}{4.153004in}}%
\pgfpathlineto{\pgfqpoint{5.872056in}{4.152731in}}%
\pgfpathlineto{\pgfqpoint{5.871451in}{4.152458in}}%
\pgfpathlineto{\pgfqpoint{5.870846in}{4.152184in}}%
\pgfpathlineto{\pgfqpoint{5.870240in}{4.151911in}}%
\pgfpathlineto{\pgfqpoint{5.869635in}{4.151638in}}%
\pgfpathlineto{\pgfqpoint{5.869030in}{4.151365in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{4.151092in}}%
\pgfpathlineto{\pgfqpoint{5.867820in}{4.150819in}}%
\pgfpathlineto{\pgfqpoint{5.867214in}{4.150546in}}%
\pgfpathlineto{\pgfqpoint{5.866609in}{4.150273in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.150000in}}%
\pgfpathlineto{\pgfqpoint{5.865399in}{4.149726in}}%
\pgfpathlineto{\pgfqpoint{5.864793in}{4.149453in}}%
\pgfpathlineto{\pgfqpoint{5.864188in}{4.149180in}}%
\pgfpathlineto{\pgfqpoint{5.863583in}{4.148907in}}%
\pgfpathlineto{\pgfqpoint{5.862978in}{4.148634in}}%
\pgfpathlineto{\pgfqpoint{5.862373in}{4.148361in}}%
\pgfpathlineto{\pgfqpoint{5.861767in}{4.148088in}}%
\pgfpathlineto{\pgfqpoint{5.861162in}{4.147815in}}%
\pgfpathlineto{\pgfqpoint{5.860557in}{4.147541in}}%
\pgfpathlineto{\pgfqpoint{5.859952in}{4.147268in}}%
\pgfpathlineto{\pgfqpoint{5.859346in}{4.146995in}}%
\pgfpathlineto{\pgfqpoint{5.858741in}{4.146722in}}%
\pgfpathlineto{\pgfqpoint{5.858136in}{4.146449in}}%
\pgfpathlineto{\pgfqpoint{5.857531in}{4.146176in}}%
\pgfpathlineto{\pgfqpoint{5.856926in}{4.145903in}}%
\pgfpathlineto{\pgfqpoint{5.856320in}{4.145630in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{4.145356in}}%
\pgfpathlineto{\pgfqpoint{5.855110in}{4.145083in}}%
\pgfpathlineto{\pgfqpoint{5.854505in}{4.144810in}}%
\pgfpathlineto{\pgfqpoint{5.853899in}{4.144537in}}%
\pgfpathlineto{\pgfqpoint{5.853294in}{4.144264in}}%
\pgfpathlineto{\pgfqpoint{5.852689in}{4.143991in}}%
\pgfpathlineto{\pgfqpoint{5.852084in}{4.143718in}}%
\pgfpathlineto{\pgfqpoint{5.851479in}{4.143445in}}%
\pgfpathlineto{\pgfqpoint{5.850873in}{4.143172in}}%
\pgfpathlineto{\pgfqpoint{5.850268in}{4.142898in}}%
\pgfpathlineto{\pgfqpoint{5.849663in}{4.142625in}}%
\pgfpathlineto{\pgfqpoint{5.849058in}{4.142352in}}%
\pgfpathlineto{\pgfqpoint{5.848452in}{4.142079in}}%
\pgfpathlineto{\pgfqpoint{5.847847in}{4.141806in}}%
\pgfpathlineto{\pgfqpoint{5.847242in}{4.141533in}}%
\pgfpathlineto{\pgfqpoint{5.846637in}{4.141260in}}%
\pgfpathlineto{\pgfqpoint{5.846032in}{4.140987in}}%
\pgfpathlineto{\pgfqpoint{5.845426in}{4.140713in}}%
\pgfpathlineto{\pgfqpoint{5.844821in}{4.140440in}}%
\pgfpathlineto{\pgfqpoint{5.844216in}{4.140167in}}%
\pgfpathlineto{\pgfqpoint{5.843611in}{4.139894in}}%
\pgfpathlineto{\pgfqpoint{5.843005in}{4.139621in}}%
\pgfpathlineto{\pgfqpoint{5.842400in}{4.139348in}}%
\pgfpathlineto{\pgfqpoint{5.841795in}{4.139075in}}%
\pgfpathlineto{\pgfqpoint{5.841190in}{4.138802in}}%
\pgfpathlineto{\pgfqpoint{5.840585in}{4.138528in}}%
\pgfpathlineto{\pgfqpoint{5.839979in}{4.138255in}}%
\pgfpathlineto{\pgfqpoint{5.839374in}{4.137982in}}%
\pgfpathlineto{\pgfqpoint{5.838769in}{4.137709in}}%
\pgfpathlineto{\pgfqpoint{5.838164in}{4.137436in}}%
\pgfpathlineto{\pgfqpoint{5.837558in}{4.137163in}}%
\pgfpathlineto{\pgfqpoint{5.836953in}{4.136890in}}%
\pgfpathlineto{\pgfqpoint{5.836348in}{4.136617in}}%
\pgfpathlineto{\pgfqpoint{5.835743in}{4.136344in}}%
\pgfpathlineto{\pgfqpoint{5.835138in}{4.136070in}}%
\pgfpathlineto{\pgfqpoint{5.834532in}{4.135797in}}%
\pgfpathlineto{\pgfqpoint{5.833927in}{4.135524in}}%
\pgfpathlineto{\pgfqpoint{5.833322in}{4.135251in}}%
\pgfpathlineto{\pgfqpoint{5.832717in}{4.134978in}}%
\pgfpathlineto{\pgfqpoint{5.832111in}{4.134705in}}%
\pgfpathlineto{\pgfqpoint{5.831506in}{4.134432in}}%
\pgfpathlineto{\pgfqpoint{5.830901in}{4.134159in}}%
\pgfpathlineto{\pgfqpoint{5.830296in}{4.133885in}}%
\pgfpathlineto{\pgfqpoint{5.829691in}{4.133612in}}%
\pgfpathlineto{\pgfqpoint{5.829085in}{4.133339in}}%
\pgfpathlineto{\pgfqpoint{5.828480in}{4.133066in}}%
\pgfpathlineto{\pgfqpoint{5.827875in}{4.132793in}}%
\pgfpathlineto{\pgfqpoint{5.827270in}{4.132520in}}%
\pgfpathlineto{\pgfqpoint{5.826664in}{4.132247in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{4.131974in}}%
\pgfpathlineto{\pgfqpoint{5.825454in}{4.131700in}}%
\pgfpathlineto{\pgfqpoint{5.824849in}{4.131427in}}%
\pgfpathlineto{\pgfqpoint{5.824244in}{4.131154in}}%
\pgfpathlineto{\pgfqpoint{5.823638in}{4.130881in}}%
\pgfpathlineto{\pgfqpoint{5.823033in}{4.130608in}}%
\pgfpathlineto{\pgfqpoint{5.822428in}{4.130335in}}%
\pgfpathlineto{\pgfqpoint{5.821823in}{4.130062in}}%
\pgfpathlineto{\pgfqpoint{5.821217in}{4.129789in}}%
\pgfpathlineto{\pgfqpoint{5.820612in}{4.129516in}}%
\pgfpathlineto{\pgfqpoint{5.820007in}{4.129242in}}%
\pgfpathlineto{\pgfqpoint{5.819402in}{4.128969in}}%
\pgfpathlineto{\pgfqpoint{5.818797in}{4.128696in}}%
\pgfpathlineto{\pgfqpoint{5.818191in}{4.128423in}}%
\pgfpathlineto{\pgfqpoint{5.817586in}{4.128150in}}%
\pgfpathlineto{\pgfqpoint{5.816981in}{4.127877in}}%
\pgfpathlineto{\pgfqpoint{5.816376in}{4.127604in}}%
\pgfpathlineto{\pgfqpoint{5.815770in}{4.127331in}}%
\pgfpathlineto{\pgfqpoint{5.815165in}{4.127057in}}%
\pgfpathlineto{\pgfqpoint{5.814560in}{4.126784in}}%
\pgfpathlineto{\pgfqpoint{5.813955in}{4.126511in}}%
\pgfpathlineto{\pgfqpoint{5.813350in}{4.126238in}}%
\pgfpathlineto{\pgfqpoint{5.812744in}{4.125965in}}%
\pgfpathlineto{\pgfqpoint{5.812139in}{4.125692in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{4.125419in}}%
\pgfpathlineto{\pgfqpoint{5.810929in}{4.125146in}}%
\pgfpathlineto{\pgfqpoint{5.810323in}{4.124872in}}%
\pgfpathlineto{\pgfqpoint{5.809718in}{4.124599in}}%
\pgfpathlineto{\pgfqpoint{5.809113in}{4.124326in}}%
\pgfpathlineto{\pgfqpoint{5.808508in}{4.124053in}}%
\pgfpathlineto{\pgfqpoint{5.807903in}{4.123780in}}%
\pgfpathlineto{\pgfqpoint{5.807297in}{4.123507in}}%
\pgfpathlineto{\pgfqpoint{5.806692in}{4.123234in}}%
\pgfpathlineto{\pgfqpoint{5.806087in}{4.122961in}}%
\pgfpathlineto{\pgfqpoint{5.805482in}{4.122688in}}%
\pgfpathlineto{\pgfqpoint{5.804876in}{4.122414in}}%
\pgfpathlineto{\pgfqpoint{5.804271in}{4.122141in}}%
\pgfpathlineto{\pgfqpoint{5.803666in}{4.121868in}}%
\pgfpathlineto{\pgfqpoint{5.803061in}{4.121595in}}%
\pgfpathlineto{\pgfqpoint{5.802456in}{4.121322in}}%
\pgfpathlineto{\pgfqpoint{5.801850in}{4.121049in}}%
\pgfpathlineto{\pgfqpoint{5.801245in}{4.120776in}}%
\pgfpathlineto{\pgfqpoint{5.800640in}{4.120503in}}%
\pgfpathlineto{\pgfqpoint{5.800035in}{4.120229in}}%
\pgfpathlineto{\pgfqpoint{5.799429in}{4.119956in}}%
\pgfpathlineto{\pgfqpoint{5.798824in}{4.119683in}}%
\pgfpathlineto{\pgfqpoint{5.798219in}{4.119410in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.119137in}}%
\pgfpathlineto{\pgfqpoint{5.797009in}{4.118864in}}%
\pgfpathlineto{\pgfqpoint{5.796403in}{4.118591in}}%
\pgfpathlineto{\pgfqpoint{5.795798in}{4.118318in}}%
\pgfpathlineto{\pgfqpoint{5.795193in}{4.118044in}}%
\pgfpathlineto{\pgfqpoint{5.794588in}{4.117771in}}%
\pgfpathlineto{\pgfqpoint{5.793982in}{4.117498in}}%
\pgfpathlineto{\pgfqpoint{5.793377in}{4.117225in}}%
\pgfpathlineto{\pgfqpoint{5.792772in}{4.116952in}}%
\pgfpathlineto{\pgfqpoint{5.792167in}{4.116679in}}%
\pgfpathlineto{\pgfqpoint{5.791562in}{4.116406in}}%
\pgfpathlineto{\pgfqpoint{5.790956in}{4.116133in}}%
\pgfpathlineto{\pgfqpoint{5.790351in}{4.115860in}}%
\pgfpathlineto{\pgfqpoint{5.789746in}{4.115586in}}%
\pgfpathlineto{\pgfqpoint{5.789141in}{4.115313in}}%
\pgfpathlineto{\pgfqpoint{5.788535in}{4.115040in}}%
\pgfpathlineto{\pgfqpoint{5.787930in}{4.114767in}}%
\pgfpathlineto{\pgfqpoint{5.787325in}{4.114494in}}%
\pgfpathlineto{\pgfqpoint{5.786720in}{4.114221in}}%
\pgfpathlineto{\pgfqpoint{5.786115in}{4.113948in}}%
\pgfpathlineto{\pgfqpoint{5.785509in}{4.113675in}}%
\pgfpathlineto{\pgfqpoint{5.784904in}{4.113401in}}%
\pgfpathlineto{\pgfqpoint{5.784299in}{4.113128in}}%
\pgfpathlineto{\pgfqpoint{5.783694in}{4.112855in}}%
\pgfpathlineto{\pgfqpoint{5.783088in}{4.112582in}}%
\pgfpathlineto{\pgfqpoint{5.782483in}{4.112309in}}%
\pgfpathlineto{\pgfqpoint{5.781878in}{4.112036in}}%
\pgfpathlineto{\pgfqpoint{5.781273in}{4.111763in}}%
\pgfpathlineto{\pgfqpoint{5.780668in}{4.111490in}}%
\pgfpathlineto{\pgfqpoint{5.780062in}{4.111216in}}%
\pgfpathlineto{\pgfqpoint{5.779457in}{4.110943in}}%
\pgfpathlineto{\pgfqpoint{5.778852in}{4.110670in}}%
\pgfpathlineto{\pgfqpoint{5.778247in}{4.110397in}}%
\pgfpathlineto{\pgfqpoint{5.777641in}{4.110124in}}%
\pgfpathlineto{\pgfqpoint{5.777036in}{4.109851in}}%
\pgfpathlineto{\pgfqpoint{5.776431in}{4.109578in}}%
\pgfpathlineto{\pgfqpoint{5.775826in}{4.109305in}}%
\pgfpathlineto{\pgfqpoint{5.775221in}{4.109032in}}%
\pgfpathlineto{\pgfqpoint{5.774615in}{4.108758in}}%
\pgfpathlineto{\pgfqpoint{5.774010in}{4.108485in}}%
\pgfpathlineto{\pgfqpoint{5.773405in}{4.108212in}}%
\pgfpathlineto{\pgfqpoint{5.772800in}{4.107939in}}%
\pgfpathlineto{\pgfqpoint{5.772194in}{4.107666in}}%
\pgfpathlineto{\pgfqpoint{5.771589in}{4.107393in}}%
\pgfpathlineto{\pgfqpoint{5.770984in}{4.107120in}}%
\pgfpathlineto{\pgfqpoint{5.770379in}{4.106847in}}%
\pgfpathlineto{\pgfqpoint{5.769774in}{4.106573in}}%
\pgfpathlineto{\pgfqpoint{5.769168in}{4.106300in}}%
\pgfpathlineto{\pgfqpoint{5.768563in}{4.106027in}}%
\pgfpathlineto{\pgfqpoint{5.767958in}{4.105754in}}%
\pgfpathlineto{\pgfqpoint{5.767353in}{4.105481in}}%
\pgfpathlineto{\pgfqpoint{5.766747in}{4.105208in}}%
\pgfpathlineto{\pgfqpoint{5.766142in}{4.104935in}}%
\pgfpathlineto{\pgfqpoint{5.765537in}{4.104662in}}%
\pgfpathlineto{\pgfqpoint{5.764932in}{4.104388in}}%
\pgfpathlineto{\pgfqpoint{5.764327in}{4.104115in}}%
\pgfpathlineto{\pgfqpoint{5.763721in}{4.103842in}}%
\pgfpathlineto{\pgfqpoint{5.763116in}{4.103569in}}%
\pgfpathlineto{\pgfqpoint{5.762511in}{4.103296in}}%
\pgfpathlineto{\pgfqpoint{5.761906in}{4.103023in}}%
\pgfpathlineto{\pgfqpoint{5.761300in}{4.102750in}}%
\pgfpathlineto{\pgfqpoint{5.760695in}{4.102477in}}%
\pgfpathlineto{\pgfqpoint{5.760090in}{4.102204in}}%
\pgfpathlineto{\pgfqpoint{5.759485in}{4.101930in}}%
\pgfpathlineto{\pgfqpoint{5.758880in}{4.101657in}}%
\pgfpathlineto{\pgfqpoint{5.758274in}{4.101384in}}%
\pgfpathlineto{\pgfqpoint{5.757669in}{4.101111in}}%
\pgfpathlineto{\pgfqpoint{5.757064in}{4.100838in}}%
\pgfpathlineto{\pgfqpoint{5.756459in}{4.100565in}}%
\pgfpathlineto{\pgfqpoint{5.755853in}{4.100292in}}%
\pgfpathlineto{\pgfqpoint{5.755248in}{4.100019in}}%
\pgfpathlineto{\pgfqpoint{5.754643in}{4.099745in}}%
\pgfpathlineto{\pgfqpoint{5.754038in}{4.099472in}}%
\pgfpathlineto{\pgfqpoint{5.753433in}{4.099199in}}%
\pgfpathlineto{\pgfqpoint{5.752827in}{4.098926in}}%
\pgfpathlineto{\pgfqpoint{5.752222in}{4.098653in}}%
\pgfpathlineto{\pgfqpoint{5.751617in}{4.098380in}}%
\pgfpathlineto{\pgfqpoint{5.751012in}{4.098107in}}%
\pgfpathlineto{\pgfqpoint{5.750406in}{4.097834in}}%
\pgfpathlineto{\pgfqpoint{5.749801in}{4.097560in}}%
\pgfpathlineto{\pgfqpoint{5.749196in}{4.097287in}}%
\pgfpathlineto{\pgfqpoint{5.748591in}{4.097014in}}%
\pgfpathlineto{\pgfqpoint{5.747986in}{4.096741in}}%
\pgfpathlineto{\pgfqpoint{5.747380in}{4.096468in}}%
\pgfpathlineto{\pgfqpoint{5.746775in}{4.096195in}}%
\pgfpathlineto{\pgfqpoint{5.746170in}{4.095922in}}%
\pgfpathlineto{\pgfqpoint{5.745565in}{4.095649in}}%
\pgfpathlineto{\pgfqpoint{5.744959in}{4.095376in}}%
\pgfpathlineto{\pgfqpoint{5.744354in}{4.095102in}}%
\pgfpathlineto{\pgfqpoint{5.743749in}{4.094829in}}%
\pgfpathlineto{\pgfqpoint{5.743144in}{4.094556in}}%
\pgfpathlineto{\pgfqpoint{5.742539in}{4.094283in}}%
\pgfpathlineto{\pgfqpoint{5.741933in}{4.094010in}}%
\pgfpathlineto{\pgfqpoint{5.741328in}{4.093737in}}%
\pgfpathlineto{\pgfqpoint{5.740723in}{4.093464in}}%
\pgfpathlineto{\pgfqpoint{5.740118in}{4.093191in}}%
\pgfpathlineto{\pgfqpoint{5.739512in}{4.092917in}}%
\pgfpathlineto{\pgfqpoint{5.738907in}{4.092644in}}%
\pgfpathlineto{\pgfqpoint{5.738302in}{4.092371in}}%
\pgfpathlineto{\pgfqpoint{5.737697in}{4.092098in}}%
\pgfpathlineto{\pgfqpoint{5.737092in}{4.091825in}}%
\pgfpathlineto{\pgfqpoint{5.736486in}{4.091552in}}%
\pgfpathlineto{\pgfqpoint{5.735881in}{4.091279in}}%
\pgfpathlineto{\pgfqpoint{5.735276in}{4.091006in}}%
\pgfpathlineto{\pgfqpoint{5.734671in}{4.090733in}}%
\pgfpathlineto{\pgfqpoint{5.734065in}{4.090459in}}%
\pgfpathlineto{\pgfqpoint{5.733460in}{4.090186in}}%
\pgfpathlineto{\pgfqpoint{5.732855in}{4.089913in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.089640in}}%
\pgfpathlineto{\pgfqpoint{5.731645in}{4.089367in}}%
\pgfpathlineto{\pgfqpoint{5.731039in}{4.089094in}}%
\pgfpathlineto{\pgfqpoint{5.730434in}{4.088821in}}%
\pgfpathlineto{\pgfqpoint{5.729829in}{4.088548in}}%
\pgfpathlineto{\pgfqpoint{5.729224in}{4.088274in}}%
\pgfpathlineto{\pgfqpoint{5.728618in}{4.088001in}}%
\pgfpathlineto{\pgfqpoint{5.728013in}{4.087728in}}%
\pgfpathlineto{\pgfqpoint{5.727408in}{4.087455in}}%
\pgfpathlineto{\pgfqpoint{5.726803in}{4.087182in}}%
\pgfpathlineto{\pgfqpoint{5.726198in}{4.086909in}}%
\pgfpathlineto{\pgfqpoint{5.725592in}{4.086636in}}%
\pgfpathlineto{\pgfqpoint{5.724987in}{4.086363in}}%
\pgfpathlineto{\pgfqpoint{5.724382in}{4.086089in}}%
\pgfpathlineto{\pgfqpoint{5.723777in}{4.085816in}}%
\pgfpathlineto{\pgfqpoint{5.723171in}{4.085543in}}%
\pgfpathlineto{\pgfqpoint{5.722566in}{4.085270in}}%
\pgfpathlineto{\pgfqpoint{5.721961in}{4.084997in}}%
\pgfpathlineto{\pgfqpoint{5.721356in}{4.084724in}}%
\pgfpathlineto{\pgfqpoint{5.720751in}{4.084451in}}%
\pgfpathlineto{\pgfqpoint{5.720145in}{4.084178in}}%
\pgfpathlineto{\pgfqpoint{5.719540in}{4.083905in}}%
\pgfpathlineto{\pgfqpoint{5.718935in}{4.083631in}}%
\pgfpathlineto{\pgfqpoint{5.718330in}{4.083358in}}%
\pgfpathlineto{\pgfqpoint{5.717724in}{4.083085in}}%
\pgfpathlineto{\pgfqpoint{5.717119in}{4.082812in}}%
\pgfpathlineto{\pgfqpoint{5.716514in}{4.082539in}}%
\pgfpathlineto{\pgfqpoint{5.715909in}{4.082266in}}%
\pgfpathlineto{\pgfqpoint{5.715304in}{4.081993in}}%
\pgfpathlineto{\pgfqpoint{5.714698in}{4.081720in}}%
\pgfpathlineto{\pgfqpoint{5.714093in}{4.081446in}}%
\pgfpathlineto{\pgfqpoint{5.713488in}{4.081173in}}%
\pgfpathlineto{\pgfqpoint{5.712883in}{4.080900in}}%
\pgfpathlineto{\pgfqpoint{5.712277in}{4.080627in}}%
\pgfpathlineto{\pgfqpoint{5.711672in}{4.080354in}}%
\pgfpathlineto{\pgfqpoint{5.711067in}{4.080081in}}%
\pgfpathlineto{\pgfqpoint{5.710462in}{4.079808in}}%
\pgfpathlineto{\pgfqpoint{5.709857in}{4.079535in}}%
\pgfpathlineto{\pgfqpoint{5.709251in}{4.079261in}}%
\pgfpathlineto{\pgfqpoint{5.708646in}{4.078988in}}%
\pgfpathlineto{\pgfqpoint{5.708041in}{4.078715in}}%
\pgfpathlineto{\pgfqpoint{5.707436in}{4.078442in}}%
\pgfpathlineto{\pgfqpoint{5.706830in}{4.078169in}}%
\pgfpathlineto{\pgfqpoint{5.706225in}{4.077896in}}%
\pgfpathlineto{\pgfqpoint{5.705620in}{4.077623in}}%
\pgfpathlineto{\pgfqpoint{5.705015in}{4.077350in}}%
\pgfpathlineto{\pgfqpoint{5.704410in}{4.077077in}}%
\pgfpathlineto{\pgfqpoint{5.703804in}{4.076803in}}%
\pgfpathlineto{\pgfqpoint{5.703199in}{4.076530in}}%
\pgfpathlineto{\pgfqpoint{5.702594in}{4.076257in}}%
\pgfpathlineto{\pgfqpoint{5.701989in}{4.075984in}}%
\pgfpathlineto{\pgfqpoint{5.701383in}{4.075711in}}%
\pgfpathlineto{\pgfqpoint{5.700778in}{4.075438in}}%
\pgfpathlineto{\pgfqpoint{5.700173in}{4.075165in}}%
\pgfpathlineto{\pgfqpoint{5.699568in}{4.074892in}}%
\pgfpathlineto{\pgfqpoint{5.698963in}{4.074618in}}%
\pgfpathlineto{\pgfqpoint{5.698357in}{4.074345in}}%
\pgfpathlineto{\pgfqpoint{5.697752in}{4.074072in}}%
\pgfpathlineto{\pgfqpoint{5.697147in}{4.073799in}}%
\pgfpathlineto{\pgfqpoint{5.696542in}{4.073526in}}%
\pgfpathlineto{\pgfqpoint{5.695936in}{4.073253in}}%
\pgfpathlineto{\pgfqpoint{5.695331in}{4.072980in}}%
\pgfpathlineto{\pgfqpoint{5.694726in}{4.072707in}}%
\pgfpathlineto{\pgfqpoint{5.694121in}{4.072433in}}%
\pgfpathlineto{\pgfqpoint{5.693516in}{4.072160in}}%
\pgfpathlineto{\pgfqpoint{5.692910in}{4.071887in}}%
\pgfpathlineto{\pgfqpoint{5.692305in}{4.071614in}}%
\pgfpathlineto{\pgfqpoint{5.691700in}{4.071341in}}%
\pgfpathlineto{\pgfqpoint{5.691095in}{4.071068in}}%
\pgfpathlineto{\pgfqpoint{5.690489in}{4.070795in}}%
\pgfpathlineto{\pgfqpoint{5.689884in}{4.070522in}}%
\pgfpathlineto{\pgfqpoint{5.689279in}{4.070249in}}%
\pgfpathlineto{\pgfqpoint{5.688674in}{4.069975in}}%
\pgfpathlineto{\pgfqpoint{5.688069in}{4.069702in}}%
\pgfpathlineto{\pgfqpoint{5.687463in}{4.069429in}}%
\pgfpathlineto{\pgfqpoint{5.686858in}{4.069156in}}%
\pgfpathlineto{\pgfqpoint{5.686253in}{4.068883in}}%
\pgfpathlineto{\pgfqpoint{5.685648in}{4.068610in}}%
\pgfpathlineto{\pgfqpoint{5.685042in}{4.068337in}}%
\pgfpathlineto{\pgfqpoint{5.684437in}{4.068064in}}%
\pgfpathlineto{\pgfqpoint{5.683832in}{4.067790in}}%
\pgfpathlineto{\pgfqpoint{5.683227in}{4.067517in}}%
\pgfpathlineto{\pgfqpoint{5.682622in}{4.067244in}}%
\pgfpathlineto{\pgfqpoint{5.682016in}{4.066971in}}%
\pgfpathlineto{\pgfqpoint{5.681411in}{4.066698in}}%
\pgfpathlineto{\pgfqpoint{5.680806in}{4.066425in}}%
\pgfpathlineto{\pgfqpoint{5.680201in}{4.066152in}}%
\pgfpathlineto{\pgfqpoint{5.679595in}{4.065879in}}%
\pgfpathlineto{\pgfqpoint{5.678990in}{4.065605in}}%
\pgfpathlineto{\pgfqpoint{5.678385in}{4.065332in}}%
\pgfpathlineto{\pgfqpoint{5.677780in}{4.065059in}}%
\pgfpathlineto{\pgfqpoint{5.677175in}{4.064786in}}%
\pgfpathlineto{\pgfqpoint{5.676569in}{4.064513in}}%
\pgfpathlineto{\pgfqpoint{5.675964in}{4.064240in}}%
\pgfpathlineto{\pgfqpoint{5.675359in}{4.063967in}}%
\pgfpathlineto{\pgfqpoint{5.674754in}{4.063694in}}%
\pgfpathlineto{\pgfqpoint{5.674148in}{4.063421in}}%
\pgfpathlineto{\pgfqpoint{5.673543in}{4.063147in}}%
\pgfpathlineto{\pgfqpoint{5.672938in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{5.672333in}{4.062601in}}%
\pgfpathlineto{\pgfqpoint{5.671728in}{4.062328in}}%
\pgfpathlineto{\pgfqpoint{5.671122in}{4.062055in}}%
\pgfpathlineto{\pgfqpoint{5.670517in}{4.061782in}}%
\pgfpathlineto{\pgfqpoint{5.669912in}{4.061509in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.061236in}}%
\pgfpathlineto{\pgfqpoint{5.668701in}{4.060962in}}%
\pgfpathlineto{\pgfqpoint{5.668096in}{4.060689in}}%
\pgfpathlineto{\pgfqpoint{5.667491in}{4.060416in}}%
\pgfpathlineto{\pgfqpoint{5.666886in}{4.060143in}}%
\pgfpathlineto{\pgfqpoint{5.666281in}{4.059870in}}%
\pgfpathlineto{\pgfqpoint{5.665675in}{4.059597in}}%
\pgfpathlineto{\pgfqpoint{5.665070in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{5.664465in}{4.059051in}}%
\pgfpathlineto{\pgfqpoint{5.663860in}{4.058777in}}%
\pgfpathlineto{\pgfqpoint{5.663254in}{4.058504in}}%
\pgfpathlineto{\pgfqpoint{5.662649in}{4.058231in}}%
\pgfpathlineto{\pgfqpoint{5.662044in}{4.057958in}}%
\pgfpathlineto{\pgfqpoint{5.661439in}{4.057685in}}%
\pgfpathlineto{\pgfqpoint{5.660834in}{4.057412in}}%
\pgfpathlineto{\pgfqpoint{5.660228in}{4.057139in}}%
\pgfpathlineto{\pgfqpoint{5.659623in}{4.056866in}}%
\pgfpathlineto{\pgfqpoint{5.659018in}{4.056593in}}%
\pgfpathlineto{\pgfqpoint{5.658413in}{4.056319in}}%
\pgfpathlineto{\pgfqpoint{5.657807in}{4.056046in}}%
\pgfpathlineto{\pgfqpoint{5.657202in}{4.055773in}}%
\pgfpathlineto{\pgfqpoint{5.656597in}{4.055500in}}%
\pgfpathlineto{\pgfqpoint{5.655992in}{4.055227in}}%
\pgfpathlineto{\pgfqpoint{5.655387in}{4.054954in}}%
\pgfpathlineto{\pgfqpoint{5.654781in}{4.054681in}}%
\pgfpathlineto{\pgfqpoint{5.654176in}{4.054408in}}%
\pgfpathlineto{\pgfqpoint{5.653571in}{4.054134in}}%
\pgfpathlineto{\pgfqpoint{5.652966in}{4.053861in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{4.053588in}}%
\pgfpathlineto{\pgfqpoint{5.651755in}{4.053315in}}%
\pgfpathlineto{\pgfqpoint{5.651150in}{4.053042in}}%
\pgfpathlineto{\pgfqpoint{5.650545in}{4.052769in}}%
\pgfpathlineto{\pgfqpoint{5.649940in}{4.052496in}}%
\pgfpathlineto{\pgfqpoint{5.649334in}{4.052223in}}%
\pgfpathlineto{\pgfqpoint{5.648729in}{4.051949in}}%
\pgfpathlineto{\pgfqpoint{5.648124in}{4.051676in}}%
\pgfpathlineto{\pgfqpoint{5.647519in}{4.051403in}}%
\pgfpathlineto{\pgfqpoint{5.646913in}{4.051130in}}%
\pgfpathlineto{\pgfqpoint{5.646308in}{4.050857in}}%
\pgfpathlineto{\pgfqpoint{5.645703in}{4.050584in}}%
\pgfpathlineto{\pgfqpoint{5.645098in}{4.050311in}}%
\pgfpathlineto{\pgfqpoint{5.644493in}{4.050038in}}%
\pgfpathlineto{\pgfqpoint{5.643887in}{4.049765in}}%
\pgfpathlineto{\pgfqpoint{5.643282in}{4.049491in}}%
\pgfpathlineto{\pgfqpoint{5.642677in}{4.049218in}}%
\pgfpathlineto{\pgfqpoint{5.642072in}{4.048945in}}%
\pgfpathlineto{\pgfqpoint{5.641466in}{4.048672in}}%
\pgfpathlineto{\pgfqpoint{5.640861in}{4.048399in}}%
\pgfpathlineto{\pgfqpoint{5.640256in}{4.048126in}}%
\pgfpathlineto{\pgfqpoint{5.639651in}{4.047853in}}%
\pgfpathlineto{\pgfqpoint{5.639046in}{4.047580in}}%
\pgfpathlineto{\pgfqpoint{5.638440in}{4.047306in}}%
\pgfpathlineto{\pgfqpoint{5.637835in}{4.047033in}}%
\pgfpathlineto{\pgfqpoint{5.637230in}{4.046760in}}%
\pgfpathlineto{\pgfqpoint{5.636625in}{4.046487in}}%
\pgfpathlineto{\pgfqpoint{5.636019in}{4.046214in}}%
\pgfpathlineto{\pgfqpoint{5.635414in}{4.045941in}}%
\pgfpathlineto{\pgfqpoint{5.634809in}{4.045668in}}%
\pgfpathlineto{\pgfqpoint{5.634204in}{4.045395in}}%
\pgfpathlineto{\pgfqpoint{5.633599in}{4.045121in}}%
\pgfpathlineto{\pgfqpoint{5.632993in}{4.044848in}}%
\pgfpathlineto{\pgfqpoint{5.632388in}{4.044575in}}%
\pgfpathlineto{\pgfqpoint{5.631783in}{4.044302in}}%
\pgfpathlineto{\pgfqpoint{5.631178in}{4.044029in}}%
\pgfpathlineto{\pgfqpoint{5.630572in}{4.043756in}}%
\pgfpathlineto{\pgfqpoint{5.629967in}{4.043483in}}%
\pgfpathlineto{\pgfqpoint{5.629362in}{4.043210in}}%
\pgfpathlineto{\pgfqpoint{5.628757in}{4.042937in}}%
\pgfpathlineto{\pgfqpoint{5.628152in}{4.042663in}}%
\pgfpathlineto{\pgfqpoint{5.627546in}{4.042390in}}%
\pgfpathlineto{\pgfqpoint{5.626941in}{4.042117in}}%
\pgfpathlineto{\pgfqpoint{5.626336in}{4.041844in}}%
\pgfpathlineto{\pgfqpoint{5.625731in}{4.041571in}}%
\pgfpathlineto{\pgfqpoint{5.625125in}{4.041298in}}%
\pgfpathlineto{\pgfqpoint{5.624520in}{4.041025in}}%
\pgfpathlineto{\pgfqpoint{5.623915in}{4.040752in}}%
\pgfpathlineto{\pgfqpoint{5.623310in}{4.040478in}}%
\pgfpathlineto{\pgfqpoint{5.622705in}{4.040205in}}%
\pgfpathlineto{\pgfqpoint{5.622099in}{4.039932in}}%
\pgfpathlineto{\pgfqpoint{5.621494in}{4.039659in}}%
\pgfpathlineto{\pgfqpoint{5.620889in}{4.039386in}}%
\pgfpathlineto{\pgfqpoint{5.620284in}{4.039113in}}%
\pgfpathlineto{\pgfqpoint{5.619678in}{4.038840in}}%
\pgfpathlineto{\pgfqpoint{5.619073in}{4.038567in}}%
\pgfpathlineto{\pgfqpoint{5.618468in}{4.038293in}}%
\pgfpathlineto{\pgfqpoint{5.617863in}{4.038020in}}%
\pgfpathlineto{\pgfqpoint{5.617258in}{4.037747in}}%
\pgfpathlineto{\pgfqpoint{5.616652in}{4.037474in}}%
\pgfpathlineto{\pgfqpoint{5.616047in}{4.037201in}}%
\pgfpathlineto{\pgfqpoint{5.615442in}{4.036928in}}%
\pgfpathlineto{\pgfqpoint{5.614837in}{4.036655in}}%
\pgfpathlineto{\pgfqpoint{5.614231in}{4.036382in}}%
\pgfpathlineto{\pgfqpoint{5.613626in}{4.036109in}}%
\pgfpathlineto{\pgfqpoint{5.613021in}{4.035835in}}%
\pgfpathlineto{\pgfqpoint{5.612416in}{4.035562in}}%
\pgfpathlineto{\pgfqpoint{5.611811in}{4.035289in}}%
\pgfpathlineto{\pgfqpoint{5.611205in}{4.035016in}}%
\pgfpathlineto{\pgfqpoint{5.610600in}{4.034743in}}%
\pgfpathlineto{\pgfqpoint{5.609995in}{4.034470in}}%
\pgfpathlineto{\pgfqpoint{5.609390in}{4.034197in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.033924in}}%
\pgfpathlineto{\pgfqpoint{5.608179in}{4.033650in}}%
\pgfpathlineto{\pgfqpoint{5.607574in}{4.033377in}}%
\pgfpathlineto{\pgfqpoint{5.606969in}{4.033104in}}%
\pgfpathlineto{\pgfqpoint{5.606364in}{4.032831in}}%
\pgfpathlineto{\pgfqpoint{5.605758in}{4.032558in}}%
\pgfpathlineto{\pgfqpoint{5.605153in}{4.032285in}}%
\pgfpathlineto{\pgfqpoint{5.604548in}{4.032012in}}%
\pgfpathlineto{\pgfqpoint{5.603943in}{4.031739in}}%
\pgfpathlineto{\pgfqpoint{5.603337in}{4.031465in}}%
\pgfpathlineto{\pgfqpoint{5.602732in}{4.031192in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{4.030919in}}%
\pgfpathlineto{\pgfqpoint{5.601522in}{4.030646in}}%
\pgfpathlineto{\pgfqpoint{5.600917in}{4.030373in}}%
\pgfpathlineto{\pgfqpoint{5.600311in}{4.030100in}}%
\pgfpathlineto{\pgfqpoint{5.599706in}{4.029827in}}%
\pgfpathlineto{\pgfqpoint{5.599101in}{4.029554in}}%
\pgfpathlineto{\pgfqpoint{5.598496in}{4.029281in}}%
\pgfpathlineto{\pgfqpoint{5.597890in}{4.029007in}}%
\pgfpathlineto{\pgfqpoint{5.597285in}{4.028734in}}%
\pgfpathlineto{\pgfqpoint{5.596680in}{4.028461in}}%
\pgfpathlineto{\pgfqpoint{5.596075in}{4.028188in}}%
\pgfpathlineto{\pgfqpoint{5.595470in}{4.027915in}}%
\pgfpathlineto{\pgfqpoint{5.594864in}{4.027642in}}%
\pgfpathlineto{\pgfqpoint{5.594259in}{4.027369in}}%
\pgfpathlineto{\pgfqpoint{5.593654in}{4.027096in}}%
\pgfpathlineto{\pgfqpoint{5.593049in}{4.026822in}}%
\pgfpathlineto{\pgfqpoint{5.592443in}{4.026549in}}%
\pgfpathlineto{\pgfqpoint{5.591838in}{4.026276in}}%
\pgfpathlineto{\pgfqpoint{5.591233in}{4.026003in}}%
\pgfpathlineto{\pgfqpoint{5.590628in}{4.025730in}}%
\pgfpathlineto{\pgfqpoint{5.590023in}{4.025457in}}%
\pgfpathlineto{\pgfqpoint{5.589417in}{4.025184in}}%
\pgfpathlineto{\pgfqpoint{5.588812in}{4.024911in}}%
\pgfpathlineto{\pgfqpoint{5.588207in}{4.024638in}}%
\pgfpathlineto{\pgfqpoint{5.587602in}{4.024364in}}%
\pgfpathlineto{\pgfqpoint{5.586996in}{4.024091in}}%
\pgfpathlineto{\pgfqpoint{5.586391in}{4.023818in}}%
\pgfpathlineto{\pgfqpoint{5.585786in}{4.023545in}}%
\pgfpathlineto{\pgfqpoint{5.585181in}{4.023272in}}%
\pgfpathlineto{\pgfqpoint{5.584576in}{4.022999in}}%
\pgfpathlineto{\pgfqpoint{5.583970in}{4.022726in}}%
\pgfpathlineto{\pgfqpoint{5.583365in}{4.022453in}}%
\pgfpathlineto{\pgfqpoint{5.582760in}{4.022179in}}%
\pgfpathlineto{\pgfqpoint{5.582155in}{4.021906in}}%
\pgfpathlineto{\pgfqpoint{5.581549in}{4.021633in}}%
\pgfpathlineto{\pgfqpoint{5.580944in}{4.021360in}}%
\pgfpathlineto{\pgfqpoint{5.580339in}{4.021087in}}%
\pgfpathlineto{\pgfqpoint{5.579734in}{4.020814in}}%
\pgfpathlineto{\pgfqpoint{5.579129in}{4.020541in}}%
\pgfpathlineto{\pgfqpoint{5.578523in}{4.020268in}}%
\pgfpathlineto{\pgfqpoint{5.577918in}{4.019994in}}%
\pgfpathlineto{\pgfqpoint{5.577313in}{4.019721in}}%
\pgfpathlineto{\pgfqpoint{5.576708in}{4.019448in}}%
\pgfpathlineto{\pgfqpoint{5.576102in}{4.019175in}}%
\pgfpathlineto{\pgfqpoint{5.575497in}{4.018902in}}%
\pgfpathlineto{\pgfqpoint{5.574892in}{4.018629in}}%
\pgfpathlineto{\pgfqpoint{5.574287in}{4.018356in}}%
\pgfpathlineto{\pgfqpoint{5.573682in}{4.018083in}}%
\pgfpathlineto{\pgfqpoint{5.573076in}{4.017810in}}%
\pgfpathlineto{\pgfqpoint{5.572471in}{4.017536in}}%
\pgfpathlineto{\pgfqpoint{5.571866in}{4.017263in}}%
\pgfpathlineto{\pgfqpoint{5.571261in}{4.016990in}}%
\pgfpathlineto{\pgfqpoint{5.570655in}{4.016717in}}%
\pgfpathlineto{\pgfqpoint{5.570050in}{4.016444in}}%
\pgfpathlineto{\pgfqpoint{5.569445in}{4.016171in}}%
\pgfpathlineto{\pgfqpoint{5.568840in}{4.015898in}}%
\pgfpathlineto{\pgfqpoint{5.568235in}{4.015625in}}%
\pgfpathlineto{\pgfqpoint{5.567629in}{4.015351in}}%
\pgfpathlineto{\pgfqpoint{5.567024in}{4.015078in}}%
\pgfpathlineto{\pgfqpoint{5.566419in}{4.014805in}}%
\pgfpathlineto{\pgfqpoint{5.565814in}{4.014532in}}%
\pgfpathlineto{\pgfqpoint{5.565208in}{4.014259in}}%
\pgfpathlineto{\pgfqpoint{5.564603in}{4.013986in}}%
\pgfpathlineto{\pgfqpoint{5.563998in}{4.013713in}}%
\pgfpathlineto{\pgfqpoint{5.563393in}{4.013440in}}%
\pgfpathlineto{\pgfqpoint{5.562788in}{4.013166in}}%
\pgfpathlineto{\pgfqpoint{5.562182in}{4.012893in}}%
\pgfpathlineto{\pgfqpoint{5.561577in}{4.012620in}}%
\pgfpathlineto{\pgfqpoint{5.560972in}{4.012347in}}%
\pgfpathlineto{\pgfqpoint{5.560367in}{4.012074in}}%
\pgfpathlineto{\pgfqpoint{5.559761in}{4.011801in}}%
\pgfpathlineto{\pgfqpoint{5.559156in}{4.011528in}}%
\pgfpathlineto{\pgfqpoint{5.558551in}{4.011255in}}%
\pgfpathlineto{\pgfqpoint{5.557946in}{4.010982in}}%
\pgfpathlineto{\pgfqpoint{5.557341in}{4.010708in}}%
\pgfpathlineto{\pgfqpoint{5.556735in}{4.010435in}}%
\pgfpathlineto{\pgfqpoint{5.556130in}{4.010162in}}%
\pgfpathlineto{\pgfqpoint{5.555525in}{4.009889in}}%
\pgfpathlineto{\pgfqpoint{5.554920in}{4.009616in}}%
\pgfpathlineto{\pgfqpoint{5.554314in}{4.009343in}}%
\pgfpathlineto{\pgfqpoint{5.553709in}{4.009070in}}%
\pgfpathlineto{\pgfqpoint{5.553104in}{4.008797in}}%
\pgfpathlineto{\pgfqpoint{5.552499in}{4.008523in}}%
\pgfpathlineto{\pgfqpoint{5.551894in}{4.008250in}}%
\pgfpathlineto{\pgfqpoint{5.551288in}{4.007977in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.007704in}}%
\pgfpathlineto{\pgfqpoint{5.550078in}{4.007431in}}%
\pgfpathlineto{\pgfqpoint{5.549473in}{4.007158in}}%
\pgfpathlineto{\pgfqpoint{5.548867in}{4.006885in}}%
\pgfpathlineto{\pgfqpoint{5.548262in}{4.006612in}}%
\pgfpathlineto{\pgfqpoint{5.547657in}{4.006338in}}%
\pgfpathlineto{\pgfqpoint{5.547052in}{4.006065in}}%
\pgfpathlineto{\pgfqpoint{5.546447in}{4.005792in}}%
\pgfpathlineto{\pgfqpoint{5.545841in}{4.005519in}}%
\pgfpathlineto{\pgfqpoint{5.545236in}{4.005246in}}%
\pgfpathlineto{\pgfqpoint{5.544631in}{4.004973in}}%
\pgfpathlineto{\pgfqpoint{5.544026in}{4.004700in}}%
\pgfpathlineto{\pgfqpoint{5.543420in}{4.004427in}}%
\pgfpathlineto{\pgfqpoint{5.542815in}{4.004154in}}%
\pgfpathlineto{\pgfqpoint{5.542210in}{4.003880in}}%
\pgfpathlineto{\pgfqpoint{5.541605in}{4.003607in}}%
\pgfpathlineto{\pgfqpoint{5.541000in}{4.003334in}}%
\pgfpathlineto{\pgfqpoint{5.540394in}{4.003061in}}%
\pgfpathlineto{\pgfqpoint{5.539789in}{4.002788in}}%
\pgfpathlineto{\pgfqpoint{5.539184in}{4.002515in}}%
\pgfpathlineto{\pgfqpoint{5.538579in}{4.002242in}}%
\pgfpathlineto{\pgfqpoint{5.537973in}{4.001969in}}%
\pgfpathlineto{\pgfqpoint{5.537368in}{4.001695in}}%
\pgfpathlineto{\pgfqpoint{5.536763in}{4.001422in}}%
\pgfpathlineto{\pgfqpoint{5.536158in}{4.001149in}}%
\pgfpathlineto{\pgfqpoint{5.535553in}{4.000876in}}%
\pgfpathlineto{\pgfqpoint{5.534947in}{4.000603in}}%
\pgfpathlineto{\pgfqpoint{5.534342in}{4.000330in}}%
\pgfpathlineto{\pgfqpoint{5.533737in}{4.000057in}}%
\pgfpathlineto{\pgfqpoint{5.533132in}{3.999784in}}%
\pgfpathlineto{\pgfqpoint{5.532526in}{3.999510in}}%
\pgfpathlineto{\pgfqpoint{5.531921in}{3.999237in}}%
\pgfpathlineto{\pgfqpoint{5.531316in}{3.998964in}}%
\pgfpathlineto{\pgfqpoint{5.530711in}{3.998691in}}%
\pgfpathlineto{\pgfqpoint{5.530106in}{3.998418in}}%
\pgfpathlineto{\pgfqpoint{5.529500in}{3.998145in}}%
\pgfpathlineto{\pgfqpoint{5.528895in}{3.997872in}}%
\pgfpathlineto{\pgfqpoint{5.528290in}{3.997599in}}%
\pgfpathlineto{\pgfqpoint{5.527685in}{3.997326in}}%
\pgfpathlineto{\pgfqpoint{5.527079in}{3.997052in}}%
\pgfpathlineto{\pgfqpoint{5.526474in}{3.996779in}}%
\pgfpathlineto{\pgfqpoint{5.525869in}{3.996506in}}%
\pgfpathlineto{\pgfqpoint{5.525264in}{3.996233in}}%
\pgfpathlineto{\pgfqpoint{5.524659in}{3.995960in}}%
\pgfpathlineto{\pgfqpoint{5.524053in}{3.995687in}}%
\pgfpathlineto{\pgfqpoint{5.523448in}{3.995414in}}%
\pgfpathlineto{\pgfqpoint{5.522843in}{3.995141in}}%
\pgfpathlineto{\pgfqpoint{5.522238in}{3.994867in}}%
\pgfpathlineto{\pgfqpoint{5.521632in}{3.994594in}}%
\pgfpathlineto{\pgfqpoint{5.521027in}{3.994321in}}%
\pgfpathlineto{\pgfqpoint{5.520422in}{3.994048in}}%
\pgfpathlineto{\pgfqpoint{5.519817in}{3.993775in}}%
\pgfpathlineto{\pgfqpoint{5.519212in}{3.993502in}}%
\pgfpathlineto{\pgfqpoint{5.518606in}{3.993229in}}%
\pgfpathlineto{\pgfqpoint{5.518001in}{3.992956in}}%
\pgfpathlineto{\pgfqpoint{5.517396in}{3.992682in}}%
\pgfpathlineto{\pgfqpoint{5.516791in}{3.992409in}}%
\pgfpathlineto{\pgfqpoint{5.516185in}{3.992136in}}%
\pgfpathlineto{\pgfqpoint{5.515580in}{3.991863in}}%
\pgfpathlineto{\pgfqpoint{5.514975in}{3.991590in}}%
\pgfpathlineto{\pgfqpoint{5.514370in}{3.991317in}}%
\pgfpathlineto{\pgfqpoint{5.513765in}{3.991044in}}%
\pgfpathlineto{\pgfqpoint{5.513159in}{3.990771in}}%
\pgfpathlineto{\pgfqpoint{5.512554in}{3.990498in}}%
\pgfpathlineto{\pgfqpoint{5.511949in}{3.990224in}}%
\pgfpathlineto{\pgfqpoint{5.511344in}{3.989951in}}%
\pgfpathlineto{\pgfqpoint{5.510738in}{3.989678in}}%
\pgfpathlineto{\pgfqpoint{5.510133in}{3.989405in}}%
\pgfpathlineto{\pgfqpoint{5.509528in}{3.989132in}}%
\pgfpathlineto{\pgfqpoint{5.508923in}{3.988859in}}%
\pgfpathlineto{\pgfqpoint{5.508318in}{3.988586in}}%
\pgfpathlineto{\pgfqpoint{5.507712in}{3.988313in}}%
\pgfpathlineto{\pgfqpoint{5.507107in}{3.988039in}}%
\pgfpathlineto{\pgfqpoint{5.506502in}{3.987766in}}%
\pgfpathlineto{\pgfqpoint{5.505897in}{3.987493in}}%
\pgfpathlineto{\pgfqpoint{5.505291in}{3.987220in}}%
\pgfpathlineto{\pgfqpoint{5.504686in}{3.986947in}}%
\pgfpathlineto{\pgfqpoint{5.504081in}{3.986674in}}%
\pgfpathlineto{\pgfqpoint{5.503476in}{3.986401in}}%
\pgfpathlineto{\pgfqpoint{5.502871in}{3.986128in}}%
\pgfpathlineto{\pgfqpoint{5.502265in}{3.985854in}}%
\pgfpathlineto{\pgfqpoint{5.501660in}{3.985581in}}%
\pgfpathlineto{\pgfqpoint{5.501055in}{3.985308in}}%
\pgfpathlineto{\pgfqpoint{5.500450in}{3.985035in}}%
\pgfpathlineto{\pgfqpoint{5.499844in}{3.984762in}}%
\pgfpathlineto{\pgfqpoint{5.499239in}{3.984489in}}%
\pgfpathlineto{\pgfqpoint{5.498634in}{3.984216in}}%
\pgfpathlineto{\pgfqpoint{5.498029in}{3.983943in}}%
\pgfpathlineto{\pgfqpoint{5.497424in}{3.983670in}}%
\pgfpathlineto{\pgfqpoint{5.496818in}{3.983396in}}%
\pgfpathlineto{\pgfqpoint{5.496213in}{3.983123in}}%
\pgfpathlineto{\pgfqpoint{5.495608in}{3.982850in}}%
\pgfpathlineto{\pgfqpoint{5.495003in}{3.982577in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{3.982304in}}%
\pgfpathlineto{\pgfqpoint{5.493792in}{3.982031in}}%
\pgfpathlineto{\pgfqpoint{5.493187in}{3.981758in}}%
\pgfpathlineto{\pgfqpoint{5.492582in}{3.981485in}}%
\pgfpathlineto{\pgfqpoint{5.491977in}{3.981211in}}%
\pgfpathlineto{\pgfqpoint{5.491371in}{3.980938in}}%
\pgfpathlineto{\pgfqpoint{5.490766in}{3.980665in}}%
\pgfpathlineto{\pgfqpoint{5.490161in}{3.980392in}}%
\pgfpathlineto{\pgfqpoint{5.489556in}{3.980119in}}%
\pgfpathlineto{\pgfqpoint{5.488950in}{3.979846in}}%
\pgfpathlineto{\pgfqpoint{5.488345in}{3.979573in}}%
\pgfpathlineto{\pgfqpoint{5.487740in}{3.979300in}}%
\pgfpathlineto{\pgfqpoint{5.487135in}{3.979026in}}%
\pgfpathlineto{\pgfqpoint{5.486530in}{3.978753in}}%
\pgfpathlineto{\pgfqpoint{5.485924in}{3.978480in}}%
\pgfpathlineto{\pgfqpoint{5.485319in}{3.978207in}}%
\pgfpathlineto{\pgfqpoint{5.484714in}{3.977934in}}%
\pgfpathlineto{\pgfqpoint{5.484109in}{3.977661in}}%
\pgfpathlineto{\pgfqpoint{5.483503in}{3.977388in}}%
\pgfpathlineto{\pgfqpoint{5.482898in}{3.977115in}}%
\pgfpathlineto{\pgfqpoint{5.482293in}{3.976842in}}%
\pgfpathlineto{\pgfqpoint{5.481688in}{3.976568in}}%
\pgfpathlineto{\pgfqpoint{5.481083in}{3.976295in}}%
\pgfpathlineto{\pgfqpoint{5.480477in}{3.976022in}}%
\pgfpathlineto{\pgfqpoint{5.479872in}{3.975749in}}%
\pgfpathlineto{\pgfqpoint{5.479267in}{3.975476in}}%
\pgfpathlineto{\pgfqpoint{5.478662in}{3.975203in}}%
\pgfpathlineto{\pgfqpoint{5.478056in}{3.974930in}}%
\pgfpathlineto{\pgfqpoint{5.477451in}{3.974657in}}%
\pgfpathlineto{\pgfqpoint{5.476846in}{3.974383in}}%
\pgfpathlineto{\pgfqpoint{5.476241in}{3.974110in}}%
\pgfpathlineto{\pgfqpoint{5.475636in}{3.973837in}}%
\pgfpathlineto{\pgfqpoint{5.475030in}{3.973564in}}%
\pgfpathlineto{\pgfqpoint{5.474425in}{3.973291in}}%
\pgfpathlineto{\pgfqpoint{5.473820in}{3.973018in}}%
\pgfpathlineto{\pgfqpoint{5.473215in}{3.972745in}}%
\pgfpathlineto{\pgfqpoint{5.472609in}{3.972472in}}%
\pgfpathlineto{\pgfqpoint{5.472004in}{3.972198in}}%
\pgfpathlineto{\pgfqpoint{5.471399in}{3.971925in}}%
\pgfpathlineto{\pgfqpoint{5.470794in}{3.971652in}}%
\pgfpathlineto{\pgfqpoint{5.470189in}{3.971379in}}%
\pgfpathlineto{\pgfqpoint{5.469583in}{3.971106in}}%
\pgfpathlineto{\pgfqpoint{5.468978in}{3.970833in}}%
\pgfpathlineto{\pgfqpoint{5.468373in}{3.970560in}}%
\pgfpathlineto{\pgfqpoint{5.467768in}{3.970287in}}%
\pgfpathlineto{\pgfqpoint{5.467162in}{3.970014in}}%
\pgfpathlineto{\pgfqpoint{5.466557in}{3.969740in}}%
\pgfpathlineto{\pgfqpoint{5.465952in}{3.969467in}}%
\pgfpathlineto{\pgfqpoint{5.465347in}{3.969194in}}%
\pgfpathlineto{\pgfqpoint{5.464742in}{3.968921in}}%
\pgfpathlineto{\pgfqpoint{5.464136in}{3.968648in}}%
\pgfpathlineto{\pgfqpoint{5.463531in}{3.968375in}}%
\pgfpathlineto{\pgfqpoint{5.462926in}{3.968102in}}%
\pgfpathlineto{\pgfqpoint{5.462321in}{3.967829in}}%
\pgfpathlineto{\pgfqpoint{5.461715in}{3.967555in}}%
\pgfpathlineto{\pgfqpoint{5.461110in}{3.967282in}}%
\pgfpathlineto{\pgfqpoint{5.460505in}{3.967009in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{3.966736in}}%
\pgfpathlineto{\pgfqpoint{5.459295in}{3.966463in}}%
\pgfpathlineto{\pgfqpoint{5.458689in}{3.966190in}}%
\pgfpathlineto{\pgfqpoint{5.458084in}{3.965917in}}%
\pgfpathlineto{\pgfqpoint{5.457479in}{3.965644in}}%
\pgfpathlineto{\pgfqpoint{5.456874in}{3.965371in}}%
\pgfpathlineto{\pgfqpoint{5.456268in}{3.965097in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{3.964824in}}%
\pgfpathlineto{\pgfqpoint{5.455058in}{3.964551in}}%
\pgfpathlineto{\pgfqpoint{5.454453in}{3.964278in}}%
\pgfpathlineto{\pgfqpoint{5.453848in}{3.964005in}}%
\pgfpathlineto{\pgfqpoint{5.453242in}{3.963732in}}%
\pgfpathlineto{\pgfqpoint{5.452637in}{3.963459in}}%
\pgfpathlineto{\pgfqpoint{5.452032in}{3.963186in}}%
\pgfpathlineto{\pgfqpoint{5.451427in}{3.962912in}}%
\pgfpathlineto{\pgfqpoint{5.450821in}{3.962639in}}%
\pgfpathlineto{\pgfqpoint{5.450216in}{3.962366in}}%
\pgfpathlineto{\pgfqpoint{5.449611in}{3.962093in}}%
\pgfpathlineto{\pgfqpoint{5.449006in}{3.961820in}}%
\pgfpathlineto{\pgfqpoint{5.448401in}{3.961547in}}%
\pgfpathlineto{\pgfqpoint{5.447795in}{3.961274in}}%
\pgfpathlineto{\pgfqpoint{5.447190in}{3.961001in}}%
\pgfpathlineto{\pgfqpoint{5.446585in}{3.960727in}}%
\pgfpathlineto{\pgfqpoint{5.445980in}{3.960454in}}%
\pgfpathlineto{\pgfqpoint{5.445374in}{3.960181in}}%
\pgfpathlineto{\pgfqpoint{5.444769in}{3.959908in}}%
\pgfpathlineto{\pgfqpoint{5.444164in}{3.959635in}}%
\pgfpathlineto{\pgfqpoint{5.443559in}{3.959362in}}%
\pgfpathlineto{\pgfqpoint{5.442954in}{3.959089in}}%
\pgfpathlineto{\pgfqpoint{5.442348in}{3.958816in}}%
\pgfpathlineto{\pgfqpoint{5.441743in}{3.958543in}}%
\pgfpathlineto{\pgfqpoint{5.441138in}{3.958269in}}%
\pgfpathlineto{\pgfqpoint{5.440533in}{3.957996in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{3.957723in}}%
\pgfpathlineto{\pgfqpoint{5.439322in}{3.957450in}}%
\pgfpathlineto{\pgfqpoint{5.438717in}{3.957177in}}%
\pgfpathlineto{\pgfqpoint{5.438112in}{3.956904in}}%
\pgfpathlineto{\pgfqpoint{5.437507in}{3.956631in}}%
\pgfpathlineto{\pgfqpoint{5.436901in}{3.956358in}}%
\pgfpathlineto{\pgfqpoint{5.436296in}{3.956084in}}%
\pgfpathlineto{\pgfqpoint{5.435691in}{3.955811in}}%
\pgfpathlineto{\pgfqpoint{5.435086in}{3.955538in}}%
\pgfpathlineto{\pgfqpoint{5.434480in}{3.955265in}}%
\pgfpathlineto{\pgfqpoint{5.433875in}{3.954992in}}%
\pgfpathlineto{\pgfqpoint{5.433270in}{3.954719in}}%
\pgfpathlineto{\pgfqpoint{5.432665in}{3.954446in}}%
\pgfpathlineto{\pgfqpoint{5.432060in}{3.954173in}}%
\pgfpathlineto{\pgfqpoint{5.431454in}{3.953899in}}%
\pgfpathlineto{\pgfqpoint{5.430849in}{3.953626in}}%
\pgfpathlineto{\pgfqpoint{5.430244in}{3.953353in}}%
\pgfpathlineto{\pgfqpoint{5.429639in}{3.953080in}}%
\pgfpathlineto{\pgfqpoint{5.429033in}{3.952807in}}%
\pgfpathlineto{\pgfqpoint{5.428428in}{3.952534in}}%
\pgfpathlineto{\pgfqpoint{5.427823in}{3.952261in}}%
\pgfpathlineto{\pgfqpoint{5.427218in}{3.951988in}}%
\pgfpathlineto{\pgfqpoint{5.426613in}{3.951715in}}%
\pgfpathlineto{\pgfqpoint{5.426007in}{3.951441in}}%
\pgfpathlineto{\pgfqpoint{5.425402in}{3.951168in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{3.950895in}}%
\pgfpathlineto{\pgfqpoint{5.424192in}{3.950622in}}%
\pgfpathlineto{\pgfqpoint{5.423586in}{3.950349in}}%
\pgfpathlineto{\pgfqpoint{5.422981in}{3.950076in}}%
\pgfpathlineto{\pgfqpoint{5.422376in}{3.949803in}}%
\pgfpathlineto{\pgfqpoint{5.421771in}{3.949530in}}%
\pgfpathlineto{\pgfqpoint{5.421166in}{3.949256in}}%
\pgfpathlineto{\pgfqpoint{5.420560in}{3.948983in}}%
\pgfpathlineto{\pgfqpoint{5.419955in}{3.948710in}}%
\pgfpathlineto{\pgfqpoint{5.419350in}{3.948437in}}%
\pgfpathlineto{\pgfqpoint{5.418745in}{3.948164in}}%
\pgfpathlineto{\pgfqpoint{5.418139in}{3.947891in}}%
\pgfpathlineto{\pgfqpoint{5.417534in}{3.947618in}}%
\pgfpathlineto{\pgfqpoint{5.416929in}{3.947345in}}%
\pgfpathlineto{\pgfqpoint{5.416324in}{3.947071in}}%
\pgfpathlineto{\pgfqpoint{5.415719in}{3.946798in}}%
\pgfpathlineto{\pgfqpoint{5.415113in}{3.946525in}}%
\pgfpathlineto{\pgfqpoint{5.414508in}{3.946252in}}%
\pgfpathlineto{\pgfqpoint{5.413903in}{3.945979in}}%
\pgfpathlineto{\pgfqpoint{5.413298in}{3.945706in}}%
\pgfpathlineto{\pgfqpoint{5.412692in}{3.945433in}}%
\pgfpathlineto{\pgfqpoint{5.412087in}{3.945160in}}%
\pgfpathlineto{\pgfqpoint{5.411482in}{3.944887in}}%
\pgfpathlineto{\pgfqpoint{5.410877in}{3.944613in}}%
\pgfpathlineto{\pgfqpoint{5.410272in}{3.944340in}}%
\pgfpathlineto{\pgfqpoint{5.409666in}{3.944067in}}%
\pgfpathlineto{\pgfqpoint{5.409061in}{3.943794in}}%
\pgfpathlineto{\pgfqpoint{5.408456in}{3.943521in}}%
\pgfpathlineto{\pgfqpoint{5.407851in}{3.943248in}}%
\pgfpathlineto{\pgfqpoint{5.407245in}{3.942975in}}%
\pgfpathlineto{\pgfqpoint{5.406640in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{5.406035in}{3.942428in}}%
\pgfpathlineto{\pgfqpoint{5.405430in}{3.942155in}}%
\pgfpathlineto{\pgfqpoint{5.404825in}{3.941882in}}%
\pgfpathlineto{\pgfqpoint{5.404219in}{3.941609in}}%
\pgfpathlineto{\pgfqpoint{5.403614in}{3.941336in}}%
\pgfpathlineto{\pgfqpoint{5.403009in}{3.941063in}}%
\pgfpathlineto{\pgfqpoint{5.402404in}{3.940790in}}%
\pgfpathlineto{\pgfqpoint{5.401798in}{3.940517in}}%
\pgfpathlineto{\pgfqpoint{5.401193in}{3.940243in}}%
\pgfpathlineto{\pgfqpoint{5.400588in}{3.939970in}}%
\pgfpathlineto{\pgfqpoint{5.399983in}{3.939697in}}%
\pgfpathlineto{\pgfqpoint{5.399378in}{3.939424in}}%
\pgfpathlineto{\pgfqpoint{5.398772in}{3.939151in}}%
\pgfpathlineto{\pgfqpoint{5.398167in}{3.938878in}}%
\pgfpathlineto{\pgfqpoint{5.397562in}{3.938605in}}%
\pgfpathlineto{\pgfqpoint{5.396957in}{3.938332in}}%
\pgfpathlineto{\pgfqpoint{5.396351in}{3.938059in}}%
\pgfpathlineto{\pgfqpoint{5.395746in}{3.937785in}}%
\pgfpathlineto{\pgfqpoint{5.395141in}{3.937512in}}%
\pgfpathlineto{\pgfqpoint{5.394536in}{3.937239in}}%
\pgfpathlineto{\pgfqpoint{5.393931in}{3.936966in}}%
\pgfpathlineto{\pgfqpoint{5.393325in}{3.936693in}}%
\pgfpathlineto{\pgfqpoint{5.392720in}{3.936420in}}%
\pgfpathlineto{\pgfqpoint{5.392115in}{3.936147in}}%
\pgfpathlineto{\pgfqpoint{5.391510in}{3.935874in}}%
\pgfpathlineto{\pgfqpoint{5.390904in}{3.935600in}}%
\pgfpathlineto{\pgfqpoint{5.390299in}{3.935327in}}%
\pgfpathlineto{\pgfqpoint{5.389694in}{3.935054in}}%
\pgfpathlineto{\pgfqpoint{5.389089in}{3.934781in}}%
\pgfpathlineto{\pgfqpoint{5.388484in}{3.934508in}}%
\pgfpathlineto{\pgfqpoint{5.387878in}{3.934235in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{3.933962in}}%
\pgfpathlineto{\pgfqpoint{5.386668in}{3.933689in}}%
\pgfpathlineto{\pgfqpoint{5.386063in}{3.933415in}}%
\pgfpathlineto{\pgfqpoint{5.385457in}{3.933142in}}%
\pgfpathlineto{\pgfqpoint{5.384852in}{3.932869in}}%
\pgfpathlineto{\pgfqpoint{5.384247in}{3.932596in}}%
\pgfpathlineto{\pgfqpoint{5.383642in}{3.932323in}}%
\pgfpathlineto{\pgfqpoint{5.383037in}{3.932050in}}%
\pgfpathlineto{\pgfqpoint{5.382431in}{3.931777in}}%
\pgfpathlineto{\pgfqpoint{5.381826in}{3.931504in}}%
\pgfpathlineto{\pgfqpoint{5.381221in}{3.931231in}}%
\pgfpathlineto{\pgfqpoint{5.380616in}{3.930957in}}%
\pgfpathlineto{\pgfqpoint{5.380010in}{3.930684in}}%
\pgfpathlineto{\pgfqpoint{5.379405in}{3.930411in}}%
\pgfpathlineto{\pgfqpoint{5.378800in}{3.930138in}}%
\pgfpathlineto{\pgfqpoint{5.378195in}{3.929865in}}%
\pgfpathlineto{\pgfqpoint{5.377590in}{3.929592in}}%
\pgfpathlineto{\pgfqpoint{5.376984in}{3.929319in}}%
\pgfpathlineto{\pgfqpoint{5.376379in}{3.929046in}}%
\pgfpathlineto{\pgfqpoint{5.375774in}{3.928772in}}%
\pgfpathlineto{\pgfqpoint{5.375169in}{3.928499in}}%
\pgfpathlineto{\pgfqpoint{5.374563in}{3.928226in}}%
\pgfpathlineto{\pgfqpoint{5.373958in}{3.927953in}}%
\pgfpathlineto{\pgfqpoint{5.373353in}{3.927680in}}%
\pgfpathlineto{\pgfqpoint{5.372748in}{3.927407in}}%
\pgfpathlineto{\pgfqpoint{5.372143in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{5.371537in}{3.926861in}}%
\pgfpathlineto{\pgfqpoint{5.370932in}{3.926587in}}%
\pgfpathlineto{\pgfqpoint{5.370327in}{3.926314in}}%
\pgfpathlineto{\pgfqpoint{5.369722in}{3.926041in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{3.925768in}}%
\pgfpathlineto{\pgfqpoint{5.368511in}{3.925495in}}%
\pgfpathlineto{\pgfqpoint{5.367906in}{3.925222in}}%
\pgfpathlineto{\pgfqpoint{5.367301in}{3.924949in}}%
\pgfpathlineto{\pgfqpoint{5.366696in}{3.924676in}}%
\pgfpathlineto{\pgfqpoint{5.366090in}{3.924403in}}%
\pgfpathlineto{\pgfqpoint{5.365485in}{3.924129in}}%
\pgfpathlineto{\pgfqpoint{5.364880in}{3.923856in}}%
\pgfpathlineto{\pgfqpoint{5.364275in}{3.923583in}}%
\pgfpathlineto{\pgfqpoint{5.363669in}{3.923310in}}%
\pgfpathlineto{\pgfqpoint{5.363064in}{3.923037in}}%
\pgfpathlineto{\pgfqpoint{5.362459in}{3.922764in}}%
\pgfpathlineto{\pgfqpoint{5.361854in}{3.922491in}}%
\pgfpathlineto{\pgfqpoint{5.361249in}{3.922218in}}%
\pgfpathlineto{\pgfqpoint{5.360643in}{3.921944in}}%
\pgfpathlineto{\pgfqpoint{5.360038in}{3.921671in}}%
\pgfpathlineto{\pgfqpoint{5.359433in}{3.921398in}}%
\pgfpathlineto{\pgfqpoint{5.358828in}{3.921125in}}%
\pgfpathlineto{\pgfqpoint{5.358222in}{3.920852in}}%
\pgfpathlineto{\pgfqpoint{5.357617in}{3.920579in}}%
\pgfpathlineto{\pgfqpoint{5.357012in}{3.920306in}}%
\pgfpathlineto{\pgfqpoint{5.356407in}{3.920033in}}%
\pgfpathlineto{\pgfqpoint{5.355802in}{3.919759in}}%
\pgfpathlineto{\pgfqpoint{5.355196in}{3.919486in}}%
\pgfpathlineto{\pgfqpoint{5.354591in}{3.919213in}}%
\pgfpathlineto{\pgfqpoint{5.353986in}{3.918940in}}%
\pgfpathlineto{\pgfqpoint{5.353381in}{3.918667in}}%
\pgfpathlineto{\pgfqpoint{5.352775in}{3.918394in}}%
\pgfpathlineto{\pgfqpoint{5.352170in}{3.918121in}}%
\pgfpathlineto{\pgfqpoint{5.351565in}{3.917848in}}%
\pgfpathlineto{\pgfqpoint{5.350960in}{3.917575in}}%
\pgfpathlineto{\pgfqpoint{5.350355in}{3.917301in}}%
\pgfpathlineto{\pgfqpoint{5.349749in}{3.917028in}}%
\pgfpathlineto{\pgfqpoint{5.349144in}{3.916755in}}%
\pgfpathlineto{\pgfqpoint{5.348539in}{3.916482in}}%
\pgfpathlineto{\pgfqpoint{5.347934in}{3.916209in}}%
\pgfpathlineto{\pgfqpoint{5.347328in}{3.915936in}}%
\pgfpathlineto{\pgfqpoint{5.346723in}{3.915663in}}%
\pgfpathlineto{\pgfqpoint{5.346118in}{3.915390in}}%
\pgfpathlineto{\pgfqpoint{5.345513in}{3.915116in}}%
\pgfpathlineto{\pgfqpoint{5.344908in}{3.914843in}}%
\pgfpathlineto{\pgfqpoint{5.344302in}{3.914570in}}%
\pgfpathlineto{\pgfqpoint{5.343697in}{3.914297in}}%
\pgfpathlineto{\pgfqpoint{5.343092in}{3.914024in}}%
\pgfpathlineto{\pgfqpoint{5.342487in}{3.913751in}}%
\pgfpathlineto{\pgfqpoint{5.341881in}{3.913478in}}%
\pgfpathlineto{\pgfqpoint{5.341276in}{3.913205in}}%
\pgfpathlineto{\pgfqpoint{5.340671in}{3.912931in}}%
\pgfpathlineto{\pgfqpoint{5.340066in}{3.912658in}}%
\pgfpathlineto{\pgfqpoint{5.339461in}{3.912385in}}%
\pgfpathlineto{\pgfqpoint{5.338855in}{3.912112in}}%
\pgfpathlineto{\pgfqpoint{5.338250in}{3.911839in}}%
\pgfpathlineto{\pgfqpoint{5.337645in}{3.911566in}}%
\pgfpathlineto{\pgfqpoint{5.337040in}{3.911293in}}%
\pgfpathlineto{\pgfqpoint{5.336434in}{3.911020in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{3.910747in}}%
\pgfpathlineto{\pgfqpoint{5.335224in}{3.910473in}}%
\pgfpathlineto{\pgfqpoint{5.334619in}{3.910200in}}%
\pgfpathlineto{\pgfqpoint{5.334014in}{3.909927in}}%
\pgfpathlineto{\pgfqpoint{5.333408in}{3.909654in}}%
\pgfpathlineto{\pgfqpoint{5.332803in}{3.909381in}}%
\pgfpathlineto{\pgfqpoint{5.332198in}{3.909108in}}%
\pgfpathlineto{\pgfqpoint{5.331593in}{3.908835in}}%
\pgfpathlineto{\pgfqpoint{5.330987in}{3.908562in}}%
\pgfpathlineto{\pgfqpoint{5.330382in}{3.908288in}}%
\pgfpathlineto{\pgfqpoint{5.329777in}{3.908015in}}%
\pgfpathlineto{\pgfqpoint{5.329172in}{3.907742in}}%
\pgfpathlineto{\pgfqpoint{5.328567in}{3.907469in}}%
\pgfpathlineto{\pgfqpoint{5.327961in}{3.907196in}}%
\pgfpathlineto{\pgfqpoint{5.327356in}{3.906923in}}%
\pgfpathlineto{\pgfqpoint{5.326751in}{3.906650in}}%
\pgfpathlineto{\pgfqpoint{5.326146in}{3.906377in}}%
\pgfpathlineto{\pgfqpoint{5.325540in}{3.906103in}}%
\pgfpathlineto{\pgfqpoint{5.324935in}{3.905830in}}%
\pgfpathlineto{\pgfqpoint{5.324330in}{3.905557in}}%
\pgfpathlineto{\pgfqpoint{5.323725in}{3.905284in}}%
\pgfpathlineto{\pgfqpoint{5.323120in}{3.905011in}}%
\pgfpathlineto{\pgfqpoint{5.322514in}{3.904738in}}%
\pgfpathlineto{\pgfqpoint{5.321909in}{3.904465in}}%
\pgfpathlineto{\pgfqpoint{5.321304in}{3.904192in}}%
\pgfpathlineto{\pgfqpoint{5.320699in}{3.903919in}}%
\pgfpathlineto{\pgfqpoint{5.320093in}{3.903645in}}%
\pgfpathlineto{\pgfqpoint{5.319488in}{3.903372in}}%
\pgfpathlineto{\pgfqpoint{5.318883in}{3.903099in}}%
\pgfpathlineto{\pgfqpoint{5.318278in}{3.902826in}}%
\pgfpathlineto{\pgfqpoint{5.317673in}{3.902553in}}%
\pgfpathlineto{\pgfqpoint{5.317067in}{3.902280in}}%
\pgfpathlineto{\pgfqpoint{5.316462in}{3.902007in}}%
\pgfpathlineto{\pgfqpoint{5.315857in}{3.901734in}}%
\pgfpathlineto{\pgfqpoint{5.315252in}{3.901460in}}%
\pgfpathlineto{\pgfqpoint{5.314646in}{3.901187in}}%
\pgfpathlineto{\pgfqpoint{5.314041in}{3.900914in}}%
\pgfpathlineto{\pgfqpoint{5.313436in}{3.900641in}}%
\pgfpathlineto{\pgfqpoint{5.312831in}{3.900368in}}%
\pgfpathlineto{\pgfqpoint{5.312226in}{3.900095in}}%
\pgfpathlineto{\pgfqpoint{5.311620in}{3.899822in}}%
\pgfpathlineto{\pgfqpoint{5.311015in}{3.899549in}}%
\pgfpathlineto{\pgfqpoint{5.310410in}{3.899276in}}%
\pgfpathlineto{\pgfqpoint{5.309805in}{3.899002in}}%
\pgfpathlineto{\pgfqpoint{5.309199in}{3.898729in}}%
\pgfpathlineto{\pgfqpoint{5.308594in}{3.898456in}}%
\pgfpathlineto{\pgfqpoint{5.307989in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{5.307384in}{3.897910in}}%
\pgfpathlineto{\pgfqpoint{5.306779in}{3.897637in}}%
\pgfpathlineto{\pgfqpoint{5.306173in}{3.897364in}}%
\pgfpathlineto{\pgfqpoint{5.305568in}{3.897091in}}%
\pgfpathlineto{\pgfqpoint{5.304963in}{3.896817in}}%
\pgfpathlineto{\pgfqpoint{5.304358in}{3.896544in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{3.896271in}}%
\pgfpathlineto{\pgfqpoint{5.303147in}{3.895998in}}%
\pgfpathlineto{\pgfqpoint{5.302542in}{3.895725in}}%
\pgfpathlineto{\pgfqpoint{5.301937in}{3.895452in}}%
\pgfpathlineto{\pgfqpoint{5.301332in}{3.895179in}}%
\pgfpathlineto{\pgfqpoint{5.300726in}{3.894906in}}%
\pgfpathlineto{\pgfqpoint{5.300121in}{3.894632in}}%
\pgfpathlineto{\pgfqpoint{5.299516in}{3.894359in}}%
\pgfpathlineto{\pgfqpoint{5.298911in}{3.894086in}}%
\pgfpathlineto{\pgfqpoint{5.298305in}{3.893813in}}%
\pgfpathlineto{\pgfqpoint{5.297700in}{3.893540in}}%
\pgfpathlineto{\pgfqpoint{5.297095in}{3.893267in}}%
\pgfpathlineto{\pgfqpoint{5.296490in}{3.892994in}}%
\pgfpathlineto{\pgfqpoint{5.295885in}{3.892721in}}%
\pgfpathlineto{\pgfqpoint{5.295279in}{3.892448in}}%
\pgfpathlineto{\pgfqpoint{5.294674in}{3.892174in}}%
\pgfpathlineto{\pgfqpoint{5.294069in}{3.891901in}}%
\pgfpathlineto{\pgfqpoint{5.293464in}{3.891628in}}%
\pgfpathlineto{\pgfqpoint{5.292858in}{3.891355in}}%
\pgfpathlineto{\pgfqpoint{5.292253in}{3.891082in}}%
\pgfpathlineto{\pgfqpoint{5.291648in}{3.890809in}}%
\pgfpathlineto{\pgfqpoint{5.291043in}{3.890536in}}%
\pgfpathlineto{\pgfqpoint{5.290438in}{3.890263in}}%
\pgfpathlineto{\pgfqpoint{5.289832in}{3.889989in}}%
\pgfpathlineto{\pgfqpoint{5.289227in}{3.889716in}}%
\pgfpathlineto{\pgfqpoint{5.288622in}{3.889443in}}%
\pgfpathlineto{\pgfqpoint{5.288017in}{3.889170in}}%
\pgfpathlineto{\pgfqpoint{5.287411in}{3.888897in}}%
\pgfpathlineto{\pgfqpoint{5.286806in}{3.888624in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{3.888351in}}%
\pgfpathlineto{\pgfqpoint{5.285596in}{3.888078in}}%
\pgfpathlineto{\pgfqpoint{5.284991in}{3.887804in}}%
\pgfpathlineto{\pgfqpoint{5.284385in}{3.887531in}}%
\pgfpathlineto{\pgfqpoint{5.283780in}{3.887258in}}%
\pgfpathlineto{\pgfqpoint{5.283175in}{3.886985in}}%
\pgfpathlineto{\pgfqpoint{5.282570in}{3.886712in}}%
\pgfpathlineto{\pgfqpoint{5.281964in}{3.886439in}}%
\pgfpathlineto{\pgfqpoint{5.281359in}{3.886166in}}%
\pgfpathlineto{\pgfqpoint{5.280754in}{3.885893in}}%
\pgfpathlineto{\pgfqpoint{5.280149in}{3.885620in}}%
\pgfpathlineto{\pgfqpoint{5.279544in}{3.885346in}}%
\pgfpathlineto{\pgfqpoint{5.278938in}{3.885073in}}%
\pgfpathlineto{\pgfqpoint{5.278333in}{3.884800in}}%
\pgfpathlineto{\pgfqpoint{5.277728in}{3.884527in}}%
\pgfpathlineto{\pgfqpoint{5.277123in}{3.884254in}}%
\pgfpathlineto{\pgfqpoint{5.276517in}{3.883981in}}%
\pgfpathlineto{\pgfqpoint{5.275912in}{3.883708in}}%
\pgfpathlineto{\pgfqpoint{5.275307in}{3.883435in}}%
\pgfpathlineto{\pgfqpoint{5.274702in}{3.883161in}}%
\pgfpathlineto{\pgfqpoint{5.274097in}{3.882888in}}%
\pgfpathlineto{\pgfqpoint{5.273491in}{3.882615in}}%
\pgfpathlineto{\pgfqpoint{5.272886in}{3.882342in}}%
\pgfpathlineto{\pgfqpoint{5.272281in}{3.882069in}}%
\pgfpathlineto{\pgfqpoint{5.271676in}{3.881796in}}%
\pgfpathlineto{\pgfqpoint{5.271070in}{3.881523in}}%
\pgfpathlineto{\pgfqpoint{5.270465in}{3.881250in}}%
\pgfpathlineto{\pgfqpoint{5.269860in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{5.269255in}{3.880703in}}%
\pgfpathlineto{\pgfqpoint{5.268650in}{3.880430in}}%
\pgfpathlineto{\pgfqpoint{5.268044in}{3.880157in}}%
\pgfpathlineto{\pgfqpoint{5.267439in}{3.879884in}}%
\pgfpathlineto{\pgfqpoint{5.266834in}{3.879611in}}%
\pgfpathlineto{\pgfqpoint{5.266229in}{3.879338in}}%
\pgfpathlineto{\pgfqpoint{5.265623in}{3.879065in}}%
\pgfpathlineto{\pgfqpoint{5.265018in}{3.878792in}}%
\pgfpathlineto{\pgfqpoint{5.264413in}{3.878518in}}%
\pgfpathlineto{\pgfqpoint{5.263808in}{3.878245in}}%
\pgfpathlineto{\pgfqpoint{5.263203in}{3.877972in}}%
\pgfpathlineto{\pgfqpoint{5.262597in}{3.877699in}}%
\pgfpathlineto{\pgfqpoint{5.261992in}{3.877426in}}%
\pgfpathlineto{\pgfqpoint{5.261387in}{3.877153in}}%
\pgfpathlineto{\pgfqpoint{5.260782in}{3.876880in}}%
\pgfpathlineto{\pgfqpoint{5.260176in}{3.876607in}}%
\pgfpathlineto{\pgfqpoint{5.259571in}{3.876333in}}%
\pgfpathlineto{\pgfqpoint{5.258966in}{3.876060in}}%
\pgfpathlineto{\pgfqpoint{5.258361in}{3.875787in}}%
\pgfpathlineto{\pgfqpoint{5.257756in}{3.875514in}}%
\pgfpathlineto{\pgfqpoint{5.257150in}{3.875241in}}%
\pgfpathlineto{\pgfqpoint{5.256545in}{3.874968in}}%
\pgfpathlineto{\pgfqpoint{5.255940in}{3.874695in}}%
\pgfpathlineto{\pgfqpoint{5.255335in}{3.874422in}}%
\pgfpathlineto{\pgfqpoint{5.254729in}{3.874148in}}%
\pgfpathlineto{\pgfqpoint{5.254124in}{3.873875in}}%
\pgfpathlineto{\pgfqpoint{5.253519in}{3.873602in}}%
\pgfpathlineto{\pgfqpoint{5.252914in}{3.873329in}}%
\pgfpathlineto{\pgfqpoint{5.252309in}{3.873056in}}%
\pgfpathlineto{\pgfqpoint{5.251703in}{3.872783in}}%
\pgfpathlineto{\pgfqpoint{5.251098in}{3.872510in}}%
\pgfpathlineto{\pgfqpoint{5.250493in}{3.872237in}}%
\pgfpathlineto{\pgfqpoint{5.249888in}{3.871964in}}%
\pgfpathlineto{\pgfqpoint{5.249282in}{3.871690in}}%
\pgfpathlineto{\pgfqpoint{5.248677in}{3.871417in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.871144in}}%
\pgfpathlineto{\pgfqpoint{5.247467in}{3.870871in}}%
\pgfpathlineto{\pgfqpoint{5.246862in}{3.870598in}}%
\pgfpathlineto{\pgfqpoint{5.246256in}{3.870325in}}%
\pgfpathlineto{\pgfqpoint{5.245651in}{3.870052in}}%
\pgfpathlineto{\pgfqpoint{5.245046in}{3.869779in}}%
\pgfpathlineto{\pgfqpoint{5.244441in}{3.869505in}}%
\pgfpathlineto{\pgfqpoint{5.243835in}{3.869232in}}%
\pgfpathlineto{\pgfqpoint{5.243230in}{3.868959in}}%
\pgfpathlineto{\pgfqpoint{5.242625in}{3.868686in}}%
\pgfpathlineto{\pgfqpoint{5.242020in}{3.868413in}}%
\pgfpathlineto{\pgfqpoint{5.241415in}{3.868140in}}%
\pgfpathlineto{\pgfqpoint{5.240809in}{3.867867in}}%
\pgfpathlineto{\pgfqpoint{5.240204in}{3.867594in}}%
\pgfpathlineto{\pgfqpoint{5.239599in}{3.867320in}}%
\pgfpathlineto{\pgfqpoint{5.238994in}{3.867047in}}%
\pgfpathlineto{\pgfqpoint{5.238388in}{3.866774in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{3.866501in}}%
\pgfpathlineto{\pgfqpoint{5.237178in}{3.866228in}}%
\pgfpathlineto{\pgfqpoint{5.236573in}{3.865955in}}%
\pgfpathlineto{\pgfqpoint{5.235968in}{3.865682in}}%
\pgfpathlineto{\pgfqpoint{5.235362in}{3.865409in}}%
\pgfpathlineto{\pgfqpoint{5.234757in}{3.865136in}}%
\pgfpathlineto{\pgfqpoint{5.234152in}{3.864862in}}%
\pgfpathlineto{\pgfqpoint{5.233547in}{3.864589in}}%
\pgfpathlineto{\pgfqpoint{5.232941in}{3.864316in}}%
\pgfpathlineto{\pgfqpoint{5.232336in}{3.864043in}}%
\pgfpathlineto{\pgfqpoint{5.231731in}{3.863770in}}%
\pgfpathlineto{\pgfqpoint{5.231126in}{3.863497in}}%
\pgfpathlineto{\pgfqpoint{5.230521in}{3.863224in}}%
\pgfpathlineto{\pgfqpoint{5.229915in}{3.862951in}}%
\pgfpathlineto{\pgfqpoint{5.229310in}{3.862677in}}%
\pgfpathlineto{\pgfqpoint{5.228705in}{3.862404in}}%
\pgfpathlineto{\pgfqpoint{5.228100in}{3.862131in}}%
\pgfpathlineto{\pgfqpoint{5.227494in}{3.861858in}}%
\pgfpathlineto{\pgfqpoint{5.226889in}{3.861585in}}%
\pgfpathlineto{\pgfqpoint{5.226284in}{3.861312in}}%
\pgfpathlineto{\pgfqpoint{5.225679in}{3.861039in}}%
\pgfpathlineto{\pgfqpoint{5.225074in}{3.860766in}}%
\pgfpathlineto{\pgfqpoint{5.224468in}{3.860492in}}%
\pgfpathlineto{\pgfqpoint{5.223863in}{3.860219in}}%
\pgfpathlineto{\pgfqpoint{5.223258in}{3.859946in}}%
\pgfpathlineto{\pgfqpoint{5.222653in}{3.859673in}}%
\pgfpathlineto{\pgfqpoint{5.222047in}{3.859400in}}%
\pgfpathlineto{\pgfqpoint{5.221442in}{3.859127in}}%
\pgfpathlineto{\pgfqpoint{5.220837in}{3.858854in}}%
\pgfpathlineto{\pgfqpoint{5.220232in}{3.858581in}}%
\pgfpathlineto{\pgfqpoint{5.219627in}{3.858308in}}%
\pgfpathlineto{\pgfqpoint{5.219021in}{3.858034in}}%
\pgfpathlineto{\pgfqpoint{5.218416in}{3.857761in}}%
\pgfpathlineto{\pgfqpoint{5.217811in}{3.857488in}}%
\pgfpathlineto{\pgfqpoint{5.217206in}{3.857215in}}%
\pgfpathlineto{\pgfqpoint{5.216600in}{3.856942in}}%
\pgfpathlineto{\pgfqpoint{5.215995in}{3.856669in}}%
\pgfpathlineto{\pgfqpoint{5.215390in}{3.856396in}}%
\pgfpathlineto{\pgfqpoint{5.214785in}{3.856123in}}%
\pgfpathlineto{\pgfqpoint{5.214180in}{3.855849in}}%
\pgfpathlineto{\pgfqpoint{5.213574in}{3.855576in}}%
\pgfpathlineto{\pgfqpoint{5.212969in}{3.855303in}}%
\pgfpathlineto{\pgfqpoint{5.212364in}{3.855030in}}%
\pgfpathlineto{\pgfqpoint{5.211759in}{3.854757in}}%
\pgfpathlineto{\pgfqpoint{5.211153in}{3.854484in}}%
\pgfpathlineto{\pgfqpoint{5.210548in}{3.854211in}}%
\pgfpathlineto{\pgfqpoint{5.209943in}{3.853938in}}%
\pgfpathlineto{\pgfqpoint{5.209338in}{3.853664in}}%
\pgfpathlineto{\pgfqpoint{5.208733in}{3.853391in}}%
\pgfpathlineto{\pgfqpoint{5.208127in}{3.853118in}}%
\pgfpathlineto{\pgfqpoint{5.207522in}{3.852845in}}%
\pgfpathlineto{\pgfqpoint{5.206917in}{3.852572in}}%
\pgfpathlineto{\pgfqpoint{5.206312in}{3.852299in}}%
\pgfpathlineto{\pgfqpoint{5.205706in}{3.852026in}}%
\pgfpathlineto{\pgfqpoint{5.205101in}{3.851753in}}%
\pgfpathlineto{\pgfqpoint{5.204496in}{3.851480in}}%
\pgfpathlineto{\pgfqpoint{5.203891in}{3.851206in}}%
\pgfpathlineto{\pgfqpoint{5.203286in}{3.850933in}}%
\pgfpathlineto{\pgfqpoint{5.202680in}{3.850660in}}%
\pgfpathlineto{\pgfqpoint{5.202075in}{3.850387in}}%
\pgfpathlineto{\pgfqpoint{5.201470in}{3.850114in}}%
\pgfpathlineto{\pgfqpoint{5.200865in}{3.849841in}}%
\pgfpathlineto{\pgfqpoint{5.200259in}{3.849568in}}%
\pgfpathlineto{\pgfqpoint{5.199654in}{3.849295in}}%
\pgfpathlineto{\pgfqpoint{5.199049in}{3.849021in}}%
\pgfpathlineto{\pgfqpoint{5.198444in}{3.848748in}}%
\pgfpathlineto{\pgfqpoint{5.197839in}{3.848475in}}%
\pgfpathlineto{\pgfqpoint{5.197233in}{3.848202in}}%
\pgfpathlineto{\pgfqpoint{5.196628in}{3.847929in}}%
\pgfpathlineto{\pgfqpoint{5.196023in}{3.847656in}}%
\pgfpathlineto{\pgfqpoint{5.195418in}{3.847383in}}%
\pgfpathlineto{\pgfqpoint{5.194812in}{3.847110in}}%
\pgfpathlineto{\pgfqpoint{5.194207in}{3.846836in}}%
\pgfpathlineto{\pgfqpoint{5.193602in}{3.846563in}}%
\pgfpathlineto{\pgfqpoint{5.192997in}{3.846290in}}%
\pgfpathlineto{\pgfqpoint{5.192392in}{3.846017in}}%
\pgfpathlineto{\pgfqpoint{5.191786in}{3.845744in}}%
\pgfpathlineto{\pgfqpoint{5.191181in}{3.845471in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{3.845198in}}%
\pgfpathlineto{\pgfqpoint{5.189971in}{3.844925in}}%
\pgfpathlineto{\pgfqpoint{5.189365in}{3.844652in}}%
\pgfpathlineto{\pgfqpoint{5.188760in}{3.844378in}}%
\pgfpathlineto{\pgfqpoint{5.188155in}{3.844105in}}%
\pgfpathlineto{\pgfqpoint{5.187550in}{3.843832in}}%
\pgfpathlineto{\pgfqpoint{5.186945in}{3.843559in}}%
\pgfpathlineto{\pgfqpoint{5.186339in}{3.843286in}}%
\pgfpathlineto{\pgfqpoint{5.185734in}{3.843013in}}%
\pgfpathlineto{\pgfqpoint{5.185129in}{3.842740in}}%
\pgfpathlineto{\pgfqpoint{5.184524in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{5.183918in}{3.842193in}}%
\pgfpathlineto{\pgfqpoint{5.183313in}{3.841920in}}%
\pgfpathlineto{\pgfqpoint{5.182708in}{3.841647in}}%
\pgfpathlineto{\pgfqpoint{5.182103in}{3.841374in}}%
\pgfpathlineto{\pgfqpoint{5.181498in}{3.841101in}}%
\pgfpathlineto{\pgfqpoint{5.180892in}{3.840828in}}%
\pgfpathlineto{\pgfqpoint{5.180287in}{3.840555in}}%
\pgfpathlineto{\pgfqpoint{5.179682in}{3.840282in}}%
\pgfpathlineto{\pgfqpoint{5.179077in}{3.840009in}}%
\pgfpathlineto{\pgfqpoint{5.178471in}{3.839735in}}%
\pgfpathlineto{\pgfqpoint{5.177866in}{3.839462in}}%
\pgfpathlineto{\pgfqpoint{5.177261in}{3.839189in}}%
\pgfpathlineto{\pgfqpoint{5.176656in}{3.838916in}}%
\pgfpathlineto{\pgfqpoint{5.176051in}{3.838643in}}%
\pgfpathlineto{\pgfqpoint{5.175445in}{3.838370in}}%
\pgfpathlineto{\pgfqpoint{5.174840in}{3.838097in}}%
\pgfpathlineto{\pgfqpoint{5.174235in}{3.837824in}}%
\pgfpathlineto{\pgfqpoint{5.173630in}{3.837550in}}%
\pgfpathlineto{\pgfqpoint{5.173024in}{3.837277in}}%
\pgfpathlineto{\pgfqpoint{5.172419in}{3.837004in}}%
\pgfpathlineto{\pgfqpoint{5.171814in}{3.836731in}}%
\pgfpathlineto{\pgfqpoint{5.171209in}{3.836458in}}%
\pgfpathlineto{\pgfqpoint{5.170604in}{3.836185in}}%
\pgfpathlineto{\pgfqpoint{5.169998in}{3.835912in}}%
\pgfpathlineto{\pgfqpoint{5.169393in}{3.835639in}}%
\pgfpathlineto{\pgfqpoint{5.168788in}{3.835365in}}%
\pgfpathlineto{\pgfqpoint{5.168183in}{3.835092in}}%
\pgfpathlineto{\pgfqpoint{5.167577in}{3.834819in}}%
\pgfpathlineto{\pgfqpoint{5.166972in}{3.834546in}}%
\pgfpathlineto{\pgfqpoint{5.166367in}{3.834273in}}%
\pgfpathlineto{\pgfqpoint{5.165762in}{3.834000in}}%
\pgfpathlineto{\pgfqpoint{5.165157in}{3.833727in}}%
\pgfpathlineto{\pgfqpoint{5.164551in}{3.833454in}}%
\pgfpathlineto{\pgfqpoint{5.163946in}{3.833181in}}%
\pgfpathlineto{\pgfqpoint{5.163341in}{3.832907in}}%
\pgfpathlineto{\pgfqpoint{5.162736in}{3.832634in}}%
\pgfpathlineto{\pgfqpoint{5.162130in}{3.832361in}}%
\pgfpathlineto{\pgfqpoint{5.161525in}{3.832088in}}%
\pgfpathlineto{\pgfqpoint{5.160920in}{3.831815in}}%
\pgfpathlineto{\pgfqpoint{5.160315in}{3.831542in}}%
\pgfpathlineto{\pgfqpoint{5.159710in}{3.831269in}}%
\pgfpathlineto{\pgfqpoint{5.159104in}{3.830996in}}%
\pgfpathlineto{\pgfqpoint{5.158499in}{3.830722in}}%
\pgfpathlineto{\pgfqpoint{5.157894in}{3.830449in}}%
\pgfpathlineto{\pgfqpoint{5.157289in}{3.830176in}}%
\pgfpathlineto{\pgfqpoint{5.156683in}{3.829903in}}%
\pgfpathlineto{\pgfqpoint{5.156078in}{3.829630in}}%
\pgfpathlineto{\pgfqpoint{5.155473in}{3.829357in}}%
\pgfpathlineto{\pgfqpoint{5.154868in}{3.829084in}}%
\pgfpathlineto{\pgfqpoint{5.154263in}{3.828811in}}%
\pgfpathlineto{\pgfqpoint{5.153657in}{3.828537in}}%
\pgfpathlineto{\pgfqpoint{5.153052in}{3.828264in}}%
\pgfpathlineto{\pgfqpoint{5.152447in}{3.827991in}}%
\pgfpathlineto{\pgfqpoint{5.151842in}{3.827718in}}%
\pgfpathlineto{\pgfqpoint{5.151236in}{3.827445in}}%
\pgfpathlineto{\pgfqpoint{5.150631in}{3.827172in}}%
\pgfpathlineto{\pgfqpoint{5.150026in}{3.826899in}}%
\pgfpathlineto{\pgfqpoint{5.149421in}{3.826626in}}%
\pgfpathlineto{\pgfqpoint{5.148816in}{3.826353in}}%
\pgfpathlineto{\pgfqpoint{5.148210in}{3.826079in}}%
\pgfpathlineto{\pgfqpoint{5.147605in}{3.825806in}}%
\pgfpathlineto{\pgfqpoint{5.147000in}{3.825533in}}%
\pgfpathlineto{\pgfqpoint{5.146395in}{3.825260in}}%
\pgfpathlineto{\pgfqpoint{5.145789in}{3.824987in}}%
\pgfpathlineto{\pgfqpoint{5.145184in}{3.824714in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{3.824441in}}%
\pgfpathlineto{\pgfqpoint{5.143974in}{3.824168in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{3.823894in}}%
\pgfpathlineto{\pgfqpoint{5.142763in}{3.823621in}}%
\pgfpathlineto{\pgfqpoint{5.142158in}{3.823348in}}%
\pgfpathlineto{\pgfqpoint{5.141553in}{3.823075in}}%
\pgfpathlineto{\pgfqpoint{5.140948in}{3.822802in}}%
\pgfpathlineto{\pgfqpoint{5.140342in}{3.822529in}}%
\pgfpathlineto{\pgfqpoint{5.139737in}{3.822256in}}%
\pgfpathlineto{\pgfqpoint{5.139132in}{3.821983in}}%
\pgfpathlineto{\pgfqpoint{5.138527in}{3.821709in}}%
\pgfpathlineto{\pgfqpoint{5.137922in}{3.821436in}}%
\pgfpathlineto{\pgfqpoint{5.137316in}{3.821163in}}%
\pgfpathlineto{\pgfqpoint{5.136711in}{3.820890in}}%
\pgfpathlineto{\pgfqpoint{5.136106in}{3.820617in}}%
\pgfpathlineto{\pgfqpoint{5.135501in}{3.820344in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{3.820071in}}%
\pgfpathlineto{\pgfqpoint{5.134290in}{3.819798in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.819525in}}%
\pgfpathlineto{\pgfqpoint{5.133080in}{3.819251in}}%
\pgfpathlineto{\pgfqpoint{5.132475in}{3.818978in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{3.818705in}}%
\pgfpathlineto{\pgfqpoint{5.131264in}{3.818432in}}%
\pgfpathlineto{\pgfqpoint{5.130659in}{3.818159in}}%
\pgfpathlineto{\pgfqpoint{5.130054in}{3.817886in}}%
\pgfpathlineto{\pgfqpoint{5.129448in}{3.817613in}}%
\pgfpathlineto{\pgfqpoint{5.128843in}{3.817340in}}%
\pgfpathlineto{\pgfqpoint{5.128238in}{3.817066in}}%
\pgfpathlineto{\pgfqpoint{5.127633in}{3.816793in}}%
\pgfpathlineto{\pgfqpoint{5.127028in}{3.816520in}}%
\pgfpathlineto{\pgfqpoint{5.126422in}{3.816247in}}%
\pgfpathlineto{\pgfqpoint{5.125817in}{3.815974in}}%
\pgfpathlineto{\pgfqpoint{5.125212in}{3.815701in}}%
\pgfpathlineto{\pgfqpoint{5.124607in}{3.815428in}}%
\pgfpathlineto{\pgfqpoint{5.124001in}{3.815155in}}%
\pgfpathlineto{\pgfqpoint{5.123396in}{3.814881in}}%
\pgfpathlineto{\pgfqpoint{5.122791in}{3.814608in}}%
\pgfpathlineto{\pgfqpoint{5.122186in}{3.814335in}}%
\pgfpathlineto{\pgfqpoint{5.121581in}{3.814062in}}%
\pgfpathlineto{\pgfqpoint{5.120975in}{3.813789in}}%
\pgfpathlineto{\pgfqpoint{5.120370in}{3.813516in}}%
\pgfpathlineto{\pgfqpoint{5.119765in}{3.813243in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{3.812970in}}%
\pgfpathlineto{\pgfqpoint{5.118554in}{3.812697in}}%
\pgfpathlineto{\pgfqpoint{5.117949in}{3.812423in}}%
\pgfpathlineto{\pgfqpoint{5.117344in}{3.812150in}}%
\pgfpathlineto{\pgfqpoint{5.116739in}{3.811877in}}%
\pgfpathlineto{\pgfqpoint{5.116134in}{3.811604in}}%
\pgfpathlineto{\pgfqpoint{5.115528in}{3.811331in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{3.811058in}}%
\pgfpathlineto{\pgfqpoint{5.114318in}{3.810785in}}%
\pgfpathlineto{\pgfqpoint{5.113713in}{3.810512in}}%
\pgfpathlineto{\pgfqpoint{5.113107in}{3.810238in}}%
\pgfpathlineto{\pgfqpoint{5.112502in}{3.809965in}}%
\pgfpathlineto{\pgfqpoint{5.111897in}{3.809692in}}%
\pgfpathlineto{\pgfqpoint{5.111292in}{3.809419in}}%
\pgfpathlineto{\pgfqpoint{5.110687in}{3.809146in}}%
\pgfpathlineto{\pgfqpoint{5.110081in}{3.808873in}}%
\pgfpathlineto{\pgfqpoint{5.109476in}{3.808600in}}%
\pgfpathlineto{\pgfqpoint{5.108871in}{3.808327in}}%
\pgfpathlineto{\pgfqpoint{5.108266in}{3.808053in}}%
\pgfpathlineto{\pgfqpoint{5.107660in}{3.807780in}}%
\pgfpathlineto{\pgfqpoint{5.107055in}{3.807507in}}%
\pgfpathlineto{\pgfqpoint{5.106450in}{3.807234in}}%
\pgfpathlineto{\pgfqpoint{5.105845in}{3.806961in}}%
\pgfpathlineto{\pgfqpoint{5.105240in}{3.806688in}}%
\pgfpathlineto{\pgfqpoint{5.104634in}{3.806415in}}%
\pgfpathlineto{\pgfqpoint{5.104029in}{3.806142in}}%
\pgfpathlineto{\pgfqpoint{5.103424in}{3.805869in}}%
\pgfpathlineto{\pgfqpoint{5.102819in}{3.805595in}}%
\pgfpathlineto{\pgfqpoint{5.102213in}{3.805322in}}%
\pgfpathlineto{\pgfqpoint{5.101608in}{3.805049in}}%
\pgfpathlineto{\pgfqpoint{5.101003in}{3.804776in}}%
\pgfpathlineto{\pgfqpoint{5.100398in}{3.804503in}}%
\pgfpathlineto{\pgfqpoint{5.099793in}{3.804230in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{3.803957in}}%
\pgfpathlineto{\pgfqpoint{5.098582in}{3.803684in}}%
\pgfpathlineto{\pgfqpoint{5.097977in}{3.803410in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{3.803137in}}%
\pgfpathlineto{\pgfqpoint{5.096766in}{3.802864in}}%
\pgfpathlineto{\pgfqpoint{5.096161in}{3.802591in}}%
\pgfpathlineto{\pgfqpoint{5.095556in}{3.802318in}}%
\pgfpathlineto{\pgfqpoint{5.094951in}{3.802045in}}%
\pgfpathlineto{\pgfqpoint{5.094346in}{3.801772in}}%
\pgfpathlineto{\pgfqpoint{5.093740in}{3.801499in}}%
\pgfpathlineto{\pgfqpoint{5.093135in}{3.801225in}}%
\pgfpathlineto{\pgfqpoint{5.092530in}{3.800952in}}%
\pgfpathlineto{\pgfqpoint{5.091925in}{3.800679in}}%
\pgfpathlineto{\pgfqpoint{5.091319in}{3.800406in}}%
\pgfpathlineto{\pgfqpoint{5.090714in}{3.800133in}}%
\pgfpathlineto{\pgfqpoint{5.090109in}{3.799860in}}%
\pgfpathlineto{\pgfqpoint{5.089504in}{3.799587in}}%
\pgfpathlineto{\pgfqpoint{5.088899in}{3.799314in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{3.799041in}}%
\pgfpathlineto{\pgfqpoint{5.087688in}{3.798767in}}%
\pgfpathlineto{\pgfqpoint{5.087083in}{3.798494in}}%
\pgfpathlineto{\pgfqpoint{5.086478in}{3.798221in}}%
\pgfpathlineto{\pgfqpoint{5.085872in}{3.797948in}}%
\pgfpathlineto{\pgfqpoint{5.085267in}{3.797675in}}%
\pgfpathlineto{\pgfqpoint{5.084662in}{3.797402in}}%
\pgfpathlineto{\pgfqpoint{5.084057in}{3.797129in}}%
\pgfpathlineto{\pgfqpoint{5.083452in}{3.796856in}}%
\pgfpathlineto{\pgfqpoint{5.082846in}{3.796582in}}%
\pgfpathlineto{\pgfqpoint{5.082241in}{3.796309in}}%
\pgfpathlineto{\pgfqpoint{5.081636in}{3.796036in}}%
\pgfpathlineto{\pgfqpoint{5.081031in}{3.795763in}}%
\pgfpathlineto{\pgfqpoint{5.080425in}{3.795490in}}%
\pgfpathlineto{\pgfqpoint{5.079820in}{3.795217in}}%
\pgfpathlineto{\pgfqpoint{5.079215in}{3.794944in}}%
\pgfpathlineto{\pgfqpoint{5.078610in}{3.794671in}}%
\pgfpathlineto{\pgfqpoint{5.078005in}{3.794397in}}%
\pgfpathlineto{\pgfqpoint{5.077399in}{3.794124in}}%
\pgfpathlineto{\pgfqpoint{5.076794in}{3.793851in}}%
\pgfpathlineto{\pgfqpoint{5.076189in}{3.793578in}}%
\pgfpathlineto{\pgfqpoint{5.075584in}{3.793305in}}%
\pgfpathlineto{\pgfqpoint{5.074978in}{3.793032in}}%
\pgfpathlineto{\pgfqpoint{5.074373in}{3.792759in}}%
\pgfpathlineto{\pgfqpoint{5.073768in}{3.792486in}}%
\pgfpathlineto{\pgfqpoint{5.073163in}{3.792213in}}%
\pgfpathlineto{\pgfqpoint{5.072558in}{3.791939in}}%
\pgfpathlineto{\pgfqpoint{5.071952in}{3.791666in}}%
\pgfpathlineto{\pgfqpoint{5.071347in}{3.791393in}}%
\pgfpathlineto{\pgfqpoint{5.070742in}{3.791120in}}%
\pgfpathlineto{\pgfqpoint{5.070137in}{3.790847in}}%
\pgfpathlineto{\pgfqpoint{5.069531in}{3.790574in}}%
\pgfpathlineto{\pgfqpoint{5.068926in}{3.790301in}}%
\pgfpathlineto{\pgfqpoint{5.068321in}{3.790028in}}%
\pgfpathlineto{\pgfqpoint{5.067716in}{3.789754in}}%
\pgfpathlineto{\pgfqpoint{5.067111in}{3.789481in}}%
\pgfpathlineto{\pgfqpoint{5.066505in}{3.789208in}}%
\pgfpathlineto{\pgfqpoint{5.065900in}{3.788935in}}%
\pgfpathlineto{\pgfqpoint{5.065295in}{3.788662in}}%
\pgfpathlineto{\pgfqpoint{5.064690in}{3.788389in}}%
\pgfpathlineto{\pgfqpoint{5.064084in}{3.788116in}}%
\pgfpathlineto{\pgfqpoint{5.063479in}{3.787843in}}%
\pgfpathlineto{\pgfqpoint{5.062874in}{3.787569in}}%
\pgfpathlineto{\pgfqpoint{5.062269in}{3.787296in}}%
\pgfpathlineto{\pgfqpoint{5.061664in}{3.787023in}}%
\pgfpathlineto{\pgfqpoint{5.061058in}{3.786750in}}%
\pgfpathlineto{\pgfqpoint{5.060453in}{3.786477in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{3.786204in}}%
\pgfpathlineto{\pgfqpoint{5.059243in}{3.785931in}}%
\pgfpathlineto{\pgfqpoint{5.058637in}{3.785658in}}%
\pgfpathlineto{\pgfqpoint{5.058032in}{3.785385in}}%
\pgfpathlineto{\pgfqpoint{5.057427in}{3.785111in}}%
\pgfpathlineto{\pgfqpoint{5.056822in}{3.784838in}}%
\pgfpathlineto{\pgfqpoint{5.056217in}{3.784565in}}%
\pgfpathlineto{\pgfqpoint{5.055611in}{3.784292in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{3.784019in}}%
\pgfpathlineto{\pgfqpoint{5.054401in}{3.783746in}}%
\pgfpathlineto{\pgfqpoint{5.053796in}{3.783473in}}%
\pgfpathlineto{\pgfqpoint{5.053190in}{3.783200in}}%
\pgfpathlineto{\pgfqpoint{5.052585in}{3.782926in}}%
\pgfpathlineto{\pgfqpoint{5.051980in}{3.782653in}}%
\pgfpathlineto{\pgfqpoint{5.051375in}{3.782380in}}%
\pgfpathlineto{\pgfqpoint{5.050770in}{3.782107in}}%
\pgfpathlineto{\pgfqpoint{5.050164in}{3.781834in}}%
\pgfpathlineto{\pgfqpoint{5.049559in}{3.781561in}}%
\pgfpathlineto{\pgfqpoint{5.048954in}{3.781288in}}%
\pgfpathlineto{\pgfqpoint{5.048349in}{3.781015in}}%
\pgfpathlineto{\pgfqpoint{5.047743in}{3.780742in}}%
\pgfpathlineto{\pgfqpoint{5.047138in}{3.780468in}}%
\pgfpathlineto{\pgfqpoint{5.046533in}{3.780195in}}%
\pgfpathlineto{\pgfqpoint{5.045928in}{3.779922in}}%
\pgfpathlineto{\pgfqpoint{5.045323in}{3.779649in}}%
\pgfpathlineto{\pgfqpoint{5.044717in}{3.779376in}}%
\pgfpathlineto{\pgfqpoint{5.044112in}{3.779103in}}%
\pgfpathlineto{\pgfqpoint{5.043507in}{3.778830in}}%
\pgfpathlineto{\pgfqpoint{5.042902in}{3.778557in}}%
\pgfpathlineto{\pgfqpoint{5.042296in}{3.778283in}}%
\pgfpathlineto{\pgfqpoint{5.041691in}{3.778010in}}%
\pgfpathlineto{\pgfqpoint{5.041086in}{3.777737in}}%
\pgfpathlineto{\pgfqpoint{5.040481in}{3.777464in}}%
\pgfpathlineto{\pgfqpoint{5.039876in}{3.777191in}}%
\pgfpathlineto{\pgfqpoint{5.039270in}{3.776918in}}%
\pgfpathlineto{\pgfqpoint{5.038665in}{3.776645in}}%
\pgfpathlineto{\pgfqpoint{5.038060in}{3.776372in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{3.776098in}}%
\pgfpathlineto{\pgfqpoint{5.036849in}{3.775825in}}%
\pgfpathlineto{\pgfqpoint{5.036244in}{3.775552in}}%
\pgfpathlineto{\pgfqpoint{5.035639in}{3.775279in}}%
\pgfpathlineto{\pgfqpoint{5.035034in}{3.775006in}}%
\pgfpathlineto{\pgfqpoint{5.034429in}{3.774733in}}%
\pgfpathlineto{\pgfqpoint{5.033823in}{3.774460in}}%
\pgfpathlineto{\pgfqpoint{5.033218in}{3.774187in}}%
\pgfpathlineto{\pgfqpoint{5.032613in}{3.773914in}}%
\pgfpathlineto{\pgfqpoint{5.032008in}{3.773640in}}%
\pgfpathlineto{\pgfqpoint{5.031402in}{3.773367in}}%
\pgfpathlineto{\pgfqpoint{5.030797in}{3.773094in}}%
\pgfpathlineto{\pgfqpoint{5.030192in}{3.772821in}}%
\pgfpathlineto{\pgfqpoint{5.029587in}{3.772548in}}%
\pgfpathlineto{\pgfqpoint{5.028982in}{3.772275in}}%
\pgfpathlineto{\pgfqpoint{5.028376in}{3.772002in}}%
\pgfpathlineto{\pgfqpoint{5.027771in}{3.771729in}}%
\pgfpathlineto{\pgfqpoint{5.027166in}{3.771455in}}%
\pgfpathlineto{\pgfqpoint{5.026561in}{3.771182in}}%
\pgfpathlineto{\pgfqpoint{5.025955in}{3.770909in}}%
\pgfpathlineto{\pgfqpoint{5.025350in}{3.770636in}}%
\pgfpathlineto{\pgfqpoint{5.024745in}{3.770363in}}%
\pgfpathlineto{\pgfqpoint{5.024140in}{3.770090in}}%
\pgfpathlineto{\pgfqpoint{5.023535in}{3.769817in}}%
\pgfpathlineto{\pgfqpoint{5.022929in}{3.769544in}}%
\pgfpathlineto{\pgfqpoint{5.022324in}{3.769270in}}%
\pgfpathlineto{\pgfqpoint{5.021719in}{3.768997in}}%
\pgfpathlineto{\pgfqpoint{5.021114in}{3.768724in}}%
\pgfpathlineto{\pgfqpoint{5.020508in}{3.768451in}}%
\pgfpathlineto{\pgfqpoint{5.019903in}{3.768178in}}%
\pgfpathlineto{\pgfqpoint{5.019298in}{3.767905in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{3.767632in}}%
\pgfpathlineto{\pgfqpoint{5.018088in}{3.767359in}}%
\pgfpathlineto{\pgfqpoint{5.017482in}{3.767086in}}%
\pgfpathlineto{\pgfqpoint{5.016877in}{3.766812in}}%
\pgfpathlineto{\pgfqpoint{5.016272in}{3.766539in}}%
\pgfpathlineto{\pgfqpoint{5.015667in}{3.766266in}}%
\pgfpathlineto{\pgfqpoint{5.015061in}{3.765993in}}%
\pgfpathlineto{\pgfqpoint{5.014456in}{3.765720in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{3.765447in}}%
\pgfpathlineto{\pgfqpoint{5.013246in}{3.765174in}}%
\pgfpathlineto{\pgfqpoint{5.012641in}{3.764901in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{3.764627in}}%
\pgfpathlineto{\pgfqpoint{5.011430in}{3.764354in}}%
\pgfpathlineto{\pgfqpoint{5.010825in}{3.764081in}}%
\pgfpathlineto{\pgfqpoint{5.010220in}{3.763808in}}%
\pgfpathlineto{\pgfqpoint{5.009614in}{3.763535in}}%
\pgfpathlineto{\pgfqpoint{5.009009in}{3.763262in}}%
\pgfpathlineto{\pgfqpoint{5.008404in}{3.762989in}}%
\pgfpathlineto{\pgfqpoint{5.007799in}{3.762716in}}%
\pgfpathlineto{\pgfqpoint{5.007194in}{3.762442in}}%
\pgfpathlineto{\pgfqpoint{5.006588in}{3.762169in}}%
\pgfpathlineto{\pgfqpoint{5.005983in}{3.761896in}}%
\pgfpathlineto{\pgfqpoint{5.005378in}{3.761623in}}%
\pgfpathlineto{\pgfqpoint{5.004773in}{3.761350in}}%
\pgfpathlineto{\pgfqpoint{5.004167in}{3.761077in}}%
\pgfpathlineto{\pgfqpoint{5.003562in}{3.760804in}}%
\pgfpathlineto{\pgfqpoint{5.002957in}{3.760531in}}%
\pgfpathlineto{\pgfqpoint{5.002352in}{3.760258in}}%
\pgfpathlineto{\pgfqpoint{5.001747in}{3.759984in}}%
\pgfpathlineto{\pgfqpoint{5.001141in}{3.759711in}}%
\pgfpathlineto{\pgfqpoint{5.000536in}{3.759438in}}%
\pgfpathlineto{\pgfqpoint{4.999931in}{3.759165in}}%
\pgfpathlineto{\pgfqpoint{4.999326in}{3.758892in}}%
\pgfpathlineto{\pgfqpoint{4.998720in}{3.758619in}}%
\pgfpathlineto{\pgfqpoint{4.998115in}{3.758346in}}%
\pgfpathlineto{\pgfqpoint{4.997510in}{3.758073in}}%
\pgfpathlineto{\pgfqpoint{4.996905in}{3.757799in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{3.757526in}}%
\pgfpathlineto{\pgfqpoint{4.995694in}{3.757253in}}%
\pgfpathlineto{\pgfqpoint{4.995089in}{3.756980in}}%
\pgfpathlineto{\pgfqpoint{4.994484in}{3.756707in}}%
\pgfpathlineto{\pgfqpoint{4.993879in}{3.756434in}}%
\pgfpathlineto{\pgfqpoint{4.993273in}{3.756161in}}%
\pgfpathlineto{\pgfqpoint{4.992668in}{3.755888in}}%
\pgfpathlineto{\pgfqpoint{4.992063in}{3.755614in}}%
\pgfpathlineto{\pgfqpoint{4.991458in}{3.755341in}}%
\pgfpathlineto{\pgfqpoint{4.990853in}{3.755068in}}%
\pgfpathlineto{\pgfqpoint{4.990247in}{3.754795in}}%
\pgfpathlineto{\pgfqpoint{4.989642in}{3.754522in}}%
\pgfpathlineto{\pgfqpoint{4.989037in}{3.754249in}}%
\pgfpathlineto{\pgfqpoint{4.988432in}{3.753976in}}%
\pgfpathlineto{\pgfqpoint{4.987826in}{3.753703in}}%
\pgfpathlineto{\pgfqpoint{4.987221in}{3.753430in}}%
\pgfpathlineto{\pgfqpoint{4.986616in}{3.753156in}}%
\pgfpathlineto{\pgfqpoint{4.986011in}{3.752883in}}%
\pgfpathlineto{\pgfqpoint{4.985406in}{3.752610in}}%
\pgfpathlineto{\pgfqpoint{4.984800in}{3.752337in}}%
\pgfpathlineto{\pgfqpoint{4.984195in}{3.752064in}}%
\pgfpathlineto{\pgfqpoint{4.983590in}{3.751791in}}%
\pgfpathlineto{\pgfqpoint{4.982985in}{3.751518in}}%
\pgfpathlineto{\pgfqpoint{4.982379in}{3.751245in}}%
\pgfpathlineto{\pgfqpoint{4.981774in}{3.750971in}}%
\pgfpathlineto{\pgfqpoint{4.981169in}{3.750698in}}%
\pgfpathlineto{\pgfqpoint{4.980564in}{3.750425in}}%
\pgfpathlineto{\pgfqpoint{4.979959in}{3.750152in}}%
\pgfpathlineto{\pgfqpoint{4.979353in}{3.749879in}}%
\pgfpathlineto{\pgfqpoint{4.978748in}{3.749606in}}%
\pgfpathlineto{\pgfqpoint{4.978143in}{3.749333in}}%
\pgfpathlineto{\pgfqpoint{4.977538in}{3.749060in}}%
\pgfpathlineto{\pgfqpoint{4.976932in}{3.748786in}}%
\pgfpathlineto{\pgfqpoint{4.976327in}{3.748513in}}%
\pgfpathlineto{\pgfqpoint{4.975722in}{3.748240in}}%
\pgfpathlineto{\pgfqpoint{4.975117in}{3.747967in}}%
\pgfpathlineto{\pgfqpoint{4.974512in}{3.747694in}}%
\pgfpathlineto{\pgfqpoint{4.973906in}{3.747421in}}%
\pgfpathlineto{\pgfqpoint{4.973301in}{3.747148in}}%
\pgfpathlineto{\pgfqpoint{4.972696in}{3.746875in}}%
\pgfpathlineto{\pgfqpoint{4.972091in}{3.746602in}}%
\pgfpathlineto{\pgfqpoint{4.971485in}{3.746328in}}%
\pgfpathlineto{\pgfqpoint{4.970880in}{3.746055in}}%
\pgfpathlineto{\pgfqpoint{4.970275in}{3.745782in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.745509in}}%
\pgfpathlineto{\pgfqpoint{4.969065in}{3.745236in}}%
\pgfpathlineto{\pgfqpoint{4.968459in}{3.744963in}}%
\pgfpathlineto{\pgfqpoint{4.967854in}{3.744690in}}%
\pgfpathlineto{\pgfqpoint{4.967249in}{3.744417in}}%
\pgfpathlineto{\pgfqpoint{4.966644in}{3.744143in}}%
\pgfpathlineto{\pgfqpoint{4.966038in}{3.743870in}}%
\pgfpathlineto{\pgfqpoint{4.965433in}{3.743597in}}%
\pgfpathlineto{\pgfqpoint{4.964828in}{3.743324in}}%
\pgfpathlineto{\pgfqpoint{4.964223in}{3.743051in}}%
\pgfpathlineto{\pgfqpoint{4.963618in}{3.742778in}}%
\pgfpathlineto{\pgfqpoint{4.963012in}{3.742505in}}%
\pgfpathlineto{\pgfqpoint{4.962407in}{3.742232in}}%
\pgfpathlineto{\pgfqpoint{4.961802in}{3.741958in}}%
\pgfpathlineto{\pgfqpoint{4.961197in}{3.741685in}}%
\pgfpathlineto{\pgfqpoint{4.960591in}{3.741412in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{3.741139in}}%
\pgfpathlineto{\pgfqpoint{4.959381in}{3.740866in}}%
\pgfpathlineto{\pgfqpoint{4.958776in}{3.740593in}}%
\pgfpathlineto{\pgfqpoint{4.958171in}{3.740320in}}%
\pgfpathlineto{\pgfqpoint{4.957565in}{3.740047in}}%
\pgfpathlineto{\pgfqpoint{4.956960in}{3.739774in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{3.739500in}}%
\pgfpathlineto{\pgfqpoint{4.955750in}{3.739227in}}%
\pgfpathlineto{\pgfqpoint{4.955144in}{3.738954in}}%
\pgfpathlineto{\pgfqpoint{4.954539in}{3.738681in}}%
\pgfpathlineto{\pgfqpoint{4.953934in}{3.738408in}}%
\pgfpathlineto{\pgfqpoint{4.953329in}{3.738135in}}%
\pgfpathlineto{\pgfqpoint{4.952724in}{3.737862in}}%
\pgfpathlineto{\pgfqpoint{4.952118in}{3.737589in}}%
\pgfpathlineto{\pgfqpoint{4.951513in}{3.737315in}}%
\pgfpathlineto{\pgfqpoint{4.950908in}{3.737042in}}%
\pgfpathlineto{\pgfqpoint{4.950303in}{3.736769in}}%
\pgfpathlineto{\pgfqpoint{4.949697in}{3.736496in}}%
\pgfpathlineto{\pgfqpoint{4.949092in}{3.736223in}}%
\pgfpathlineto{\pgfqpoint{4.948487in}{3.735950in}}%
\pgfpathlineto{\pgfqpoint{4.947882in}{3.735677in}}%
\pgfpathlineto{\pgfqpoint{4.947277in}{3.735404in}}%
\pgfpathlineto{\pgfqpoint{4.946671in}{3.735130in}}%
\pgfpathlineto{\pgfqpoint{4.946066in}{3.734857in}}%
\pgfpathlineto{\pgfqpoint{4.945461in}{3.734584in}}%
\pgfpathlineto{\pgfqpoint{4.944856in}{3.734311in}}%
\pgfpathlineto{\pgfqpoint{4.944250in}{3.734038in}}%
\pgfpathlineto{\pgfqpoint{4.943645in}{3.733765in}}%
\pgfpathlineto{\pgfqpoint{4.943040in}{3.733492in}}%
\pgfpathlineto{\pgfqpoint{4.942435in}{3.733219in}}%
\pgfpathlineto{\pgfqpoint{4.941830in}{3.732946in}}%
\pgfpathlineto{\pgfqpoint{4.941224in}{3.732672in}}%
\pgfpathlineto{\pgfqpoint{4.940619in}{3.732399in}}%
\pgfpathlineto{\pgfqpoint{4.940014in}{3.732126in}}%
\pgfpathlineto{\pgfqpoint{4.939409in}{3.731853in}}%
\pgfpathlineto{\pgfqpoint{4.938803in}{3.731580in}}%
\pgfpathlineto{\pgfqpoint{4.938198in}{3.731307in}}%
\pgfpathlineto{\pgfqpoint{4.937593in}{3.731034in}}%
\pgfpathlineto{\pgfqpoint{4.936988in}{3.730761in}}%
\pgfpathlineto{\pgfqpoint{4.936383in}{3.730487in}}%
\pgfpathlineto{\pgfqpoint{4.935777in}{3.730214in}}%
\pgfpathlineto{\pgfqpoint{4.935172in}{3.729941in}}%
\pgfpathlineto{\pgfqpoint{4.934567in}{3.729668in}}%
\pgfpathlineto{\pgfqpoint{4.933962in}{3.729395in}}%
\pgfpathlineto{\pgfqpoint{4.933356in}{3.729122in}}%
\pgfpathlineto{\pgfqpoint{4.932751in}{3.728849in}}%
\pgfpathlineto{\pgfqpoint{4.932146in}{3.728576in}}%
\pgfpathlineto{\pgfqpoint{4.931541in}{3.728302in}}%
\pgfpathlineto{\pgfqpoint{4.930936in}{3.728029in}}%
\pgfpathlineto{\pgfqpoint{4.930330in}{3.727756in}}%
\pgfpathlineto{\pgfqpoint{4.929725in}{3.727483in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{3.727210in}}%
\pgfpathlineto{\pgfqpoint{4.928515in}{3.726937in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.726664in}}%
\pgfpathlineto{\pgfqpoint{4.927304in}{3.726391in}}%
\pgfpathlineto{\pgfqpoint{4.926699in}{3.726118in}}%
\pgfpathlineto{\pgfqpoint{4.926094in}{3.725844in}}%
\pgfpathlineto{\pgfqpoint{4.925489in}{3.725571in}}%
\pgfpathlineto{\pgfqpoint{4.924883in}{3.725298in}}%
\pgfpathlineto{\pgfqpoint{4.924278in}{3.725025in}}%
\pgfpathlineto{\pgfqpoint{4.923673in}{3.724752in}}%
\pgfpathlineto{\pgfqpoint{4.923068in}{3.724479in}}%
\pgfpathlineto{\pgfqpoint{4.922462in}{3.724206in}}%
\pgfpathlineto{\pgfqpoint{4.921857in}{3.723933in}}%
\pgfpathlineto{\pgfqpoint{4.921252in}{3.723659in}}%
\pgfpathlineto{\pgfqpoint{4.920647in}{3.723386in}}%
\pgfpathlineto{\pgfqpoint{4.920042in}{3.723113in}}%
\pgfpathlineto{\pgfqpoint{4.919436in}{3.722840in}}%
\pgfpathlineto{\pgfqpoint{4.918831in}{3.722567in}}%
\pgfpathlineto{\pgfqpoint{4.918226in}{3.722294in}}%
\pgfpathlineto{\pgfqpoint{4.917621in}{3.722021in}}%
\pgfpathlineto{\pgfqpoint{4.917015in}{3.721748in}}%
\pgfpathlineto{\pgfqpoint{4.916410in}{3.721474in}}%
\pgfpathlineto{\pgfqpoint{4.915805in}{3.721201in}}%
\pgfpathlineto{\pgfqpoint{4.915200in}{3.720928in}}%
\pgfpathlineto{\pgfqpoint{4.914595in}{3.720655in}}%
\pgfpathlineto{\pgfqpoint{4.913989in}{3.720382in}}%
\pgfpathlineto{\pgfqpoint{4.913384in}{3.720109in}}%
\pgfpathlineto{\pgfqpoint{4.912779in}{3.719836in}}%
\pgfpathlineto{\pgfqpoint{4.912174in}{3.719563in}}%
\pgfpathlineto{\pgfqpoint{4.911568in}{3.719290in}}%
\pgfpathlineto{\pgfqpoint{4.910963in}{3.719016in}}%
\pgfpathlineto{\pgfqpoint{4.910358in}{3.718743in}}%
\pgfpathlineto{\pgfqpoint{4.909753in}{3.718470in}}%
\pgfpathlineto{\pgfqpoint{4.909148in}{3.718197in}}%
\pgfpathlineto{\pgfqpoint{4.908542in}{3.717924in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{3.717651in}}%
\pgfpathlineto{\pgfqpoint{4.907332in}{3.717378in}}%
\pgfpathlineto{\pgfqpoint{4.906727in}{3.717105in}}%
\pgfpathlineto{\pgfqpoint{4.906121in}{3.716831in}}%
\pgfpathlineto{\pgfqpoint{4.905516in}{3.716558in}}%
\pgfpathlineto{\pgfqpoint{4.904911in}{3.716285in}}%
\pgfpathlineto{\pgfqpoint{4.904306in}{3.716012in}}%
\pgfpathlineto{\pgfqpoint{4.903701in}{3.715739in}}%
\pgfpathlineto{\pgfqpoint{4.903095in}{3.715466in}}%
\pgfpathlineto{\pgfqpoint{4.902490in}{3.715193in}}%
\pgfpathlineto{\pgfqpoint{4.901885in}{3.714920in}}%
\pgfpathlineto{\pgfqpoint{4.901280in}{3.714647in}}%
\pgfpathlineto{\pgfqpoint{4.900674in}{3.714373in}}%
\pgfpathlineto{\pgfqpoint{4.900069in}{3.714100in}}%
\pgfpathlineto{\pgfqpoint{4.899464in}{3.713827in}}%
\pgfpathlineto{\pgfqpoint{4.898859in}{3.713554in}}%
\pgfpathlineto{\pgfqpoint{4.898254in}{3.713281in}}%
\pgfpathlineto{\pgfqpoint{4.897648in}{3.713008in}}%
\pgfpathlineto{\pgfqpoint{4.897043in}{3.712735in}}%
\pgfpathlineto{\pgfqpoint{4.896438in}{3.712462in}}%
\pgfpathlineto{\pgfqpoint{4.895833in}{3.712188in}}%
\pgfpathlineto{\pgfqpoint{4.895227in}{3.711915in}}%
\pgfpathlineto{\pgfqpoint{4.894622in}{3.711642in}}%
\pgfpathlineto{\pgfqpoint{4.894017in}{3.711369in}}%
\pgfpathlineto{\pgfqpoint{4.893412in}{3.711096in}}%
\pgfpathlineto{\pgfqpoint{4.892807in}{3.710823in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{3.710550in}}%
\pgfpathlineto{\pgfqpoint{4.891596in}{3.710277in}}%
\pgfpathlineto{\pgfqpoint{4.890991in}{3.710003in}}%
\pgfpathlineto{\pgfqpoint{4.890386in}{3.709730in}}%
\pgfpathlineto{\pgfqpoint{4.889780in}{3.709457in}}%
\pgfpathlineto{\pgfqpoint{4.889175in}{3.709184in}}%
\pgfpathlineto{\pgfqpoint{4.888570in}{3.708911in}}%
\pgfpathlineto{\pgfqpoint{4.887965in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{4.887360in}{3.708365in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.708092in}}%
\pgfpathlineto{\pgfqpoint{4.886149in}{3.707819in}}%
\pgfpathlineto{\pgfqpoint{4.885544in}{3.707545in}}%
\pgfpathlineto{\pgfqpoint{4.884939in}{3.707272in}}%
\pgfpathlineto{\pgfqpoint{4.884333in}{3.706999in}}%
\pgfpathlineto{\pgfqpoint{4.883728in}{3.706726in}}%
\pgfpathlineto{\pgfqpoint{4.883123in}{3.706453in}}%
\pgfpathlineto{\pgfqpoint{4.882518in}{3.706180in}}%
\pgfpathlineto{\pgfqpoint{4.881913in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{4.881307in}{3.705634in}}%
\pgfpathlineto{\pgfqpoint{4.880702in}{3.705360in}}%
\pgfpathlineto{\pgfqpoint{4.880097in}{3.705087in}}%
\pgfpathlineto{\pgfqpoint{4.879492in}{3.704814in}}%
\pgfpathlineto{\pgfqpoint{4.878886in}{3.704541in}}%
\pgfpathlineto{\pgfqpoint{4.878281in}{3.704268in}}%
\pgfpathlineto{\pgfqpoint{4.877676in}{3.703995in}}%
\pgfpathlineto{\pgfqpoint{4.877071in}{3.703722in}}%
\pgfpathlineto{\pgfqpoint{4.876466in}{3.703449in}}%
\pgfpathlineto{\pgfqpoint{4.875860in}{3.703175in}}%
\pgfpathlineto{\pgfqpoint{4.875255in}{3.702902in}}%
\pgfpathlineto{\pgfqpoint{4.874650in}{3.702629in}}%
\pgfpathlineto{\pgfqpoint{4.874045in}{3.702356in}}%
\pgfpathlineto{\pgfqpoint{4.873439in}{3.702083in}}%
\pgfpathlineto{\pgfqpoint{4.872834in}{3.701810in}}%
\pgfpathlineto{\pgfqpoint{4.872229in}{3.701537in}}%
\pgfpathlineto{\pgfqpoint{4.871624in}{3.701264in}}%
\pgfpathlineto{\pgfqpoint{4.871019in}{3.700991in}}%
\pgfpathlineto{\pgfqpoint{4.870413in}{3.700717in}}%
\pgfpathlineto{\pgfqpoint{4.869808in}{3.700444in}}%
\pgfpathlineto{\pgfqpoint{4.869203in}{3.700171in}}%
\pgfpathlineto{\pgfqpoint{4.868598in}{3.699898in}}%
\pgfpathlineto{\pgfqpoint{4.867992in}{3.699625in}}%
\pgfpathlineto{\pgfqpoint{4.867387in}{3.699352in}}%
\pgfpathlineto{\pgfqpoint{4.866782in}{3.699079in}}%
\pgfpathlineto{\pgfqpoint{4.866177in}{3.698806in}}%
\pgfpathlineto{\pgfqpoint{4.865572in}{3.698532in}}%
\pgfpathlineto{\pgfqpoint{4.864966in}{3.698259in}}%
\pgfpathlineto{\pgfqpoint{4.864361in}{3.697986in}}%
\pgfpathlineto{\pgfqpoint{4.863756in}{3.697713in}}%
\pgfpathlineto{\pgfqpoint{4.863151in}{3.697440in}}%
\pgfpathlineto{\pgfqpoint{4.862545in}{3.697167in}}%
\pgfpathlineto{\pgfqpoint{4.861940in}{3.696894in}}%
\pgfpathlineto{\pgfqpoint{4.861335in}{3.696621in}}%
\pgfpathlineto{\pgfqpoint{4.860730in}{3.696347in}}%
\pgfpathlineto{\pgfqpoint{4.860125in}{3.696074in}}%
\pgfpathlineto{\pgfqpoint{4.859519in}{3.695801in}}%
\pgfpathlineto{\pgfqpoint{4.858914in}{3.695528in}}%
\pgfpathlineto{\pgfqpoint{4.858309in}{3.695255in}}%
\pgfpathlineto{\pgfqpoint{4.857704in}{3.694982in}}%
\pgfpathlineto{\pgfqpoint{4.857098in}{3.694709in}}%
\pgfpathlineto{\pgfqpoint{4.856493in}{3.694436in}}%
\pgfpathlineto{\pgfqpoint{4.855888in}{3.694163in}}%
\pgfpathlineto{\pgfqpoint{4.855283in}{3.693889in}}%
\pgfpathlineto{\pgfqpoint{4.854678in}{3.693616in}}%
\pgfpathlineto{\pgfqpoint{4.854072in}{3.693343in}}%
\pgfpathlineto{\pgfqpoint{4.853467in}{3.693070in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{3.692797in}}%
\pgfpathlineto{\pgfqpoint{4.852257in}{3.692524in}}%
\pgfpathlineto{\pgfqpoint{4.851651in}{3.692251in}}%
\pgfpathlineto{\pgfqpoint{4.851046in}{3.691978in}}%
\pgfpathlineto{\pgfqpoint{4.850441in}{3.691704in}}%
\pgfpathlineto{\pgfqpoint{4.849836in}{3.691431in}}%
\pgfpathlineto{\pgfqpoint{4.849231in}{3.691158in}}%
\pgfpathlineto{\pgfqpoint{4.848625in}{3.690885in}}%
\pgfpathlineto{\pgfqpoint{4.848020in}{3.690612in}}%
\pgfpathlineto{\pgfqpoint{4.847415in}{3.690339in}}%
\pgfpathlineto{\pgfqpoint{4.846810in}{3.690066in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.689793in}}%
\pgfpathlineto{\pgfqpoint{4.845599in}{3.689519in}}%
\pgfpathlineto{\pgfqpoint{4.844994in}{3.689246in}}%
\pgfpathlineto{\pgfqpoint{4.844389in}{3.688973in}}%
\pgfpathlineto{\pgfqpoint{4.843784in}{3.688700in}}%
\pgfpathlineto{\pgfqpoint{4.843178in}{3.688427in}}%
\pgfpathlineto{\pgfqpoint{4.842573in}{3.688154in}}%
\pgfpathlineto{\pgfqpoint{4.841968in}{3.687881in}}%
\pgfpathlineto{\pgfqpoint{4.841363in}{3.687608in}}%
\pgfpathlineto{\pgfqpoint{4.840757in}{3.687335in}}%
\pgfpathlineto{\pgfqpoint{4.840152in}{3.687061in}}%
\pgfpathlineto{\pgfqpoint{4.839547in}{3.686788in}}%
\pgfpathlineto{\pgfqpoint{4.838942in}{3.686515in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{3.686242in}}%
\pgfpathlineto{\pgfqpoint{4.837731in}{3.685969in}}%
\pgfpathlineto{\pgfqpoint{4.837126in}{3.685696in}}%
\pgfpathlineto{\pgfqpoint{4.836521in}{3.685423in}}%
\pgfpathlineto{\pgfqpoint{4.835916in}{3.685150in}}%
\pgfpathlineto{\pgfqpoint{4.835310in}{3.684876in}}%
\pgfpathlineto{\pgfqpoint{4.834705in}{3.684603in}}%
\pgfpathlineto{\pgfqpoint{4.834100in}{3.684330in}}%
\pgfpathlineto{\pgfqpoint{4.833495in}{3.684057in}}%
\pgfpathlineto{\pgfqpoint{4.832890in}{3.683784in}}%
\pgfpathlineto{\pgfqpoint{4.832284in}{3.683511in}}%
\pgfpathlineto{\pgfqpoint{4.831679in}{3.683238in}}%
\pgfpathlineto{\pgfqpoint{4.831074in}{3.682965in}}%
\pgfpathlineto{\pgfqpoint{4.830469in}{3.682691in}}%
\pgfpathlineto{\pgfqpoint{4.829863in}{3.682418in}}%
\pgfpathlineto{\pgfqpoint{4.829258in}{3.682145in}}%
\pgfpathlineto{\pgfqpoint{4.828653in}{3.681872in}}%
\pgfpathlineto{\pgfqpoint{4.828048in}{3.681599in}}%
\pgfpathlineto{\pgfqpoint{4.827443in}{3.681326in}}%
\pgfpathlineto{\pgfqpoint{4.826837in}{3.681053in}}%
\pgfpathlineto{\pgfqpoint{4.826232in}{3.680780in}}%
\pgfpathlineto{\pgfqpoint{4.825627in}{3.680507in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{3.680233in}}%
\pgfpathlineto{\pgfqpoint{4.824416in}{3.679960in}}%
\pgfpathlineto{\pgfqpoint{4.823811in}{3.679687in}}%
\pgfpathlineto{\pgfqpoint{4.823206in}{3.679414in}}%
\pgfpathlineto{\pgfqpoint{4.822601in}{3.679141in}}%
\pgfpathlineto{\pgfqpoint{4.821996in}{3.678868in}}%
\pgfpathlineto{\pgfqpoint{4.821390in}{3.678595in}}%
\pgfpathlineto{\pgfqpoint{4.820785in}{3.678322in}}%
\pgfpathlineto{\pgfqpoint{4.820180in}{3.678048in}}%
\pgfpathlineto{\pgfqpoint{4.819575in}{3.677775in}}%
\pgfpathlineto{\pgfqpoint{4.818969in}{3.677502in}}%
\pgfpathlineto{\pgfqpoint{4.818364in}{3.677229in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.676956in}}%
\pgfpathlineto{\pgfqpoint{4.817154in}{3.676683in}}%
\pgfpathlineto{\pgfqpoint{4.816549in}{3.676410in}}%
\pgfpathlineto{\pgfqpoint{4.815943in}{3.676137in}}%
\pgfpathlineto{\pgfqpoint{4.815338in}{3.675863in}}%
\pgfpathlineto{\pgfqpoint{4.814733in}{3.675590in}}%
\pgfpathlineto{\pgfqpoint{4.814128in}{3.675317in}}%
\pgfpathlineto{\pgfqpoint{4.813522in}{3.675044in}}%
\pgfpathlineto{\pgfqpoint{4.812917in}{3.674771in}}%
\pgfpathlineto{\pgfqpoint{4.812312in}{3.674498in}}%
\pgfpathlineto{\pgfqpoint{4.811707in}{3.674225in}}%
\pgfpathlineto{\pgfqpoint{4.811102in}{3.673952in}}%
\pgfpathlineto{\pgfqpoint{4.810496in}{3.673679in}}%
\pgfpathlineto{\pgfqpoint{4.809891in}{3.673405in}}%
\pgfpathlineto{\pgfqpoint{4.809286in}{3.673132in}}%
\pgfpathlineto{\pgfqpoint{4.808681in}{3.672859in}}%
\pgfpathlineto{\pgfqpoint{4.808075in}{3.672586in}}%
\pgfpathlineto{\pgfqpoint{4.807470in}{3.672313in}}%
\pgfpathlineto{\pgfqpoint{4.806865in}{3.672040in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.671767in}}%
\pgfpathlineto{\pgfqpoint{4.805655in}{3.671494in}}%
\pgfpathlineto{\pgfqpoint{4.805049in}{3.671220in}}%
\pgfpathlineto{\pgfqpoint{4.804444in}{3.670947in}}%
\pgfpathlineto{\pgfqpoint{4.803839in}{3.670674in}}%
\pgfpathlineto{\pgfqpoint{4.803234in}{3.670401in}}%
\pgfpathlineto{\pgfqpoint{4.802628in}{3.670128in}}%
\pgfpathlineto{\pgfqpoint{4.802023in}{3.669855in}}%
\pgfpathlineto{\pgfqpoint{4.801418in}{3.669582in}}%
\pgfpathlineto{\pgfqpoint{4.800813in}{3.669309in}}%
\pgfpathlineto{\pgfqpoint{4.800208in}{3.669035in}}%
\pgfpathlineto{\pgfqpoint{4.799602in}{3.668762in}}%
\pgfpathlineto{\pgfqpoint{4.798997in}{3.668489in}}%
\pgfpathlineto{\pgfqpoint{4.798392in}{3.668216in}}%
\pgfpathlineto{\pgfqpoint{4.797787in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{4.797181in}{3.667670in}}%
\pgfpathlineto{\pgfqpoint{4.796576in}{3.667397in}}%
\pgfpathlineto{\pgfqpoint{4.795971in}{3.667124in}}%
\pgfpathlineto{\pgfqpoint{4.795366in}{3.666851in}}%
\pgfpathlineto{\pgfqpoint{4.794761in}{3.666577in}}%
\pgfpathlineto{\pgfqpoint{4.794155in}{3.666304in}}%
\pgfpathlineto{\pgfqpoint{4.793550in}{3.666031in}}%
\pgfpathlineto{\pgfqpoint{4.792945in}{3.665758in}}%
\pgfpathlineto{\pgfqpoint{4.792340in}{3.665485in}}%
\pgfpathlineto{\pgfqpoint{4.791734in}{3.665212in}}%
\pgfpathlineto{\pgfqpoint{4.791129in}{3.664939in}}%
\pgfpathlineto{\pgfqpoint{4.790524in}{3.664666in}}%
\pgfpathlineto{\pgfqpoint{4.789919in}{3.664392in}}%
\pgfpathlineto{\pgfqpoint{4.789314in}{3.664119in}}%
\pgfpathlineto{\pgfqpoint{4.788708in}{3.663846in}}%
\pgfpathlineto{\pgfqpoint{4.788103in}{3.663573in}}%
\pgfpathlineto{\pgfqpoint{4.787498in}{3.663300in}}%
\pgfpathlineto{\pgfqpoint{4.786893in}{3.663027in}}%
\pgfpathlineto{\pgfqpoint{4.786287in}{3.662754in}}%
\pgfpathlineto{\pgfqpoint{4.785682in}{3.662481in}}%
\pgfpathlineto{\pgfqpoint{4.785077in}{3.662207in}}%
\pgfpathlineto{\pgfqpoint{4.784472in}{3.661934in}}%
\pgfpathlineto{\pgfqpoint{4.783867in}{3.661661in}}%
\pgfpathlineto{\pgfqpoint{4.783261in}{3.661388in}}%
\pgfpathlineto{\pgfqpoint{4.782656in}{3.661115in}}%
\pgfpathlineto{\pgfqpoint{4.782051in}{3.660842in}}%
\pgfpathlineto{\pgfqpoint{4.781446in}{3.660569in}}%
\pgfpathlineto{\pgfqpoint{4.780840in}{3.660296in}}%
\pgfpathlineto{\pgfqpoint{4.780235in}{3.660023in}}%
\pgfpathlineto{\pgfqpoint{4.779630in}{3.659749in}}%
\pgfpathlineto{\pgfqpoint{4.779025in}{3.659476in}}%
\pgfpathlineto{\pgfqpoint{4.778420in}{3.659203in}}%
\pgfpathlineto{\pgfqpoint{4.777814in}{3.658930in}}%
\pgfpathlineto{\pgfqpoint{4.777209in}{3.658657in}}%
\pgfpathlineto{\pgfqpoint{4.776604in}{3.658384in}}%
\pgfpathlineto{\pgfqpoint{4.775999in}{3.658111in}}%
\pgfpathlineto{\pgfqpoint{4.775393in}{3.657838in}}%
\pgfpathlineto{\pgfqpoint{4.774788in}{3.657564in}}%
\pgfpathlineto{\pgfqpoint{4.774183in}{3.657291in}}%
\pgfpathlineto{\pgfqpoint{4.773578in}{3.657018in}}%
\pgfpathlineto{\pgfqpoint{4.772973in}{3.656745in}}%
\pgfpathlineto{\pgfqpoint{4.772367in}{3.656472in}}%
\pgfpathlineto{\pgfqpoint{4.771762in}{3.656199in}}%
\pgfpathlineto{\pgfqpoint{4.771157in}{3.655926in}}%
\pgfpathlineto{\pgfqpoint{4.770552in}{3.655653in}}%
\pgfpathlineto{\pgfqpoint{4.769946in}{3.655380in}}%
\pgfpathlineto{\pgfqpoint{4.769341in}{3.655106in}}%
\pgfpathlineto{\pgfqpoint{4.768736in}{3.654833in}}%
\pgfpathlineto{\pgfqpoint{4.768131in}{3.654560in}}%
\pgfpathlineto{\pgfqpoint{4.767526in}{3.654287in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.654014in}}%
\pgfpathlineto{\pgfqpoint{4.766315in}{3.653741in}}%
\pgfpathlineto{\pgfqpoint{4.765710in}{3.653468in}}%
\pgfpathlineto{\pgfqpoint{4.765105in}{3.653195in}}%
\pgfpathlineto{\pgfqpoint{4.764499in}{3.652921in}}%
\pgfpathlineto{\pgfqpoint{4.763894in}{3.652648in}}%
\pgfpathlineto{\pgfqpoint{4.763289in}{3.652375in}}%
\pgfpathlineto{\pgfqpoint{4.762684in}{3.652102in}}%
\pgfpathlineto{\pgfqpoint{4.762079in}{3.651829in}}%
\pgfpathlineto{\pgfqpoint{4.761473in}{3.651556in}}%
\pgfpathlineto{\pgfqpoint{4.760868in}{3.651283in}}%
\pgfpathlineto{\pgfqpoint{4.760263in}{3.651010in}}%
\pgfpathlineto{\pgfqpoint{4.759658in}{3.650736in}}%
\pgfpathlineto{\pgfqpoint{4.759052in}{3.650463in}}%
\pgfpathlineto{\pgfqpoint{4.758447in}{3.650190in}}%
\pgfpathlineto{\pgfqpoint{4.757842in}{3.649917in}}%
\pgfpathlineto{\pgfqpoint{4.757237in}{3.649644in}}%
\pgfpathlineto{\pgfqpoint{4.756632in}{3.649371in}}%
\pgfpathlineto{\pgfqpoint{4.756026in}{3.649098in}}%
\pgfpathlineto{\pgfqpoint{4.755421in}{3.648825in}}%
\pgfpathlineto{\pgfqpoint{4.754816in}{3.648552in}}%
\pgfpathlineto{\pgfqpoint{4.754211in}{3.648278in}}%
\pgfpathlineto{\pgfqpoint{4.753605in}{3.648005in}}%
\pgfpathlineto{\pgfqpoint{4.753000in}{3.647732in}}%
\pgfpathlineto{\pgfqpoint{4.752395in}{3.647459in}}%
\pgfpathlineto{\pgfqpoint{4.751790in}{3.647186in}}%
\pgfpathlineto{\pgfqpoint{4.751185in}{3.646913in}}%
\pgfpathlineto{\pgfqpoint{4.750579in}{3.646640in}}%
\pgfpathlineto{\pgfqpoint{4.749974in}{3.646367in}}%
\pgfpathlineto{\pgfqpoint{4.749369in}{3.646093in}}%
\pgfpathlineto{\pgfqpoint{4.748764in}{3.645820in}}%
\pgfpathlineto{\pgfqpoint{4.748158in}{3.645547in}}%
\pgfpathlineto{\pgfqpoint{4.747553in}{3.645274in}}%
\pgfpathlineto{\pgfqpoint{4.746948in}{3.645001in}}%
\pgfpathlineto{\pgfqpoint{4.746343in}{3.644728in}}%
\pgfpathlineto{\pgfqpoint{4.745738in}{3.644455in}}%
\pgfpathlineto{\pgfqpoint{4.745132in}{3.644182in}}%
\pgfpathlineto{\pgfqpoint{4.744527in}{3.643908in}}%
\pgfpathlineto{\pgfqpoint{4.743922in}{3.643635in}}%
\pgfpathlineto{\pgfqpoint{4.743317in}{3.643362in}}%
\pgfpathlineto{\pgfqpoint{4.742711in}{3.643089in}}%
\pgfpathlineto{\pgfqpoint{4.742106in}{3.642816in}}%
\pgfpathlineto{\pgfqpoint{4.741501in}{3.642543in}}%
\pgfpathlineto{\pgfqpoint{4.740896in}{3.642270in}}%
\pgfpathlineto{\pgfqpoint{4.740291in}{3.641997in}}%
\pgfpathlineto{\pgfqpoint{4.739685in}{3.641724in}}%
\pgfpathlineto{\pgfqpoint{4.739080in}{3.641450in}}%
\pgfpathlineto{\pgfqpoint{4.738475in}{3.641177in}}%
\pgfpathlineto{\pgfqpoint{4.737870in}{3.640904in}}%
\pgfpathlineto{\pgfqpoint{4.737264in}{3.640631in}}%
\pgfpathlineto{\pgfqpoint{4.736659in}{3.640358in}}%
\pgfpathlineto{\pgfqpoint{4.736054in}{3.640085in}}%
\pgfpathlineto{\pgfqpoint{4.735449in}{3.639812in}}%
\pgfpathlineto{\pgfqpoint{4.734844in}{3.639539in}}%
\pgfpathlineto{\pgfqpoint{4.734238in}{3.639265in}}%
\pgfpathlineto{\pgfqpoint{4.733633in}{3.638992in}}%
\pgfpathlineto{\pgfqpoint{4.733028in}{3.638719in}}%
\pgfpathlineto{\pgfqpoint{4.732423in}{3.638446in}}%
\pgfpathlineto{\pgfqpoint{4.731817in}{3.638173in}}%
\pgfpathlineto{\pgfqpoint{4.731212in}{3.637900in}}%
\pgfpathlineto{\pgfqpoint{4.730607in}{3.637627in}}%
\pgfpathlineto{\pgfqpoint{4.730002in}{3.637354in}}%
\pgfpathlineto{\pgfqpoint{4.729397in}{3.637080in}}%
\pgfpathlineto{\pgfqpoint{4.728791in}{3.636807in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.636534in}}%
\pgfpathlineto{\pgfqpoint{4.727581in}{3.636261in}}%
\pgfpathlineto{\pgfqpoint{4.726976in}{3.635988in}}%
\pgfpathlineto{\pgfqpoint{4.726370in}{3.635715in}}%
\pgfpathlineto{\pgfqpoint{4.725765in}{3.635442in}}%
\pgfpathlineto{\pgfqpoint{4.725160in}{3.635169in}}%
\pgfpathlineto{\pgfqpoint{4.724555in}{3.634896in}}%
\pgfpathlineto{\pgfqpoint{4.723950in}{3.634622in}}%
\pgfpathlineto{\pgfqpoint{4.723344in}{3.634349in}}%
\pgfpathlineto{\pgfqpoint{4.722739in}{3.634076in}}%
\pgfpathlineto{\pgfqpoint{4.722134in}{3.633803in}}%
\pgfpathlineto{\pgfqpoint{4.721529in}{3.633530in}}%
\pgfpathlineto{\pgfqpoint{4.720923in}{3.633257in}}%
\pgfpathlineto{\pgfqpoint{4.720318in}{3.632984in}}%
\pgfpathlineto{\pgfqpoint{4.719713in}{3.632711in}}%
\pgfpathlineto{\pgfqpoint{4.719108in}{3.632437in}}%
\pgfpathlineto{\pgfqpoint{4.718503in}{3.632164in}}%
\pgfpathlineto{\pgfqpoint{4.717897in}{3.631891in}}%
\pgfpathlineto{\pgfqpoint{4.717292in}{3.631618in}}%
\pgfpathlineto{\pgfqpoint{4.716687in}{3.631345in}}%
\pgfpathlineto{\pgfqpoint{4.716082in}{3.631072in}}%
\pgfpathlineto{\pgfqpoint{4.715476in}{3.630799in}}%
\pgfpathlineto{\pgfqpoint{4.714871in}{3.630526in}}%
\pgfpathlineto{\pgfqpoint{4.714266in}{3.630252in}}%
\pgfpathlineto{\pgfqpoint{4.713661in}{3.629979in}}%
\pgfpathlineto{\pgfqpoint{4.713056in}{3.629706in}}%
\pgfpathlineto{\pgfqpoint{4.712450in}{3.629433in}}%
\pgfpathlineto{\pgfqpoint{4.711845in}{3.629160in}}%
\pgfpathlineto{\pgfqpoint{4.711240in}{3.628887in}}%
\pgfpathlineto{\pgfqpoint{4.710635in}{3.628614in}}%
\pgfpathlineto{\pgfqpoint{4.710029in}{3.628341in}}%
\pgfpathlineto{\pgfqpoint{4.709424in}{3.628068in}}%
\pgfpathlineto{\pgfqpoint{4.708819in}{3.627794in}}%
\pgfpathlineto{\pgfqpoint{4.708214in}{3.627521in}}%
\pgfpathlineto{\pgfqpoint{4.707609in}{3.627248in}}%
\pgfpathlineto{\pgfqpoint{4.707003in}{3.626975in}}%
\pgfpathlineto{\pgfqpoint{4.706398in}{3.626702in}}%
\pgfpathlineto{\pgfqpoint{4.705793in}{3.626429in}}%
\pgfpathlineto{\pgfqpoint{4.705188in}{3.626156in}}%
\pgfpathlineto{\pgfqpoint{4.704582in}{3.625883in}}%
\pgfpathlineto{\pgfqpoint{4.703977in}{3.625609in}}%
\pgfpathlineto{\pgfqpoint{4.703372in}{3.625336in}}%
\pgfpathlineto{\pgfqpoint{4.702767in}{3.625063in}}%
\pgfpathlineto{\pgfqpoint{4.702162in}{3.624790in}}%
\pgfpathlineto{\pgfqpoint{4.701556in}{3.624517in}}%
\pgfpathlineto{\pgfqpoint{4.700951in}{3.624244in}}%
\pgfpathlineto{\pgfqpoint{4.700346in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{4.699741in}{3.623698in}}%
\pgfpathlineto{\pgfqpoint{4.699135in}{3.623424in}}%
\pgfpathlineto{\pgfqpoint{4.698530in}{3.623151in}}%
\pgfpathlineto{\pgfqpoint{4.697925in}{3.622878in}}%
\pgfpathlineto{\pgfqpoint{4.697320in}{3.622605in}}%
\pgfpathlineto{\pgfqpoint{4.696715in}{3.622332in}}%
\pgfpathlineto{\pgfqpoint{4.696109in}{3.622059in}}%
\pgfpathlineto{\pgfqpoint{4.695504in}{3.621786in}}%
\pgfpathlineto{\pgfqpoint{4.694899in}{3.621513in}}%
\pgfpathlineto{\pgfqpoint{4.694294in}{3.621240in}}%
\pgfpathlineto{\pgfqpoint{4.693688in}{3.620966in}}%
\pgfpathlineto{\pgfqpoint{4.693083in}{3.620693in}}%
\pgfpathlineto{\pgfqpoint{4.692478in}{3.620420in}}%
\pgfpathlineto{\pgfqpoint{4.691873in}{3.620147in}}%
\pgfpathlineto{\pgfqpoint{4.691268in}{3.619874in}}%
\pgfpathlineto{\pgfqpoint{4.690662in}{3.619601in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.619328in}}%
\pgfpathlineto{\pgfqpoint{4.689452in}{3.619055in}}%
\pgfpathlineto{\pgfqpoint{4.688847in}{3.618781in}}%
\pgfpathlineto{\pgfqpoint{4.688241in}{3.618508in}}%
\pgfpathlineto{\pgfqpoint{4.687636in}{3.618235in}}%
\pgfpathlineto{\pgfqpoint{4.687031in}{3.617962in}}%
\pgfpathlineto{\pgfqpoint{4.686426in}{3.617689in}}%
\pgfpathlineto{\pgfqpoint{4.685821in}{3.617416in}}%
\pgfpathlineto{\pgfqpoint{4.685215in}{3.617143in}}%
\pgfpathlineto{\pgfqpoint{4.684610in}{3.616870in}}%
\pgfpathlineto{\pgfqpoint{4.684005in}{3.616596in}}%
\pgfpathlineto{\pgfqpoint{4.683400in}{3.616323in}}%
\pgfpathlineto{\pgfqpoint{4.682794in}{3.616050in}}%
\pgfpathlineto{\pgfqpoint{4.682189in}{3.615777in}}%
\pgfpathlineto{\pgfqpoint{4.681584in}{3.615504in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{3.615231in}}%
\pgfpathlineto{\pgfqpoint{4.680374in}{3.614958in}}%
\pgfpathlineto{\pgfqpoint{4.679768in}{3.614685in}}%
\pgfpathlineto{\pgfqpoint{4.679163in}{3.614412in}}%
\pgfpathlineto{\pgfqpoint{4.678558in}{3.614138in}}%
\pgfpathlineto{\pgfqpoint{4.677953in}{3.613865in}}%
\pgfpathlineto{\pgfqpoint{4.677347in}{3.613592in}}%
\pgfpathlineto{\pgfqpoint{4.676742in}{3.613319in}}%
\pgfpathlineto{\pgfqpoint{4.676137in}{3.613046in}}%
\pgfpathlineto{\pgfqpoint{4.675532in}{3.612773in}}%
\pgfpathlineto{\pgfqpoint{4.674927in}{3.612500in}}%
\pgfpathlineto{\pgfqpoint{4.674321in}{3.612227in}}%
\pgfpathlineto{\pgfqpoint{4.673716in}{3.611953in}}%
\pgfpathlineto{\pgfqpoint{4.673111in}{3.611680in}}%
\pgfpathlineto{\pgfqpoint{4.672506in}{3.611407in}}%
\pgfpathlineto{\pgfqpoint{4.671900in}{3.611134in}}%
\pgfpathlineto{\pgfqpoint{4.671295in}{3.610861in}}%
\pgfpathlineto{\pgfqpoint{4.670690in}{3.610588in}}%
\pgfpathlineto{\pgfqpoint{4.670085in}{3.610315in}}%
\pgfpathlineto{\pgfqpoint{4.669480in}{3.610042in}}%
\pgfpathlineto{\pgfqpoint{4.668874in}{3.609768in}}%
\pgfpathlineto{\pgfqpoint{4.668269in}{3.609495in}}%
\pgfpathlineto{\pgfqpoint{4.667664in}{3.609222in}}%
\pgfpathlineto{\pgfqpoint{4.667059in}{3.608949in}}%
\pgfpathlineto{\pgfqpoint{4.666453in}{3.608676in}}%
\pgfpathlineto{\pgfqpoint{4.665848in}{3.608403in}}%
\pgfpathlineto{\pgfqpoint{4.665243in}{3.608130in}}%
\pgfpathlineto{\pgfqpoint{4.664638in}{3.607857in}}%
\pgfpathlineto{\pgfqpoint{4.664033in}{3.607584in}}%
\pgfpathlineto{\pgfqpoint{4.663427in}{3.607310in}}%
\pgfpathlineto{\pgfqpoint{4.662822in}{3.607037in}}%
\pgfpathlineto{\pgfqpoint{4.662217in}{3.606764in}}%
\pgfpathlineto{\pgfqpoint{4.661612in}{3.606491in}}%
\pgfpathlineto{\pgfqpoint{4.661006in}{3.606218in}}%
\pgfpathlineto{\pgfqpoint{4.660401in}{3.605945in}}%
\pgfpathlineto{\pgfqpoint{4.659796in}{3.605672in}}%
\pgfpathlineto{\pgfqpoint{4.659191in}{3.605399in}}%
\pgfpathlineto{\pgfqpoint{4.658586in}{3.605125in}}%
\pgfpathlineto{\pgfqpoint{4.657980in}{3.604852in}}%
\pgfpathlineto{\pgfqpoint{4.657375in}{3.604579in}}%
\pgfpathlineto{\pgfqpoint{4.656770in}{3.604306in}}%
\pgfpathlineto{\pgfqpoint{4.656165in}{3.604033in}}%
\pgfpathlineto{\pgfqpoint{4.655559in}{3.603760in}}%
\pgfpathlineto{\pgfqpoint{4.654954in}{3.603487in}}%
\pgfpathlineto{\pgfqpoint{4.654349in}{3.603214in}}%
\pgfpathlineto{\pgfqpoint{4.653744in}{3.602940in}}%
\pgfpathlineto{\pgfqpoint{4.653139in}{3.602667in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.602394in}}%
\pgfpathlineto{\pgfqpoint{4.651928in}{3.602121in}}%
\pgfpathlineto{\pgfqpoint{4.651323in}{3.601848in}}%
\pgfpathlineto{\pgfqpoint{4.650718in}{3.601575in}}%
\pgfpathlineto{\pgfqpoint{4.650112in}{3.601302in}}%
\pgfpathlineto{\pgfqpoint{4.649507in}{3.601029in}}%
\pgfpathlineto{\pgfqpoint{4.648902in}{3.600756in}}%
\pgfpathlineto{\pgfqpoint{4.648297in}{3.600482in}}%
\pgfpathlineto{\pgfqpoint{4.647692in}{3.600209in}}%
\pgfpathlineto{\pgfqpoint{4.647086in}{3.599936in}}%
\pgfpathlineto{\pgfqpoint{4.646481in}{3.599663in}}%
\pgfpathlineto{\pgfqpoint{4.645876in}{3.599390in}}%
\pgfpathlineto{\pgfqpoint{4.645271in}{3.599117in}}%
\pgfpathlineto{\pgfqpoint{4.644665in}{3.598844in}}%
\pgfpathlineto{\pgfqpoint{4.644060in}{3.598571in}}%
\pgfpathlineto{\pgfqpoint{4.643455in}{3.598297in}}%
\pgfpathlineto{\pgfqpoint{4.642850in}{3.598024in}}%
\pgfpathlineto{\pgfqpoint{4.642245in}{3.597751in}}%
\pgfpathlineto{\pgfqpoint{4.641639in}{3.597478in}}%
\pgfpathlineto{\pgfqpoint{4.641034in}{3.597205in}}%
\pgfpathlineto{\pgfqpoint{4.640429in}{3.596932in}}%
\pgfpathlineto{\pgfqpoint{4.639824in}{3.596659in}}%
\pgfpathlineto{\pgfqpoint{4.639218in}{3.596386in}}%
\pgfpathlineto{\pgfqpoint{4.638613in}{3.596113in}}%
\pgfpathlineto{\pgfqpoint{4.638008in}{3.595839in}}%
\pgfpathlineto{\pgfqpoint{4.637403in}{3.595566in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{3.595293in}}%
\pgfpathlineto{\pgfqpoint{4.636192in}{3.595020in}}%
\pgfpathlineto{\pgfqpoint{4.635587in}{3.594747in}}%
\pgfpathlineto{\pgfqpoint{4.634982in}{3.594474in}}%
\pgfpathlineto{\pgfqpoint{4.634377in}{3.594201in}}%
\pgfpathlineto{\pgfqpoint{4.633771in}{3.593928in}}%
\pgfpathlineto{\pgfqpoint{4.633166in}{3.593654in}}%
\pgfpathlineto{\pgfqpoint{4.632561in}{3.593381in}}%
\pgfpathlineto{\pgfqpoint{4.631956in}{3.593108in}}%
\pgfpathlineto{\pgfqpoint{4.631351in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.630745in}{3.592562in}}%
\pgfpathlineto{\pgfqpoint{4.630140in}{3.592289in}}%
\pgfpathlineto{\pgfqpoint{4.629535in}{3.592016in}}%
\pgfpathlineto{\pgfqpoint{4.628930in}{3.591743in}}%
\pgfpathlineto{\pgfqpoint{4.628324in}{3.591469in}}%
\pgfpathlineto{\pgfqpoint{4.627719in}{3.591196in}}%
\pgfpathlineto{\pgfqpoint{4.627114in}{3.590923in}}%
\pgfpathlineto{\pgfqpoint{4.626509in}{3.590650in}}%
\pgfpathlineto{\pgfqpoint{4.625904in}{3.590377in}}%
\pgfpathlineto{\pgfqpoint{4.625298in}{3.590104in}}%
\pgfpathlineto{\pgfqpoint{4.624693in}{3.589831in}}%
\pgfpathlineto{\pgfqpoint{4.624088in}{3.589558in}}%
\pgfpathlineto{\pgfqpoint{4.623483in}{3.589285in}}%
\pgfpathlineto{\pgfqpoint{4.622877in}{3.589011in}}%
\pgfpathlineto{\pgfqpoint{4.622272in}{3.588738in}}%
\pgfpathlineto{\pgfqpoint{4.621667in}{3.588465in}}%
\pgfpathlineto{\pgfqpoint{4.621062in}{3.588192in}}%
\pgfpathlineto{\pgfqpoint{4.620457in}{3.587919in}}%
\pgfpathlineto{\pgfqpoint{4.619851in}{3.587646in}}%
\pgfpathlineto{\pgfqpoint{4.619246in}{3.587373in}}%
\pgfpathlineto{\pgfqpoint{4.618641in}{3.587100in}}%
\pgfpathlineto{\pgfqpoint{4.618036in}{3.586826in}}%
\pgfpathlineto{\pgfqpoint{4.617430in}{3.586553in}}%
\pgfpathlineto{\pgfqpoint{4.616825in}{3.586280in}}%
\pgfpathlineto{\pgfqpoint{4.616220in}{3.586007in}}%
\pgfpathlineto{\pgfqpoint{4.615615in}{3.585734in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.585461in}}%
\pgfpathlineto{\pgfqpoint{4.614404in}{3.585188in}}%
\pgfpathlineto{\pgfqpoint{4.613799in}{3.584915in}}%
\pgfpathlineto{\pgfqpoint{4.613194in}{3.584641in}}%
\pgfpathlineto{\pgfqpoint{4.612589in}{3.584368in}}%
\pgfpathlineto{\pgfqpoint{4.611983in}{3.584095in}}%
\pgfpathlineto{\pgfqpoint{4.611378in}{3.583822in}}%
\pgfpathlineto{\pgfqpoint{4.610773in}{3.583549in}}%
\pgfpathlineto{\pgfqpoint{4.610168in}{3.583276in}}%
\pgfpathlineto{\pgfqpoint{4.609563in}{3.583003in}}%
\pgfpathlineto{\pgfqpoint{4.608957in}{3.582730in}}%
\pgfpathlineto{\pgfqpoint{4.608352in}{3.582457in}}%
\pgfpathlineto{\pgfqpoint{4.607747in}{3.582183in}}%
\pgfpathlineto{\pgfqpoint{4.607142in}{3.581910in}}%
\pgfpathlineto{\pgfqpoint{4.606536in}{3.581637in}}%
\pgfpathlineto{\pgfqpoint{4.605931in}{3.581364in}}%
\pgfpathlineto{\pgfqpoint{4.605326in}{3.581091in}}%
\pgfpathlineto{\pgfqpoint{4.604721in}{3.580818in}}%
\pgfpathlineto{\pgfqpoint{4.604116in}{3.580545in}}%
\pgfpathlineto{\pgfqpoint{4.603510in}{3.580272in}}%
\pgfpathlineto{\pgfqpoint{4.602905in}{3.579998in}}%
\pgfpathlineto{\pgfqpoint{4.602300in}{3.579725in}}%
\pgfpathlineto{\pgfqpoint{4.601695in}{3.579452in}}%
\pgfpathlineto{\pgfqpoint{4.601089in}{3.579179in}}%
\pgfpathlineto{\pgfqpoint{4.600484in}{3.578906in}}%
\pgfpathlineto{\pgfqpoint{4.599879in}{3.578633in}}%
\pgfpathlineto{\pgfqpoint{4.599274in}{3.578360in}}%
\pgfpathlineto{\pgfqpoint{4.598669in}{3.578087in}}%
\pgfpathlineto{\pgfqpoint{4.598063in}{3.577813in}}%
\pgfpathlineto{\pgfqpoint{4.597458in}{3.577540in}}%
\pgfpathlineto{\pgfqpoint{4.596853in}{3.577267in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{3.576994in}}%
\pgfpathlineto{\pgfqpoint{4.595642in}{3.576721in}}%
\pgfpathlineto{\pgfqpoint{4.595037in}{3.576448in}}%
\pgfpathlineto{\pgfqpoint{4.594432in}{3.576175in}}%
\pgfpathlineto{\pgfqpoint{4.593827in}{3.575902in}}%
\pgfpathlineto{\pgfqpoint{4.593222in}{3.575629in}}%
\pgfpathlineto{\pgfqpoint{4.592616in}{3.575355in}}%
\pgfpathlineto{\pgfqpoint{4.592011in}{3.575082in}}%
\pgfpathlineto{\pgfqpoint{4.591406in}{3.574809in}}%
\pgfpathlineto{\pgfqpoint{4.590801in}{3.574536in}}%
\pgfpathlineto{\pgfqpoint{4.590195in}{3.574263in}}%
\pgfpathlineto{\pgfqpoint{4.589590in}{3.573990in}}%
\pgfpathlineto{\pgfqpoint{4.588985in}{3.573717in}}%
\pgfpathlineto{\pgfqpoint{4.588380in}{3.573444in}}%
\pgfpathlineto{\pgfqpoint{4.587775in}{3.573170in}}%
\pgfpathlineto{\pgfqpoint{4.587169in}{3.572897in}}%
\pgfpathlineto{\pgfqpoint{4.586564in}{3.572624in}}%
\pgfpathlineto{\pgfqpoint{4.585959in}{3.572351in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{3.572078in}}%
\pgfpathlineto{\pgfqpoint{4.584748in}{3.571805in}}%
\pgfpathlineto{\pgfqpoint{4.584143in}{3.571532in}}%
\pgfpathlineto{\pgfqpoint{4.583538in}{3.571259in}}%
\pgfpathlineto{\pgfqpoint{4.582933in}{3.570985in}}%
\pgfpathlineto{\pgfqpoint{4.582328in}{3.570712in}}%
\pgfpathlineto{\pgfqpoint{4.581722in}{3.570439in}}%
\pgfpathlineto{\pgfqpoint{4.581117in}{3.570166in}}%
\pgfpathlineto{\pgfqpoint{4.580512in}{3.569893in}}%
\pgfpathlineto{\pgfqpoint{4.579907in}{3.569620in}}%
\pgfpathlineto{\pgfqpoint{4.579301in}{3.569347in}}%
\pgfpathlineto{\pgfqpoint{4.578696in}{3.569074in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.568801in}}%
\pgfpathlineto{\pgfqpoint{4.577486in}{3.568527in}}%
\pgfpathlineto{\pgfqpoint{4.576881in}{3.568254in}}%
\pgfpathlineto{\pgfqpoint{4.576275in}{3.567981in}}%
\pgfpathlineto{\pgfqpoint{4.575670in}{3.567708in}}%
\pgfpathlineto{\pgfqpoint{4.575065in}{3.567435in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{3.567162in}}%
\pgfpathlineto{\pgfqpoint{4.573854in}{3.566889in}}%
\pgfpathlineto{\pgfqpoint{4.573249in}{3.566616in}}%
\pgfpathlineto{\pgfqpoint{4.572644in}{3.566342in}}%
\pgfpathlineto{\pgfqpoint{4.572039in}{3.566069in}}%
\pgfpathlineto{\pgfqpoint{4.571434in}{3.565796in}}%
\pgfpathlineto{\pgfqpoint{4.570828in}{3.565523in}}%
\pgfpathlineto{\pgfqpoint{4.570223in}{3.565250in}}%
\pgfpathlineto{\pgfqpoint{4.569618in}{3.564977in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{3.564704in}}%
\pgfpathlineto{\pgfqpoint{4.568407in}{3.564431in}}%
\pgfpathlineto{\pgfqpoint{4.567802in}{3.564157in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{3.563884in}}%
\pgfpathlineto{\pgfqpoint{4.566592in}{3.563611in}}%
\pgfpathlineto{\pgfqpoint{4.565987in}{3.563338in}}%
\pgfpathlineto{\pgfqpoint{4.565381in}{3.563065in}}%
\pgfpathlineto{\pgfqpoint{4.564776in}{3.562792in}}%
\pgfpathlineto{\pgfqpoint{4.564171in}{3.562519in}}%
\pgfpathlineto{\pgfqpoint{4.563566in}{3.562246in}}%
\pgfpathlineto{\pgfqpoint{4.562960in}{3.561973in}}%
\pgfpathlineto{\pgfqpoint{4.562355in}{3.561699in}}%
\pgfpathlineto{\pgfqpoint{4.561750in}{3.561426in}}%
\pgfpathlineto{\pgfqpoint{4.561145in}{3.561153in}}%
\pgfpathlineto{\pgfqpoint{4.560540in}{3.560880in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{3.560607in}}%
\pgfpathlineto{\pgfqpoint{4.559329in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{4.558724in}{3.560061in}}%
\pgfpathlineto{\pgfqpoint{4.558119in}{3.559788in}}%
\pgfpathlineto{\pgfqpoint{4.557513in}{3.559514in}}%
\pgfpathlineto{\pgfqpoint{4.556908in}{3.559241in}}%
\pgfpathlineto{\pgfqpoint{4.556303in}{3.558968in}}%
\pgfpathlineto{\pgfqpoint{4.555698in}{3.558695in}}%
\pgfpathlineto{\pgfqpoint{4.555093in}{3.558422in}}%
\pgfpathlineto{\pgfqpoint{4.554487in}{3.558149in}}%
\pgfpathlineto{\pgfqpoint{4.553882in}{3.557876in}}%
\pgfpathlineto{\pgfqpoint{4.553277in}{3.557603in}}%
\pgfpathlineto{\pgfqpoint{4.552672in}{3.557329in}}%
\pgfpathlineto{\pgfqpoint{4.552066in}{3.557056in}}%
\pgfpathlineto{\pgfqpoint{4.551461in}{3.556783in}}%
\pgfpathlineto{\pgfqpoint{4.550856in}{3.556510in}}%
\pgfpathlineto{\pgfqpoint{4.550251in}{3.556237in}}%
\pgfpathlineto{\pgfqpoint{4.549646in}{3.555964in}}%
\pgfpathlineto{\pgfqpoint{4.549040in}{3.555691in}}%
\pgfpathlineto{\pgfqpoint{4.548435in}{3.555418in}}%
\pgfpathlineto{\pgfqpoint{4.547830in}{3.555145in}}%
\pgfpathlineto{\pgfqpoint{4.547225in}{3.554871in}}%
\pgfpathlineto{\pgfqpoint{4.546619in}{3.554598in}}%
\pgfpathlineto{\pgfqpoint{4.546014in}{3.554325in}}%
\pgfpathlineto{\pgfqpoint{4.545409in}{3.554052in}}%
\pgfpathlineto{\pgfqpoint{4.544804in}{3.553779in}}%
\pgfpathlineto{\pgfqpoint{4.544199in}{3.553506in}}%
\pgfpathlineto{\pgfqpoint{4.543593in}{3.553233in}}%
\pgfpathlineto{\pgfqpoint{4.542988in}{3.552960in}}%
\pgfpathlineto{\pgfqpoint{4.542383in}{3.552686in}}%
\pgfpathlineto{\pgfqpoint{4.541778in}{3.552413in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.552140in}}%
\pgfpathlineto{\pgfqpoint{4.540567in}{3.551867in}}%
\pgfpathlineto{\pgfqpoint{4.539962in}{3.551594in}}%
\pgfpathlineto{\pgfqpoint{4.539357in}{3.551321in}}%
\pgfpathlineto{\pgfqpoint{4.538752in}{3.551048in}}%
\pgfpathlineto{\pgfqpoint{4.538146in}{3.550775in}}%
\pgfpathlineto{\pgfqpoint{4.537541in}{3.550501in}}%
\pgfpathlineto{\pgfqpoint{4.536936in}{3.550228in}}%
\pgfpathlineto{\pgfqpoint{4.536331in}{3.549955in}}%
\pgfpathlineto{\pgfqpoint{4.535725in}{3.549682in}}%
\pgfpathlineto{\pgfqpoint{4.535120in}{3.549409in}}%
\pgfpathlineto{\pgfqpoint{4.534515in}{3.549136in}}%
\pgfpathlineto{\pgfqpoint{4.533910in}{3.548863in}}%
\pgfpathlineto{\pgfqpoint{4.533305in}{3.548590in}}%
\pgfpathlineto{\pgfqpoint{4.532699in}{3.548317in}}%
\pgfpathlineto{\pgfqpoint{4.532094in}{3.548043in}}%
\pgfpathlineto{\pgfqpoint{4.531489in}{3.547770in}}%
\pgfpathlineto{\pgfqpoint{4.530884in}{3.547497in}}%
\pgfpathlineto{\pgfqpoint{4.530278in}{3.547224in}}%
\pgfpathlineto{\pgfqpoint{4.529673in}{3.546951in}}%
\pgfpathlineto{\pgfqpoint{4.529068in}{3.546678in}}%
\pgfpathlineto{\pgfqpoint{4.528463in}{3.546405in}}%
\pgfpathlineto{\pgfqpoint{4.527858in}{3.546132in}}%
\pgfpathlineto{\pgfqpoint{4.527252in}{3.545858in}}%
\pgfpathlineto{\pgfqpoint{4.526647in}{3.545585in}}%
\pgfpathlineto{\pgfqpoint{4.526042in}{3.545312in}}%
\pgfpathlineto{\pgfqpoint{4.525437in}{3.545039in}}%
\pgfpathlineto{\pgfqpoint{4.524831in}{3.544766in}}%
\pgfpathlineto{\pgfqpoint{4.524226in}{3.544493in}}%
\pgfpathlineto{\pgfqpoint{4.523621in}{3.544220in}}%
\pgfpathlineto{\pgfqpoint{4.523016in}{3.543947in}}%
\pgfpathlineto{\pgfqpoint{4.522411in}{3.543673in}}%
\pgfpathlineto{\pgfqpoint{4.521805in}{3.543400in}}%
\pgfpathlineto{\pgfqpoint{4.521200in}{3.543127in}}%
\pgfpathlineto{\pgfqpoint{4.520595in}{3.542854in}}%
\pgfpathlineto{\pgfqpoint{4.519990in}{3.542581in}}%
\pgfpathlineto{\pgfqpoint{4.519384in}{3.542308in}}%
\pgfpathlineto{\pgfqpoint{4.518779in}{3.542035in}}%
\pgfpathlineto{\pgfqpoint{4.518174in}{3.541762in}}%
\pgfpathlineto{\pgfqpoint{4.517569in}{3.541489in}}%
\pgfpathlineto{\pgfqpoint{4.516964in}{3.541215in}}%
\pgfpathlineto{\pgfqpoint{4.516358in}{3.540942in}}%
\pgfpathlineto{\pgfqpoint{4.515753in}{3.540669in}}%
\pgfpathlineto{\pgfqpoint{4.515148in}{3.540396in}}%
\pgfpathlineto{\pgfqpoint{4.514543in}{3.540123in}}%
\pgfpathlineto{\pgfqpoint{4.513937in}{3.539850in}}%
\pgfpathlineto{\pgfqpoint{4.513332in}{3.539577in}}%
\pgfpathlineto{\pgfqpoint{4.512727in}{3.539304in}}%
\pgfpathlineto{\pgfqpoint{4.512122in}{3.539030in}}%
\pgfpathlineto{\pgfqpoint{4.511517in}{3.538757in}}%
\pgfpathlineto{\pgfqpoint{4.510911in}{3.538484in}}%
\pgfpathlineto{\pgfqpoint{4.510306in}{3.538211in}}%
\pgfpathlineto{\pgfqpoint{4.509701in}{3.537938in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{3.537665in}}%
\pgfpathlineto{\pgfqpoint{4.508490in}{3.537392in}}%
\pgfpathlineto{\pgfqpoint{4.507885in}{3.537119in}}%
\pgfpathlineto{\pgfqpoint{4.507280in}{3.536845in}}%
\pgfpathlineto{\pgfqpoint{4.506675in}{3.536572in}}%
\pgfpathlineto{\pgfqpoint{4.506070in}{3.536299in}}%
\pgfpathlineto{\pgfqpoint{4.505464in}{3.536026in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.535753in}}%
\pgfpathlineto{\pgfqpoint{4.504254in}{3.535480in}}%
\pgfpathlineto{\pgfqpoint{4.503649in}{3.535207in}}%
\pgfpathlineto{\pgfqpoint{4.503043in}{3.534934in}}%
\pgfpathlineto{\pgfqpoint{4.502438in}{3.534661in}}%
\pgfpathlineto{\pgfqpoint{4.501833in}{3.534387in}}%
\pgfpathlineto{\pgfqpoint{4.501228in}{3.534114in}}%
\pgfpathlineto{\pgfqpoint{4.500623in}{3.533841in}}%
\pgfpathlineto{\pgfqpoint{4.500017in}{3.533568in}}%
\pgfpathlineto{\pgfqpoint{4.499412in}{3.533295in}}%
\pgfpathlineto{\pgfqpoint{4.498807in}{3.533022in}}%
\pgfpathlineto{\pgfqpoint{4.498202in}{3.532749in}}%
\pgfpathlineto{\pgfqpoint{4.497596in}{3.532476in}}%
\pgfpathlineto{\pgfqpoint{4.496991in}{3.532202in}}%
\pgfpathlineto{\pgfqpoint{4.496386in}{3.531929in}}%
\pgfpathlineto{\pgfqpoint{4.495781in}{3.531656in}}%
\pgfpathlineto{\pgfqpoint{4.495176in}{3.531383in}}%
\pgfpathlineto{\pgfqpoint{4.494570in}{3.531110in}}%
\pgfpathlineto{\pgfqpoint{4.493965in}{3.530837in}}%
\pgfpathlineto{\pgfqpoint{4.493360in}{3.530564in}}%
\pgfpathlineto{\pgfqpoint{4.492755in}{3.530291in}}%
\pgfpathlineto{\pgfqpoint{4.492149in}{3.530018in}}%
\pgfpathlineto{\pgfqpoint{4.491544in}{3.529744in}}%
\pgfpathlineto{\pgfqpoint{4.490939in}{3.529471in}}%
\pgfpathlineto{\pgfqpoint{4.490334in}{3.529198in}}%
\pgfpathlineto{\pgfqpoint{4.489729in}{3.528925in}}%
\pgfpathlineto{\pgfqpoint{4.489123in}{3.528652in}}%
\pgfpathlineto{\pgfqpoint{4.488518in}{3.528379in}}%
\pgfpathlineto{\pgfqpoint{4.487913in}{3.528106in}}%
\pgfpathlineto{\pgfqpoint{4.487308in}{3.527833in}}%
\pgfpathlineto{\pgfqpoint{4.486702in}{3.527559in}}%
\pgfpathlineto{\pgfqpoint{4.486097in}{3.527286in}}%
\pgfpathlineto{\pgfqpoint{4.485492in}{3.527013in}}%
\pgfpathlineto{\pgfqpoint{4.484887in}{3.526740in}}%
\pgfpathlineto{\pgfqpoint{4.484282in}{3.526467in}}%
\pgfpathlineto{\pgfqpoint{4.483676in}{3.526194in}}%
\pgfpathlineto{\pgfqpoint{4.483071in}{3.525921in}}%
\pgfpathlineto{\pgfqpoint{4.482466in}{3.525648in}}%
\pgfpathlineto{\pgfqpoint{4.481861in}{3.525374in}}%
\pgfpathlineto{\pgfqpoint{4.481255in}{3.525101in}}%
\pgfpathlineto{\pgfqpoint{4.480650in}{3.524828in}}%
\pgfpathlineto{\pgfqpoint{4.480045in}{3.524555in}}%
\pgfpathlineto{\pgfqpoint{4.479440in}{3.524282in}}%
\pgfpathlineto{\pgfqpoint{4.478835in}{3.524009in}}%
\pgfpathlineto{\pgfqpoint{4.478229in}{3.523736in}}%
\pgfpathlineto{\pgfqpoint{4.477624in}{3.523463in}}%
\pgfpathlineto{\pgfqpoint{4.477019in}{3.523190in}}%
\pgfpathlineto{\pgfqpoint{4.476414in}{3.522916in}}%
\pgfpathlineto{\pgfqpoint{4.475808in}{3.522643in}}%
\pgfpathlineto{\pgfqpoint{4.475203in}{3.522370in}}%
\pgfpathlineto{\pgfqpoint{4.474598in}{3.522097in}}%
\pgfpathlineto{\pgfqpoint{4.473993in}{3.521824in}}%
\pgfpathlineto{\pgfqpoint{4.473388in}{3.521551in}}%
\pgfpathlineto{\pgfqpoint{4.472782in}{3.521278in}}%
\pgfpathlineto{\pgfqpoint{4.472177in}{3.521005in}}%
\pgfpathlineto{\pgfqpoint{4.471572in}{3.520731in}}%
\pgfpathlineto{\pgfqpoint{4.470967in}{3.520458in}}%
\pgfpathlineto{\pgfqpoint{4.470361in}{3.520185in}}%
\pgfpathlineto{\pgfqpoint{4.469756in}{3.519912in}}%
\pgfpathlineto{\pgfqpoint{4.469151in}{3.519639in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.519366in}}%
\pgfpathlineto{\pgfqpoint{4.467941in}{3.519093in}}%
\pgfpathlineto{\pgfqpoint{4.467335in}{3.518820in}}%
\pgfpathlineto{\pgfqpoint{4.466730in}{3.518546in}}%
\pgfpathlineto{\pgfqpoint{4.466125in}{3.518273in}}%
\pgfpathlineto{\pgfqpoint{4.465520in}{3.518000in}}%
\pgfpathlineto{\pgfqpoint{4.464914in}{3.517727in}}%
\pgfpathlineto{\pgfqpoint{4.464309in}{3.517454in}}%
\pgfpathlineto{\pgfqpoint{4.463704in}{3.517181in}}%
\pgfpathlineto{\pgfqpoint{4.463099in}{3.516908in}}%
\pgfpathlineto{\pgfqpoint{4.462494in}{3.516635in}}%
\pgfpathlineto{\pgfqpoint{4.461888in}{3.516362in}}%
\pgfpathlineto{\pgfqpoint{4.461283in}{3.516088in}}%
\pgfpathlineto{\pgfqpoint{4.460678in}{3.515815in}}%
\pgfpathlineto{\pgfqpoint{4.460073in}{3.515542in}}%
\pgfpathlineto{\pgfqpoint{4.459467in}{3.515269in}}%
\pgfpathlineto{\pgfqpoint{4.458862in}{3.514996in}}%
\pgfpathlineto{\pgfqpoint{4.458257in}{3.514723in}}%
\pgfpathlineto{\pgfqpoint{4.457652in}{3.514450in}}%
\pgfpathlineto{\pgfqpoint{4.457047in}{3.514177in}}%
\pgfpathlineto{\pgfqpoint{4.456441in}{3.513903in}}%
\pgfpathlineto{\pgfqpoint{4.455836in}{3.513630in}}%
\pgfpathlineto{\pgfqpoint{4.455231in}{3.513357in}}%
\pgfpathlineto{\pgfqpoint{4.454626in}{3.513084in}}%
\pgfpathlineto{\pgfqpoint{4.454020in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{4.453415in}{3.512538in}}%
\pgfpathlineto{\pgfqpoint{4.452810in}{3.512265in}}%
\pgfpathlineto{\pgfqpoint{4.452205in}{3.511992in}}%
\pgfpathlineto{\pgfqpoint{4.451600in}{3.511718in}}%
\pgfpathlineto{\pgfqpoint{4.450994in}{3.511445in}}%
\pgfpathlineto{\pgfqpoint{4.450389in}{3.511172in}}%
\pgfpathlineto{\pgfqpoint{4.449784in}{3.510899in}}%
\pgfpathlineto{\pgfqpoint{4.449179in}{3.510626in}}%
\pgfpathlineto{\pgfqpoint{4.448573in}{3.510353in}}%
\pgfpathlineto{\pgfqpoint{4.447968in}{3.510080in}}%
\pgfpathlineto{\pgfqpoint{4.447363in}{3.509807in}}%
\pgfpathlineto{\pgfqpoint{4.446758in}{3.509534in}}%
\pgfpathlineto{\pgfqpoint{4.446153in}{3.509260in}}%
\pgfpathlineto{\pgfqpoint{4.445547in}{3.508987in}}%
\pgfpathlineto{\pgfqpoint{4.444942in}{3.508714in}}%
\pgfpathlineto{\pgfqpoint{4.444337in}{3.508441in}}%
\pgfpathlineto{\pgfqpoint{4.443732in}{3.508168in}}%
\pgfpathlineto{\pgfqpoint{4.443126in}{3.507895in}}%
\pgfpathlineto{\pgfqpoint{4.442521in}{3.507622in}}%
\pgfpathlineto{\pgfqpoint{4.441916in}{3.507349in}}%
\pgfpathlineto{\pgfqpoint{4.441311in}{3.507075in}}%
\pgfpathlineto{\pgfqpoint{4.440706in}{3.506802in}}%
\pgfpathlineto{\pgfqpoint{4.440100in}{3.506529in}}%
\pgfpathlineto{\pgfqpoint{4.439495in}{3.506256in}}%
\pgfpathlineto{\pgfqpoint{4.438890in}{3.505983in}}%
\pgfpathlineto{\pgfqpoint{4.438285in}{3.505710in}}%
\pgfpathlineto{\pgfqpoint{4.437679in}{3.505437in}}%
\pgfpathlineto{\pgfqpoint{4.437074in}{3.505164in}}%
\pgfpathlineto{\pgfqpoint{4.436469in}{3.504890in}}%
\pgfpathlineto{\pgfqpoint{4.435864in}{3.504617in}}%
\pgfpathlineto{\pgfqpoint{4.435259in}{3.504344in}}%
\pgfpathlineto{\pgfqpoint{4.434653in}{3.504071in}}%
\pgfpathlineto{\pgfqpoint{4.434048in}{3.503798in}}%
\pgfpathlineto{\pgfqpoint{4.433443in}{3.503525in}}%
\pgfpathlineto{\pgfqpoint{4.432838in}{3.503252in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.502979in}}%
\pgfpathlineto{\pgfqpoint{4.431627in}{3.502706in}}%
\pgfpathlineto{\pgfqpoint{4.431022in}{3.502432in}}%
\pgfpathlineto{\pgfqpoint{4.430417in}{3.502159in}}%
\pgfpathlineto{\pgfqpoint{4.429812in}{3.501886in}}%
\pgfpathlineto{\pgfqpoint{4.429206in}{3.501613in}}%
\pgfpathlineto{\pgfqpoint{4.428601in}{3.501340in}}%
\pgfpathlineto{\pgfqpoint{4.427996in}{3.501067in}}%
\pgfpathlineto{\pgfqpoint{4.427391in}{3.500794in}}%
\pgfpathlineto{\pgfqpoint{4.426785in}{3.500521in}}%
\pgfpathlineto{\pgfqpoint{4.426180in}{3.500247in}}%
\pgfpathlineto{\pgfqpoint{4.425575in}{3.499974in}}%
\pgfpathlineto{\pgfqpoint{4.424970in}{3.499701in}}%
\pgfpathlineto{\pgfqpoint{4.424365in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{4.423759in}{3.499155in}}%
\pgfpathlineto{\pgfqpoint{4.423154in}{3.498882in}}%
\pgfpathlineto{\pgfqpoint{4.422549in}{3.498609in}}%
\pgfpathlineto{\pgfqpoint{4.421944in}{3.498336in}}%
\pgfpathlineto{\pgfqpoint{4.421338in}{3.498062in}}%
\pgfpathlineto{\pgfqpoint{4.420733in}{3.497789in}}%
\pgfpathlineto{\pgfqpoint{4.420128in}{3.497516in}}%
\pgfpathlineto{\pgfqpoint{4.419523in}{3.497243in}}%
\pgfpathlineto{\pgfqpoint{4.418918in}{3.496970in}}%
\pgfpathlineto{\pgfqpoint{4.418312in}{3.496697in}}%
\pgfpathlineto{\pgfqpoint{4.417707in}{3.496424in}}%
\pgfpathlineto{\pgfqpoint{4.417102in}{3.496151in}}%
\pgfpathlineto{\pgfqpoint{4.416497in}{3.495878in}}%
\pgfpathlineto{\pgfqpoint{4.415891in}{3.495604in}}%
\pgfpathlineto{\pgfqpoint{4.415286in}{3.495331in}}%
\pgfpathlineto{\pgfqpoint{4.414681in}{3.495058in}}%
\pgfpathlineto{\pgfqpoint{4.414076in}{3.494785in}}%
\pgfpathlineto{\pgfqpoint{4.413471in}{3.494512in}}%
\pgfpathlineto{\pgfqpoint{4.412865in}{3.494239in}}%
\pgfpathlineto{\pgfqpoint{4.412260in}{3.493966in}}%
\pgfpathlineto{\pgfqpoint{4.411655in}{3.493693in}}%
\pgfpathlineto{\pgfqpoint{4.411050in}{3.493419in}}%
\pgfpathlineto{\pgfqpoint{4.410444in}{3.493146in}}%
\pgfpathlineto{\pgfqpoint{4.409839in}{3.492873in}}%
\pgfpathlineto{\pgfqpoint{4.409234in}{3.492600in}}%
\pgfpathlineto{\pgfqpoint{4.408629in}{3.492327in}}%
\pgfpathlineto{\pgfqpoint{4.408024in}{3.492054in}}%
\pgfpathlineto{\pgfqpoint{4.407418in}{3.491781in}}%
\pgfpathlineto{\pgfqpoint{4.406813in}{3.491508in}}%
\pgfpathlineto{\pgfqpoint{4.406208in}{3.491234in}}%
\pgfpathlineto{\pgfqpoint{4.405603in}{3.490961in}}%
\pgfpathlineto{\pgfqpoint{4.404997in}{3.490688in}}%
\pgfpathlineto{\pgfqpoint{4.404392in}{3.490415in}}%
\pgfpathlineto{\pgfqpoint{4.403787in}{3.490142in}}%
\pgfpathlineto{\pgfqpoint{4.403182in}{3.489869in}}%
\pgfpathlineto{\pgfqpoint{4.402577in}{3.489596in}}%
\pgfpathlineto{\pgfqpoint{4.401971in}{3.489323in}}%
\pgfpathlineto{\pgfqpoint{4.401366in}{3.489050in}}%
\pgfpathlineto{\pgfqpoint{4.400761in}{3.488776in}}%
\pgfpathlineto{\pgfqpoint{4.400156in}{3.488503in}}%
\pgfpathlineto{\pgfqpoint{4.399550in}{3.488230in}}%
\pgfpathlineto{\pgfqpoint{4.398945in}{3.487957in}}%
\pgfpathlineto{\pgfqpoint{4.398340in}{3.487684in}}%
\pgfpathlineto{\pgfqpoint{4.397735in}{3.487411in}}%
\pgfpathlineto{\pgfqpoint{4.397130in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.486865in}}%
\pgfpathlineto{\pgfqpoint{4.395919in}{3.486591in}}%
\pgfpathlineto{\pgfqpoint{4.395314in}{3.486318in}}%
\pgfpathlineto{\pgfqpoint{4.394709in}{3.486045in}}%
\pgfpathlineto{\pgfqpoint{4.394103in}{3.485772in}}%
\pgfpathlineto{\pgfqpoint{4.393498in}{3.485499in}}%
\pgfpathlineto{\pgfqpoint{4.392893in}{3.485226in}}%
\pgfpathlineto{\pgfqpoint{4.392288in}{3.484953in}}%
\pgfpathlineto{\pgfqpoint{4.391683in}{3.484680in}}%
\pgfpathlineto{\pgfqpoint{4.391077in}{3.484406in}}%
\pgfpathlineto{\pgfqpoint{4.390472in}{3.484133in}}%
\pgfpathlineto{\pgfqpoint{4.389867in}{3.483860in}}%
\pgfpathlineto{\pgfqpoint{4.389262in}{3.483587in}}%
\pgfpathlineto{\pgfqpoint{4.388656in}{3.483314in}}%
\pgfpathlineto{\pgfqpoint{4.388051in}{3.483041in}}%
\pgfpathlineto{\pgfqpoint{4.387446in}{3.482768in}}%
\pgfpathlineto{\pgfqpoint{4.386841in}{3.482495in}}%
\pgfpathlineto{\pgfqpoint{4.386236in}{3.482222in}}%
\pgfpathlineto{\pgfqpoint{4.385630in}{3.481948in}}%
\pgfpathlineto{\pgfqpoint{4.385025in}{3.481675in}}%
\pgfpathlineto{\pgfqpoint{4.384420in}{3.481402in}}%
\pgfpathlineto{\pgfqpoint{4.383815in}{3.481129in}}%
\pgfpathlineto{\pgfqpoint{4.383209in}{3.480856in}}%
\pgfpathlineto{\pgfqpoint{4.382604in}{3.480583in}}%
\pgfpathlineto{\pgfqpoint{4.381999in}{3.480310in}}%
\pgfpathlineto{\pgfqpoint{4.381394in}{3.480037in}}%
\pgfpathlineto{\pgfqpoint{4.380789in}{3.479763in}}%
\pgfpathlineto{\pgfqpoint{4.380183in}{3.479490in}}%
\pgfpathlineto{\pgfqpoint{4.379578in}{3.479217in}}%
\pgfpathlineto{\pgfqpoint{4.378973in}{3.478944in}}%
\pgfpathlineto{\pgfqpoint{4.378368in}{3.478671in}}%
\pgfpathlineto{\pgfqpoint{4.377762in}{3.478398in}}%
\pgfpathlineto{\pgfqpoint{4.377157in}{3.478125in}}%
\pgfpathlineto{\pgfqpoint{4.376552in}{3.477852in}}%
\pgfpathlineto{\pgfqpoint{4.375947in}{3.477578in}}%
\pgfpathlineto{\pgfqpoint{4.375342in}{3.477305in}}%
\pgfpathlineto{\pgfqpoint{4.374736in}{3.477032in}}%
\pgfpathlineto{\pgfqpoint{4.374131in}{3.476759in}}%
\pgfpathlineto{\pgfqpoint{4.373526in}{3.476486in}}%
\pgfpathlineto{\pgfqpoint{4.372921in}{3.476213in}}%
\pgfpathlineto{\pgfqpoint{4.372315in}{3.475940in}}%
\pgfpathlineto{\pgfqpoint{4.371710in}{3.475667in}}%
\pgfpathlineto{\pgfqpoint{4.371105in}{3.475394in}}%
\pgfpathlineto{\pgfqpoint{4.370500in}{3.475120in}}%
\pgfpathlineto{\pgfqpoint{4.369895in}{3.474847in}}%
\pgfpathlineto{\pgfqpoint{4.369289in}{3.474574in}}%
\pgfpathlineto{\pgfqpoint{4.368684in}{3.474301in}}%
\pgfpathlineto{\pgfqpoint{4.368079in}{3.474028in}}%
\pgfpathlineto{\pgfqpoint{4.367474in}{3.473755in}}%
\pgfpathlineto{\pgfqpoint{4.366868in}{3.473482in}}%
\pgfpathlineto{\pgfqpoint{4.366263in}{3.473209in}}%
\pgfpathlineto{\pgfqpoint{4.365658in}{3.472935in}}%
\pgfpathlineto{\pgfqpoint{4.365053in}{3.472662in}}%
\pgfpathlineto{\pgfqpoint{4.364448in}{3.472389in}}%
\pgfpathlineto{\pgfqpoint{4.363842in}{3.472116in}}%
\pgfpathlineto{\pgfqpoint{4.363237in}{3.471843in}}%
\pgfpathlineto{\pgfqpoint{4.362632in}{3.471570in}}%
\pgfpathlineto{\pgfqpoint{4.362027in}{3.471297in}}%
\pgfpathlineto{\pgfqpoint{4.361421in}{3.471024in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.470751in}}%
\pgfpathlineto{\pgfqpoint{4.360211in}{3.470477in}}%
\pgfpathlineto{\pgfqpoint{4.359606in}{3.470204in}}%
\pgfpathlineto{\pgfqpoint{4.359001in}{3.469931in}}%
\pgfpathlineto{\pgfqpoint{4.358395in}{3.469658in}}%
\pgfpathlineto{\pgfqpoint{4.357790in}{3.469385in}}%
\pgfpathlineto{\pgfqpoint{4.357185in}{3.469112in}}%
\pgfpathlineto{\pgfqpoint{4.356580in}{3.468839in}}%
\pgfpathlineto{\pgfqpoint{4.355974in}{3.468566in}}%
\pgfpathlineto{\pgfqpoint{4.355369in}{3.468292in}}%
\pgfpathlineto{\pgfqpoint{4.354764in}{3.468019in}}%
\pgfpathlineto{\pgfqpoint{4.354159in}{3.467746in}}%
\pgfpathlineto{\pgfqpoint{4.353554in}{3.467473in}}%
\pgfpathlineto{\pgfqpoint{4.352948in}{3.467200in}}%
\pgfpathlineto{\pgfqpoint{4.352343in}{3.466927in}}%
\pgfpathlineto{\pgfqpoint{4.351738in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{4.351133in}{3.466381in}}%
\pgfpathlineto{\pgfqpoint{4.350527in}{3.466107in}}%
\pgfpathlineto{\pgfqpoint{4.349922in}{3.465834in}}%
\pgfpathlineto{\pgfqpoint{4.349317in}{3.465561in}}%
\pgfpathlineto{\pgfqpoint{4.348712in}{3.465288in}}%
\pgfpathlineto{\pgfqpoint{4.348107in}{3.465015in}}%
\pgfpathlineto{\pgfqpoint{4.347501in}{3.464742in}}%
\pgfpathlineto{\pgfqpoint{4.346896in}{3.464469in}}%
\pgfpathlineto{\pgfqpoint{4.346291in}{3.464196in}}%
\pgfpathlineto{\pgfqpoint{4.345686in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{4.345080in}{3.463649in}}%
\pgfpathlineto{\pgfqpoint{4.344475in}{3.463376in}}%
\pgfpathlineto{\pgfqpoint{4.343870in}{3.463103in}}%
\pgfpathlineto{\pgfqpoint{4.343265in}{3.462830in}}%
\pgfpathlineto{\pgfqpoint{4.342660in}{3.462557in}}%
\pgfpathlineto{\pgfqpoint{4.342054in}{3.462284in}}%
\pgfpathlineto{\pgfqpoint{4.341449in}{3.462011in}}%
\pgfpathlineto{\pgfqpoint{4.340844in}{3.461738in}}%
\pgfpathlineto{\pgfqpoint{4.340239in}{3.461464in}}%
\pgfpathlineto{\pgfqpoint{4.339633in}{3.461191in}}%
\pgfpathlineto{\pgfqpoint{4.339028in}{3.460918in}}%
\pgfpathlineto{\pgfqpoint{4.338423in}{3.460645in}}%
\pgfpathlineto{\pgfqpoint{4.337818in}{3.460372in}}%
\pgfpathlineto{\pgfqpoint{4.337213in}{3.460099in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{3.459826in}}%
\pgfpathlineto{\pgfqpoint{4.336002in}{3.459553in}}%
\pgfpathlineto{\pgfqpoint{4.335397in}{3.459279in}}%
\pgfpathlineto{\pgfqpoint{4.334792in}{3.459006in}}%
\pgfpathlineto{\pgfqpoint{4.334186in}{3.458733in}}%
\pgfpathlineto{\pgfqpoint{4.333581in}{3.458460in}}%
\pgfpathlineto{\pgfqpoint{4.332976in}{3.458187in}}%
\pgfpathlineto{\pgfqpoint{4.332371in}{3.457914in}}%
\pgfpathlineto{\pgfqpoint{4.331766in}{3.457641in}}%
\pgfpathlineto{\pgfqpoint{4.331160in}{3.457368in}}%
\pgfpathlineto{\pgfqpoint{4.330555in}{3.457095in}}%
\pgfpathlineto{\pgfqpoint{4.329950in}{3.456821in}}%
\pgfpathlineto{\pgfqpoint{4.329345in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{4.328739in}{3.456275in}}%
\pgfpathlineto{\pgfqpoint{4.328134in}{3.456002in}}%
\pgfpathlineto{\pgfqpoint{4.327529in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{4.326924in}{3.455456in}}%
\pgfpathlineto{\pgfqpoint{4.326319in}{3.455183in}}%
\pgfpathlineto{\pgfqpoint{4.325713in}{3.454910in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.454636in}}%
\pgfpathlineto{\pgfqpoint{4.324503in}{3.454363in}}%
\pgfpathlineto{\pgfqpoint{4.323898in}{3.454090in}}%
\pgfpathlineto{\pgfqpoint{4.323292in}{3.453817in}}%
\pgfpathlineto{\pgfqpoint{4.322687in}{3.453544in}}%
\pgfpathlineto{\pgfqpoint{4.322082in}{3.453271in}}%
\pgfpathlineto{\pgfqpoint{4.321477in}{3.452998in}}%
\pgfpathlineto{\pgfqpoint{4.320872in}{3.452725in}}%
\pgfpathlineto{\pgfqpoint{4.320266in}{3.452451in}}%
\pgfpathlineto{\pgfqpoint{4.319661in}{3.452178in}}%
\pgfpathlineto{\pgfqpoint{4.319056in}{3.451905in}}%
\pgfpathlineto{\pgfqpoint{4.318451in}{3.451632in}}%
\pgfpathlineto{\pgfqpoint{4.317845in}{3.451359in}}%
\pgfpathlineto{\pgfqpoint{4.317240in}{3.451086in}}%
\pgfpathlineto{\pgfqpoint{4.316635in}{3.450813in}}%
\pgfpathlineto{\pgfqpoint{4.316030in}{3.450540in}}%
\pgfpathlineto{\pgfqpoint{4.315425in}{3.450267in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{4.314214in}{3.449720in}}%
\pgfpathlineto{\pgfqpoint{4.313609in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{4.313004in}{3.449174in}}%
\pgfpathlineto{\pgfqpoint{4.312398in}{3.448901in}}%
\pgfpathlineto{\pgfqpoint{4.311793in}{3.448628in}}%
\pgfpathlineto{\pgfqpoint{4.311188in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{4.310583in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{4.309978in}{3.447808in}}%
\pgfpathlineto{\pgfqpoint{4.309372in}{3.447535in}}%
\pgfpathlineto{\pgfqpoint{4.308767in}{3.447262in}}%
\pgfpathlineto{\pgfqpoint{4.308162in}{3.446989in}}%
\pgfpathlineto{\pgfqpoint{4.307557in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{4.306951in}{3.446443in}}%
\pgfpathlineto{\pgfqpoint{4.306346in}{3.446170in}}%
\pgfpathlineto{\pgfqpoint{4.305741in}{3.445897in}}%
\pgfpathlineto{\pgfqpoint{4.305136in}{3.445623in}}%
\pgfpathlineto{\pgfqpoint{4.304531in}{3.445350in}}%
\pgfpathlineto{\pgfqpoint{4.303925in}{3.445077in}}%
\pgfpathlineto{\pgfqpoint{4.303320in}{3.444804in}}%
\pgfpathlineto{\pgfqpoint{4.302715in}{3.444531in}}%
\pgfpathlineto{\pgfqpoint{4.302110in}{3.444258in}}%
\pgfpathlineto{\pgfqpoint{4.301504in}{3.443985in}}%
\pgfpathlineto{\pgfqpoint{4.300899in}{3.443712in}}%
\pgfpathlineto{\pgfqpoint{4.300294in}{3.443439in}}%
\pgfpathlineto{\pgfqpoint{4.299689in}{3.443165in}}%
\pgfpathlineto{\pgfqpoint{4.299084in}{3.442892in}}%
\pgfpathlineto{\pgfqpoint{4.298478in}{3.442619in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{3.442346in}}%
\pgfpathlineto{\pgfqpoint{4.297268in}{3.442073in}}%
\pgfpathlineto{\pgfqpoint{4.296663in}{3.441800in}}%
\pgfpathlineto{\pgfqpoint{4.296057in}{3.441527in}}%
\pgfpathlineto{\pgfqpoint{4.295452in}{3.441254in}}%
\pgfpathlineto{\pgfqpoint{4.294847in}{3.440980in}}%
\pgfpathlineto{\pgfqpoint{4.294242in}{3.440707in}}%
\pgfpathlineto{\pgfqpoint{4.293637in}{3.440434in}}%
\pgfpathlineto{\pgfqpoint{4.293031in}{3.440161in}}%
\pgfpathlineto{\pgfqpoint{4.292426in}{3.439888in}}%
\pgfpathlineto{\pgfqpoint{4.291821in}{3.439615in}}%
\pgfpathlineto{\pgfqpoint{4.291216in}{3.439342in}}%
\pgfpathlineto{\pgfqpoint{4.290610in}{3.439069in}}%
\pgfpathlineto{\pgfqpoint{4.290005in}{3.438795in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.438522in}}%
\pgfpathlineto{\pgfqpoint{4.288795in}{3.438249in}}%
\pgfpathlineto{\pgfqpoint{4.288190in}{3.437976in}}%
\pgfpathlineto{\pgfqpoint{4.287584in}{3.437703in}}%
\pgfpathlineto{\pgfqpoint{4.286979in}{3.437430in}}%
\pgfpathlineto{\pgfqpoint{4.286374in}{3.437157in}}%
\pgfpathlineto{\pgfqpoint{4.285769in}{3.436884in}}%
\pgfpathlineto{\pgfqpoint{4.285163in}{3.436611in}}%
\pgfpathlineto{\pgfqpoint{4.284558in}{3.436337in}}%
\pgfpathlineto{\pgfqpoint{4.283953in}{3.436064in}}%
\pgfpathlineto{\pgfqpoint{4.283348in}{3.435791in}}%
\pgfpathlineto{\pgfqpoint{4.282743in}{3.435518in}}%
\pgfpathlineto{\pgfqpoint{4.282137in}{3.435245in}}%
\pgfpathlineto{\pgfqpoint{4.281532in}{3.434972in}}%
\pgfpathlineto{\pgfqpoint{4.280927in}{3.434699in}}%
\pgfpathlineto{\pgfqpoint{4.280322in}{3.434426in}}%
\pgfpathlineto{\pgfqpoint{4.279716in}{3.434152in}}%
\pgfpathlineto{\pgfqpoint{4.279111in}{3.433879in}}%
\pgfpathlineto{\pgfqpoint{4.278506in}{3.433606in}}%
\pgfpathlineto{\pgfqpoint{4.277901in}{3.433333in}}%
\pgfpathlineto{\pgfqpoint{4.277296in}{3.433060in}}%
\pgfpathlineto{\pgfqpoint{4.276690in}{3.432787in}}%
\pgfpathlineto{\pgfqpoint{4.276085in}{3.432514in}}%
\pgfpathlineto{\pgfqpoint{4.275480in}{3.432241in}}%
\pgfpathlineto{\pgfqpoint{4.274875in}{3.431967in}}%
\pgfpathlineto{\pgfqpoint{4.274269in}{3.431694in}}%
\pgfpathlineto{\pgfqpoint{4.273664in}{3.431421in}}%
\pgfpathlineto{\pgfqpoint{4.273059in}{3.431148in}}%
\pgfpathlineto{\pgfqpoint{4.272454in}{3.430875in}}%
\pgfpathlineto{\pgfqpoint{4.271849in}{3.430602in}}%
\pgfpathlineto{\pgfqpoint{4.271243in}{3.430329in}}%
\pgfpathlineto{\pgfqpoint{4.270638in}{3.430056in}}%
\pgfpathlineto{\pgfqpoint{4.270033in}{3.429783in}}%
\pgfpathlineto{\pgfqpoint{4.269428in}{3.429509in}}%
\pgfpathlineto{\pgfqpoint{4.268822in}{3.429236in}}%
\pgfpathlineto{\pgfqpoint{4.268217in}{3.428963in}}%
\pgfpathlineto{\pgfqpoint{4.267612in}{3.428690in}}%
\pgfpathlineto{\pgfqpoint{4.267007in}{3.428417in}}%
\pgfpathlineto{\pgfqpoint{4.266402in}{3.428144in}}%
\pgfpathlineto{\pgfqpoint{4.265796in}{3.427871in}}%
\pgfpathlineto{\pgfqpoint{4.265191in}{3.427598in}}%
\pgfpathlineto{\pgfqpoint{4.264586in}{3.427324in}}%
\pgfpathlineto{\pgfqpoint{4.263981in}{3.427051in}}%
\pgfpathlineto{\pgfqpoint{4.263375in}{3.426778in}}%
\pgfpathlineto{\pgfqpoint{4.262770in}{3.426505in}}%
\pgfpathlineto{\pgfqpoint{4.262165in}{3.426232in}}%
\pgfpathlineto{\pgfqpoint{4.261560in}{3.425959in}}%
\pgfpathlineto{\pgfqpoint{4.260955in}{3.425686in}}%
\pgfpathlineto{\pgfqpoint{4.260349in}{3.425413in}}%
\pgfpathlineto{\pgfqpoint{4.259744in}{3.425139in}}%
\pgfpathlineto{\pgfqpoint{4.259139in}{3.424866in}}%
\pgfpathlineto{\pgfqpoint{4.258534in}{3.424593in}}%
\pgfpathlineto{\pgfqpoint{4.257928in}{3.424320in}}%
\pgfpathlineto{\pgfqpoint{4.257323in}{3.424047in}}%
\pgfpathlineto{\pgfqpoint{4.256718in}{3.423774in}}%
\pgfpathlineto{\pgfqpoint{4.256113in}{3.423501in}}%
\pgfpathlineto{\pgfqpoint{4.255508in}{3.423228in}}%
\pgfpathlineto{\pgfqpoint{4.254902in}{3.422955in}}%
\pgfpathlineto{\pgfqpoint{4.254297in}{3.422681in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.422408in}}%
\pgfpathlineto{\pgfqpoint{4.253087in}{3.422135in}}%
\pgfpathlineto{\pgfqpoint{4.252481in}{3.421862in}}%
\pgfpathlineto{\pgfqpoint{4.251876in}{3.421589in}}%
\pgfpathlineto{\pgfqpoint{4.251271in}{3.421316in}}%
\pgfpathlineto{\pgfqpoint{4.250666in}{3.421043in}}%
\pgfpathlineto{\pgfqpoint{4.250061in}{3.420770in}}%
\pgfpathlineto{\pgfqpoint{4.249455in}{3.420496in}}%
\pgfpathlineto{\pgfqpoint{4.248850in}{3.420223in}}%
\pgfpathlineto{\pgfqpoint{4.248245in}{3.419950in}}%
\pgfpathlineto{\pgfqpoint{4.247640in}{3.419677in}}%
\pgfpathlineto{\pgfqpoint{4.247034in}{3.419404in}}%
\pgfpathlineto{\pgfqpoint{4.246429in}{3.419131in}}%
\pgfpathlineto{\pgfqpoint{4.245824in}{3.418858in}}%
\pgfpathlineto{\pgfqpoint{4.245219in}{3.418585in}}%
\pgfpathlineto{\pgfqpoint{4.244614in}{3.418311in}}%
\pgfpathlineto{\pgfqpoint{4.244008in}{3.418038in}}%
\pgfpathlineto{\pgfqpoint{4.243403in}{3.417765in}}%
\pgfpathlineto{\pgfqpoint{4.242798in}{3.417492in}}%
\pgfpathlineto{\pgfqpoint{4.242193in}{3.417219in}}%
\pgfpathlineto{\pgfqpoint{4.241587in}{3.416946in}}%
\pgfpathlineto{\pgfqpoint{4.240982in}{3.416673in}}%
\pgfpathlineto{\pgfqpoint{4.240377in}{3.416400in}}%
\pgfpathlineto{\pgfqpoint{4.239772in}{3.416127in}}%
\pgfpathlineto{\pgfqpoint{4.239167in}{3.415853in}}%
\pgfpathlineto{\pgfqpoint{4.238561in}{3.415580in}}%
\pgfpathlineto{\pgfqpoint{4.237956in}{3.415307in}}%
\pgfpathlineto{\pgfqpoint{4.237351in}{3.415034in}}%
\pgfpathlineto{\pgfqpoint{4.236746in}{3.414761in}}%
\pgfpathlineto{\pgfqpoint{4.236140in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{4.235535in}{3.414215in}}%
\pgfpathlineto{\pgfqpoint{4.234930in}{3.413942in}}%
\pgfpathlineto{\pgfqpoint{4.234325in}{3.413668in}}%
\pgfpathlineto{\pgfqpoint{4.233720in}{3.413395in}}%
\pgfpathlineto{\pgfqpoint{4.233114in}{3.413122in}}%
\pgfpathlineto{\pgfqpoint{4.232509in}{3.412849in}}%
\pgfpathlineto{\pgfqpoint{4.231904in}{3.412576in}}%
\pgfpathlineto{\pgfqpoint{4.231299in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{4.230693in}{3.412030in}}%
\pgfpathlineto{\pgfqpoint{4.230088in}{3.411757in}}%
\pgfpathlineto{\pgfqpoint{4.229483in}{3.411483in}}%
\pgfpathlineto{\pgfqpoint{4.228878in}{3.411210in}}%
\pgfpathlineto{\pgfqpoint{4.228273in}{3.410937in}}%
\pgfpathlineto{\pgfqpoint{4.227667in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{4.227062in}{3.410391in}}%
\pgfpathlineto{\pgfqpoint{4.226457in}{3.410118in}}%
\pgfpathlineto{\pgfqpoint{4.225852in}{3.409845in}}%
\pgfpathlineto{\pgfqpoint{4.225246in}{3.409572in}}%
\pgfpathlineto{\pgfqpoint{4.224641in}{3.409299in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{4.223431in}{3.408752in}}%
\pgfpathlineto{\pgfqpoint{4.222826in}{3.408479in}}%
\pgfpathlineto{\pgfqpoint{4.222220in}{3.408206in}}%
\pgfpathlineto{\pgfqpoint{4.221615in}{3.407933in}}%
\pgfpathlineto{\pgfqpoint{4.221010in}{3.407660in}}%
\pgfpathlineto{\pgfqpoint{4.220405in}{3.407387in}}%
\pgfpathlineto{\pgfqpoint{4.219799in}{3.407114in}}%
\pgfpathlineto{\pgfqpoint{4.219194in}{3.406840in}}%
\pgfpathlineto{\pgfqpoint{4.218589in}{3.406567in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.406294in}}%
\pgfpathlineto{\pgfqpoint{4.217379in}{3.406021in}}%
\pgfpathlineto{\pgfqpoint{4.216773in}{3.405748in}}%
\pgfpathlineto{\pgfqpoint{4.216168in}{3.405475in}}%
\pgfpathlineto{\pgfqpoint{4.215563in}{3.405202in}}%
\pgfpathlineto{\pgfqpoint{4.214958in}{3.404929in}}%
\pgfpathlineto{\pgfqpoint{4.214352in}{3.404656in}}%
\pgfpathlineto{\pgfqpoint{4.213747in}{3.404382in}}%
\pgfpathlineto{\pgfqpoint{4.213142in}{3.404109in}}%
\pgfpathlineto{\pgfqpoint{4.212537in}{3.403836in}}%
\pgfpathlineto{\pgfqpoint{4.211932in}{3.403563in}}%
\pgfpathlineto{\pgfqpoint{4.211326in}{3.403290in}}%
\pgfpathlineto{\pgfqpoint{4.210721in}{3.403017in}}%
\pgfpathlineto{\pgfqpoint{4.210116in}{3.402744in}}%
\pgfpathlineto{\pgfqpoint{4.209511in}{3.402471in}}%
\pgfpathlineto{\pgfqpoint{4.208905in}{3.402197in}}%
\pgfpathlineto{\pgfqpoint{4.208300in}{3.401924in}}%
\pgfpathlineto{\pgfqpoint{4.207695in}{3.401651in}}%
\pgfpathlineto{\pgfqpoint{4.207090in}{3.401378in}}%
\pgfpathlineto{\pgfqpoint{4.206485in}{3.401105in}}%
\pgfpathlineto{\pgfqpoint{4.205879in}{3.400832in}}%
\pgfpathlineto{\pgfqpoint{4.205274in}{3.400559in}}%
\pgfpathlineto{\pgfqpoint{4.204669in}{3.400286in}}%
\pgfpathlineto{\pgfqpoint{4.204064in}{3.400012in}}%
\pgfpathlineto{\pgfqpoint{4.203458in}{3.399739in}}%
\pgfpathlineto{\pgfqpoint{4.202853in}{3.399466in}}%
\pgfpathlineto{\pgfqpoint{4.202248in}{3.399193in}}%
\pgfpathlineto{\pgfqpoint{4.201643in}{3.398920in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{3.398647in}}%
\pgfpathlineto{\pgfqpoint{4.200432in}{3.398374in}}%
\pgfpathlineto{\pgfqpoint{4.199827in}{3.398101in}}%
\pgfpathlineto{\pgfqpoint{4.199222in}{3.397828in}}%
\pgfpathlineto{\pgfqpoint{4.198617in}{3.397554in}}%
\pgfpathlineto{\pgfqpoint{4.198011in}{3.397281in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{3.397008in}}%
\pgfpathlineto{\pgfqpoint{4.196801in}{3.396735in}}%
\pgfpathlineto{\pgfqpoint{4.196196in}{3.396462in}}%
\pgfpathlineto{\pgfqpoint{4.195591in}{3.396189in}}%
\pgfpathlineto{\pgfqpoint{4.194985in}{3.395916in}}%
\pgfpathlineto{\pgfqpoint{4.194380in}{3.395643in}}%
\pgfpathlineto{\pgfqpoint{4.193775in}{3.395369in}}%
\pgfpathlineto{\pgfqpoint{4.193170in}{3.395096in}}%
\pgfpathlineto{\pgfqpoint{4.192564in}{3.394823in}}%
\pgfpathlineto{\pgfqpoint{4.191959in}{3.394550in}}%
\pgfpathlineto{\pgfqpoint{4.191354in}{3.394277in}}%
\pgfpathlineto{\pgfqpoint{4.190749in}{3.394004in}}%
\pgfpathlineto{\pgfqpoint{4.190144in}{3.393731in}}%
\pgfpathlineto{\pgfqpoint{4.189538in}{3.393458in}}%
\pgfpathlineto{\pgfqpoint{4.188933in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{4.188328in}{3.392911in}}%
\pgfpathlineto{\pgfqpoint{4.187723in}{3.392638in}}%
\pgfpathlineto{\pgfqpoint{4.187117in}{3.392365in}}%
\pgfpathlineto{\pgfqpoint{4.186512in}{3.392092in}}%
\pgfpathlineto{\pgfqpoint{4.185907in}{3.391819in}}%
\pgfpathlineto{\pgfqpoint{4.185302in}{3.391546in}}%
\pgfpathlineto{\pgfqpoint{4.184697in}{3.391273in}}%
\pgfpathlineto{\pgfqpoint{4.184091in}{3.391000in}}%
\pgfpathlineto{\pgfqpoint{4.183486in}{3.390726in}}%
\pgfpathlineto{\pgfqpoint{4.182881in}{3.390453in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.390180in}}%
\pgfpathlineto{\pgfqpoint{4.181670in}{3.389907in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{3.389634in}}%
\pgfpathlineto{\pgfqpoint{4.180460in}{3.389361in}}%
\pgfpathlineto{\pgfqpoint{4.179855in}{3.389088in}}%
\pgfpathlineto{\pgfqpoint{4.179250in}{3.388815in}}%
\pgfpathlineto{\pgfqpoint{4.178644in}{3.388541in}}%
\pgfpathlineto{\pgfqpoint{4.178039in}{3.388268in}}%
\pgfpathlineto{\pgfqpoint{4.177434in}{3.387995in}}%
\pgfpathlineto{\pgfqpoint{4.176829in}{3.387722in}}%
\pgfpathlineto{\pgfqpoint{4.176223in}{3.387449in}}%
\pgfpathlineto{\pgfqpoint{4.175618in}{3.387176in}}%
\pgfpathlineto{\pgfqpoint{4.175013in}{3.386903in}}%
\pgfpathlineto{\pgfqpoint{4.174408in}{3.386630in}}%
\pgfpathlineto{\pgfqpoint{4.173803in}{3.386356in}}%
\pgfpathlineto{\pgfqpoint{4.173197in}{3.386083in}}%
\pgfpathlineto{\pgfqpoint{4.172592in}{3.385810in}}%
\pgfpathlineto{\pgfqpoint{4.171987in}{3.385537in}}%
\pgfpathlineto{\pgfqpoint{4.171382in}{3.385264in}}%
\pgfpathlineto{\pgfqpoint{4.170776in}{3.384991in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{3.384718in}}%
\pgfpathlineto{\pgfqpoint{4.169566in}{3.384445in}}%
\pgfpathlineto{\pgfqpoint{4.168961in}{3.384172in}}%
\pgfpathlineto{\pgfqpoint{4.168356in}{3.383898in}}%
\pgfpathlineto{\pgfqpoint{4.167750in}{3.383625in}}%
\pgfpathlineto{\pgfqpoint{4.167145in}{3.383352in}}%
\pgfpathlineto{\pgfqpoint{4.166540in}{3.383079in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{3.382806in}}%
\pgfpathlineto{\pgfqpoint{4.165329in}{3.382533in}}%
\pgfpathlineto{\pgfqpoint{4.164724in}{3.382260in}}%
\pgfpathlineto{\pgfqpoint{4.164119in}{3.381987in}}%
\pgfpathlineto{\pgfqpoint{4.163514in}{3.381713in}}%
\pgfpathlineto{\pgfqpoint{4.162909in}{3.381440in}}%
\pgfpathlineto{\pgfqpoint{4.162303in}{3.381167in}}%
\pgfpathlineto{\pgfqpoint{4.161698in}{3.380894in}}%
\pgfpathlineto{\pgfqpoint{4.161093in}{3.380621in}}%
\pgfpathlineto{\pgfqpoint{4.160488in}{3.380348in}}%
\pgfpathlineto{\pgfqpoint{4.159882in}{3.380075in}}%
\pgfpathlineto{\pgfqpoint{4.159277in}{3.379802in}}%
\pgfpathlineto{\pgfqpoint{4.158672in}{3.379528in}}%
\pgfpathlineto{\pgfqpoint{4.158067in}{3.379255in}}%
\pgfpathlineto{\pgfqpoint{4.157462in}{3.378982in}}%
\pgfpathlineto{\pgfqpoint{4.156856in}{3.378709in}}%
\pgfpathlineto{\pgfqpoint{4.156251in}{3.378436in}}%
\pgfpathlineto{\pgfqpoint{4.155646in}{3.378163in}}%
\pgfpathlineto{\pgfqpoint{4.155041in}{3.377890in}}%
\pgfpathlineto{\pgfqpoint{4.154435in}{3.377617in}}%
\pgfpathlineto{\pgfqpoint{4.153830in}{3.377344in}}%
\pgfpathlineto{\pgfqpoint{4.153225in}{3.377070in}}%
\pgfpathlineto{\pgfqpoint{4.152620in}{3.376797in}}%
\pgfpathlineto{\pgfqpoint{4.152015in}{3.376524in}}%
\pgfpathlineto{\pgfqpoint{4.151409in}{3.376251in}}%
\pgfpathlineto{\pgfqpoint{4.150804in}{3.375978in}}%
\pgfpathlineto{\pgfqpoint{4.150199in}{3.375705in}}%
\pgfpathlineto{\pgfqpoint{4.149594in}{3.375432in}}%
\pgfpathlineto{\pgfqpoint{4.148988in}{3.375159in}}%
\pgfpathlineto{\pgfqpoint{4.148383in}{3.374885in}}%
\pgfpathlineto{\pgfqpoint{4.147778in}{3.374612in}}%
\pgfpathlineto{\pgfqpoint{4.147173in}{3.374339in}}%
\pgfpathlineto{\pgfqpoint{4.146568in}{3.374066in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.373793in}}%
\pgfpathlineto{\pgfqpoint{4.145357in}{3.373520in}}%
\pgfpathlineto{\pgfqpoint{4.144752in}{3.373247in}}%
\pgfpathlineto{\pgfqpoint{4.144147in}{3.372974in}}%
\pgfpathlineto{\pgfqpoint{4.143541in}{3.372700in}}%
\pgfpathlineto{\pgfqpoint{4.142936in}{3.372427in}}%
\pgfpathlineto{\pgfqpoint{4.142331in}{3.372154in}}%
\pgfpathlineto{\pgfqpoint{4.141726in}{3.371881in}}%
\pgfpathlineto{\pgfqpoint{4.141121in}{3.371608in}}%
\pgfpathlineto{\pgfqpoint{4.140515in}{3.371335in}}%
\pgfpathlineto{\pgfqpoint{4.139910in}{3.371062in}}%
\pgfpathlineto{\pgfqpoint{4.139305in}{3.370789in}}%
\pgfpathlineto{\pgfqpoint{4.138700in}{3.370516in}}%
\pgfpathlineto{\pgfqpoint{4.138094in}{3.370242in}}%
\pgfpathlineto{\pgfqpoint{4.137489in}{3.369969in}}%
\pgfpathlineto{\pgfqpoint{4.136884in}{3.369696in}}%
\pgfpathlineto{\pgfqpoint{4.136279in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{4.135674in}{3.369150in}}%
\pgfpathlineto{\pgfqpoint{4.135068in}{3.368877in}}%
\pgfpathlineto{\pgfqpoint{4.134463in}{3.368604in}}%
\pgfpathlineto{\pgfqpoint{4.133858in}{3.368331in}}%
\pgfpathlineto{\pgfqpoint{4.133253in}{3.368057in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.367784in}}%
\pgfpathlineto{\pgfqpoint{4.132042in}{3.367511in}}%
\pgfpathlineto{\pgfqpoint{4.131437in}{3.367238in}}%
\pgfpathlineto{\pgfqpoint{4.130832in}{3.366965in}}%
\pgfpathlineto{\pgfqpoint{4.130227in}{3.366692in}}%
\pgfpathlineto{\pgfqpoint{4.129621in}{3.366419in}}%
\pgfpathlineto{\pgfqpoint{4.129016in}{3.366146in}}%
\pgfpathlineto{\pgfqpoint{4.128411in}{3.365872in}}%
\pgfpathlineto{\pgfqpoint{4.127806in}{3.365599in}}%
\pgfpathlineto{\pgfqpoint{4.127200in}{3.365326in}}%
\pgfpathlineto{\pgfqpoint{4.126595in}{3.365053in}}%
\pgfpathlineto{\pgfqpoint{4.125990in}{3.364780in}}%
\pgfpathlineto{\pgfqpoint{4.125385in}{3.364507in}}%
\pgfpathlineto{\pgfqpoint{4.124780in}{3.364234in}}%
\pgfpathlineto{\pgfqpoint{4.124174in}{3.363961in}}%
\pgfpathlineto{\pgfqpoint{4.123569in}{3.363688in}}%
\pgfpathlineto{\pgfqpoint{4.122964in}{3.363414in}}%
\pgfpathlineto{\pgfqpoint{4.122359in}{3.363141in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{3.362868in}}%
\pgfpathlineto{\pgfqpoint{4.121148in}{3.362595in}}%
\pgfpathlineto{\pgfqpoint{4.120543in}{3.362322in}}%
\pgfpathlineto{\pgfqpoint{4.119938in}{3.362049in}}%
\pgfpathlineto{\pgfqpoint{4.119333in}{3.361776in}}%
\pgfpathlineto{\pgfqpoint{4.118727in}{3.361503in}}%
\pgfpathlineto{\pgfqpoint{4.118122in}{3.361229in}}%
\pgfpathlineto{\pgfqpoint{4.117517in}{3.360956in}}%
\pgfpathlineto{\pgfqpoint{4.116912in}{3.360683in}}%
\pgfpathlineto{\pgfqpoint{4.116306in}{3.360410in}}%
\pgfpathlineto{\pgfqpoint{4.115701in}{3.360137in}}%
\pgfpathlineto{\pgfqpoint{4.115096in}{3.359864in}}%
\pgfpathlineto{\pgfqpoint{4.114491in}{3.359591in}}%
\pgfpathlineto{\pgfqpoint{4.113886in}{3.359318in}}%
\pgfpathlineto{\pgfqpoint{4.113280in}{3.359044in}}%
\pgfpathlineto{\pgfqpoint{4.112675in}{3.358771in}}%
\pgfpathlineto{\pgfqpoint{4.112070in}{3.358498in}}%
\pgfpathlineto{\pgfqpoint{4.111465in}{3.358225in}}%
\pgfpathlineto{\pgfqpoint{4.110859in}{3.357952in}}%
\pgfpathlineto{\pgfqpoint{4.110254in}{3.357679in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.357406in}}%
\pgfpathlineto{\pgfqpoint{4.109044in}{3.357133in}}%
\pgfpathlineto{\pgfqpoint{4.108439in}{3.356860in}}%
\pgfpathlineto{\pgfqpoint{4.107833in}{3.356586in}}%
\pgfpathlineto{\pgfqpoint{4.107228in}{3.356313in}}%
\pgfpathlineto{\pgfqpoint{4.106623in}{3.356040in}}%
\pgfpathlineto{\pgfqpoint{4.106018in}{3.355767in}}%
\pgfpathlineto{\pgfqpoint{4.105412in}{3.355494in}}%
\pgfpathlineto{\pgfqpoint{4.104807in}{3.355221in}}%
\pgfpathlineto{\pgfqpoint{4.104202in}{3.354948in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{3.354675in}}%
\pgfpathlineto{\pgfqpoint{4.102992in}{3.354401in}}%
\pgfpathlineto{\pgfqpoint{4.102386in}{3.354128in}}%
\pgfpathlineto{\pgfqpoint{4.101781in}{3.353855in}}%
\pgfpathlineto{\pgfqpoint{4.101176in}{3.353582in}}%
\pgfpathlineto{\pgfqpoint{4.100571in}{3.353309in}}%
\pgfpathlineto{\pgfqpoint{4.099965in}{3.353036in}}%
\pgfpathlineto{\pgfqpoint{4.099360in}{3.352763in}}%
\pgfpathlineto{\pgfqpoint{4.098755in}{3.352490in}}%
\pgfpathlineto{\pgfqpoint{4.098150in}{3.352216in}}%
\pgfpathlineto{\pgfqpoint{4.097545in}{3.351943in}}%
\pgfpathlineto{\pgfqpoint{4.096939in}{3.351670in}}%
\pgfpathlineto{\pgfqpoint{4.096334in}{3.351397in}}%
\pgfpathlineto{\pgfqpoint{4.095729in}{3.351124in}}%
\pgfpathlineto{\pgfqpoint{4.095124in}{3.350851in}}%
\pgfpathlineto{\pgfqpoint{4.094518in}{3.350578in}}%
\pgfpathlineto{\pgfqpoint{4.093913in}{3.350305in}}%
\pgfpathlineto{\pgfqpoint{4.093308in}{3.350032in}}%
\pgfpathlineto{\pgfqpoint{4.092703in}{3.349758in}}%
\pgfpathlineto{\pgfqpoint{4.092098in}{3.349485in}}%
\pgfpathlineto{\pgfqpoint{4.091492in}{3.349212in}}%
\pgfpathlineto{\pgfqpoint{4.090887in}{3.348939in}}%
\pgfpathlineto{\pgfqpoint{4.090282in}{3.348666in}}%
\pgfpathlineto{\pgfqpoint{4.089677in}{3.348393in}}%
\pgfpathlineto{\pgfqpoint{4.089071in}{3.348120in}}%
\pgfpathlineto{\pgfqpoint{4.088466in}{3.347847in}}%
\pgfpathlineto{\pgfqpoint{4.087861in}{3.347573in}}%
\pgfpathlineto{\pgfqpoint{4.087256in}{3.347300in}}%
\pgfpathlineto{\pgfqpoint{4.086651in}{3.347027in}}%
\pgfpathlineto{\pgfqpoint{4.086045in}{3.346754in}}%
\pgfpathlineto{\pgfqpoint{4.085440in}{3.346481in}}%
\pgfpathlineto{\pgfqpoint{4.084835in}{3.346208in}}%
\pgfpathlineto{\pgfqpoint{4.084230in}{3.345935in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{3.345662in}}%
\pgfpathlineto{\pgfqpoint{4.083019in}{3.345389in}}%
\pgfpathlineto{\pgfqpoint{4.082414in}{3.345115in}}%
\pgfpathlineto{\pgfqpoint{4.081809in}{3.344842in}}%
\pgfpathlineto{\pgfqpoint{4.081204in}{3.344569in}}%
\pgfpathlineto{\pgfqpoint{4.080598in}{3.344296in}}%
\pgfpathlineto{\pgfqpoint{4.079993in}{3.344023in}}%
\pgfpathlineto{\pgfqpoint{4.079388in}{3.343750in}}%
\pgfpathlineto{\pgfqpoint{4.078783in}{3.343477in}}%
\pgfpathlineto{\pgfqpoint{4.078177in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{4.077572in}{3.342930in}}%
\pgfpathlineto{\pgfqpoint{4.076967in}{3.342657in}}%
\pgfpathlineto{\pgfqpoint{4.076362in}{3.342384in}}%
\pgfpathlineto{\pgfqpoint{4.075757in}{3.342111in}}%
\pgfpathlineto{\pgfqpoint{4.075151in}{3.341838in}}%
\pgfpathlineto{\pgfqpoint{4.074546in}{3.341565in}}%
\pgfpathlineto{\pgfqpoint{4.073941in}{3.341292in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.341019in}}%
\pgfpathlineto{\pgfqpoint{4.072730in}{3.340745in}}%
\pgfpathlineto{\pgfqpoint{4.072125in}{3.340472in}}%
\pgfpathlineto{\pgfqpoint{4.071520in}{3.340199in}}%
\pgfpathlineto{\pgfqpoint{4.070915in}{3.339926in}}%
\pgfpathlineto{\pgfqpoint{4.070310in}{3.339653in}}%
\pgfpathlineto{\pgfqpoint{4.069704in}{3.339380in}}%
\pgfpathlineto{\pgfqpoint{4.069099in}{3.339107in}}%
\pgfpathlineto{\pgfqpoint{4.068494in}{3.338834in}}%
\pgfpathlineto{\pgfqpoint{4.067889in}{3.338561in}}%
\pgfpathlineto{\pgfqpoint{4.067283in}{3.338287in}}%
\pgfpathlineto{\pgfqpoint{4.066678in}{3.338014in}}%
\pgfpathlineto{\pgfqpoint{4.066073in}{3.337741in}}%
\pgfpathlineto{\pgfqpoint{4.065468in}{3.337468in}}%
\pgfpathlineto{\pgfqpoint{4.064863in}{3.337195in}}%
\pgfpathlineto{\pgfqpoint{4.064257in}{3.336922in}}%
\pgfpathlineto{\pgfqpoint{4.063652in}{3.336649in}}%
\pgfpathlineto{\pgfqpoint{4.063047in}{3.336376in}}%
\pgfpathlineto{\pgfqpoint{4.062442in}{3.336102in}}%
\pgfpathlineto{\pgfqpoint{4.061836in}{3.335829in}}%
\pgfpathlineto{\pgfqpoint{4.061231in}{3.335556in}}%
\pgfpathlineto{\pgfqpoint{4.060626in}{3.335283in}}%
\pgfpathlineto{\pgfqpoint{4.060021in}{3.335010in}}%
\pgfpathlineto{\pgfqpoint{4.059416in}{3.334737in}}%
\pgfpathlineto{\pgfqpoint{4.058810in}{3.334464in}}%
\pgfpathlineto{\pgfqpoint{4.058205in}{3.334191in}}%
\pgfpathlineto{\pgfqpoint{4.057600in}{3.333917in}}%
\pgfpathlineto{\pgfqpoint{4.056995in}{3.333644in}}%
\pgfpathlineto{\pgfqpoint{4.056389in}{3.333371in}}%
\pgfpathlineto{\pgfqpoint{4.055784in}{3.333098in}}%
\pgfpathlineto{\pgfqpoint{4.055179in}{3.332825in}}%
\pgfpathlineto{\pgfqpoint{4.054574in}{3.332552in}}%
\pgfpathlineto{\pgfqpoint{4.053969in}{3.332279in}}%
\pgfpathlineto{\pgfqpoint{4.053363in}{3.332006in}}%
\pgfpathlineto{\pgfqpoint{4.052758in}{3.331733in}}%
\pgfpathlineto{\pgfqpoint{4.052153in}{3.331459in}}%
\pgfpathlineto{\pgfqpoint{4.051548in}{3.331186in}}%
\pgfpathlineto{\pgfqpoint{4.050942in}{3.330913in}}%
\pgfpathlineto{\pgfqpoint{4.050337in}{3.330640in}}%
\pgfpathlineto{\pgfqpoint{4.049732in}{3.330367in}}%
\pgfpathlineto{\pgfqpoint{4.049127in}{3.330094in}}%
\pgfpathlineto{\pgfqpoint{4.048522in}{3.329821in}}%
\pgfpathlineto{\pgfqpoint{4.047916in}{3.329548in}}%
\pgfpathlineto{\pgfqpoint{4.047311in}{3.329274in}}%
\pgfpathlineto{\pgfqpoint{4.046706in}{3.329001in}}%
\pgfpathlineto{\pgfqpoint{4.046101in}{3.328728in}}%
\pgfpathlineto{\pgfqpoint{4.045495in}{3.328455in}}%
\pgfpathlineto{\pgfqpoint{4.044890in}{3.328182in}}%
\pgfpathlineto{\pgfqpoint{4.044285in}{3.327909in}}%
\pgfpathlineto{\pgfqpoint{4.043680in}{3.327636in}}%
\pgfpathlineto{\pgfqpoint{4.043075in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{4.042469in}{3.327089in}}%
\pgfpathlineto{\pgfqpoint{4.041864in}{3.326816in}}%
\pgfpathlineto{\pgfqpoint{4.041259in}{3.326543in}}%
\pgfpathlineto{\pgfqpoint{4.040654in}{3.326270in}}%
\pgfpathlineto{\pgfqpoint{4.040048in}{3.325997in}}%
\pgfpathlineto{\pgfqpoint{4.039443in}{3.325724in}}%
\pgfpathlineto{\pgfqpoint{4.038838in}{3.325451in}}%
\pgfpathlineto{\pgfqpoint{4.038233in}{3.325178in}}%
\pgfpathlineto{\pgfqpoint{4.037628in}{3.324905in}}%
\pgfpathlineto{\pgfqpoint{4.037022in}{3.324631in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.324358in}}%
\pgfpathlineto{\pgfqpoint{4.035812in}{3.324085in}}%
\pgfpathlineto{\pgfqpoint{4.035207in}{3.323812in}}%
\pgfpathlineto{\pgfqpoint{4.034601in}{3.323539in}}%
\pgfpathlineto{\pgfqpoint{4.033996in}{3.323266in}}%
\pgfpathlineto{\pgfqpoint{4.033391in}{3.322993in}}%
\pgfpathlineto{\pgfqpoint{4.032786in}{3.322720in}}%
\pgfpathlineto{\pgfqpoint{4.032181in}{3.322446in}}%
\pgfpathlineto{\pgfqpoint{4.031575in}{3.322173in}}%
\pgfpathlineto{\pgfqpoint{4.030970in}{3.321900in}}%
\pgfpathlineto{\pgfqpoint{4.030365in}{3.321627in}}%
\pgfpathlineto{\pgfqpoint{4.029760in}{3.321354in}}%
\pgfpathlineto{\pgfqpoint{4.029154in}{3.321081in}}%
\pgfpathlineto{\pgfqpoint{4.028549in}{3.320808in}}%
\pgfpathlineto{\pgfqpoint{4.027944in}{3.320535in}}%
\pgfpathlineto{\pgfqpoint{4.027339in}{3.320261in}}%
\pgfpathlineto{\pgfqpoint{4.026734in}{3.319988in}}%
\pgfpathlineto{\pgfqpoint{4.026128in}{3.319715in}}%
\pgfpathlineto{\pgfqpoint{4.025523in}{3.319442in}}%
\pgfpathlineto{\pgfqpoint{4.024918in}{3.319169in}}%
\pgfpathlineto{\pgfqpoint{4.024313in}{3.318896in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{3.318623in}}%
\pgfpathlineto{\pgfqpoint{4.023102in}{3.318350in}}%
\pgfpathlineto{\pgfqpoint{4.022497in}{3.318077in}}%
\pgfpathlineto{\pgfqpoint{4.021892in}{3.317803in}}%
\pgfpathlineto{\pgfqpoint{4.021287in}{3.317530in}}%
\pgfpathlineto{\pgfqpoint{4.020681in}{3.317257in}}%
\pgfpathlineto{\pgfqpoint{4.020076in}{3.316984in}}%
\pgfpathlineto{\pgfqpoint{4.019471in}{3.316711in}}%
\pgfpathlineto{\pgfqpoint{4.018866in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{4.018260in}{3.316165in}}%
\pgfpathlineto{\pgfqpoint{4.017655in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{3.315618in}}%
\pgfpathlineto{\pgfqpoint{4.016445in}{3.315345in}}%
\pgfpathlineto{\pgfqpoint{4.015840in}{3.315072in}}%
\pgfpathlineto{\pgfqpoint{4.015234in}{3.314799in}}%
\pgfpathlineto{\pgfqpoint{4.014629in}{3.314526in}}%
\pgfpathlineto{\pgfqpoint{4.014024in}{3.314253in}}%
\pgfpathlineto{\pgfqpoint{4.013419in}{3.313980in}}%
\pgfpathlineto{\pgfqpoint{4.012813in}{3.313707in}}%
\pgfpathlineto{\pgfqpoint{4.012208in}{3.313433in}}%
\pgfpathlineto{\pgfqpoint{4.011603in}{3.313160in}}%
\pgfpathlineto{\pgfqpoint{4.010998in}{3.312887in}}%
\pgfpathlineto{\pgfqpoint{4.010393in}{3.312614in}}%
\pgfpathlineto{\pgfqpoint{4.009787in}{3.312341in}}%
\pgfpathlineto{\pgfqpoint{4.009182in}{3.312068in}}%
\pgfpathlineto{\pgfqpoint{4.008577in}{3.311795in}}%
\pgfpathlineto{\pgfqpoint{4.007972in}{3.311522in}}%
\pgfpathlineto{\pgfqpoint{4.007366in}{3.311249in}}%
\pgfpathlineto{\pgfqpoint{4.006761in}{3.310975in}}%
\pgfpathlineto{\pgfqpoint{4.006156in}{3.310702in}}%
\pgfpathlineto{\pgfqpoint{4.005551in}{3.310429in}}%
\pgfpathlineto{\pgfqpoint{4.004946in}{3.310156in}}%
\pgfpathlineto{\pgfqpoint{4.004340in}{3.309883in}}%
\pgfpathlineto{\pgfqpoint{4.003735in}{3.309610in}}%
\pgfpathlineto{\pgfqpoint{4.003130in}{3.309337in}}%
\pgfpathlineto{\pgfqpoint{4.002525in}{3.309064in}}%
\pgfpathlineto{\pgfqpoint{4.001919in}{3.308790in}}%
\pgfpathlineto{\pgfqpoint{4.001314in}{3.308517in}}%
\pgfpathlineto{\pgfqpoint{4.000709in}{3.308244in}}%
\pgfpathlineto{\pgfqpoint{4.000104in}{3.307971in}}%
\pgfpathlineto{\pgfqpoint{3.999499in}{3.307698in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.307425in}}%
\pgfpathlineto{\pgfqpoint{3.998288in}{3.307152in}}%
\pgfpathlineto{\pgfqpoint{3.997683in}{3.306879in}}%
\pgfpathlineto{\pgfqpoint{3.997078in}{3.306605in}}%
\pgfpathlineto{\pgfqpoint{3.996472in}{3.306332in}}%
\pgfpathlineto{\pgfqpoint{3.995867in}{3.306059in}}%
\pgfpathlineto{\pgfqpoint{3.995262in}{3.305786in}}%
\pgfpathlineto{\pgfqpoint{3.994657in}{3.305513in}}%
\pgfpathlineto{\pgfqpoint{3.994052in}{3.305240in}}%
\pgfpathlineto{\pgfqpoint{3.993446in}{3.304967in}}%
\pgfpathlineto{\pgfqpoint{3.992841in}{3.304694in}}%
\pgfpathlineto{\pgfqpoint{3.992236in}{3.304421in}}%
\pgfpathlineto{\pgfqpoint{3.991631in}{3.304147in}}%
\pgfpathlineto{\pgfqpoint{3.991025in}{3.303874in}}%
\pgfpathlineto{\pgfqpoint{3.990420in}{3.303601in}}%
\pgfpathlineto{\pgfqpoint{3.989815in}{3.303328in}}%
\pgfpathlineto{\pgfqpoint{3.989210in}{3.303055in}}%
\pgfpathlineto{\pgfqpoint{3.988605in}{3.302782in}}%
\pgfpathlineto{\pgfqpoint{3.987999in}{3.302509in}}%
\pgfpathlineto{\pgfqpoint{3.987394in}{3.302236in}}%
\pgfpathlineto{\pgfqpoint{3.986789in}{3.301962in}}%
\pgfpathlineto{\pgfqpoint{3.986184in}{3.301689in}}%
\pgfpathlineto{\pgfqpoint{3.985578in}{3.301416in}}%
\pgfpathlineto{\pgfqpoint{3.984973in}{3.301143in}}%
\pgfpathlineto{\pgfqpoint{3.984368in}{3.300870in}}%
\pgfpathlineto{\pgfqpoint{3.983763in}{3.300597in}}%
\pgfpathlineto{\pgfqpoint{3.983158in}{3.300324in}}%
\pgfpathlineto{\pgfqpoint{3.982552in}{3.300051in}}%
\pgfpathlineto{\pgfqpoint{3.981947in}{3.299777in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{3.299504in}}%
\pgfpathlineto{\pgfqpoint{3.980737in}{3.299231in}}%
\pgfpathlineto{\pgfqpoint{3.980131in}{3.298958in}}%
\pgfpathlineto{\pgfqpoint{3.979526in}{3.298685in}}%
\pgfpathlineto{\pgfqpoint{3.978921in}{3.298412in}}%
\pgfpathlineto{\pgfqpoint{3.978316in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.977711in}{3.297866in}}%
\pgfpathlineto{\pgfqpoint{3.977105in}{3.297593in}}%
\pgfpathlineto{\pgfqpoint{3.976500in}{3.297319in}}%
\pgfpathlineto{\pgfqpoint{3.975895in}{3.297046in}}%
\pgfpathlineto{\pgfqpoint{3.975290in}{3.296773in}}%
\pgfpathlineto{\pgfqpoint{3.974684in}{3.296500in}}%
\pgfpathlineto{\pgfqpoint{3.974079in}{3.296227in}}%
\pgfpathlineto{\pgfqpoint{3.973474in}{3.295954in}}%
\pgfpathlineto{\pgfqpoint{3.972869in}{3.295681in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{3.295408in}}%
\pgfpathlineto{\pgfqpoint{3.971658in}{3.295134in}}%
\pgfpathlineto{\pgfqpoint{3.971053in}{3.294861in}}%
\pgfpathlineto{\pgfqpoint{3.970448in}{3.294588in}}%
\pgfpathlineto{\pgfqpoint{3.969843in}{3.294315in}}%
\pgfpathlineto{\pgfqpoint{3.969237in}{3.294042in}}%
\pgfpathlineto{\pgfqpoint{3.968632in}{3.293769in}}%
\pgfpathlineto{\pgfqpoint{3.968027in}{3.293496in}}%
\pgfpathlineto{\pgfqpoint{3.967422in}{3.293223in}}%
\pgfpathlineto{\pgfqpoint{3.966817in}{3.292949in}}%
\pgfpathlineto{\pgfqpoint{3.966211in}{3.292676in}}%
\pgfpathlineto{\pgfqpoint{3.965606in}{3.292403in}}%
\pgfpathlineto{\pgfqpoint{3.965001in}{3.292130in}}%
\pgfpathlineto{\pgfqpoint{3.964396in}{3.291857in}}%
\pgfpathlineto{\pgfqpoint{3.963790in}{3.291584in}}%
\pgfpathlineto{\pgfqpoint{3.963185in}{3.291311in}}%
\pgfpathlineto{\pgfqpoint{3.962580in}{3.291038in}}%
\pgfpathlineto{\pgfqpoint{3.961975in}{3.290765in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{3.960764in}{3.290218in}}%
\pgfpathlineto{\pgfqpoint{3.960159in}{3.289945in}}%
\pgfpathlineto{\pgfqpoint{3.959554in}{3.289672in}}%
\pgfpathlineto{\pgfqpoint{3.958949in}{3.289399in}}%
\pgfpathlineto{\pgfqpoint{3.958343in}{3.289126in}}%
\pgfpathlineto{\pgfqpoint{3.957738in}{3.288853in}}%
\pgfpathlineto{\pgfqpoint{3.957133in}{3.288580in}}%
\pgfpathlineto{\pgfqpoint{3.956528in}{3.288306in}}%
\pgfpathlineto{\pgfqpoint{3.955923in}{3.288033in}}%
\pgfpathlineto{\pgfqpoint{3.955317in}{3.287760in}}%
\pgfpathlineto{\pgfqpoint{3.954712in}{3.287487in}}%
\pgfpathlineto{\pgfqpoint{3.954107in}{3.287214in}}%
\pgfpathlineto{\pgfqpoint{3.953502in}{3.286941in}}%
\pgfpathlineto{\pgfqpoint{3.952896in}{3.286668in}}%
\pgfpathlineto{\pgfqpoint{3.952291in}{3.286395in}}%
\pgfpathlineto{\pgfqpoint{3.951686in}{3.286122in}}%
\pgfpathlineto{\pgfqpoint{3.951081in}{3.285848in}}%
\pgfpathlineto{\pgfqpoint{3.950476in}{3.285575in}}%
\pgfpathlineto{\pgfqpoint{3.949870in}{3.285302in}}%
\pgfpathlineto{\pgfqpoint{3.949265in}{3.285029in}}%
\pgfpathlineto{\pgfqpoint{3.948660in}{3.284756in}}%
\pgfpathlineto{\pgfqpoint{3.948055in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{3.947449in}{3.284210in}}%
\pgfpathlineto{\pgfqpoint{3.946844in}{3.283937in}}%
\pgfpathlineto{\pgfqpoint{3.946239in}{3.283663in}}%
\pgfpathlineto{\pgfqpoint{3.945634in}{3.283390in}}%
\pgfpathlineto{\pgfqpoint{3.945029in}{3.283117in}}%
\pgfpathlineto{\pgfqpoint{3.944423in}{3.282844in}}%
\pgfpathlineto{\pgfqpoint{3.943818in}{3.282571in}}%
\pgfpathlineto{\pgfqpoint{3.943213in}{3.282298in}}%
\pgfpathlineto{\pgfqpoint{3.942608in}{3.282025in}}%
\pgfpathlineto{\pgfqpoint{3.942002in}{3.281752in}}%
\pgfpathlineto{\pgfqpoint{3.941397in}{3.281478in}}%
\pgfpathlineto{\pgfqpoint{3.940792in}{3.281205in}}%
\pgfpathlineto{\pgfqpoint{3.940187in}{3.280932in}}%
\pgfpathlineto{\pgfqpoint{3.939582in}{3.280659in}}%
\pgfpathlineto{\pgfqpoint{3.938976in}{3.280386in}}%
\pgfpathlineto{\pgfqpoint{3.938371in}{3.280113in}}%
\pgfpathlineto{\pgfqpoint{3.937766in}{3.279840in}}%
\pgfpathlineto{\pgfqpoint{3.937161in}{3.279567in}}%
\pgfpathlineto{\pgfqpoint{3.936555in}{3.279294in}}%
\pgfpathlineto{\pgfqpoint{3.935950in}{3.279020in}}%
\pgfpathlineto{\pgfqpoint{3.935345in}{3.278747in}}%
\pgfpathlineto{\pgfqpoint{3.934740in}{3.278474in}}%
\pgfpathlineto{\pgfqpoint{3.934135in}{3.278201in}}%
\pgfpathlineto{\pgfqpoint{3.933529in}{3.277928in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{3.277655in}}%
\pgfpathlineto{\pgfqpoint{3.932319in}{3.277382in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{3.277109in}}%
\pgfpathlineto{\pgfqpoint{3.931108in}{3.276835in}}%
\pgfpathlineto{\pgfqpoint{3.930503in}{3.276562in}}%
\pgfpathlineto{\pgfqpoint{3.929898in}{3.276289in}}%
\pgfpathlineto{\pgfqpoint{3.929293in}{3.276016in}}%
\pgfpathlineto{\pgfqpoint{3.928688in}{3.275743in}}%
\pgfpathlineto{\pgfqpoint{3.928082in}{3.275470in}}%
\pgfpathlineto{\pgfqpoint{3.927477in}{3.275197in}}%
\pgfpathlineto{\pgfqpoint{3.926872in}{3.274924in}}%
\pgfpathlineto{\pgfqpoint{3.926267in}{3.274650in}}%
\pgfpathlineto{\pgfqpoint{3.925661in}{3.274377in}}%
\pgfpathlineto{\pgfqpoint{3.925056in}{3.274104in}}%
\pgfpathlineto{\pgfqpoint{3.924451in}{3.273831in}}%
\pgfpathlineto{\pgfqpoint{3.923846in}{3.273558in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.273285in}}%
\pgfpathlineto{\pgfqpoint{3.922635in}{3.273012in}}%
\pgfpathlineto{\pgfqpoint{3.922030in}{3.272739in}}%
\pgfpathlineto{\pgfqpoint{3.921425in}{3.272466in}}%
\pgfpathlineto{\pgfqpoint{3.920820in}{3.272192in}}%
\pgfpathlineto{\pgfqpoint{3.920214in}{3.271919in}}%
\pgfpathlineto{\pgfqpoint{3.919609in}{3.271646in}}%
\pgfpathlineto{\pgfqpoint{3.919004in}{3.271373in}}%
\pgfpathlineto{\pgfqpoint{3.918399in}{3.271100in}}%
\pgfpathlineto{\pgfqpoint{3.917794in}{3.270827in}}%
\pgfpathlineto{\pgfqpoint{3.917188in}{3.270554in}}%
\pgfpathlineto{\pgfqpoint{3.916583in}{3.270281in}}%
\pgfpathlineto{\pgfqpoint{3.915978in}{3.270007in}}%
\pgfpathlineto{\pgfqpoint{3.915373in}{3.269734in}}%
\pgfpathlineto{\pgfqpoint{3.914767in}{3.269461in}}%
\pgfpathlineto{\pgfqpoint{3.914162in}{3.269188in}}%
\pgfpathlineto{\pgfqpoint{3.913557in}{3.268915in}}%
\pgfpathlineto{\pgfqpoint{3.912952in}{3.268642in}}%
\pgfpathlineto{\pgfqpoint{3.912347in}{3.268369in}}%
\pgfpathlineto{\pgfqpoint{3.911741in}{3.268096in}}%
\pgfpathlineto{\pgfqpoint{3.911136in}{3.267822in}}%
\pgfpathlineto{\pgfqpoint{3.910531in}{3.267549in}}%
\pgfpathlineto{\pgfqpoint{3.909926in}{3.267276in}}%
\pgfpathlineto{\pgfqpoint{3.909320in}{3.267003in}}%
\pgfpathlineto{\pgfqpoint{3.908715in}{3.266730in}}%
\pgfpathlineto{\pgfqpoint{3.908110in}{3.266457in}}%
\pgfpathlineto{\pgfqpoint{3.907505in}{3.266184in}}%
\pgfpathlineto{\pgfqpoint{3.906900in}{3.265911in}}%
\pgfpathlineto{\pgfqpoint{3.906294in}{3.265638in}}%
\pgfpathlineto{\pgfqpoint{3.905689in}{3.265364in}}%
\pgfpathlineto{\pgfqpoint{3.905084in}{3.265091in}}%
\pgfpathlineto{\pgfqpoint{3.904479in}{3.264818in}}%
\pgfpathlineto{\pgfqpoint{3.903873in}{3.264545in}}%
\pgfpathlineto{\pgfqpoint{3.903268in}{3.264272in}}%
\pgfpathlineto{\pgfqpoint{3.902663in}{3.263999in}}%
\pgfpathlineto{\pgfqpoint{3.902058in}{3.263726in}}%
\pgfpathlineto{\pgfqpoint{3.901453in}{3.263453in}}%
\pgfpathlineto{\pgfqpoint{3.900847in}{3.263179in}}%
\pgfpathlineto{\pgfqpoint{3.900242in}{3.262906in}}%
\pgfpathlineto{\pgfqpoint{3.899637in}{3.262633in}}%
\pgfpathlineto{\pgfqpoint{3.899032in}{3.262360in}}%
\pgfpathlineto{\pgfqpoint{3.898426in}{3.262087in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{3.261814in}}%
\pgfpathlineto{\pgfqpoint{3.897216in}{3.261541in}}%
\pgfpathlineto{\pgfqpoint{3.896611in}{3.261268in}}%
\pgfpathlineto{\pgfqpoint{3.896006in}{3.260994in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{3.260721in}}%
\pgfpathlineto{\pgfqpoint{3.894795in}{3.260448in}}%
\pgfpathlineto{\pgfqpoint{3.894190in}{3.260175in}}%
\pgfpathlineto{\pgfqpoint{3.893585in}{3.259902in}}%
\pgfpathlineto{\pgfqpoint{3.892979in}{3.259629in}}%
\pgfpathlineto{\pgfqpoint{3.892374in}{3.259356in}}%
\pgfpathlineto{\pgfqpoint{3.891769in}{3.259083in}}%
\pgfpathlineto{\pgfqpoint{3.891164in}{3.258810in}}%
\pgfpathlineto{\pgfqpoint{3.890559in}{3.258536in}}%
\pgfpathlineto{\pgfqpoint{3.889953in}{3.258263in}}%
\pgfpathlineto{\pgfqpoint{3.889348in}{3.257990in}}%
\pgfpathlineto{\pgfqpoint{3.888743in}{3.257717in}}%
\pgfpathlineto{\pgfqpoint{3.888138in}{3.257444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{3.887753in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{3.887753in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{0.173889in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951010in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{4.626111in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{5.951010in}{0.173889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.448990in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448990in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.136742in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.136742in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824495in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824495in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512247in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512247in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200000in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887753in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887753in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575505in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.575505in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.263258in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.263258in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.951010in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.951010in,y=0.447685in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{0.544907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=0.492146in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{1.286944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.234183in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.028981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=1.976220in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{2.771019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=2.718257in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{3.513056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=3.460294in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200000in}{4.255093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.881898in,y=4.202331in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.589906in}}%
\pgfpathlineto{\pgfqpoint{0.262251in}{0.595990in}}%
\pgfpathlineto{\pgfqpoint{0.345167in}{0.602434in}}%
\pgfpathlineto{\pgfqpoint{0.423846in}{0.609285in}}%
\pgfpathlineto{\pgfqpoint{0.498288in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{0.569099in}{0.624101in}}%
\pgfpathlineto{\pgfqpoint{0.636884in}{0.632112in}}%
\pgfpathlineto{\pgfqpoint{0.701643in}{0.640500in}}%
\pgfpathlineto{\pgfqpoint{0.763981in}{0.649314in}}%
\pgfpathlineto{\pgfqpoint{0.823898in}{0.658527in}}%
\pgfpathlineto{\pgfqpoint{0.881999in}{0.668210in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.678234in}}%
\pgfpathlineto{\pgfqpoint{0.991544in}{0.688675in}}%
\pgfpathlineto{\pgfqpoint{1.044198in}{0.699637in}}%
\pgfpathlineto{\pgfqpoint{1.095037in}{0.710977in}}%
\pgfpathlineto{\pgfqpoint{1.144665in}{0.722807in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{0.734959in}}%
\pgfpathlineto{\pgfqpoint{1.239080in}{0.747555in}}%
\pgfpathlineto{\pgfqpoint{1.285077in}{0.760756in}}%
\pgfpathlineto{\pgfqpoint{1.329863in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.373439in}{0.788407in}}%
\pgfpathlineto{\pgfqpoint{1.416410in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{1.458170in}{0.817982in}}%
\pgfpathlineto{\pgfqpoint{1.499326in}{0.833512in}}%
\pgfpathlineto{\pgfqpoint{1.539875in}{0.849600in}}%
\pgfpathlineto{\pgfqpoint{1.579820in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.619160in}{0.883433in}}%
\pgfpathlineto{\pgfqpoint{1.657894in}{0.901163in}}%
\pgfpathlineto{\pgfqpoint{1.696023in}{0.919421in}}%
\pgfpathlineto{\pgfqpoint{1.734152in}{0.938506in}}%
\pgfpathlineto{\pgfqpoint{1.771676in}{0.958119in}}%
\pgfpathlineto{\pgfqpoint{1.808594in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.845513in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{1.881826in}{1.020689in}}%
\pgfpathlineto{\pgfqpoint{1.918139in}{1.043022in}}%
\pgfpathlineto{\pgfqpoint{1.954453in}{1.066235in}}%
\pgfpathlineto{\pgfqpoint{1.990161in}{1.089936in}}%
\pgfpathlineto{\pgfqpoint{2.025869in}{1.114522in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{2.097285in}{1.166410in}}%
\pgfpathlineto{\pgfqpoint{2.132993in}{1.193739in}}%
\pgfpathlineto{\pgfqpoint{2.168701in}{1.222006in}}%
\pgfpathlineto{\pgfqpoint{2.204409in}{1.251220in}}%
\pgfpathlineto{\pgfqpoint{2.240118in}{1.281389in}}%
\pgfpathlineto{\pgfqpoint{2.275826in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{2.312139in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.348452in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.414010in}}%
\pgfpathlineto{\pgfqpoint{2.422289in}{1.450243in}}%
\pgfpathlineto{\pgfqpoint{2.459813in}{1.488104in}}%
\pgfpathlineto{\pgfqpoint{2.497942in}{1.527630in}}%
\pgfpathlineto{\pgfqpoint{2.536676in}{1.568852in}}%
\pgfpathlineto{\pgfqpoint{2.576016in}{1.611796in}}%
\pgfpathlineto{\pgfqpoint{2.616566in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{2.701297in}{1.755417in}}%
\pgfpathlineto{\pgfqpoint{2.745478in}{1.808381in}}%
\pgfpathlineto{\pgfqpoint{2.791475in}{1.864686in}}%
\pgfpathlineto{\pgfqpoint{2.839893in}{1.925136in}}%
\pgfpathlineto{\pgfqpoint{2.891337in}{1.990567in}}%
\pgfpathlineto{\pgfqpoint{2.947017in}{2.062607in}}%
\pgfpathlineto{\pgfqpoint{3.008750in}{2.143717in}}%
\pgfpathlineto{\pgfqpoint{3.081376in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{3.183054in}{2.377146in}}%
\pgfpathlineto{\pgfqpoint{3.339806in}{2.587905in}}%
\pgfpathlineto{\pgfqpoint{3.413038in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{3.474771in}{2.765722in}}%
\pgfpathlineto{\pgfqpoint{3.530451in}{2.837287in}}%
\pgfpathlineto{\pgfqpoint{3.581895in}{2.902210in}}%
\pgfpathlineto{\pgfqpoint{3.630313in}{2.962127in}}%
\pgfpathlineto{\pgfqpoint{3.676310in}{3.017880in}}%
\pgfpathlineto{\pgfqpoint{3.720491in}{3.070277in}}%
\pgfpathlineto{\pgfqpoint{3.763462in}{3.120086in}}%
\pgfpathlineto{\pgfqpoint{3.804617in}{3.166672in}}%
\pgfpathlineto{\pgfqpoint{3.845167in}{3.211461in}}%
\pgfpathlineto{\pgfqpoint{3.884506in}{3.253823in}}%
\pgfpathlineto{\pgfqpoint{3.923241in}{3.294459in}}%
\pgfpathlineto{\pgfqpoint{3.961370in}{3.333397in}}%
\pgfpathlineto{\pgfqpoint{3.998893in}{3.370671in}}%
\pgfpathlineto{\pgfqpoint{4.036417in}{3.406896in}}%
\pgfpathlineto{\pgfqpoint{4.073336in}{3.441506in}}%
\pgfpathlineto{\pgfqpoint{4.109649in}{3.474546in}}%
\pgfpathlineto{\pgfqpoint{4.145962in}{3.506591in}}%
\pgfpathlineto{\pgfqpoint{4.182276in}{3.537643in}}%
\pgfpathlineto{\pgfqpoint{4.217984in}{3.567212in}}%
\pgfpathlineto{\pgfqpoint{4.253692in}{3.595831in}}%
\pgfpathlineto{\pgfqpoint{4.289400in}{3.623509in}}%
\pgfpathlineto{\pgfqpoint{4.325108in}{3.650255in}}%
\pgfpathlineto{\pgfqpoint{4.360816in}{3.676081in}}%
\pgfpathlineto{\pgfqpoint{4.396524in}{3.701001in}}%
\pgfpathlineto{\pgfqpoint{4.432232in}{3.725030in}}%
\pgfpathlineto{\pgfqpoint{4.468546in}{3.748570in}}%
\pgfpathlineto{\pgfqpoint{4.504859in}{3.771223in}}%
\pgfpathlineto{\pgfqpoint{4.541172in}{3.793009in}}%
\pgfpathlineto{\pgfqpoint{4.578091in}{3.814290in}}%
\pgfpathlineto{\pgfqpoint{4.615010in}{3.834718in}}%
\pgfpathlineto{\pgfqpoint{4.652533in}{3.854630in}}%
\pgfpathlineto{\pgfqpoint{4.690057in}{3.873708in}}%
\pgfpathlineto{\pgfqpoint{4.728186in}{3.892265in}}%
\pgfpathlineto{\pgfqpoint{4.766920in}{3.910288in}}%
\pgfpathlineto{\pgfqpoint{4.806260in}{3.927767in}}%
\pgfpathlineto{\pgfqpoint{4.846204in}{3.944691in}}%
\pgfpathlineto{\pgfqpoint{4.886754in}{3.961055in}}%
\pgfpathlineto{\pgfqpoint{4.927909in}{3.976853in}}%
\pgfpathlineto{\pgfqpoint{4.969670in}{3.992083in}}%
\pgfpathlineto{\pgfqpoint{5.012035in}{4.006744in}}%
\pgfpathlineto{\pgfqpoint{5.055006in}{4.020836in}}%
\pgfpathlineto{\pgfqpoint{5.099187in}{4.034545in}}%
\pgfpathlineto{\pgfqpoint{5.144579in}{4.047844in}}%
\pgfpathlineto{\pgfqpoint{5.190576in}{4.060549in}}%
\pgfpathlineto{\pgfqpoint{5.237783in}{4.072820in}}%
\pgfpathlineto{\pgfqpoint{5.286201in}{4.084642in}}%
\pgfpathlineto{\pgfqpoint{5.335829in}{4.095999in}}%
\pgfpathlineto{\pgfqpoint{5.387273in}{4.107008in}}%
\pgfpathlineto{\pgfqpoint{5.439927in}{4.117517in}}%
\pgfpathlineto{\pgfqpoint{5.494397in}{4.127633in}}%
\pgfpathlineto{\pgfqpoint{5.550683in}{4.137331in}}%
\pgfpathlineto{\pgfqpoint{5.608784in}{4.146592in}}%
\pgfpathlineto{\pgfqpoint{5.669307in}{4.155486in}}%
\pgfpathlineto{\pgfqpoint{5.732250in}{4.163984in}}%
\pgfpathlineto{\pgfqpoint{5.797614in}{4.172059in}}%
\pgfpathlineto{\pgfqpoint{5.866004in}{4.179759in}}%
\pgfpathlineto{\pgfqpoint{5.937420in}{4.187053in}}%
\pgfpathlineto{\pgfqpoint{6.012468in}{4.193971in}}%
\pgfpathlineto{\pgfqpoint{6.091752in}{4.200528in}}%
\pgfpathlineto{\pgfqpoint{6.175272in}{4.206687in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.210055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887753in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{3.887753in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.951010in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{5.951010in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.173889in}{0.173889in}}{\pgfqpoint{6.052222in}{4.452222in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.312233in}}%
\pgfpathlineto{\pgfqpoint{6.225506in}{4.312233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200000in}{0.173889in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{4.626111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173889in}{0.544907in}}%
\pgfpathlineto{\pgfqpoint{6.226111in}{0.544907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

